AGN STORM 2: X. The origin of the interband continuum delays in Mrk 817

The local (z=0.0315) AGN Mrk 817, was monitored over more than 500 days with space-borne and ground-based instruments as part of a large international campaign AGN STORM 2. Here, we present a comprehensive analysis of the broad-band continuum variations using detailed modeling of the broad line region (BLR), several types of disk winds classified by their optical depth, and new numerical simulations. We find that diffuse continuum (DC) emission, with additional contributions from strong and broad emission lines, can explain the continuum lags observed in this source during high and low luminosity phases. Disk illumination by the variable X-ray corona contributes only a small fraction of the observed continuum lags. Our BLR models assume radiation pressure-confined clouds distributed over a distance of 2-122 light days. We present calculated mean-emissivity radii of many emission lines, and DC emission, and suggest a simple, transfer-function-dependent method that ties them to cross-correlation lag determinations. We do not find clear indications for large optical depth winds but identify the signature of lower column density winds. In particular, we associate the shortest observed continuum lags with a combination of tau(1 Ryd) approx. 2 wind and a partly shielded BLR. Even smaller optical depth winds may be associated with X-ray absorption features and with noticeable variations in the width and lags of several high ionization lines like HeII and CIV. Finally, we demonstrate the effect of torus dust emission on the observed lags in the i and z bands.

==> all_references_apr24.bib <==
%Apr 24 edition

@article{Naddaf2023,
   title={Dust-driven wind as a model of broad absorption line quasars},
   volume={675},
   ISSN={1432-0746},
   url={http://dx.doi.org/10.1051/0004-6361/202245698},
   DOI={10.1051/0004-6361/202245698},
   journal={Astronomy \& Astrophysics},
   publisher={EDP Sciences},
   author={Naddaf, M. H. and Martinez-Aldama, M. L. and Marziani, P. and Panda, S. and Sniegowska, M. and Czerny, B.},
   year={2023},
   month=jun,
   pages={A43}
   }

@article{Rosborough2024,
doi = {10.3847/1538-4357/ad26f3},
url = {https://dx.doi.org/10.3847/1538-4357/ad26f3},
year = {2024},
month = {apr},
publisher = {The American Astronomical Society},
volume = {965},
number = {1},
pages = {35},
author = {Sara A. Rosborough and Andrew Robinson and Triana Almeyda and Madison Noll},
title = {Modeling the Reverberation Response of the Broad-line Region in Active Galactic Nuclei},
journal = {The Astrophysical Journal},
abstract = {The variable continuum emission of an active galactic nucleus (AGN) produces corresponding responses in the broad emission lines, which are modulated by light travel delays, and contain information on the physical properties, structure, and kinematics of the emitting gas region. The reverberation mapping technique, a time series analysis of the driving light curve and response, can recover some of this information, including the size and velocity field of the broad-line region (BLR). Here we introduce a new forward-modeling tool, the Broad Emission Line MApping Code, which simulates the velocity-resolved reverberation response of the BLR to any given input light curve by setting up a 3D ensemble of gas clouds for various specified geometries, velocity fields, and cloud properties. In this work, we present numerical approximations to the transfer function by simulating the velocity-resolved responses to a single continuum pulse for sets of models representing a spherical BLR with a radiatively driven outflow and a disklike BLR with Keplerian rotation. We explore how the structure, velocity field, and other BLR properties affect the transfer function. We calculate the response-weighted time delay (reverberation “lag”), which is considered to be a proxy for the luminosity-weighted radius of the BLR. We investigate the effects of anisotropic cloud emission and matter-bounded (completely ionized) clouds and find the response-weighted delay is only equivalent to the luminosity-weighted radius when clouds emit isotropically and are radiation-bounded (partially ionized). Otherwise, the luminosity-weighted radius can be overestimated by up to a factor of 2.}
}


@ARTICLE{OBrien1994,
       author = {{O'Brien}, P.~T. and {Goad}, M.~R. and {Gondhalekar}, P.~M.},
        title = "{Response functions as diagnostics of the broad-line region in active galactic nuclei - II. Anisotropic line emission.}",
      journal = {\mnras},
         year = 1994,
        month = jun,
       volume = {268},
        pages = {845-870},
          doi = {10.1093/mnras/268.4.845},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1994MNRAS.268..845O},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@article{Honig2014,
doi = {10.1088/2041-8205/784/1/L4},
url = {https://dx.doi.org/10.1088/2041-8205/784/1/L4},
year = {2014},
month = {mar},
publisher = {The American Astronomical Society},
volume = {784},
number = {1},
pages = {L4},
author = {S. F. Hönig},
title = {DUST REVERBERATION MAPPING IN THE ERA OF BIG OPTICAL SURVEYS AND ITS COSMOLOGICAL APPLICATION},
journal = {The Astrophysical Journal Letters},
abstract = {The time lag between optical and near-infrared (IR) flux variability can be taken as a means to determine the sublimation radius of the dusty “torus” around supermassive black holes in active galactic nuclei (AGNs). I will show that data from large optical survey telescopes, e.g., the Large Synoptic Survey Telescope (LSST), can be used to measure dust sublimation radii as well. The method makes use of the fact that the Wien tail of the hot dust emission reaches into the optical and can be reliably recovered with high-quality photometry. Simulations show that dust sublimation radii for a large sample of AGNs can be reliably established out to redshift z ∼ 0.1–0.2 with the LSST. Due to the ubiquitous presence of AGNs up to high redshifts, they have been studied as cosmological probes. Here, I discuss how optically determined dust time lags fit into the suggestion of using the dust sublimation radius as a “standard candle” and propose an extension of the dust time lags as “standard rulers” in combination with IR interferometry.}
}



@article{Stern2014, 
    author = {Stern, Jonathan and Behar, Ehud and Laor, Ari and Baskin, Alexei and Holczer, Tomer},
    title = "{Radiation pressure confinement – III. The origin of the broad ionization distribution in AGN outflows}",
    journal = {Monthly Notices of the Royal Astronomical Society},
    volume = {445},
    number = {3},
    pages = {3011-3024},
    year = {2014},
    month = {10},
    abstract = "{The winds of ionized gas driven by active galactic nuclei (AGN) can be studied through absorption lines in their X-ray spectra. A recurring feature of these outflows is their broad ionization distribution, including essentially all ionization levels (e.g., Fe0+ to Fe25+). This characteristic feature can be quantified with the absorption measure distribution (AMD), defined as the distribution of column density with ionization parameter |dN/d log ξ|. Observed AMDs extend over 0.1 ≲ ξ ≲ 104 (cgs), and are remarkably similar in different objects. Power-law fits (|dN/d log ξ| ≈ N1ξa) yield N1 = 3 × 1021 cm− 2 ± 0.4 dex and a = 0–0.4. What is the source of this broad ionization distribution, and what sets the small range of observed N1 and a? A common interpretation is a multiphase outflow, with a wide range of gas densities in a uniform gas pressure medium. However, the incident radiation pressure leads to a gas pressure gradient in the photoionized gas, and therefore to a broad range of ionization states within a single slab. We show that this compression of the gas by the radiation pressure leads to an AMD with |dN/d log ξ| = 8 × 1021 ξ0.03 cm−2, remarkably similar to that observed. The calculated values of N1 and a depend weakly on the gas metallicity, the ionizing spectral slope, the distance from the nucleus, the ambient density, and the total absorber column. Thus, radiation pressure compression (RPC) of the photoionized gas provides a natural explanation for the observed AMD. RPC predicts that the gas pressure increases with decreasing ionization, which can be used to test the validity of RPC in ionized AGN outflows.}",
    issn = {0035-8711},
    doi = {10.1093/mnras/stu1960},
    url = {https://doi.org/10.1093/mnras/stu1960},
    eprint = {https://academic.oup.com/mnras/article-pdf/445/3/3011/3604398/stu1960.pdf},
}


@misc{Dehghanian2024,
      title={AGN STORM 2: VIII. Investigating the Narrow Absorption Lines in Mrk 817 Using HST-COS Observations}, 
      author={Maryam Dehghanian and Nahum Arav and Gerard A. Kriss and Missagh Mehdipour and Doyee Byun and Gwen Walker and Mayank Sharma and Aaron J. Barth and Misty C. Bentz and Benjamin D. Boizelle and Michael S. Brotherton and Edward M. Cackett and Elena Dalla Bonta and Gisella De Rosa and Gary J. Ferland and Carina Fian and Alexei V. Filippenko and Jonathan Gelbord and Michael R. Goad and Keith Horne and Yasaman Homayouni and Dragana Ilic and Michael D. Joner and Erin A. Kara and Shai Kaspi and Christopher S. Kochanek and Kirk T. Korista and Peter Kosec and Andjelka B. Kovacevic and Hermine Landt and Collin Lewin and Ethan R. Partington and Luka C. Popovic and Daniel Proga and Daniele Rogantini and Matthew R. Siebert and Thaisa Storchi-Bergmann and Marianne Vestergaard and Timothy Waters and Jian-Min Wang and Fatima Zaidouni and Ying Zu},
      year={2024},
      eprint={2407.04164},
      archivePrefix={arXiv},
      primaryClass={astro-ph.GA},
      url={https://arxiv.org/abs/2407.04164}, 
}


@misc{Zaidouni2024,
      title={AGN STORM 2: IX. Studying the Dynamics of the Ionized Obscurer in Mrk 817 with High-resolution X-ray Spectroscopy},
      author={Fatima Zaidouni and Erin Kara and Peter Kosec and Missagh Mehdipour and Daniele Rogantini and Gerard A. Kriss and Ehud Behar and Jelle Kaastra and Aaron J. Barth and Edward M. Cackett and Gisella De Rosa and Yasaman Homayouni and Keith Horne and Hermine Landt and Nahum Arav and Misty C. Bentz and Michael S. Brotherton and Elena Dalla Bontà and Maryam Dehghanian and Gary J. Ferland and Carina Fian and Jonathan Gelbord and Michael R. Goad and Diego H. González Buitrago and Catherine J. Grier and Patrick B. Hall and Chen Hu and Dragana Ilić and Shai Kaspi and Christopher S. Kochanek and Andjelka B. Kovačević and Daniel Kynoch and Collin Lewin and John Montano and Hagai Netzer and Jack M. M. Neustadt and Christos Panagiotou and Ethan R. Partington and Rachel Plesha and Luka Č. Popovi{\'c} and Daniel Proga and Thaisa Storchi-Bergmann and David Sanmartim and Matthew R. Siebert and Matilde Signorini and Marianne Vestergaard and Tim Waters and Ying Zu},
      year={2024},
      eprint={2406.17061},
      archivePrefix={arXiv},
      primaryClass={astro-ph.HE},
      url={https://arxiv.org/abs/2406.17061},
}

@ARTICLE{Weaver2022,
       author = {{Weaver}, John R. and {Horne}, Keith},
        title = "{Dust and the intrinsic spectral index of quasar variations: hints of finite stress at the innermost stable circular orbit}",
      journal = {\mnras},
     keywords = {accretion, accretion discs, methods: statistical, Astrophysics - Astrophysics of Galaxies, Astrophysics - High Energy Astrophysical Phenomena},
         year = 2022,
        month = may,
       volume = {512},
       number = {1},
        pages = {899-916},
          doi = {10.1093/mnras/stac248},
archivePrefix = {arXiv},
       eprint = {2201.11134},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022MNRAS.512..899W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{VandenBerk2004,
       author = {{Vanden Berk}, Daniel E. and {Wilhite}, Brian C. and {Kron}, Richard G. and {Anderson}, Scott F. and {Brunner}, Robert J. and {Hall}, Patrick B. and {Ivezi{\'c}}, {\v{Z}}eljko and {Richards}, Gordon T. and {Schneider}, Donald P. and {York}, Donald G. and {Brinkmann}, Jonathan V. and {Lamb}, Don Q. and {Nichol}, Robert C. and {Schlegel}, David J.},
        title = "{The Ensemble Photometric Variability of \raisebox{-0.5ex}\textasciitilde25,000 Quasars in the Sloan Digital Sky Survey}",
      journal = {\apj},
     keywords = {Galaxies: Active, Galaxies: Quasars: General, Techniques: Photometric, Astrophysics},
         year = 2004,
        month = feb,
       volume = {601},
       number = {2},
        pages = {692-714},
          doi = {10.1086/380563},
archivePrefix = {arXiv},
       eprint = {astro-ph/0310336},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2004ApJ...601..692V},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@Article{Cai2024,
AUTHOR = {Cai, Minxuan and Wan, Zhen and Cai, Zhenyi and Fan, Lulu and Wang, Junxian},
TITLE = {The Host Galaxy Fluxes of Active Galaxy Nuclei Are Generally Overestimated by the Flux Variation Gradient Method},
JOURNAL = {Universe},
VOLUME = {10},
YEAR = {2024},
NUMBER = {7},
ARTICLE-NUMBER = {282},
URL = {https://www.mdpi.com/2218-1997/10/7/282},
ISSN = {2218-1997},
ABSTRACT = {In terms of the variable nature of normal active galaxy nuclei (AGN) and luminous quasars, a so-called flux variation gradient (FVG) method has been widely utilized to estimate the underlying non-variable host galaxy fluxes. The FVG method assumes an invariable AGN color, but this assumption has been questioned by the intrinsic color variation of quasars and local Seyfert galaxies. Here, using an up-to-date thermal fluctuation model to simulate multi-wavelength AGN variability, we theoretically demonstrate that the FVG method generally overestimates the host galaxy flux; that is, it is more significant for brighter AGN/quasars. Furthermore, we observationally confirm that the FVG method indeed overestimates the host galaxy flux by comparing it to that estimated through other independent methods. We thus caution that applying the FVG method should be performed carefully in the era of time-domain astronomy.},
DOI = {10.3390/universe10070282}
}

@article{Sun2014,
doi = {10.1088/0004-637X/792/1/54},
url = {https://dx.doi.org/10.1088/0004-637X/792/1/54},
year = {2014},
month = {aug},
publisher = {The American Astronomical Society},
volume = {792},
number = {1},
pages = {54},
author = {Yu-Han Sun and Jun-Xian Wang and Xiao-Yang Chen and Zhen-Ya Zheng},
title = {THE DISCOVERY OF TIMESCALE-DEPENDENT COLOR VARIABILITY OF QUASARS},
journal = {The Astrophysical Journal},
abstract = {Quasars are variable on timescales from days to years in UV/optical and generally appear bluer while they brighten. The physics behind the variations in fluxes and colors remains unclear. Using Sloan Digital Sky Survey g- and r-band photometric monitoring data for quasars in Stripe 82, we find that although the flux variation amplitude increases with timescale, the color variability exhibits the opposite behavior. The color variability of quasars is prominent at timescales as short as ∼10 days, but gradually reduces toward timescales up to years. In other words, the variable emission at shorter timescales is bluer than that at longer timescales. This timescale dependence is clearly and consistently detected at all redshifts from z = 0 to 3.5; thus, it cannot be due to contamination to broadband photometry from emission lines that do not respond to fast continuum variations. The discovery directly rules out the possibility that simply attributes the color variability to contamination from a non-variable redder component such as the host galaxy. It cannot be interpreted as changes in global accretion rate either. The thermal accretion disk fluctuation model is favored in the sense that fluctuations in the inner, hotter region of the disk are responsible for short-term variations, while longer-term and stronger variations are expected from the larger and cooler disk region. An interesting implication is that one can use quasar variations at different timescales to probe disk emission at different radii.}
}

@ARTICLE{Kovacevic2014,
title = {A model for the Balmer pseudocontinuum in spectra of type 1 AGNs},
journal = {Advances in Space Research},
volume = {54},
number = {7},
pages = {1347-1354},
year = {2014},
note = {Spectral line shapes in astrophysics and related phenomena},
issn = {0273-1177},
doi = {https://doi.org/10.1016/j.asr.2013.11.035},
url = {https://www.sciencedirect.com/science/article/pii/S0273117713007382},
author = {Jelena Kova\v{c}evi\'{c} and Luka \v{C}. Popovi\'{c} and Wolfram Kollatschny},
keywords = {Galaxies: active, Quasars: emission lines},
abstract = {Here we present a new method for subtracting the Balmer pseudocontinuum in the UV part of type 1 AGN spectra. We calculate the intensity of the Balmer pseudocontinuum using the prominent Balmer lines in AGN spectra. We apply the model on a sample of 293 type 1 AGNs from SDSS database, and found that our model of Balmer pseudocontinuum + power law continuum very well fits the majority of AGN spectra from the sample, while in ∼15\% of AGNs, the model fits reasonable the UV continuum, but a discrepancy between the observed and fitted spectra is noted. Some of the possible reasons for the discrepancy may be a different value for the optical depth in these spectra than used in our model or the influence of the intrinsic reddening.}
}

@ARTICLE{Popovic2019,
       author = {{Popovi{\'c}}, Luka {\v{C}}. and {Kova{\v{c}}evi{\'c}-Doj{\v{c}}inovi{\'c}}, Jelena and {Mar{\v{c}}eta-Mandi{\'c}}, Sladjana},
        title = "{The structure of the Mg II broad line emitting region in Type 1 AGNs}",
      journal = {\mnras},
     keywords = {galaxies: active, quasars: emission lines, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = apr,
       volume = {484},
       number = {3},
        pages = {3180-3197},
          doi = {10.1093/mnras/stz157},
archivePrefix = {arXiv},
       eprint = {1901.03681},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.484.3180P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Ilic2023,
doi = {10.3847/1538-4365/acd783},
url = {https://dx.doi.org/10.3847/1538-4365/acd783},
year = {2023},
month = {jul},
publisher = {The American Astronomical Society},
volume = {267},
number = {1},
pages = {19},
author = { Dragana Ili{\'c} and Nemanja Raki{\'c} and Luka {C}. Popovi{\'c} },
title = {Fantastic Fits with fantasy of Active Galactic Nuclei Spectra: Exploring the Fe ii Emission near the H$\alpha$ Line},
journal = {The Astrophysical Journal Supplement Series},
abstract = {In this study, a refined approach for multicomponent fitting of active galactic nuclei (AGNs) spectra is presented utilizing the newly developed Python code Fully Automated pythoN Tool for AGN Spectra analYsis (fantasy). AGN spectra are modeled by simultaneously considering the underlying broken power-law continuum, predefined emission line lists, and an Fe~{\sc ii} model, which is here extended to cover the wavelength range 3700–11000 \AA. The Fe ii model, founded solely on atomic data, effectively describes the extensive emission of the complex iron ion in the vicinity of the H$\gamma$ and H$\beta$ lines, as well as near the H$\alpha$ line, which was previously rarely studied. The proposed spectral fitting approach is tested on a sample of high-quality AGN spectra from the Sloan Digital Sky Survey Data Release 17. The results indicate that when Fe ii emission is present near H$\beta$, it is also detected redward from H$\alpha$, potentially contaminating the broad Hα line wings and thus affecting the measurements of its flux and width. The production of Fe~{\sc ii} emission is found to be strongly correlated with Eddington luminosity and appears to be controlled by a similar mechanism as the hydrogen Balmer lines. The study highlights the benefits of fitting type 1 AGN spectra with the fantasy code, pointing that it may be used as a robust tool for analyzing a large number of AGN spectra in the coming spectral surveys.}
}




@ARTICLE{Goad2016,
       author = {{Goad}, M.~R. and {Korista}, K.~T. and {De Rosa}, G. and {Kriss}, G.~A. and {Edelson}, R. and {Barth}, A.~J. and {Ferland}, G.~J. and {Kochanek}, C.~S. and {Netzer}, H. and {Peterson}, B.~M. and {Bentz}, M.~C. and {Bisogni}, S. and {Crenshaw}, D.~M. and {Denney}, K.~D. and {Ely}, J. and {Fausnaugh}, M.~M. and {Grier}, C.~J. and {Gupta}, A. and {Horne}, K.~D. and {Kaastra}, J. and {Pancoast}, A. and {Pei}, L. and {Pogge}, R.~W. and {Skielboe}, A. and {Starkey}, D. and {Vestergaard}, M. and {Zu}, Y. and {Anderson}, M.~D. and {Ar{\'e}valo}, P. and {Bazhaw}, C. and {Borman}, G.~A. and {Boroson}, T.~A. and {Bottorff}, M.~C. and {Brandt}, W.~N. and {Breeveld}, A.~A. and {Brewer}, B.~J. and {Cackett}, E.~M. and {Carini}, M.~T. and {Croxall}, K.~V. and {Dalla Bont{\`a}}, E. and {De Lorenzo-C{\'a}ceres}, A. and {Dietrich}, M. and {Efimova}, N.~V. and {Evans}, P.~A. and {Filippenko}, A.~V. and {Flatland}, K. and {Gehrels}, N. and {Geier}, S. and {Gelbord}, J.~M. and {Gonzalez}, L. and {Gorjian}, V. and {Grupe}, D. and {Hall}, P.~B. and {Hicks}, S. and {Horenstein}, D. and {Hutchison}, T. and {Im}, M. and {Jensen}, J.~J. and {Joner}, M.~D. and {Jones}, J. and {Kaspi}, S. and {Kelly}, B.~C. and {Kennea}, J.~A. and {Kim}, M. and {Kim}, S.~C. and {Klimanov}, S.~A. and {Lee}, J.~C. and {Leonard}, D.~C. and {Lira}, P. and {MacInnis}, F. and {Manne-Nicholas}, E.~R. and {Mathur}, S. and {McHardy}, I.~M. and {Montouri}, C. and {Musso}, R. and {Nazarov}, S.~V. and {Norris}, R.~P. and {Nousek}, J.~A. and {Okhmat}, D.~N. and {Papadakis}, I. and {Parks}, J.~R. and {Pott}, J. -U. and {Rafter}, S.~E. and {Rix}, H. -W. and {Saylor}, D.~A. and {Schimoia}, J.~S. and {Schn{\"u}lle}, K. and {Sergeev}, S.~G. and {Siegel}, M. and {Spencer}, M. and {Sung}, H. -I. and {Teems}, K.~G. and {Treu}, T. and {Turner}, C.~S. and {Uttley}, P. and {Villforth}, C. and {Weiss}, Y. and {Woo}, J. -H. and {Yan}, H. and {Young}, S. and {Zheng}, W. -K.},
        title = "{Space Telescope and Optical Reverberation Mapping Project. IV. Anomalous Behavior of the Broad Ultraviolet Emission Lines in NGC 5548}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: individual (NGC, 5548), galaxies: nuclei, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = 2016,
        month = jun,
       volume = {824},
       number = {1},
          eid = {11},
        pages = {11},
          doi = {10.3847/0004-637X/824/1/11},
archivePrefix = {arXiv},
       eprint = {1603.08741},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...824...11G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{GRAVITY2021,
       author = {{GRAVITY Collaboration} and {Amorim}, A. and {Baub{\"o}ck}, M. and {Brandner}, W. and {Bolzer}, M. and {Cl{\'e}net}, Y. and {Davies}, R. and {de Zeeuw}, P.~T. and {Dexter}, J. and {Drescher}, A. and {Eckart}, A. and {Eisenhauer}, F. and {F{\"o}rster Schreiber}, N.~M. and {Gao}, F. and {Garcia}, P.~J.~V. and {Genzel}, R. and {Gillessen}, S. and {Gratadour}, D. and {H{\"o}nig}, S. and {Kaltenbrunner}, D. and {Kishimoto}, M. and {Lacour}, S. and {Lutz}, D. and {Millour}, F. and {Netzer}, H. and {Ott}, T. and {Paumard}, T. and {Perraut}, K. and {Perrin}, G. and {Peterson}, B.~M. and {Petrucci}, P.~O. and {Pfuhl}, O. and {Prieto}, M.~A. and {Rouan}, D. and {Sanchez-Bermudez}, J. and {Shangguan}, J. and {Shimizu}, T. and {Schartmann}, M. and {Stadler}, J. and {Sternberg}, A. and {Straub}, O. and {Straubmeier}, C. and {Sturm}, E. and {Tacconi}, L.~J. and {Tristram}, K.~R.~W. and {Vermot}, P. and {von Fellenberg}, S. and {Waisberg}, I. and {Widmann}, F. and {Woillez}, J.},
        title = "{The central parsec of NGC 3783: a rotating broad emission line region, asymmetric hot dust structure, and compact coronal line region}",
      journal = {\aap},
     keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, quasars: individual: NGC 3783, Astrophysics - Astrophysics of Galaxies, Astrophysics - High Energy Astrophysical Phenomena},
         year = 2021,
        month = apr,
       volume = {648},
          eid = {A117},
        pages = {A117},
          doi = {10.1051/0004-6361/202040061},
archivePrefix = {arXiv},
       eprint = {2102.00068},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021A&A...648A.117G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{GRAVITY2020a,
       author = {{GRAVITY Collaboration} and {Pfuhl}, O. and {Davies}, R. and {Dexter}, J. and {Netzer}, H. and {H{\"o}nig}, S. and {Lutz}, D. and {Schartmann}, M. and {Sturm}, E. and {Amorim}, A. and {Brandner}, W. and {Cl{\'e}net}, Y. and {de Zeeuw}, P.~T. and {Eckart}, A. and {Eisenhauer}, F. and {F{\"o}rster Schreiber}, N.~M. and {Gao}, F. and {Garcia}, P.~J.~V. and {Genzel}, R. and {Gillessen}, S. and {Gratadour}, D. and {Kishimoto}, M. and {Lacour}, S. and {Millour}, F. and {Ott}, T. and {Paumard}, T. and {Perraut}, K. and {Perrin}, G. and {Peterson}, B.~M. and {Petrucci}, P.~O. and {Prieto}, M.~A. and {Rouan}, D. and {Shangguan}, J. and {Shimizu}, T. and {Sternberg}, A. and {Straub}, O. and {Straubmeier}, C. and {Tacconi}, L.~J. and {Tristram}, K.~R.~W. and {Vermot}, P. and {Waisberg}, I. and {Widmann}, F. and {Woillez}, J.},
        title = "{An image of the dust sublimation region in the nucleus of NGC 1068}",
      journal = {\aap},
     keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, techniques: interferometric, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = feb,
       volume = {634},
          eid = {A1},
        pages = {A1},
          doi = {10.1051/0004-6361/201936255},
archivePrefix = {arXiv},
       eprint = {1912.01361},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020A&A...634A...1G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{GRAVITY2020b,
       author = {{GRAVITY Collaboration} and {Dexter}, J. and {Shangguan}, J. and {H{\"o}nig}, S. and {Kishimoto}, M. and {Lutz}, D. and {Netzer}, H. and {Davies}, R. and {Sturm}, E. and {Pfuhl}, O. and {Amorim}, A. and {Baub{\"o}ck}, M. and {Brandner}, W. and {Cl{\'e}net}, Y. and {de Zeeuw}, P.~T. and {Eckart}, A. and {Eisenhauer}, F. and {F{\"o}rster Schreiber}, N.~M. and {Gao}, F. and {Garcia}, P.~J.~V. and {Genzel}, R. and {Gillessen}, S. and {Gratadour}, D. and {Jim{\'e}nez-Rosales}, A. and {Lacour}, S. and {Millour}, F. and {Ott}, T. and {Paumard}, T. and {Perraut}, K. and {Perrin}, G. and {Peterson}, B.~M. and {Petrucci}, P.~O. and {Prieto}, M.~A. and {Rouan}, D. and {Schartmann}, M. and {Shimizu}, T. and {Sternberg}, A. and {Straub}, O. and {Straubmeier}, C. and {Tacconi}, L.~J. and {Tristram}, K. and {Vermot}, P. and {Waisberg}, I. and {Widmann}, F. and {Woillez}, J.},
        title = "{The resolved size and structure of hot dust in the immediate vicinity of AGN}",
      journal = {\aap},
     keywords = {galaxies: nuclei, techniques: interferometric, galaxies: active, quasars: general, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies, Astrophysics - High Energy Astrophysical Phenomena},
         year = 2020,
        month = mar,
       volume = {635},
          eid = {A92},
        pages = {A92},
          doi = {10.1051/0004-6361/201936767},
archivePrefix = {arXiv},
       eprint = {1910.00593},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020A&A...635A..92G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Korista1995,
       author = {{Korista}, K.~T. and {Alloin}, D. and {Barr}, P. and {Clavel}, J. and {Cohen}, R.~D. and {Crenshaw}, D.~M. and {Evans}, I.~N. and {Horne}, K. and {Koratkar}, A.~P. and {Kriss}, G.~A. and {Krolik}, J.~H. and {Malkan}, M.~A. and {Morris}, S.~L. and {Netzer}, H. and {O'Brien}, P.~T. and {Peterson}, B.~M. and {Reichert}, G.~A. and {Rodriguez-Pascual}, P.~M. and {Wamsteker}, W. and {Anderson}, K.~S.~J. and {Axon}, D.~J. and {Benitez}, E. and {Berlind}, P. and {Bertram}, R. and {Blackwell}, J.~H., Jr. and {Bochkarev}, N.~G. and {Boisson}, C. and {Carini}, M. and {Carrillo}, R. and {Carone}, T.~E. and {Cheng}, F. -Z. and {Christensen}, J.~A. and {Chuvaev}, K.~K. and {Dietrich}, M. and {Dokter}, J.~J. and {Doroshenko}, V. and {Dultzin-Hacyan}, D. and {England}, M.~N. and {Espey}, B.~R. and {Filippenko}, A.~V. and {Gaskell}, C.~M. and {Goad}, M.~R. and {Ho}, L.~C. and {Huchra}, J.~P. and {Jiang}, X.~J. and {Kaspi}, S. and {Kollatschny}, W. and {Laor}, A. and {Luminet}, J. -P. and {MacAlpine}, G.~M. and {MacKenty}, J.~W. and {Malkov}, Yu. F. and {Maoz}, D. and {Martin}, P.~G. and {Matheson}, T. and {McCollum}, B. and {Merkulova}, N. and {Metik}, L. and {Mignoli}, M. and {Miller}, H.~R. and {Pastoriza}, M.~G. and {Pelat}, D. and {Penfold}, J. and {Perez}, M. and {Perola}, G.~C. and {Persaud}, J.~L. and {Peters}, J. and {Pitts}, R. and {Pogge}, R.~W. and {Pronik}, I. and {Pronik}, V.~I. and {Ptak}, R.~L. and {Rawley}, L. and {Recondo-Gonzalez}, M.~C. and {Rodriguez-Espinosa}, J.~M. and {Romanishin}, W. and {Sadun}, A.~C. and {Salamanca}, I. and {Santos-Lleo}, M. and {Sekiguchi}, K. and {Sergeev}, S.~G. and {Shapovalova}, A.~I. and {Shields}, J.~C. and {Shrader}, C. and {Shull}, J.~M. and {Silbermann}, N.~A. and {Sitko}, M.~L. and {Skillman}, D.~R. and {Smith}, H.~A. and {Smith}, S.~M. and {Snijders}, M.~A.~J. and {Sparke}, L.~S. and {Stirpe}, G.~M. and {Stoner}, R.~E. and {Sun}, W. -H. and {Thiele}, U. and {Tokarz}, S. and {Tsvetanov}, Z.~I. and {Turnshek}, D.~A. and {Veilleux}, S. and {Wagner}, R.~M. and {Wagner}, S.~J. and {Wanders}, I. and {Wang}, T. and {Welsh}, W.~F. and {Weymann}, R.~J. and {White}, R.~J. and {Wilkes}, B.~J. and {Wills}, B.~J. and {Winge}, C. and {Wu}, H. and {Zou}, Z.~L.},
        title = "{Steps toward Determination of the Size and Structure of the Broad-Line Region in Active Galactic Nuclei. VIII. an Intensive HST, IUE, and Ground-based Study of NGC 5548}",
      journal = {\apjs},
     keywords = {Active Galactic Nuclei, Emission Spectra, Line Spectra, Seyfert Galaxies, Signal To Noise Ratios, Temporal Resolution, Ultraviolet Astronomy, Ultraviolet Spectra, Astronomical Photometry, Astronomical Spectroscopy, Hubble Space Telescope, Iue, Astronomy, GALAXIES: ACTIVE, GALAXIES: INDIVIDUAL NGC NUMBER: NGC 5548, GALAXIES: NUCLEI, GALAXIES: PHOTOMETRY, GALAXIES: SEYFERT, ULTRAVIOLET: GALAXIES},
         year = 1995,
        month = apr,
       volume = {97},
        pages = {285},
          doi = {10.1086/192144},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1995ApJS...97..285K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{deRosa2015,
       author = {{De Rosa}, G. and {Peterson}, B.~M. and {Ely}, J. and {Kriss}, G.~A. and {Crenshaw}, D.~M. and {Horne}, Keith and {Korista}, K.~T. and {Netzer}, H. and {Pogge}, R.~W. and {Ar{\'e}valo}, P. and {Barth}, A.~J. and {Bentz}, M.~C. and {Brandt}, W.~N. and {Breeveld}, A.~A. and {Brewer}, B.~J. and {Dalla Bont{\`a}}, E. and {De Lorenzo-C{\'a}ceres}, A. and {Denney}, K.~D. and {Dietrich}, M. and {Edelson}, R. and {Evans}, P.~A. and {Fausnaugh}, M.~M. and {Gehrels}, N. and {Gelbord}, J.~M. and {Goad}, M.~R. and {Grier}, C.~J. and {Grupe}, D. and {Hall}, P.~B. and {Kaastra}, J. and {Kelly}, B.~C. and {Kennea}, J.~A. and {Kochanek}, C.~S. and {Lira}, P. and {Mathur}, S. and {McHardy}, I.~M. and {Nousek}, J.~A. and {Pancoast}, A. and {Papadakis}, I. and {Pei}, L. and {Schimoia}, J.~S. and {Siegel}, M. and {Starkey}, D. and {Treu}, T. and {Uttley}, P. and {Vaughan}, S. and {Vestergaard}, M. and {Villforth}, C. and {Yan}, H. and {Young}, S. and {Zu}, Y.},
        title = "{Space Telescope and Optical Reverberation Mapping Project.I. Ultraviolet Observations of the Seyfert 1 Galaxy NGC 5548 with the Cosmic Origins Spectrograph on Hubble Space Telescope}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: individual: NGC 5548, galaxies: nuclei, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = jun,
       volume = {806},
       number = {1},
          eid = {128},
        pages = {128},
          doi = {10.1088/0004-637X/806/1/128},
archivePrefix = {arXiv},
       eprint = {1501.05954},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ApJ...806..128D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Homayouni2024,
       author = {{Homayouni}, Y. and {Kriss}, Gerard A. and {De Rosa}, Gisella and {Plesha}, Rachel and {Cackett}, Edward M. and {Goad}, Michael R. and {Korista}, Kirk T. and {Horne}, Keith and {Fischer}, Travis and {Waters}, Tim and {Barth}, Aaron J. and {Kara}, Erin A. and {Landt}, Hermine and {Arav}, Nahum and {Boizelle}, Benjamin D. and {Bentz}, Misty C. and {Brotherton}, Michael S. and {Chelouche}, Doron and {Dalla Bont{\`a}}, Elena and {Dehghanian}, Maryam and {Du}, Pu and {Ferland}, Gary J. and {Fian}, Carina and {Gelbord}, Jonathan and {Grier}, Catherine J. and {Hall}, Patrick B. and {Hu}, Chen and {Ili{\'c}}, Dragana and {Joner}, Michael D. and {Kaastra}, Jelle and {Kaspi}, Shai and {Kova{\v{c}}evi{\'c}}, Andjelka B. and {Kynoch}, Daniel and {Li}, Yan-Rong and {Mehdipour}, Missagh and {Miller}, Jake A. and {Mitchell}, Jake and {Montano}, John and {Netzer}, Hagai and {Neustadt}, J.~M.~M. and {Partington}, Ethan and {Popovi{\'c}}, Luka {\v{C}}. and {Proga}, Daniel and {Storchi-Bergmann}, Thaisa and {Sanmartim}, David and {Siebert}, Matthew R. and {Treu}, Tommaso and {Vestergaard}, Marianne and {Wang}, Jian-Min and {Ward}, Martin J. and {Zaidouni}, Fatima and {Zu}, Ying},
        title = "{AGN STORM 2. V. Anomalous Behavior of the C IV Light Curve of Mrk 817}",
      journal = {\apj},
     keywords = {Active galaxies, Active galactic nuclei, Seyfert galaxies, Galaxy nuclei, 17, 16, 1447, 609, Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = mar,
       volume = {963},
       number = {2},
          eid = {123},
        pages = {123},
          doi = {10.3847/1538-4357/ad1be4},
archivePrefix = {arXiv},
       eprint = {2308.00742},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024ApJ...963..123H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Maoz1993,
       author = {{Maoz}, D. and {Netzer}, H. and {Peterson}, B.~M. and {Bechtold}, J. and {Bertram}, R. and {Bochkarev}, N.~G. and {Carone}, T.~E. and {Dietrich}, M. and {Filippenko}, A.~V. and {Kollatschny}, W. and {Korista}, K.~T. and {Shapovalova}, A.~I. and {Shields}, J.~C. and {Smith}, P.~S. and {Thiele}, U. and {Wagner}, R.~M.},
        title = "{Variations of the Ultraviolet Fe II and Balmer Continuum Emission in the Seyfert Galaxy NGC 5548}",
      journal = {\apj},
     keywords = {Balmer Series, Emission Spectra, Galactic Radiation, Seyfert Galaxies, Ultraviolet Emission, Active Galactic Nuclei, Light Curve, Astrophysics, GALAXIES: INDIVIDUAL NGC NUMBER: NGC 5548, GALAXIES: SEYFERT, TECHNIQUES: SPECTROSCOPIC, ULTRAVIOLET: GALAXIES},
         year = 1993,
        month = feb,
       volume = {404},
        pages = {576},
          doi = {10.1086/172310},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1993ApJ...404..576M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Wamsteker1990,
       author = {{Wamsteker}, W. and {Rodriguez-Pascual}, P. and {Wills}, Beverley J. and {Netzer}, H. and {Wills}, D. and {Gilmozzi}, R. and {Barylak}, M. and {Talavera}, A. and {Maoz}, D. and {Barr}, P. and {Heck}, A.},
        title = "{Ultraviolet and Optical Variations in Active Galactic Nuclei: The Seyfert 1 Galaxy NGC 5548}",
      journal = {\apj},
     keywords = {Active Galactic Nuclei, Emission Spectra, Line Spectra, Seyfert Galaxies, Ultraviolet Spectra, Visible Spectrum, Astronomical Photometry, Balmer Series, Doppler Effect, Hydrogen, Lyman Alpha Radiation, Astrophysics, GALAXIES: INDIVIDUAL NGC NUMBER: NGC 5548, GALAXIES: NUCLEI, GALAXIES: PHOTOMETRY, GALAXIES: SEYFERT, ULTRAVIOLET: SPECTRA},
         year = 1990,
        month = may,
       volume = {354},
        pages = {446},
          doi = {10.1086/168707},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1990ApJ...354..446W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Neustadt2024,
       author = {{Neustadt}, Jack M.~M. and {Kochanek}, Christopher S. and {Montano}, John and {Gelbord}, Jonathan and {Barth}, Aaron J. and {De Rosa}, Gisella and {Kriss}, Gerard A. and {Cackett}, Edward M. and {Horne}, Keith and {Kara}, Erin A. and {Landt}, Hermine and {Netzer}, Hagai and {Arav}, Nahum and {Bentz}, Misty C. and {Dalla Bont{\`a}}, Elena and {Dehghanian}, Maryam and {Du}, Pu and {Edelson}, Rick and {Ferland}, Gary J. and {Fian}, Carina and {Fischer}, Travis and {Goad}, Michael R. and {Gonz{\'a}lez Buitrago}, Diego H. and {Gorjian}, Varoujan and {Grier}, Catherine J. and {Hall}, Patrick B. and {Homayouni}, Y. and {Hu}, Chen and {Ili{\'c}}, Dragana and {Joner}, Michael D. and {Kaastra}, Jelle and {Kaspi}, Shai and {Korista}, Kirk T. and {Kova{\v{c}}evi{\'c}}, Andjelka B. and {Lewin}, Collin and {Li}, Yan-Rong and {McHardy}, Ian M. and {Mehdipour}, Missagh and {Miller}, Jake A. and {Panagiotou}, Christos and {Partington}, Ethan and {Plesha}, Rachel and {Pogge}, Richard W. and {Popovi{\'c}}, Luka {\v{C}}. and {Proga}, Daniel and {Storchi-Bergmann}, Thaisa and {Sanmartim}, David and {Siebert}, Matthew R. and {Signorini}, Matilde and {Vestergaard}, Marianne and {Zaidouni}, Fatima and {Zu}, Ying},
        title = "{AGN STORM 2. VI. Mapping Temperature Fluctuations in the Accretion Disk of Mrk 817}",
      journal = {\apj},
     keywords = {Accretion, Active galactic nuclei, Black hole physics, Supermassive black holes, 14, 16, 159, 1663, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2024,
        month = feb,
       volume = {961},
       number = {2},
          eid = {219},
        pages = {219},
          doi = {10.3847/1538-4357/ad1386},
archivePrefix = {arXiv},
       eprint = {2310.01497},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2024ApJ...961..219N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Homayouni2023,
       author = {{Homayouni}, Y. and {De Rosa}, Gisella and {Plesha}, Rachel and {Kriss}, Gerard A. and {Barth}, Aaron J. and {Cackett}, Edward M. and {Horne}, Keith and {Kara}, Erin A. and {Landt}, Hermine and {Arav}, Nahum and {Boizelle}, Benjamin D. and {Bentz}, Misty C. and {Brink}, Thomas G. and {Brotherton}, Michael S. and {Chelouche}, Doron and {Dalla Bont{\`a}}, Elena and {Dehghanian}, Maryam and {Du}, Pu and {Ferland}, Gary J. and {Ferrarese}, Laura and {Fian}, Carina and {Filippenko}, Alexei V. and {Fischer}, Travis and {Foley}, Ryan J. and {Gelbord}, Jonathan and {Goad}, Michael R. and {Gonz{\'a}lez Buitrago}, Diego H. and {Gorjian}, Varoujan and {Grier}, Catherine J. and {Hall}, Patrick B. and {Hern{\'a}ndez Santisteban}, Juan V. and {Hu}, Chen and {Ili{\'c}}, Dragana and {Joner}, Michael D. and {Kaastra}, Jelle and {Kaspi}, Shai and {Kochanek}, Christopher S. and {Korista}, Kirk T. and {Kova{\v{c}}evi{\'c}}, Andjelka B. and {Kynoch}, Daniel and {Li}, Yan-Rong and {McHardy}, Ian M. and {McLane}, Jacob N. and {Mehdipour}, Missagh and {Miller}, Jake A. and {Mitchell}, Jake and {Montano}, John and {Netzer}, Hagai and {Panagiotou}, Christos and {Partington}, Ethan and {Pogge}, Richard W. and {{\v{C}}. Popovi{\'c}}, Luka and {Proga}, Daniel and {Rogantini}, Daniele and {Storchi-Bergmann}, Thaisa and {Sanmartim}, David and {Siebert}, Matthew R. and {Treu}, Tommaso and {Vestergaard}, Marianne and {Wang}, Jian-Min and {Ward}, Martin J. and {Waters}, Tim and {Williams}, Peter R. and {Zaidouni}, Fatima and {Zu}, Ying},
        title = "{AGN STORM 2. II. Ultraviolet Observations of Mrk 817 with the Cosmic Origins Spectrograph on the Hubble Space Telescope}",
      journal = {\apj},
     keywords = {Active galactic nuclei, Reverberation mapping, Active galaxies, Seyfert galaxies, 16, 2019, 17, 1447, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = may,
       volume = {948},
       number = {2},
          eid = {85},
        pages = {85},
          doi = {10.3847/1538-4357/acc45a},
archivePrefix = {arXiv},
       eprint = {2302.11587},
 primaryClass = {astro-ph.GA},
	              adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...948...85H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Partington2023,
       author = {{Partington}, Ethan R. and {Cackett}, Edward M. and {Kara}, Erin and {Kriss}, Gerard A. and {Barth}, Aaron J. and {De Rosa}, Gisella and {Homayouni}, Y. and {Horne}, Keith and {Landt}, Hermine and {Zoghbi}, Abderahmen and {Edelson}, Rick and {Arav}, Nahum and {Boizelle}, Benjamin D. and {Bentz}, Misty C. and {Brotherton}, Michael S. and {Byun}, Doyee and {Dalla Bont{\`a}}, Elena and {Dehghanian}, Maryam and {Du}, Pu and {Fian}, Carina and {Filippenko}, Alexei V. and {Gelbord}, Jonathan and {Goad}, Michael R. and {Gonz{\'a}lez Buitrago}, Diego H. and {Grier}, Catherine J. and {Hall}, Patrick B. and {Hu}, Chen and {Ili{\'c}}, Dragana and {Joner}, Michael D. and {Kaspi}, Shai and {Kochanek}, Christopher S. and {Korista}, Kirk T. and {Kova{\v{c}}evi{\'c}}, Andjelka B. and {Kynoch}, Daniel and {McLane}, Jacob N. and {Mehdipour}, Missagh and {Miller}, Jake A. and {Panagiotou}, Christos and {Plesha}, Rachel and {Popovi{\'c}}, Luka {\v{C}}. and {Proga}, Daniel and {Rogantini}, Daniele and {Storchi-Bergmann}, Thaisa and {Sanmartim}, David and {Siebert}, Matthew R. and {Vestergaard}, Marianne and {Ward}, Martin J. and {Waters}, Tim and {Zaidouni}, Fatima},
        title = "{AGN STORM 2. III. A NICER View of the Variable X-Ray Obscurer in Mrk 817}",
      journal = {\apj},
     keywords = {Accretion, X-ray active galactic nuclei, Black hole physics, Active galactic nuclei, 14, 2035, 159, 16, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = apr,
       volume = {947},
       number = {1},
          eid = {2},
        pages = {2},
          doi = {10.3847/1538-4357/acbf44},
archivePrefix = {arXiv},
       eprint = {2302.12896},
	        adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...947....2P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Shen2016,
       author = {{Shen}, Yue and {Horne}, Keith and {Grier}, C.~J. and {Peterson}, Bradley M. and {Denney}, Kelly D. and {Trump}, Jonathan R. and {Sun}, Mouyuan and {Brandt}, W.~N. and {Kochanek}, Christopher S. and {Dawson}, Kyle S. and {Green}, Paul J. and {Greene}, Jenny E. and {Hall}, Patrick B. and {Ho}, Luis C. and {Jiang}, Linhua and {Kinemuchi}, Karen and {McGreer}, Ian D. and {Petitjean}, Patrick and {Richards}, Gordon T. and {Schneider}, Donald P. and {Strauss}, Michael A. and {Tao}, Charling and {Wood-Vasey}, W.~M. and {Zu}, Ying and {Pan}, Kaike and {Bizyaev}, Dmitry and {Ge}, Jian and {Oravetz}, Daniel and {Simmons}, Audrey},
        title = "{The Sloan Digital Sky Survey Reverberation Mapping Project: First Broad-line H{\ensuremath{\beta}} and Mg II Lags at z {\ensuremath{\gtrsim}}  0.3 from Six-month Spectroscopy}",
      journal = {\apj},
     keywords = {black hole physics, galaxies: active, line: profiles, quasars: general, surveys, Astrophysics - Astrophysics of Galaxies},
         year = 2016,
        month = feb,
       volume = {818},
       number = {1},
          eid = {30},
        pages = {30},
          doi = {10.3847/0004-637X/818/1/30},
archivePrefix = {arXiv},
       eprint = {1510.02802},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...818...30S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Cackett2022,
       author = {{Cackett}, Edward M. and {Zoghbi}, Abderahmen and {Ulrich}, Otho},
        title = "{Frequency-resolved Lags in UV/Optical Continuum Reverberation Mapping}",
      journal = {\apj},
     keywords = {16, 1663, 2019, 1447, 14, Astrophysics - Astrophysics of Galaxies, Astrophysics - High Energy Astrophysical Phenomena},
         year = 2022,
        month = jan,
       volume = {925},
       number = {1},
          eid = {29},
        pages = {29},
          doi = {10.3847/1538-4357/ac3913},
archivePrefix = {arXiv},
       eprint = {2109.02155},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022ApJ...925...29C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Uttley2014,
       author = {{Uttley}, P. and {Cackett}, E.~M. and {Fabian}, A.~C. and {Kara}, E. and {Wilkins}, D.~R.},
        title = "{X-ray reverberation around accreting black holes}",
      journal = {\aapr},
     keywords = {Accretion, accretion disks, Black hole physics, Galaxies: active, Galaxies: Seyfert, X-rays: binaries, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies, Astrophysics - Instrumentation and Methods for Astrophysics},
         year = 2014,
        month = aug,
       volume = {22},
          eid = {72},
        pages = {72},
          doi = {10.1007/s00159-014-0072-0},
archivePrefix = {arXiv},
       eprint = {1405.6575},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2014A&ARv..22...72U},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kara2021,
       author = {{Kara}, Erin and {Mehdipour}, Missagh and {Kriss}, Gerard A. and {Cackett}, Edward M. and {Arav}, Nahum and {Barth}, Aaron J. and {Byun}, Doyee and {Brotherton}, Michael S. and {De Rosa}, Gisella and {Gelbord}, Jonathan and {Hern{\'a}ndez Santisteban}, Juan V. and {Hu}, Chen and {Kaastra}, Jelle and {Landt}, Hermine and {Li}, Yan-Rong and {Miller}, Jake A. and {Montano}, John and {Partington}, Ethan and {Aceituno}, Jes{\'u}s and {Bai}, Jin-Ming and {Bao}, Dongwei and {Bentz}, Misty C. and {Brink}, Thomas G. and {Chelouche}, Doron and {Chen}, Yong-Jie and {Colmenero}, Encarni Romero and {Dalla Bont{\`a}}, Elena and {Dehghanian}, Maryam and {Du}, Pu and {Edelson}, Rick and {Ferland}, Gary J. and {Ferrarese}, Laura and {Fian}, Carina and {Filippenko}, Alexei V. and {Fischer}, Travis and {Goad}, Michael R. and {Gonz{\'a}lez Buitrago}, Diego H. and {Gorjian}, Varoujan and {Grier}, Catherine J. and {Guo}, Wei-Jian and {Hall}, Patrick B. and {Ho}, Luis C. and {Homayouni}, Y. and {Horne}, Keith and {Ili{\'c}}, Dragana and {Jiang}, Bo-Wei and {Joner}, Michael D. and {Kaspi}, Shai and {Kochanek}, Christopher S. and {Korista}, Kirk T. and {Kynoch}, Daniel and {Li}, Sha-Sha and {Liu}, Jun-Rong and {McHardy}, Ian M. and {McLane}, Jacob N. and {Mitchell}, Jake A.~J. and {Netzer}, Hagai and {Olson}, Kianna A. and {Pogge}, Richard W. and {Popovi{\'c}}, Luka {\v{C}}. and {Proga}, Daniel and {Storchi-Bergmann}, Thaisa and {Strasburger}, Erika and {Treu}, Tommaso and {Vestergaard}, Marianne and {Wang}, Jian-Min and {Ward}, Martin J. and {Waters}, Tim and {Williams}, Peter R. and {Yang}, Sen and {Yao}, Zhu-Heng and {Zastrocky}, Theodora E. and {Zhai}, Shuo and {Zu}, Ying},
        title = "{AGN STORM 2. I. First results: A Change in the Weather of Mrk 817}",
      journal = {\apj},
     keywords = {159, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = dec,
       volume = {922},
       number = {2},
          eid = {151},
        pages = {151},
          doi = {10.3847/1538-4357/ac2159},
archivePrefix = {arXiv},
       eprint = {2105.05840},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...922..151K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Cackett2023,
       author = {{Cackett}, Edward M. and {Gelbord}, Jonathan and {Barth}, Aaron J. and {De Rosa}, Gisella and {Edelson}, Rick and {Goad}, Michael R. and {Homayouni}, Yasaman and {Horne}, Keith and {Kara}, Erin A. and {Kriss}, Gerard A. and {Korista}, Kirk T. and {Landt}, Hermine and {Plesha}, Rachel and {Arav}, Nahum and {Bentz}, Misty C. and {Boizelle}, Benjamin D. and {Dalla Bont{\`a}}, Elena and {Dehghanian}, Maryam and {Donnan}, Fergus and {Du}, Pu and {Ferland}, Gary J. and {Fian}, Carina and {Filippenko}, Alexei V. and {Gonz{\'a}lez Buitrago}, Diego H. and {Grier}, Catherine J. and {Hall}, Patrick B. and {Hu}, Chen and {Ili{\'c}}, Dragana and {Kaastra}, Jelle and {Kaspi}, Shai and {Kochanek}, Christopher S. and {Kova{\v{c}}evi{\'c}}, Andjelka B. and {Kynoch}, Daniel and {Li}, Yan-Rong and {McLane}, Jacob N. and {Mehdipour}, Missagh and {Miller}, Jake A. and {Montano}, John and {Netzer}, Hagai and {Panagiotou}, Christos and {Partington}, Ethan and {{\v{C}}. Popovi{\'c}}, Luka and {Proga}, Daniel and {Rogantini}, Daniele and {Sanmartim}, David and {Siebert}, Matthew R. and {Storchi-Bergmann}, Thaisa and {Vestergaard}, Marianne and {Wang}, Jian-Min and {Waters}, Tim and {Zaidouni}, Fatima},
        title = "{AGN STORM 2. IV. Swift X-Ray and Ultraviolet/Optical Monitoring of Mrk 817}",
      journal = {\apj},
     keywords = {Active galactic nuclei, Supermassive black holes, Reverberation mapping, Seyfert galaxies, Accretion, 16, 1663, 2019, 1447, 14, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2023,
        month = dec,
       volume = {958},
       number = {2},
          eid = {195},
        pages = {195},
          doi = {10.3847/1538-4357/acfdac},
archivePrefix = {arXiv},
       eprint = {2306.17663},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2023ApJ...958..195C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Du2019,
       author = {{Du}, Pu and {Wang}, Jian-Min},
        title = "{The Radius-Luminosity Relationship Depends on Optical Spectra in Active Galactic Nuclei}",
      journal = {\apj},
     keywords = {Active galactic nuclei, Active galaxies, Reverberation mapping, Supermassive black holes, Quasars, 16, 17, 2019, 1663, 1319, Astrophysics - Astrophysics of Galaxies},
         year = 2019,
        month = nov,
       volume = {886},
       number = {1},
          eid = {42},
        pages = {42},
          doi = {10.3847/1538-4357/ab4908},
archivePrefix = {arXiv},
       eprint = {1909.06735},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019ApJ...886...42D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Netzer2022,
       author = {{Netzer}, Hagai},
        title = "{Continuum reverberation mapping and a new lag-luminosity relationship for AGN}",
      journal = {\mnras},
     keywords = {accretion, accretion discs, galaxies: active, galaxies: nuclei, quasars: general, Astrophysics - Astrophysics of Galaxies},
         year = 2022,
        month = jan,
       volume = {509},
       number = {2},
        pages = {2637-2646},
          doi = {10.1093/mnras/stab3133},
archivePrefix = {arXiv},
       eprint = {2110.05512},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2022MNRAS.509.2637N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bluck2020,
       author = {{Bluck}, Asa F.~L. and {Maiolino}, Roberto and {Piotrowska}, Joanna M. and {Trussler}, James and {Ellison}, Sara L. and {S{\'a}nchez}, Sebastian F. and {Thorp}, Mallory D. and {Teimoorinia}, Hossen and {Moreno}, Jorge and {Conselice}, Christopher J.},
        title = "{How do central and satellite galaxies quench? - Insights from spatially resolved spectroscopy in the MaNGA survey}",
      journal = {\mnras},
     keywords = {Galaxy: bulge, Galaxy: disc, galaxies: evolution, galaxies: formation, galaxies: star formation, galaxies: statistics, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2020,
        month = nov,
       volume = {499},
       number = {1},
        pages = {230-268},
          doi = {10.1093/mnras/staa2806},
archivePrefix = {arXiv},
       eprint = {2009.05341},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020MNRAS.499..230B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Brinchmann2004,
       author = {{Brinchmann}, J. and {Charlot}, S. and {White}, S.~D.~M. and {Tremonti}, C. and {Kauffmann}, G. and {Heckman}, T. and {Brinkmann}, J.},
        title = "{The physical properties of star-forming galaxies in the low-redshift Universe}",
      journal = {\mnras},
     keywords = {surveys, galaxies: abundances, galaxies: evolution, galaxies: fundamental parameters, galaxies: general, Astrophysics},
         year = 2004,
        month = jul,
       volume = {351},
       number = {4},
        pages = {1151-1179},
          doi = {10.1111/j.1365-2966.2004.07881.x},
archivePrefix = {arXiv},
       eprint = {astro-ph/0311060},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2004MNRAS.351.1151B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Kewley2013,
       author = {{Kewley}, Lisa J. and {Dopita}, Michael A. and {Leitherer}, Claus and {Dav{\'e}}, Romeel and {Yuan}, Tiantian and {Allen}, Mark and {Groves}, Brent and {Sutherland}, Ralph},
        title = "{Theoretical Evolution of Optical Strong Lines across Cosmic Time}",
      journal = {\apj},
     keywords = {galaxies: abundances, galaxies: fundamental parameters, galaxies: starburst, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2013,
        month = sep,
       volume = {774},
       number = {2},
          eid = {100},
        pages = {100},
          doi = {10.1088/0004-637X/774/2/100},
archivePrefix = {arXiv},
       eprint = {1307.0508},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2013ApJ...774..100K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


 
@ARTICLE{Wild2010,
       author = {{Wild}, Vivienne and {Heckman}, Timothy and {Charlot}, St{\'e}phane},
        title = "{Timing the starburst-AGN connection}",
      journal = {\mnras},
     keywords = {galaxies: active, galaxies: bulges, galaxies: starburst, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2010,
        month = jun,
       volume = {405},
       number = {2},
        pages = {933-947},
          doi = {10.1111/j.1365-2966.2010.16536.x},
archivePrefix = {arXiv},
       eprint = {1002.3156},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010MNRAS.405..933W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Greene2020,
       author = {{Greene}, Jenny E. and {Strader}, Jay and {Ho}, Luis C.},
        title = "{Intermediate-Mass Black Holes}",
      journal = {\araa},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = aug,
       volume = {58},
        pages = {257-312},
          doi = {10.1146/annurev-astro-032620-021835},
archivePrefix = {arXiv},
       eprint = {1911.09678},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020ARA&A..58..257G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kelly2007,
       author = {{Kelly}, Brandon C.},
        title = "{Some Aspects of Measurement Error in Linear Regression of Astronomical Data}",
      journal = {\apj},
     keywords = {Methods: Data Analysis, Methods: Numerical, Methods: Statistical, Astrophysics},
         year = 2007,
        month = aug,
       volume = {665},
       number = {2},
        pages = {1489-1506},
          doi = {10.1086/519947},
archivePrefix = {arXiv},
       eprint = {0705.2774},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2007ApJ...665.1489K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Zhao2021,
       author = {{Zhao}, Yulin and {Ho}, Luis C. and {Shangguan}, Jinyi and {Kim}, Minjin and {Zhao}, Dongyao and {Gao}, Hua},
        title = "{The Diverse Morphology, Stellar Population, and Black Hole Scaling Relations of the Host Galaxies of Nearby Quasars}",
      journal = {\apj},
     keywords = {Quasars, Active galactic nuclei, Galaxy structure, Galaxy bulges, 1319, 16, 622, 578, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = apr,
       volume = {911},
       number = {2},
          eid = {94},
        pages = {94},
          doi = {10.3847/1538-4357/abe8d4},
archivePrefix = {arXiv},
       eprint = {2102.09190},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...911...94Z},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Xie2021,
       author = {{Xie}, Yanxia and {Ho}, Luis C. and {Zhuang}, Ming-Yang and {Shangguan}, Jinyi},
        title = "{The Infrared Emission and Vigorous Star Formation of Low-redshift Quasars}",
      journal = {\apj},
     keywords = {Interstellar medium, Quasars, AGN host galaxies, 847, 1319, 2017, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2021,
        month = apr,
       volume = {910},
       number = {2},
          eid = {124},
        pages = {124},
          doi = {10.3847/1538-4357/abe404},
archivePrefix = {arXiv},
       eprint = {2102.02695},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...910..124X},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Ferland2017,
       author = {{Ferland}, G.~J. and {Chatzikos}, M. and {Guzm{\'a}n}, F. and {Lykins}, M.~L. and {van Hoof}, P.~A.~M. and {Williams}, R.~J.~R. and {Abel}, N.~P. and {Badnell}, N.~R. and {Keenan}, F.~P. and {Porter}, R.~L. and {Stancil}, P.~C.},
        title = "{The 2017 Release Cloudy}",
      journal = {\rmxaa},
     keywords = {atomic processes, galaxies: active, methods: numerical, molecular processes, radiation mechanisms: general, Astrophysics - Astrophysics of Galaxies},
         year = 2017,
        month = oct,
       volume = {53},
        pages = {385-438},
archivePrefix = {arXiv},
       eprint = {1705.10877},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017RMxAA..53..385F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Korista1998,
	doi = {10.1086/305330},
	url = {https://doi.org/10.1086/305330},
	year = 1998,
	month = {mar},
	publisher = {American Astronomical Society},
	volume = {495},
	number = {2},
	pages = {672--679},
	author = {Kirk Korista and Gary Ferland},
	title = {The Ultraviolet-Optical Albedo of Broad Emission Line Clouds},
	journal = {The Astrophysical Journal},
	abstract = {We explore the effective UV-optical albedos of a variety of types of broad emission line clouds, as well as their possible effects on the observed spectra of active galactic nuclei (AGNs). An important albedo source in moderately ionized ionization-bounded clouds is that which is due to neutral hydrogen: Rayleigh scattering of continuum photons off the extreme damping wings of Lyα. The photons resulting from this scattering mechanism may contribute significantly to the Lyα emission line, especially in the very broad wings. In addition, line photons emitted near 1200 Å (e.g., N V λ1240) that stream toward the neutral portion of the cloud may be reflected off this Rayleigh scattering mirror, so that they preferentially escape from the illuminated face. Inclusion of this effect can alter predicted emission-line strengths and profiles. In more highly ionized ionization-bounded clouds, Thomson scattering dominates the UV-optical albedo, but this albedo is lessened by the hydrogen gas opacity; these clouds are most reflective on the long-wavelength side of the hydrogen recombination edges. This feature may then alter the shapes of the spectral regions near the recombination edges, e.g., the Balmer jump. We illustrate the effects of gas density and line broadening on the effective albedo. We also discuss the reflection effects of the accretion disk and the "dusty torus." The accretion disk is an effective reflector of UV-optical photons, whether by electron or Rayleigh scattering, and it is possible that we observe a significant fraction of this light from the AGNs in reflection. This effect can alter the emission-line profiles and even destroy emission at the Lyman jump emitted by broad-line clouds. Finally, we discuss the possibility that continuum reflection from broad-line clouds is at least in part responsible for the polarized broad absorption line troughs.}
}

@ARTICLE{Bentz2021,
       author = {{Bentz}, Misty C. and {Street}, Rachel and {Onken}, Christopher A. and {Valluri}, Monica},
        title = "{Robotic Reverberation Mapping of the Southern Seyfert NGC 3783}",
      journal = {\apj},
     keywords = {Supermassive black holes, Seyfert galaxies, Reverberation mapping, 1663, 1447, 2019, Astrophysics - Astrophysics of Galaxies},
         year = 2021,
        month = jan,
       volume = {906},
       number = {1},
          eid = {50},
        pages = {50},
          doi = {10.3847/1538-4357/abccd4},
archivePrefix = {arXiv},
       eprint = {2009.11358},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021ApJ...906...50B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Blackburne2011,
       author = {{Blackburne}, Jeffrey A. and {Pooley}, David and {Rappaport}, Saul and {Schechter}, Paul L.},
        title = "{Sizes and Temperature Profiles of Quasar Accretion Disks from Chromatic Microlensing}",
      journal = {\apj},
     keywords = {accretion, accretion disks, gravitational lensing: strong, quasars: general, Astrophysics - Cosmology and Extragalactic Astrophysics},
         year = 2011,
        month = mar,
       volume = {729},
       number = {1},
          eid = {34},
        pages = {34},
          doi = {10.1088/0004-637X/729/1/34},
archivePrefix = {arXiv},
       eprint = {1007.1665},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2011ApJ...729...34B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Korista2001,
       author = {{Korista}, Kirk T. and {Goad}, Michael R.},
        title = "{The Variable Diffuse Continuum Emission of Broad-Line Clouds}",
      journal = {\apj},
     keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 5548, Galaxies: Nuclei, Galaxies: Seyfert, Radiation Mechanisms: Thermal, Astrophysics},
         year = 2001,
        month = jun,
       volume = {553},
       number = {2},
        pages = {695-708},
          doi = {10.1086/320964},
archivePrefix = {arXiv},
       eprint = {astro-ph/0101117},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2001ApJ...553..695K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mejia2016,
       author = {{Mej{\'\i}a-Restrepo}, J.~E. and {Trakhtenbrot}, B. and {Lira}, P. and {Netzer}, H. and {Capellupo}, D.~M.},
        title = "{Active galactic nuclei at z {\ensuremath{\sim}} 1.5 - II. Black hole mass estimation by means of broad emission lines}",
      journal = {\mnras},
     keywords = {galaxies: active, quasars: emission lines, quasars: general, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2016,
        month = jul,
       volume = {460},
       number = {1},
        pages = {187-211},
          doi = {10.1093/mnras/stw568},
archivePrefix = {arXiv},
       eprint = {1603.03437},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016MNRAS.460..187M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Dehghanian2020,
	doi = {10.3847/1538-4357/ab9cb2},
	url = {https://doi.org/10.3847/1538-4357/ab9cb2},
	year = 2020,
	month = {aug},
	publisher = {American Astronomical Society},
	volume = {898},
	number = {2},
	pages = {141},
	author = {M. Dehghanian and G. J. Ferland and G. A. Kriss and B. M. Peterson and K. T. Korista and M. R. Goad and M. Chatzikos and F. Guzm{\'{a}}n and G. De Rosa and M. Mehdipour and J. Kaastra and S. Mathur and M. Vestergaard and D. Proga and T. Waters and M. C. Bentz and S. Bisogni and W. N. Brandt and E. Dalla Bont{\`{a}} and M. M. Fausnaugh and J. M. Gelbord and Keith Horne and I. M. McHardy and R. W. Pogge and D. A. Starkey},
	title = {Space Telescope and Optical Reverberation Mapping Project. {XI}. Disk-wind Characteristics and Contributions to the Very Broad Emission Lines of {NGC} 5548},
	journal = {The Astrophysical Journal},
	abstract = {In 2014 the NGC 5548 Space Telescope and Optical Reverberation Mapping campaign discovered a two-month anomaly when variations in the absorption and emission lines decorrelated from continuum variations. During this time the soft X-ray part of the intrinsic spectrum had been strongly absorbed by a line-of-sight (LOS) obscurer, which was interpreted as the upper part of a disk wind. Our first paper showed that changes in the LOS obscurer produces the decorrelation between the absorption lines and the continuum. A second study showed that the base of the wind shields the broad emission-line region (BLR), leading to the emission-line decorrelation. In that study, we proposed the wind is normally transparent with no effect on the spectrum. Changes in the wind properties alter its shielding and affect the spectral energy distribution (SED) striking the BLR, producing the observed decorrelations. In this work we investigate the impact of a translucent wind on the emission lines. We simulate the obscuration using XMM-Newton, NuSTAR, and Hubble Space Telescope observations to determine the physical characteristics of the wind. We find that a translucent wind can contribute a part of the He ii and Fe Kα emission. It has a modest optical depth to electron scattering, which explains the fainter far-side emission in the observed velocity-delay maps. The wind produces the very broad base seen in the UV emission lines and may also be present in the Fe Kα line. Our results highlight the importance of accounting for the effects of such winds in the analysis of the physics of the central engine.}
}

@ARTICLE{Lani2017,
       author = {{Lani}, Caterina and {Netzer}, Hagai and {Lutz}, Dieter},
        title = "{Intrinsic AGN SED \& black hole growth in the Palomar-Green quasars}",
      journal = {\mnras},
     keywords = {galaxies: active, galaxies: star formation, quasars: supermassive black holes, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2017,
        month = oct,
       volume = {471},
       number = {1},
        pages = {59-79},
          doi = {10.1093/mnras/stx1374},
archivePrefix = {arXiv},
       eprint = {1705.06747},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.471...59L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{gravity2020,
	author = {{GRAVITY Collaboration:} and {Dexter, J.} and {Shangguan, J.} and {H\"onig, S.} and {Kishimoto, M.} and {Lutz, D.} and {Netzer, H.} and {Davies, R.} and {Sturm, E.} and {Pfuhl, O.} and {Amorim, A.} and {Baub\"ock, M.} and {Brandner, W.} and {Cl\'enet, Y.} and {de Zeeuw, P. T.} and {Eckart, A.} and {Eisenhauer, F.} and {F\"orster Schreiber, N. M.} and {Gao, F.} and {Garcia, P. J. V.} and {Genzel, R.} and {Gillessen, S.} and {Gratadour, D.} and {Jim\'enez-Rosales, A.} and {Lacour, S.} and {Millour, F.} and {Ott, T.} and {Paumard, T.} and {Perraut, K.} and {Perrin, G.} and {Peterson, B. M.} and {Petrucci, P. O.} and {Prieto, M. A.} and {Rouan, D.} and {Schartmann, M.} and {Shimizu, T.} and {Sternberg, A.} and {Straub, O.} and {Straubmeier, C.} and {Tacconi, L. J.} and {Tristram, K.} and {Vermot, P.} and {Waisberg, I.} and {Widmann, F.} and {Woillez, J.}},
	title = {The resolved size and structure of hot dust in the immediate vicinity of AGN},
	DOI= "10.1051/0004-6361/201936767",
	url= "https://doi.org/10.1051/0004-6361/201936767",
	journal = {A\&A},
	year = 2020,
	volume = 635,
	pages = "A92",
}

@ARTICLE{Pahari2020,
       author = {{Pahari}, Mayukh and {McHardy}, I.~M. and {Vincentelli}, Federico and {Cackett}, Edward and {Peterson}, Bradley M. and {Goad}, Mike and {G{\"u}ltekin}, Kayhan and {Horne}, Keith},
        title = "{Evidence for variability time-scale-dependent UV/X-ray delay in Seyfert 1 AGN NGC 7469}",
      journal = {\mnras},
     keywords = {accretion, accretion discs, black hole physics, galaxies: individual: NGC 7469, galaxies: Seyfert, X-rays: galaxies, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = may,
       volume = {494},
       number = {3},
        pages = {4057-4068},
          doi = {10.1093/mnras/staa1055},
archivePrefix = {arXiv},
       eprint = {2004.07901},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020MNRAS.494.4057P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Fausnaugh2018,
       author = {{Fausnaugh}, M.~M. and {Starkey}, D.~A. and {Horne}, Keith and {Kochanek}, C.~S. and {Peterson}, B.~M. and {Bentz}, M.~C. and {Denney}, K.~D. and {Grier}, C.~J. and {Grupe}, D. and {Pogge}, R.~W. and {De Rosa}, G. and {Adams}, S.~M. and {Barth}, A.~J. and {Beatty}, Thomas G. and {Bhattacharjee}, A. and {Borman}, G.~A. and {Boroson}, T.~A. and {Bottorff}, M.~C. and {Brown}, Jacob E. and {Brown}, Jonathan S. and {Brotherton}, M.~S. and {Coker}, C.~T. and {Crawford}, S.~M. and {Croxall}, K.~V. and {Eftekharzadeh}, Sarah and {Eracleous}, Michael and {Joner}, M.~D. and {Henderson}, C.~B. and {Holoien}, T.~W. -S. and {Hutchison}, T. and {Kaspi}, Shai and {Kim}, S. and {King}, Anthea L. and {Li}, Miao and {Lochhaas}, Cassandra and {Ma}, Zhiyuan and {MacInnis}, F. and {Manne-Nicholas}, E.~R. and {Mason}, M. and {Montuori}, Carmen and {Mosquera}, Ana and {Mudd}, Dale and {Musso}, R. and {Nazarov}, S.~V. and {Nguyen}, M.~L. and {Okhmat}, D.~N. and {Onken}, Christopher A. and {Ou-Yang}, B. and {Pancoast}, A. and {Pei}, L. and {Penny}, Matthew T. and {Poleski}, Rados{\l}aw and {Rafter}, Stephen and {Romero-Colmenero}, E. and {Runnoe}, Jessie and {Sand}, David J. and {Schimoia}, Jaderson S. and {Sergeev}, S.~G. and {Shappee}, B.~J. and {Simonian}, Gregory V. and {Somers}, Garrett and {Spencer}, M. and {Stevens}, Daniel J. and {Tayar}, Jamie and {Treu}, T. and {Valenti}, Stefano and {Van Saders}, J. and {Villanueva}, S., Jr. and {Villforth}, C. and {Weiss}, Yaniv and {Winkler}, H. and {Zhu}, W.},
        title = "{Continuum Reverberation Mapping of the Accretion Disks in Two Seyfert 1 Galaxies}",
      journal = {\apj},
     keywords = {accretion, accretion disks, galaxies: individual: MCG+08-11-011, NGC 2617, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = feb,
       volume = {854},
       number = {2},
          eid = {107},
        pages = {107},
          doi = {10.3847/1538-4357/aaaa2b},
archivePrefix = {arXiv},
       eprint = {1801.09692},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018ApJ...854..107F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Fausnaugh2016,
       author = {{Fausnaugh}, M.~M. and {Denney}, K.~D. and {Barth}, A.~J. and {Bentz}, M.~C. and {Bottorff}, M.~C. and {Carini}, M.~T. and {Croxall}, K.~V. and {De Rosa}, G. and {Goad}, M.~R. and {Horne}, Keith and {Joner}, M.~D. and {Kaspi}, S. and {Kim}, M. and {Klimanov}, S.~A. and {Kochanek}, C.~S. and {Leonard}, D.~C. and {Netzer}, H. and {Peterson}, B.~M. and {Schn{\"u}lle}, K. and {Sergeev}, S.~G. and {Vestergaard}, M. and {Zheng}, W. -K. and {Zu}, Y. and {Anderson}, M.~D. and {Ar{\'e}valo}, P. and {Bazhaw}, C. and {Borman}, G.~A. and {Boroson}, T.~A. and {Brandt}, W.~N. and {Breeveld}, A.~A. and {Brewer}, B.~J. and {Cackett}, E.~M. and {Crenshaw}, D.~M. and {Dalla Bont{\`a}}, E. and {De Lorenzo-C{\'a}ceres}, A. and {Dietrich}, M. and {Edelson}, R. and {Efimova}, N.~V. and {Ely}, J. and {Evans}, P.~A. and {Filippenko}, A.~V. and {Flatland}, K. and {Gehrels}, N. and {Geier}, S. and {Gelbord}, J.~M. and {Gonzalez}, L. and {Gorjian}, V. and {Grier}, C.~J. and {Grupe}, D. and {Hall}, P.~B. and {Hicks}, S. and {Horenstein}, D. and {Hutchison}, T. and {Im}, M. and {Jensen}, J.~J. and {Jones}, J. and {Kaastra}, J. and {Kelly}, B.~C. and {Kennea}, J.~A. and {Kim}, S.~C. and {Korista}, K.~T. and {Kriss}, G.~A. and {Lee}, J.~C. and {Lira}, P. and {MacInnis}, F. and {Manne-Nicholas}, E.~R. and {Mathur}, S. and {McHardy}, I.~M. and {Montouri}, C. and {Musso}, R. and {Nazarov}, S.~V. and {Norris}, R.~P. and {Nousek}, J.~A. and {Okhmat}, D.~N. and {Pancoast}, A. and {Papadakis}, I. and {Parks}, J.~R. and {Pei}, L. and {Pogge}, R.~W. and {Pott}, J. -U. and {Rafter}, S.~E. and {Rix}, H. -W. and {Saylor}, D.~A. and {Schimoia}, J.~S. and {Siegel}, M. and {Spencer}, M. and {Starkey}, D. and {Sung}, H. -I. and {Teems}, K.~G. and {Treu}, T. and {Turner}, C.~S. and {Uttley}, P. and {Villforth}, C. and {Weiss}, Y. and {Woo}, J. -H. and {Yan}, H. and {Young}, S.},
        title = "{Space Telescope and Optical Reverberation Mapping Project. III. Optical Continuum Emission and Broadband Time Delays in NGC 5548}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: individual: NGC 5548, galaxies: nuclei, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = 2016,
        month = apr,
       volume = {821},
       number = {1},
          eid = {56},
        pages = {56},
          doi = {10.3847/0004-637X/821/1/56},
archivePrefix = {arXiv},
       eprint = {1510.05648},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...821...56F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Cackett2020,
       author = {{Cackett}, Edward M. and {Gelbord}, Jonathan and {Li}, Yan-Rong and {Horne}, Keith and {Wang}, Jian-Min and {Barth}, Aaron J. and {Bai}, Jin-Ming and {Bian}, Wei-Hao and {Carroll}, Russell W. and {Du}, Pu and {Edelson}, Rick and {Goad}, Michael R. and {Ho}, Luis C. and {Hu}, Chen and {Khatu}, Viraja C. and {Luo}, Bin and {Miller}, Jake and {Yuan}, Ye-Fei},
        title = "{Supermassive Black Holes with High Accretion Rates in Active Galactic Nuclei. XI. Accretion Disk Reverberation Mapping of Mrk 142}",
      journal = {\apj},
     keywords = {Active galactic nuclei, Accretion, 16, 14, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2020,
        month = jun,
       volume = {896},
       number = {1},
          eid = {1},
        pages = {1},
          doi = {10.3847/1538-4357/ab91b5},
archivePrefix = {arXiv},
       eprint = {2005.03685},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020ApJ...896....1C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Cackett2018,
       author = {{Cackett}, Edward M. and {Chiang}, Chia-Ying and {McHardy}, Ian and {Edelson}, Rick and {Goad}, Michael R. and {Horne}, Keith and {Korista}, Kirk T.},
        title = "{Accretion Disk Reverberation with Hubble Space Telescope Observations of NGC 4593: Evidence for Diffuse Continuum Lags}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: individual: NGC 4593, galaxies: nuclei, galaxies: Seyfert, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2018,
        month = apr,
       volume = {857},
       number = {1},
          eid = {53},
        pages = {53},
          doi = {10.3847/1538-4357/aab4f7},
archivePrefix = {arXiv},
       eprint = {1712.04025},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018ApJ...857...53C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hernandez2020,
       author = {{Hern{\'a}ndez Santisteban}, J.~V. and {Edelson}, R. and {Horne}, K. and {Gelbord}, J.~M. and {Barth}, A.~J. and {Cackett}, E.~M. and {Goad}, M.~R. and {Netzer}, H. and {Starkey}, D. and {Uttley}, P. and {Brandt}, W.~N. and {Korista}, K. and {Lohfink}, A.~M. and {Onken}, C.~A. and {Page}, K.~L. and {Siegel}, M. and {Vestergaard}, M. and {Bisogni}, S. and {Breeveld}, A.~A. and {Cenko}, S.~B. and {Dalla Bont{\`a}}, E. and {Evans}, P.~A. and {Ferland}, G. and {Gonzalez-Buitrago}, D.~H. and {Grupe}, D. and {Joner}, M.~D. and {Kriss}, G. and {LaPorte}, S.~J. and {Mathur}, S. and {Marshall}, F. and {Mehdipour}, M. and {Mudd}, D. and {Peterson}, B.~M. and {Schmidt}, T. and {Vaughan}, S. and {Valenti}, S.},
        title = "{Intensive disc-reverberation mapping of Fairall 9: first year of Swift and LCO monitoring}",
      journal = {\mnras},
     keywords = {accretion, accretion discs, galaxies: active, quasars: individual: Fairall 9, Astrophysics - Astrophysics of Galaxies, Astrophysics - High Energy Astrophysical Phenomena},
         year = 2020,
        month = nov,
       volume = {498},
       number = {4},
        pages = {5399-5416},
          doi = {10.1093/mnras/staa2365},
archivePrefix = {arXiv},
       eprint = {2008.02134},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2020MNRAS.498.5399H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Kammoun2021a,
	doi = {10.3847/1538-4357/abcb93},
	url = {https://doi.org/10.3847/1538-4357/abcb93},
	year = 2021,
	month = {jan},
	publisher = {American Astronomical Society},
	volume = {907},
	number = {1},
	pages = {20},
	author = {E. S. Kammoun and M. Dov{\v{c}}iak and I. E. Papadakis and M. D. Caballero-Garc{\'{\i}}a and V. Karas},
	title = {{UV}/Optical Disk Thermal Reverberation in Active Galactic Nuclei: An In-depth Study with an Analytic Prescription for Time-lag Spectra},
	journal = {The Astrophysical Journal},
	abstract = {Several active galactic nuclei show correlated variations in the UV/optical range, with time delays increasing at longer wavelengths. Thermal reprocessing of the X-rays illuminating the accretion disk has been proposed as a viable explanation. In this scenario, the variable X-ray flux irradiating the accretion disk is partially reflected in X-rays and partially absorbed, thermalized, and reemitted with some delay by the accretion disk at longer wavelengths. We investigate this scenario assuming an X-ray pointlike source illuminating a standard Novikov–Thorne accretion disk around a rotating black hole. We consider all special and general relativistic effects to determine the incident X-ray flux on the disk and in propagating light from the source to the disk and to the observer. We also compute the disk reflection flux, taking into consideration the disk ionization. We investigate the dependence of the disk response function and time lags on various physical parameters, such as the black hole mass and spin; X-ray corona height, luminosity, and photon index; accretion rate; inclination; and inner/outer disk radii. We find it is important to consider relativistic effects and the disk ionization in estimating the disk response. We also find a strong nonlinearity between the X-ray luminosity and the disk response. We present an analytic function for the time-lag dependence on wavelength, which can be used to fit observed time-lag spectra. We also estimate the fraction of the reverberation signal with respect to the total flux, and we suggest possible explanations for the lack of X-ray–UV/optical correlated variations in a few sources.}
}

@article{Kammoun2021b,
    author = {Kammoun, E S and Papadakis, I E and Dovčiak, M},
    title = "{Modelling the UV/optical continuum time-lags in AGN}",
    journal = {Monthly Notices of the Royal Astronomical Society},
    volume = {503},
    number = {3},
    pages = {4163-4171},
    year = {2021},
    month = {03},
    abstract = "{Thermal reverberation in accretion discs of active galactic nuclei is thought to be the reason of the continuum UV/optical time lags seen in these sources. Recently, we studied thermal reverberation of a standard Novikov-Thorne accretion disc illuminated by an X–ray point-like source, and we derived an analytic prescription for the time lags as function of wavelength. In this work, we use this analytic function to fit the time-lags spectra of seven Seyferts, that have been intensively monitored, in many wave-bands, in the last few years. We find that thermal reverberation can explain the observed UV/optical time lags in all these sources. Contrary to previous claims, the magnitude of the observed UV/optical time-lags is exactly as expected in the case of a standard accretion disc in the lamp-post geometry, given the black hole mass and the accretion rate estimates for the objects we study. We derive estimates of the disc accretion rates and corona height for a non-spinning and a maximally spinning black hole scenarios. We also find that the modelling of the continuum optical/UV time-lags can be used to estimate the black hole spin, when combined with additional information. We also find that the model under-predicts the observed X–ray to UV time-lags, but this difference is probably due to the broad X-ray auto-correlation function of these sources.}",
    issn = {0035-8711},
    doi = {10.1093/mnras/stab725},
    url = {https://doi.org/10.1093/mnras/stab725},
    eprint = {https://academic.oup.com/mnras/article-pdf/503/3/4163/36900312/stab725.pdf},
}

@article{Netzer2019,
    author = {Netzer, Hagai},
    title = "{Bolometric correction factors for active galactic nuclei}",
    journal = {Monthly Notices of the Royal Astronomical Society},
    volume = {488},
    number = {4},
    pages = {5185-5191},
    year = {2019},
    month = {07},
    abstract = "{The bolometric luminosity of active galactic nuclei (AGNs) is difficult to determine, and various approximations have been used to calibrate it against different observed properties. Here, I combine theoretical calculations of optically thick, geometrically thin accretion discs, and observed X-ray properties of AGN, to provide new bolometric correction factors (kBOL) over a large range of black hole (BH) mass, accretion rate, and spin. This is particularly important in cases where the mass accretion rate cannot be determined from the observed spectral energy distribution, and in cases where luminosity-independent correction factors have been used. Simple power-law approximations of kBOL are provided for L(5100 Å), L(3000 Å), L(1400 Å), L(2–10 keV), and L(narrow Hβ). In all cases, the uncertainties are large mostly due to the unknown BH spin. Prior knowledge of the BH mass reduces the uncertainty considerably.}",
    issn = {0035-8711},
    doi = {10.1093/mnras/stz2016},
    url = {https://doi.org/10.1093/mnras/stz2016},
    eprint = {https://academic.oup.com/mnras/article-pdf/488/4/5185/29173142/stz2016.pdf},
}



@article{Netzer2020,
    author = {Netzer, Hagai},
    title = "{Testing broad-line region models with reverberation mapping}",
    journal = {Monthly Notices of the Royal Astronomical Society},
    volume = {494},
    number = {2},
    pages = {1611-1621},
    year = {2020},
    month = {03},
    abstract = "{New reverberation mapping (RM) measurements, combined with accurate luminosities and line ratios, provide strong constraints on the location of the line emitting gas in the broad-line region (BLR) of active galactic nuclei (AGNs). In this paper, I present new calculations of radiation pressure and magnetic pressure confined clouds and apply them to a ‘generic AGN’ and to NGC 5548. The new calculations are in good agreement with the observed lags of all broad emission lines, and with the luminosities of Ly α, C iv 1549, O vi 1035, and He ii 1640. They are also in reasonable agreement with the luminosities of Mg ii 2798 and the 1990 Å blend of C iii] and Si iii] lines for high-metallicity gas. They explain the changes in time-lag following an increase in continuum luminosity and their dependencies on the inner and outer boundaries of the BLR. They also predict very strong Balmer and Paschen continua with important implications to continuum RM experiments. However, the calculated Balmer and Paschen line luminosities are too weak, by factors of 2–5. This ‘Balmer line crisis’ was noted in several earlier works and is now confirmed and constrained by RM measurements that were not available in the past. It seems that present photoionization codes that use the escape probability formalism fail to correctly compute the Balmer line luminosities in high-density, large optical depth gas.}",
    issn = {0035-8711},
    doi = {10.1093/mnras/staa767},
    url = {https://doi.org/10.1093/mnras/staa767},
    eprint = {https://academic.oup.com/mnras/article-pdf/494/2/1611/33043969/staa767.pdf},
}


@ARTICLE{Mehdipour2015,
       author = {{Mehdipour}, M. and {Kaastra}, J.~S. and {Kriss}, G.~A. and {Cappi}, M. and
         {Petrucci}, P. -O. and {Steenbrugge}, K.~C. and {Arav}, N. and
         {Behar}, E. and {Bianchi}, S. and {Boissay}, R. and {Brand
        uardi-Raymont}, G. and {Costantini}, E. and {Ebrero}, J. and
         {Di Gesu}, L. and {Harrison}, F.~A. and {Kaspi}, S. and {De Marco}, B. and
         {Matt}, G. and {Paltani}, S. and {Peterson}, B.~M. and {Ponti}, G. and
         {Pozo Nu{\~n}ez}, F. and {De Rosa}, A. and {Ursini}, F. and
         {de Vries}, C.~P. and {Walton}, D.~J. and {Whewell}, M.},
        title = "{Anatomy of the AGN in NGC 5548. I. A global model for the broadband spectral energy distribution}",
      journal = {\aap},
     keywords = {X-rays: galaxies, galaxies: active, galaxies:, Seyfert, galaxies: individual: NGC 5548, techniques: spectroscopic, Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Astrophysics of Galaxies},
         year = 2015,
        month = mar,
       volume = {575},
          eid = {A22},
        pages = {A22},
          doi = {10.1051/0004-6361/201425373},
archivePrefix = {arXiv},
       eprint = {1501.01188},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015A&A...575A..22M},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Ilic2012,
       author = {{Ili{\'c}}, D. and {Popovi{\'c}}, L. {\v{C}}. and {La Mura}, G. and
         {Ciroi}, S. and {Rafanelli}, P.},
        title = "{The analysis of the broad hydrogen Balmer line ratios: Possible implications for the physical properties of the broad line region of AGNs}",
      journal = {\aap},
     keywords = {galaxies: active, quasars: emission lines, line: formation, plasmas, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = 2012,
        month = jul,
       volume = {543},
          eid = {A142},
        pages = {A142},
          doi = {10.1051/0004-6361/201219299},
archivePrefix = {arXiv},
       eprint = {1205.3950},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2012A&A...543A.142I},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Popovic2008,
       author = {{Popovi{\'c}}, Luka {\v{C}}. and {Shapovalova}, Alla I. and
         {Chavushyan}, Vahram H. and {Ili{\'c}}, Dragana and {Burenkov}, Alexand
        r N. and {Mercado}, Abelardo and {Bochkarev}, Nikolay G.},
        title = "{Probing the Physical Properties of the NGC 5548 Broad Line Region Using Balmer Lines}",
      journal = {\pasj},
         year = 2008,
        month = feb,
       volume = {60},
       number = {1},
        pages = {1-9},
          doi = {10.1093/pasj/60.1.1},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2008PASJ...60....1P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Popovic2003,
       author = {{Popovi{\'c}}, L. {\v{C}}.},
        title = "{Balmer Lines as Diagnostics of Physical Conditions in Active Galactic Nuclei Broad Emission Line Regions}",
      journal = {\apj},
     keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Quasars: Emission Lines, Astrophysics},
         year = 2003,
        month = dec,
       volume = {599},
       number = {1},
        pages = {140-146},
          doi = {10.1086/376401},
archivePrefix = {arXiv},
       eprint = {astro-ph/0304390},
 primaryClass = {astro-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2003ApJ...599..140P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Kim2010,
	doi = {10.1088/0004-637x/724/1/386},
	url = {https://doi.org/10.1088%2F0004-637x%2F724%2F1%2F386},
	year = 2010,
	month = {nov},
	publisher = {{IOP} Publishing},
	volume = {724},
	number = {1},
	pages = {386--399},
	author = {Dohyeong Kim and Myungshin Im and Minjin Kim},
	title = {{NEW} {ESTIMATORS} {OF} {BLACK} {HOLE} {MASS} {IN} {ACTIVE} {GALACTIC} {NUCLEI} {WITH} {HYDROGEN} {PASCHEN} {LINES}},
	journal = {The Astrophysical Journal},
	abstract = {More than 50% of active galactic nuclei (AGNs) are suspected to be red and affected by dust obscuration. Meanwhile, popular spectral diagnostics of AGNs are based on optical or ultraviolet light, making dust obscuration the primary concern for understanding the general nature of AGNs and the supermassive black holes residing in them. To provide a method for investigating properties of dusty AGNs, we derive new black hole (BH) mass estimators based on velocity widths and luminosities of near-infrared (NIR) hydrogen emission lines such as Pα and Pβ, and also investigate the line ratios of these hydrogen lines. To derive the BH mass (M
            BH) estimators, we used a sample of 37 unobscured type 1 AGNs with an M
            BH range of 106.8-109.4 M
            ☉, where M
            BH comes from either the reverberation mapping method or single-epoch measurement method using Balmer lines. Our work shows that M
            BH can be estimated from the Paschen line luminosities and velocity widths to an accuracy of 0.18-0.24 dex (rms scatter). We also show that the mean line ratios of the Paschen lines and the Balmer lines are , , which are consistent with case B recombination under a typical AGN broad-line region (BLR) environment. These ratios can be used as reference points when estimating the amount of dust extinction over the BLR for red AGNs. We expect the future application of the new BH mass estimators on red, dusty AGNs to provide a fresh view of obscured AGNs.}
}

@ARTICLE{Wills1985,
       author = {{Wills}, B.~J. and {Netzer}, H. and {Wills}, D.},
        title = "{Broad emission features in QSOs and active galactic nuclei. II. New observations and theory of Fe II and HI emission.}",
      journal = {\apj},
     keywords = {Active Galactic Nuclei, Astronomical Spectroscopy, Emission Spectra, Quasars, Balmer Series, H Lines, Iron, Line Spectra, Red Shift, Astrophysics},
         year = "1985",
        month = "Jan",
       volume = {288},
        pages = {94-116},
          doi = {10.1086/162767},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1985ApJ...288...94W},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Stern2016,
       author = {{Stern}, Jonathan and {Faucher-Gigu{\`e}re}, Claude-Andr{\'e} and
         {Zakamska}, Nadia L. and {Hennawi}, Joseph F.},
        title = "{Constraining the Dynamical Importance of Hot Gas and Radiation Pressure in Quasar Outflows Using Emission Line Ratios}",
      journal = {\apj},
     keywords = {quasars: emission lines, Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2016",
        month = "Mar",
       volume = {819},
       number = {2},
          eid = {130},
        pages = {130},
          doi = {10.3847/0004-637X/819/2/130},
archivePrefix = {arXiv},
       eprint = {1510.07690},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...819..130S},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Netzer2010,
       author = {{Netzer}, Hagai and {Marziani}, Paola},
        title = "{The Effect of Radiation Pressure on Emission-line Profiles and Black Hole Mass Determination in Active Galactic Nuclei}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines, quasars: general, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2010",
        month = "Nov",
       volume = {724},
       number = {1},
        pages = {318-328},
          doi = {10.1088/0004-637X/724/1/318},
archivePrefix = {arXiv},
       eprint = {1006.3553},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010ApJ...724..318N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Sturm2018,
       author = {{Gravity Collaboration} and {Sturm}, E. and {Dexter}, J. and
         {Pfuhl}, O. and {Stock}, M.~R. and {Davies}, R.~I. and {Lutz}, D. and
         {Cl{\'e}net}, Y. and {Eckart}, A. and {Eisenhauer}, F. and
         {Genzel}, R. and {Gratadour}, D. and {H{\"o}nig}, S.~F. and
         {Kishimoto}, M. and {Lacour}, S. and {Millour}, F. and {Netzer}, H. and
         {Perrin}, G. and {Peterson}, B.~M. and {Petrucci}, P.~O. and
         {Rouan}, D. and {Waisberg}, I. and {Woillez}, J. and {Amorim}, A. and
         {Brandner}, W. and {F{\"o}rster Schreiber}, N.~M. and
         {Garcia}, P.~J.~V. and {Gillessen}, S. and {Ott}, T. and {Paumard}, T. and
         {Perraut}, K. and {Scheithauer}, S. and {Straubmeier}, C. and
         {Tacconi}, L.~J. and {Widmann}, F.},
        title = "{Spatially resolved rotation of the broad-line region of a quasar at sub-parsec scale}",
      journal = {\nat},
     keywords = {Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Nov",
       volume = {563},
       number = {7733},
        pages = {657-660},
          doi = {10.1038/s41586-018-0731-9},
archivePrefix = {arXiv},
       eprint = {1811.11195},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018Natur.563..657G},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Edelson2019,
       author = {{Edelson}, R. and {Gelbord}, J. and {Cackett}, E. and {Peterson}, B.~M. and
         {Horne}, K. and {Barth}, A.~J. and {Starkey}, D.~A. and {Bentz}, M. and
         {Brandt}, W.~N. and {Goad}, M. and {Joner}, M. and {Korista}, K. and
         {Netzer}, H. and {Page}, K. and {Uttley}, P. and {Vaughan}, S. and
         {Breeveld}, A. and {Cenko}, S.~B. and {Done}, C. and {Evans}, P. and
         {Fausnaugh}, M. and {Ferland}, G. and {Gonzalez-Buitrago}, D. and
         {Gropp}, J. and {Grupe}, D. and {Kaastra}, J. and {Kennea}, J. and
         {Kriss}, G. and {Mathur}, S. and {Mehdipour}, M. and {Mudd}, D. and
         {Nousek}, J. and {Schmidt}, T. and {Vestergaard}, M. and
         {Villforth}, C.},
        title = "{The First Swift Intensive AGN Accretion Disk Reverberation Mapping Survey}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, Astrophysics - High Energy Astrophysical Phenomena},
         year = "2019",
        month = "Jan",
       volume = {870},
       number = {2},
          eid = {123},
        pages = {123},
          doi = {10.3847/1538-4357/aaf3b4},
archivePrefix = {arXiv},
       eprint = {1811.07956},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019ApJ...870..123E},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Chelouche2019,
       author = {{Chelouche}, Doron and {Pozo Nu{\~n}ez}, Francisco and {Kaspi}, Shai},
        title = "{Direct evidence of non-disk optical continuum emission around an active black hole}",
      journal = {Nature Astronomy},
         year = "2019",
        month = "Mar",
       volume = {3},
        pages = {251-257},
          doi = {10.1038/s41550-018-0659-x},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019NatAs...3..251C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Baskin2018,
       author = {{Baskin}, Alexei and {Laor}, Ari},
        title = "{Dust inflated accretion disc as the origin of the broad line region in active galactic nuclei}",
      journal = {\mnras},
     keywords = {galaxies: active, quasars: emission lines, quasars: general, Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Feb",
       volume = {474},
       number = {2},
        pages = {1970-1994},
          doi = {10.1093/mnras/stx2850},
archivePrefix = {arXiv},
       eprint = {1711.00025},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.474.1970B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Dexter2019,
        year = 2019,
        author = {J. Dexter et al.},
        title = {Dust mapping with GRAVITY},
        journal = {arxiv 1910.00593},
}

@article{Kriss2019,
	doi = {10.3847/1538-4357/ab3049},
	url = {https://doi.org/10.3847%2F1538-4357%2Fab3049},
	year = 2019,
	month = {aug},
	publisher = {American Astronomical Society},
	volume = {881},
	number = {2},
	pages = {153},
	author = {G. A. Kriss and G. De Rosa and J. Ely and B. M. Peterson and J. Kaastra and M. Mehdipour and G. J. Ferland and M. Dehghanian and S. Mathur and R. Edelson and K. T. Korista and N. Arav and A. J. Barth and M. C. Bentz and W. N. Brandt and D. M. Crenshaw and E. Dalla Bont{\`{a}} and K. D. Denney and C. Done and M. Eracleous and M. M. Fausnaugh and E. Gardner and M. R. Goad and C. J. Grier and Keith Horne and C. S. Kochanek and I. M. McHardy and H. Netzer and A. Pancoast and L. Pei and R. W. Pogge and D. Proga and C. Silva and N. Tejos and M. Vestergaard and S. M. Adams and M. D. Anderson and P. Ar{\'{e}}valo and T G. Beatty and E. Behar and V. N. Bennert and S. Bianchi and A. Bigley and S. Bisogni and R. Boissay-Malaquin and G. A. Borman and M. C. Bottorff and A. A. Breeveld and M. Brotherton and J. E. Brown and J. S. Brown and E. M. Cackett and G. Canalizo and M. Cappi and M. T. Carini and K. I. Clubb and J. M. Comerford and C. T. Coker and E. M. Corsini and E. Costantini and S. Croft and K. V. Croxall and A. J. Deason and A. De Lorenzo-C{\'{a}}ceres and B. De Marco and M. Dietrich and L. Di Gesu and J. Ebrero and P. A. Evans and A. V. Filippenko and K. Flatland and E. L. Gates and N. Gehrels and S. Geier and J. M. Gelbord and L. Gonzalez and V. Gorjian and D. Grupe and A. Gupta and P. B. Hall and C. B. Henderson and S. Hicks and E. Holmbeck and T. W.-S. Holoien and T. A. Hutchison and M. Im and J. J. Jensen and C. A. Johnson and M. D. Joner and S. Kaspi and B. C. Kelly and P. L. Kelly and J. A. Kennea and M. Kim and S. C. Kim and S. Y. Kim and A. King and S. A. Klimanov and Y. Krongold and M. W. Lau and J. C. Lee and D. C. Leonard and Miao Li and P. Lira and C. Lochhaas and Zhiyuan Ma and F. MacInnis and M. A. Malkan and E. R. Manne-Nicholas and G. Matt and J. C. Mauerhan and R. McGurk and C. Montuori and L. Morelli and A. Mosquera and D. Mudd and F. Müller-S{\'{a}}nchez and S. V. Nazarov and R. P. Norris and J. A. Nousek and M. L. Nguyen and P. Ochner and D. N. Okhmat and S. Paltani and J. R. Parks and C. Pinto and A. Pizzella and R. Poleski and G. Ponti and J.-U. Pott and S. E. Rafter and H.-W. Rix and J. Runnoe and D. A. Saylor and J. S. Schimoia and K. Schnülle and B. Scott and S. G. Sergeev and B. J. Shappee and I. Shivvers and M. Siegel and G. V. Simonian and A. Siviero and A. Skielboe and G. Somers and M. Spencer and D. Starkey and D. J. Stevens and H.-I. Sung and J. Tayar and K. G. Teems and T. Treu and C. S. Turner and P. Uttley and J . Van Saders and L. Vican and C. Villforth and S. Villanueva Jr. and D. J. Walton and T. Waters and Y. Weiss and J.-H. Woo and H. Yan and H. Yuk and W. Zheng and W. Zhu and Y. Zu},
	title = {Space Telescope and Optical Reverberation Mapping Project. {VIII}. Time Variability of Emission and Absorption in {NGC} 5548 Based on Modeling the Ultraviolet Spectrum},
	journal = {The Astrophysical Journal},
}

@ARTICLE{Pei2017,
       author = {{Pei}, L. and {Fausnaugh}, M.~M. and {Barth}, A.~J. and
         {Peterson}, B.~M. and {Bentz}, M.~C. and {De Rosa}, G. and
         {Denney}, K.~D. and {Goad}, M.~R. and {Kochanek}, C.~S. and
         {Korista}, K.~T. and {Kriss}, G.~A. and {Pogge}, R.~W. and
         {Bennert}, V.~N. and {Brotherton}, M. and {Clubb}, K.~I. and
         {Dalla Bont{\`a}}, E. and {Filippenko}, A.~V. and {Greene}, J.~E. and
         {Grier}, C.~J. and {Vestergaard}, M. and {Zheng}, W. and
         {Adams}, Scott M. and {Beatty}, Thomas G. and {Bigley}, A. and
         {Brown}, Jacob E. and {Brown}, Jonathan S. and {Canalizo}, G. and
         {Comerford}, J.~M. and {Coker}, Carl T. and {Corsini}, E.~M. and
         {Croft}, S. and {Croxall}, K.~V. and {Deason}, A.~J. and
         {Eracleous}, Michael and {Fox}, O.~D. and {Gates}, E.~L. and
         {Henderson}, C.~B. and {Holmbeck}, E. and {Holoien}, T.~W. -S. and
         {Jensen}, J.~J. and {Johnson}, C.~A. and {Kelly}, P.~L. and {Kim}, S. and
         {King}, A. and {Lau}, M.~W. and {Li}, Miao and {Lochhaas}, Cassandra and
         {Ma}, Zhiyuan and {Manne-Nicholas}, E.~R. and {Mauerhan}, J.~C. and
         {Malkan}, M.~A. and {McGurk}, R. and {Morelli}, L. and {Mosquera}, Ana and
         {Mudd}, Dale and {Muller Sanchez}, F. and {Nguyen}, M.~L. and
         {Ochner}, P. and {Ou-Yang}, B. and {Pancoast}, A. and
         {Penny}, Matthew T. and {Pizzella}, A. and {Poleski}, Rados{\l}aw and
         {Runnoe}, Jessie and {Scott}, B. and {Schimoia}, Jaderson S. and
         {Shappee}, B.~J. and {Shivvers}, I. and {Simonian}, Gregory V. and
         {Siviero}, A. and {Somers}, Garrett and {Stevens}, Daniel J. and
         {Strauss}, M.~A. and {Tayar}, Jamie and {Tejos}, N. and {Treu}, T. and
         {Van Saders}, J. and {Vican}, L. and {Villanueva}, S., Jr. and
         {Yuk}, H. and {Zakamska}, N.~L. and {Zhu}, W. and {Anderson}, M.~D. and
         {Ar{\'e}valo}, P. and {Bazhaw}, C. and {Bisogni}, S. and
         {Borman}, G.~A. and {Bottorff}, M.~C. and {Brandt}, W.~N. and
         {Breeveld}, A.~A. and {Cackett}, E.~M. and {Carini}, M.~T. and
         {Crenshaw}, D.~M. and {De Lorenzo-C{\'a}ceres}, A. and {Dietrich}, M. and
         {Edelson}, R. and {Efimova}, N.~V. and {Ely}, J. and {Evans}, P.~A. and
         {Ferland}, G.~J. and {Flatland}, K. and {Gehrels}, N. and {Geier}, S. and
         {Gelbord}, J.~M. and {Grupe}, D. and {Gupta}, A. and {Hall}, P.~B. and
         {Hicks}, S. and {Horenstein}, D. and {Horne}, Keith and
         {Hutchison}, T. and {Im}, M. and {Joner}, M.~D. and {Jones}, J. and
         {Kaastra}, J. and {Kaspi}, S. and {Kelly}, B.~C. and {Kennea}, J.~A. and
         {Kim}, M. and {Kim}, S.~C. and {Klimanov}, S.~A. and {Lee}, J.~C. and
         {Leonard}, D.~C. and {Lira}, P. and {MacInnis}, F. and {Mathur}, S. and
         {McHardy}, I.~M. and {Montouri}, C. and {Musso}, R. and
         {Nazarov}, S.~V. and {Netzer}, H. and {Norris}, R.~P. and
         {Nousek}, J.~A. and {Okhmat}, D.~N. and {Papadakis}, I. and
         {Parks}, J.~R. and {Pott}, J. -U. and {Rafter}, S.~E. and
         {Rix}, H. -W. and {Saylor}, D.~A. and {Schn{\"u}lle}, K. and
         {Sergeev}, S.~G. and {Siegel}, M. and {Skielboe}, A. and {Spencer}, M. and
         {Starkey}, D. and {Sung}, H. -I. and {Teems}, K.~G. and
         {Turner}, C.~S. and {Uttley}, P. and {Villforth}, C. and {Weiss}, Y. and
         {Woo}, J. -H. and {Yan}, H. and {Young}, S. and {Zu}, Y.},
        title = "{Space Telescope and Optical Reverberation Mapping Project. V. Optical Spectroscopic Campaign and Emission-line Analysis for NGC 5548}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: individual: NGC 5548, galaxies: nuclei, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = "2017",
        month = "Mar",
       volume = {837},
       number = {2},
          eid = {131},
        pages = {131},
          doi = {10.3847/1538-4357/aa5eb1},
archivePrefix = {arXiv},
       eprint = {1702.01177},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...837..131P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pei2017b,
       author = {{Pei}, Songpeng and {Ding}, Guoqiang and {Li}, Zhibing and
         {Lei}, Yajuan and {Yuen}, Rai and {Qu}, Jinlu},
        title = "{A study of the cross-correlation and time lag in black hole X-ray binary XTE J1859+226}",
      journal = {\apss},
     keywords = {Accretion, accretion discs, X-rays: binaries, Black hole physics, Stars: individual (XTE J1859+226), Astrophysics - High Energy Astrophysical Phenomena},
         year = "2017",
        month = "Jul",
       volume = {362},
       number = {7},
          eid = {118},
        pages = {118},
          doi = {10.1007/s10509-017-3101-4},
archivePrefix = {arXiv},
       eprint = {1705.04546},
 primaryClass = {astro-ph.HE},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017Ap&SS.362..118P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Pei2017a,
       author = {{Pei}, Y. and {Wang}, H.~Y.},
        title = "{The Dependence of Satellite Galaxy Kinematics on Galaxy Properties}",
      journal = {Acta Astronomica Sinica},
     keywords = {galaxies: dark halo, galaxies: kinematics and dynamics, methods: statistical},
         year = "2017",
        month = "May",
       volume = {58},
       number = {3},
          eid = {27},
        pages = {27},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017AcASn..58...27P},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Bentz2010,
       author = {{Bentz}, Misty C. and {Walsh}, Jonelle L. and {Barth}, Aaron J. and
         {Yoshii}, Yuzuru and {Woo}, Jong-Hak and {Wang}, Xiaofeng and
         {Treu}, Tommaso and {Thornton}, Carol E. and {Street}, Rachel A. and
         {Steele}, Thea N. and {Silverman}, Jeffrey M. and
         {Serduke}, Frank J.~D. and {Sakata}, Yu and {Minezaki}, Takeo and
         {Malkan}, Matthew A. and {Li}, Weidong and {Lee}, Nicholas and
         {Hiner}, Kyle D. and {Hidas}, Marton G. and {Greene}, Jenny E. and
         {Gates}, Elinor L. and {Ganeshalingam}, Mohan and
         {Filippenko}, Alexei V. and {Canalizo}, Gabriela and
         {Bennert}, Vardha Nicola and {Baliber}, Nairn},
        title = "{The Lick AGN Monitoring Project: Reverberation Mapping of Optical Hydrogen and Helium Recombination Lines}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, Astrophysics - Cosmology and Nongalactic Astrophysics},
         year = "2010",
        month = "Jun",
       volume = {716},
       number = {2},
        pages = {993-1011},
          doi = {10.1088/0004-637X/716/2/993},
archivePrefix = {arXiv},
       eprint = {1004.2922},
 primaryClass = {astro-ph.CO},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2010ApJ...716..993B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Fausnaugh2017,
       author = {{Fausnaugh}, M.~M. and {Grier}, C.~J. and {Bentz}, M.~C. and
         {Denney}, K.~D. and {De Rosa}, G. and {Peterson}, B.~M. and
         {Kochanek}, C.~S. and {Pogge}, R.~W. and {Adams}, S.~M. and
         {Barth}, A.~J. and {Beatty}, Thomas G. and {Bhattacharjee}, A. and
         {Borman}, G.~A. and {Boroson}, T.~A. and {Bottorff}, M.~C. and
         {Brown}, Jacob E. and {Brown}, Jonathan S. and {Brotherton}, M.~S. and
         {Coker}, C.~T. and {Crawford}, S.~M. and {Croxall}, K.~V. and
         {Eftekharzadeh}, Sarah and {Eracleous}, Michael and {Joner}, M.~D. and
         {Henderson}, C.~B. and {Holoien}, T.~W. -S. and {Horne}, Keith and
         {Hutchison}, T. and {Kaspi}, Shai and {Kim}, S. and {King}, Anthea L. and
         {Li}, Miao and {Lochhaas}, Cassandra and {Ma}, Zhiyuan and
         {MacInnis}, F. and {Manne-Nicholas}, E.~R. and {Mason}, M. and
         {Montuori}, Carmen and {Mosquera}, Ana and {Mudd}, Dale and
         {Musso}, R. and {Nazarov}, S.~V. and {Nguyen}, M.~L. and
         {Okhmat}, D.~N. and {Onken}, Christopher A. and {Ou-Yang}, B. and
         {Pancoast}, A. and {Pei}, L. and {Penny}, Matthew T. and
         {Poleski}, Rados{\l}aw and {Rafter}, Stephen and
         {Romero-Colmenero}, E. and {Runnoe}, Jessie and {Sand}, David J. and
         {Schimoia}, Jaderson S. and {Sergeev}, S.~G. and {Shappee}, B.~J. and
         {Simonian}, Gregory V. and {Somers}, Garrett and {Spencer}, M. and
         {Starkey}, D.~A. and {Stevens}, Daniel J. and {Tayar}, Jamie and
         {Treu}, T. and {Valenti}, Stefano and {Van Saders}, J. and
         {Villanueva}, S., Jr. and {Villforth}, C. and {Weiss}, Yaniv and
         {Winkler}, H. and {Zhu}, W.},
        title = "{Reverberation Mapping of Optical Emission Lines in Five Active Galaxies}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: individual: MCG+08-11-011, NGC 2617, NGC 4051, 3C 382, Mrk 374, Astrophysics - Astrophysics of Galaxies},
         year = "2017",
        month = "May",
       volume = {840},
       number = {2},
          eid = {97},
        pages = {97},
          doi = {10.3847/1538-4357/aa6d52},
archivePrefix = {arXiv},
       eprint = {1610.00008},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...840...97F},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Hu2015,
       author = {{Hu}, Chen and {Du}, Pu and {Lu}, Kai-Xing and {Li}, Yan-Rong and
         {Wang}, Fang and {Qiu}, Jie and {Bai}, Jin-Ming and {Kaspi}, Shai and
         {Ho}, Luis C. and {Netzer}, Hagai and {Wang}, Jian-Min and
         {SEAMBH Collaboration}},
        title = "{Supermassive Black Holes with High Accretion Rates in Active Galactic Nuclei. III. Detection of Fe II Reverberation in Nine Narrow-line Seyfert 1 Galaxies}",
      journal = {\apj},
     keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, methods: data analysis, quasars: emission lines, Astrophysics - Astrophysics of Galaxies},
         year = "2015",
        month = "May",
       volume = {804},
       number = {2},
          eid = {138},
        pages = {138},
          doi = {10.1088/0004-637X/804/2/138},
archivePrefix = {arXiv},
       eprint = {1503.03611},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2015ApJ...804..138H},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Korista2019,
       author = {{Korista}, K.~T. and {Goad}, M.~R.},
        title = "{Quantifying the impact of variable BLR diffuse continuum contributions on measured continuum interband delays}",
      journal = {\mnras},
     keywords = {methods: numerical, galaxies: active, quasars: emission lines, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = "2019",
        month = "Nov",
       volume = {489},
       number = {4},
        pages = {5284-5300},
          doi = {10.1093/mnras/stz2330},
archivePrefix = {arXiv},
       eprint = {1908.07757},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.489.5284K},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lawther2018,
       author = {{Lawther}, D. and {Goad}, M.~R. and {Korista}, K.~T. and {Ulrich}, O. and
         {Vestergaard}, M.},
        title = "{Quantifying the diffuse continuum contribution of BLR Clouds to AGN Continuum Inter-band Delays}",
      journal = {\mnras},
     keywords = {accretion, accretion discs, methods: numerical, galaxies: active, galaxies: Seyfert, Astrophysics - Astrophysics of Galaxies},
         year = "2018",
        month = "Nov",
       volume = {481},
       number = {1},
        pages = {533-554},
          doi = {10.1093/mnras/sty2242},
archivePrefix = {arXiv},
       eprint = {1808.04798},
 primaryClass = {astro-ph.GA},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.481..533L},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Goad1993,

    author = {Goad, M. R. and O'Brien, P. T. and Gondhalekar, P. M.},

    title = "{Response functions as diagnostics of the broad-line region in active galactic nuclei}",

    journal = {Monthly Notices of the Royal Astronomical Society},

    volume = {263},

    number = {1},

    pages = {149-167},

    year = {1993},

    month = {07},

    abstract = "{We present response functions for a large number of emission lines covering a wide variety of ionization states emitted from a spherical broad-line region (BLR). The line emissivities are calculated using a photoionization code for a cloud distribution where the cloud properties and covering factor are constrained by a pressure law. Emissivity-weighted and responsivity-weighted response functions are compared for different lines emitted from the same spatially extended BLR gas, and we discuss their dependences on the radial ionization parameter and density gradients. Depending on the local physical conditions, we show that some lines can have negative response functions, particularly if the BLR contains a region of optically thin clouds. This possibility has important implications for attempts to deduce the BLR structure from monitoring data, and is inconsistent with the assumption, implicit in the maximum entropy method, that the response function is positive.We find that comparison of the response functions for lines of different ionization states is a powerful diagnostic of the run of physical conditions in the BLR. In particular, we show that the observed difference in the lag of the high- and low-ionization lines can be reproduced even when these lines are emitted by the same ensemble of clouds, and therefore that different geometries for the clouds that emit these lines may not be required. We discuss the suitability of various lines for the determination of the structure of the BLR, and how the blend mean wavelength of several strong blended lines varies following a continuum event. The models are also compared with monitoring data for several active galactic nuclei.}",

    issn = {0035-8711},

    doi = {10.1093/mnras/263.1.149},

    url = {https://doi.org/10.1093/mnras/263.1.149},

    eprint = {http://oup.prod.sis.lan/mnras/article-pdf/263/1/149/3591941/mnras263-0149.pdf},

}

@ARTICLE{Bottorff2002a,
       author = {{Bottorff}, Mark and {Ferland}, Gary},
        title = "{Dissipative Heating and Quasar Emission Lines}",
      journal = {\apj},
     keywords = {Magnetohydrodynamics: MHD, Galaxies: Quasars: Emission Lines, Galaxies: Quasars: General},
         year = 2002,
        month = apr,
       volume = {568},
       number = {2},
        pages = {581-591},
          doi = {10.1086/339058},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2002ApJ...568..581B},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Bottorff2002b,
	doi = {10.1086/344408},
	url = {https://doi.org/10.1086%2F344408},
	year = 2002,
	month = {dec},
	publisher = {{IOP} Publishing},
	volume = {581},
	number = {2},
	pages = {932--947},
	author = {Mark C. Bottorff and Jack A. Baldwin and Gary J. Ferland and Jason W. Ferguson and Kirk T. Korista},
	title = {{HeiiReverberation} in Active Galactic Nucleus Spectra},
	journal = {The Astrophysical Journal},

	abstract = {This paper compares the observed reverberation response lags and the intensity ratios of the broad-line region (BLR) emission lines He II λ1640, He II λ4686, and C IV λ1549 with predictions. Published observations indicate that the He II λ1640 lag is 3 times shorter than the lags of He II λ4686 or C IV λ1549. Diverse models, however, do not reproduce this observation. Extensive improved numerical simulations of the hydrogenic isoelectronic sequence emission show that the He II spectrum remains especially simple, even in the central regions of a luminous quasar. Line trapping never builds up a significant population of excited states, and the emissivities of the two He II lines are close to simple case B predictions. Using improved He II calculations, we computed the lags of distributions of clouds concentrated in approximate radius-dependent pressure laws as well as the lags of locally optimally emitting cloud (LOC) distributions. In addition, the effect on lags and intensities due to anisotropic beaming of line emission and observer orientation angle with respect to an obscuring disk is estimated. Comparing our results to observations, we do not see how any distribution of clouds can produce intrinsic He II λ1640 and He II λ4686 emission with substantially different responses, nor do we see how He II λ1640 can vary on a substantially shorter timescale than C IV λ1549. Our models suggest that in fact the observed He II λ1640 reverberation timescale is shorter than expected rather than the observed He II λ4686 timescale being longer than expected. We discuss a possible explanation.}

}

@ARTICLE{Netzer1979,
   author = {{Netzer}, H. and {Davidson}, K.},
    title = "{The intrinsic spectra of quasars}",
  journal = {\mnras},
 keywords = {Astronomical Spectroscopy, Emission Spectra, Quasars, Cosmic Dust, Helium, Interstellar Extinction, Line Spectra, Oxygen Spectra, Photoionization},
     year = 1979,
    month = jun,
   volume = 187,
    pages = {871-882},
      doi = {10.1093/mnras/187.4.871},
   adsurl = {https://ui.adsabs.harvard.edu/abs/1979MNRAS.187..871N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Baron2018,
   author = {{Baron}, D. and {Netzer}, H. and {Prochaska}, J.~X. and {Cai}, Z. and 
	{Cantalupo}, S. and {Martin}, D.~C. and {Matuszewski}, M. and 
	{Moore}, A.~M. and {Morrissey}, P. and {Neill}, J.~D.},
    title = "{Direct evidence of AGN feedback: a post-starburst galaxy stripped of its gas by AGN-driven winds}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1804.03150},
 keywords = {galaxies: active, galaxies: evolution, galaxies: general, galaxies: interactions, galaxies: star formation},
     year = 2018,
    month = nov,
   volume = 480,
    pages = {3993-4016},
      doi = {10.1093/mnras/sty2113},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.480.3993B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Baron2016,
   author = {{Baron}, D. and {Stern}, J. and {Poznanski}, D. and {Netzer}, H.
	},
    title = "{Evidence That Most Type-1 AGNs are Reddened by Dust in the Host ISM}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1603.06948},
 keywords = {dust, extinction, galaxies: active, quasars: absorption lines, quasars: general},
     year = 2016,
    month = nov,
   volume = 832,
      eid = {8},
    pages = {8},
      doi = {10.3847/0004-637X/832/1/8},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2016ApJ...832....8B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Baron2019a,
   author = {{Baron}, D. and {Netzer}, H.},
    title = "{Discovering AGN-driven winds through their infrared emission - I. General method and wind location}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1810.06562},
 keywords = {galaxies: active, galaxies: evolution, galaxies: general, galaxies: interactions, galaxies: star formation},
     year = 2019,
    month = jan,
   volume = 482,
    pages = {3915-3932},
      doi = {10.1093/mnras/sty2935},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.482.3915B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Baron2019b,
   author = {{Baron}, D. and {Netzer}, H.},
    title = "{Discovering AGN-driven winds through their infrared emission - II. Mass outflow rate and energetics}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1903.11076},
 keywords = {galaxies: general, galaxies: evolution, galaxies: active, galaxies: supermassive black holes, (galaxies:) quasars: general, galaxies: star formation},
     year = 2019,
    month = jul,
   volume = 486,
    pages = {4290-4303},
      doi = {10.1093/mnras/stz1070},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2019MNRAS.486.4290B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Netzer1995,
   author = {{Netzer}, H. and {Brotherton}, M.~S. and {Wills}, B.~J. and 
	{Han}, M. and {Wills}, D. and {Baldwin}, J.~A. and {Ferland}, G.~J. and 
	{Browne}, I.~W.~A.},
    title = "{The Hubble Space Telescope Sample of Radio-loud Quasars: The LY alpha /H beta Ratio}",
  journal = {\apj},
 keywords = {GALAXIES: ACTIVE, GALAXIES: QUASARS: EMISSION LINES, GALAXIES: QUASARS: GENERAL, LINE: PROFILES, RADIO CONTINUUM: GALAXIES, ULTRAVIOLET: GALAXIES},
     year = 1995,
    month = jul,
   volume = 448,
    pages = {27},
      doi = {10.1086/175939},
   adsurl = {https://ui.adsabs.harvard.edu/abs/1995ApJ...448...27N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kaspi2007,
   author = {{Kaspi}, S. and {Brandt}, W.~N. and {Maoz}, D. and {Netzer}, H. and 
	{Schneider}, D.~P. and {Shemmer}, O.},
    title = "{Reverberation Mapping of High-Luminosity Quasars: First Results}",
  journal = {\apj},
   eprint = {astro-ph/0612722},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: General},
     year = 2007,
    month = apr,
   volume = 659,
    pages = {997-1007},
      doi = {10.1086/512094},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2007ApJ...659..997K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Baskin2014,
   author = {{Baskin}, A. and {Laor}, A. and {Stern}, J.},
    title = "{Radiation pressure confinement - II. Application to the broad-line region in active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1309.7953},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, quasars: emission lines, quasars: general},
     year = 2014,
    month = feb,
   volume = 438,
    pages = {604-619},
      doi = {10.1093/mnras/stt2230},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2014MNRAS.438..604B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Grier2017,
   author = {{Grier}, C.~J. and {Trump}, J.~R. and {Shen}, Y. and {Horne}, K. and 
	{Kinemuchi}, K. and {McGreer}, I.~D. and {Starkey}, D.~A. and 
	{Brandt}, W.~N. and {Hall}, P.~B. and {Kochanek}, C.~S. and 
	{Chen}, Y. and {Denney}, K.~D. and {Greene}, J.~E. and {Ho}, L.~C. and 
	{Homayouni}, Y. and {I-Hsiu Li}, J. and {Pei}, L. and {Peterson}, B.~M. and 
	{Petitjean}, P. and {Schneider}, D.~P. and {Sun}, M. and {AlSayyad}, Y. and 
	{Bizyaev}, D. and {Brinkmann}, J. and {Brownstein}, J.~R. and 
	{Bundy}, K. and {Dawson}, K.~S. and {Eftekharzadeh}, S. and 
	{Fernandez-Trincado}, J.~G. and {Gao}, Y. and {Hutchinson}, T.~A. and 
	{Jia}, S. and {Jiang}, L. and {Oravetz}, D. and {Pan}, K. and 
	{Paris}, I. and {Ponder}, K.~A. and {Peters}, C. and {Rogerson}, J. and 
	{Simmons}, A. and {Smith}, R. and {Wang}, R.},
    title = "{The Sloan Digital Sky Survey Reverberation Mapping Project: H{$\alpha$} and H{$\beta$} Reverberation Measurements from First-year Spectroscopy and Photometry}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1711.03114},
 keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines, quasars: general},
     year = 2017,
    month = dec,
   volume = 851,
      eid = {21},
    pages = {21},
      doi = {10.3847/1538-4357/aa98dc},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2017ApJ...851...21G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lira2018,
   author = {{Lira}, P. and {Kaspi}, S. and {Netzer}, H. and {Botti}, I. and 
	{Morrell}, N. and {Mej{\'{\i}}a-Restrepo}, J. and {S{\'a}nchez-S{\'a}ez}, P. and 
	{Mart{\'{\i}}nez-Palomera}, J. and {L{\'o}pez}, P.},
    title = "{Reverberation Mapping of Luminous Quasars at High z}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1806.08358},
 keywords = {quasars: general, quasars: supermassive black holes},
     year = 2018,
    month = sep,
   volume = 865,
      eid = {56},
    pages = {56},
      doi = {10.3847/1538-4357/aada45},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2018ApJ...865...56L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Korista2000,
   author = {{Korista}, K.~T. and {Goad}, M.~R.},
    title = "{Locally Optimally Emitting Clouds and the Variable Broad Emission Line Spectrum of NGC 5548}",
  journal = {\apj},
   eprint = {astro-ph/0001399},
 keywords = {Galaxies: Active, galaxies: individual (NGC 5548), Galaxies: Nuclei, Galaxies: Seyfert, Line: Formation},
     year = 2000,
    month = jun,
   volume = 536,
    pages = {284-298},
      doi = {10.1086/308930},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2000ApJ...536..284K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Korista2004,
   author = {{Korista}, K.~T. and {Goad}, M.~R.},
    title = "{What the Optical Recombination Lines Can Tell Us about the Broad-Line Regions of Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {astro-ph/0402506},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Line: Formation, Line: Profiles, Galaxies: Quasars: Emission Lines},
     year = 2004,
    month = may,
   volume = 606,
    pages = {749-762},
      doi = {10.1086/383193},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2004ApJ...606..749K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Goad2015,
   author = {{Goad}, M.~R. and {Korista}, K.~T.},
    title = "{Interpreting broad emission-line variations - II. Tensions between luminosity, characteristic size, and responsivity}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1508.02528},
 keywords = {methods: numerical, galaxies: active, quasars: emission lines, galaxies: Seyfert},
     year = 2015,
    month = nov,
   volume = 453,
    pages = {3662-3684},
      doi = {10.1093/mnras/stv1861},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2015MNRAS.453.3662G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Kubota2018,
   author = {{Kubota}, A. and {Done}, C.},
    title = "{A physical model of the broad-band continuum of AGN and its implications for the UV/X relation and optical variability}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1804.00171},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, black hole physics, galaxies: Seyfert},
     year = 2018,
    month = oct,
   volume = 480,
    pages = {1247-1262},
      doi = {10.1093/mnras/sty1890},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2018MNRAS.480.1247K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Panda2019,
   author = {{Panda}, S. and {Czerny}, B. and {Done}, C. and {Kubota}, A.
	},
    title = "{CLOUDY View of the Warm Corona}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1901.02962},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion disks, galaxies: active, quasars: emission lines, radiative transfer },
     year = 2019,
    month = apr,
   volume = 875,
      eid = {133},
    pages = {133},
      doi = {10.3847/1538-4357/ab11cb},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2019ApJ...875..133P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Pennell2017,
   author = {{Pennell}, A. and {Runnoe}, J.~C. and {Brotherton}, M.~S.},
    title = "{Updating quasar bolometric luminosity corrections - III. [O III] bolometric corrections}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1703.03431},
 keywords = {accretion: accretion discs, galaxies: active, quasars: general},
     year = 2017,
    month = jun,
   volume = 468,
    pages = {1433-1441},
      doi = {10.1093/mnras/stx556},
   adsurl = {https://ui.adsabs.harvard.edu/abs/2017MNRAS.468.1433P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Sadowski2016,
   author = {{S{\c a}dowski}, A. and {Narayan}, R.},
    title = "{Three-dimensional simulations of supercritical black hole accretion discs - luminosities, photon trapping and variability}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1509.03168},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, black hole physics, relativistic processes, methods: numerical},
     year = 2016,
    month = mar,
   volume = 456,
    pages = {3929-3947},
      doi = {10.1093/mnras/stv2941},
   adsurl = {http://adsabs.harvard.edu/abs/2016MNRAS.456.3929S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sadowski2017,
   author = {{S{\c a}dowski}, A. and {Gaspari}, M.},
    title = "{Kinetic and radiative power from optically thin accretion flows}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1701.07033},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, black hole physics, relativistic processes, methods: numerical},
     year = 2017,
    month = jun,
   volume = 468,
    pages = {1398-1404},
      doi = {10.1093/mnras/stx543},
   adsurl = {http://adsabs.harvard.edu/abs/2017MNRAS.468.1398S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Hryniewicz2010,
   author = {{Hryniewicz}, K. and {Czerny}, B. and {Niko{\l}ajuk}, M. and 
	{Kuraszkiewicz}, J.},
    title = "{SDSS J094533.99+100950.1 - the remarkable weak emission line quasar}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0904.3517},
 keywords = {galaxies: active, quasars: absorption lines, quasars: emission lines, quasars: individual: SDSS J094533.99+100950.1},
     year = 2010,
    month = jun,
   volume = 404,
    pages = {2028-2036},
      doi = {10.1111/j.1365-2966.2010.16418.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.404.2028H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Bertemes2016,
   author = {{Bertemes}, C. and {Trakhtenbrot}, B. and {Schawinski}, K. and 
	{Done}, C. and {Elvis}, M.},
    title = "{Testing the completeness of the SDSS colour selection for ultramassive, slowly spinning black holes}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1609.00376},
 keywords = {black hole physics, quasars: general},
     year = 2016,
    month = dec,
   volume = 463,
    pages = {4041-4051},
      doi = {10.1093/mnras/stw2207},
   adsurl = {http://adsabs.harvard.edu/abs/2016MNRAS.463.4041B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Davis2007,
   author = {{Davis}, S.~W. and {Woo}, J.-H. and {Blaes}, O.~M.},
    title = "{The UV Continuum of Quasars: Models and SDSS Spectral Slopes}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0707.1456},
 keywords = {Accretion, Accretion Disks, Black Hole Physics, Galaxies: Active, Galaxies: Quasars: General},
     year = 2007,
    month = oct,
   volume = 668,
    pages = {682-698},
      doi = {10.1086/521393},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...668..682D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Just2007,
   author = {{Just}, D.~W. and {Brandt}, W.~N. and {Shemmer}, O. and {Steffen}, A.~T. and 
	{Schneider}, D.~P. and {Chartas}, G. and {Garmire}, G.~P.},
    title = "{The X-Ray Properties of the Most Luminous Quasars from the Sloan Digital Sky Survey}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0705.3059},
 keywords = {Galaxies: Active, Galaxies: Evolution, Galaxies: Nuclei, Methods: Statistical},
     year = 2007,
    month = aug,
   volume = 665,
    pages = {1004-1022},
      doi = {10.1086/519990},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...665.1004J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Ricci2017,
   author = {{Ricci}, C. and {Trakhtenbrot}, B. and {Koss}, M.~J. and {Ueda}, Y. and 
	{Del Vecchio}, I. and {Treister}, E. and {Schawinski}, K. and 
	{Paltani}, S. and {Oh}, K. and {Lamperti}, I. and {Berney}, S. and 
	{Gandhi}, P. and {Ichikawa}, K. and {Bauer}, F.~E. and {Ho}, L.~C. and 
	{Asmus}, D. and {Beckmann}, V. and {Soldi}, S. and {Balokovi{\'c}}, M. and 
	{Gehrels}, N. and {Markwardt}, C.~B.},
    title = "{BAT AGN Spectroscopic Survey. V. X-Ray Properties of the Swift/BAT 70-month AGN Catalog}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1709.03989},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, galaxies: Seyfert, quasars: general, X-rays: diffuse background, X-rays: general},
     year = 2017,
    month = dec,
   volume = 233,
      eid = {17},
    pages = {17},
      doi = {10.3847/1538-4365/aa96ad},
   adsurl = {http://adsabs.harvard.edu/abs/2017ApJS..233...17R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

 
@ARTICLE{Done2012,
   author = {{Done}, C. and {Davis}, S.~W. and {Jin}, C. and {Blaes}, O. and 
	{Ward}, M.},
    title = "{Intrinsic disc emission and the soft X-ray excess in active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1107.5429},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, black hole physics, galaxies: active},
     year = 2012,
    month = mar,
   volume = 420,
    pages = {1848-1860},
      doi = {10.1111/j.1365-2966.2011.19779.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.420.1848D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Done2013,
   author = {{Done}, C. and {Jin}, C. and {Middleton}, M. and {Ward}, M.},
    title = "{A new way to measure supermassive black hole spin in accretion disc-dominated active galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1306.4786},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, black hole physics, galaxies: Seyfert, ultraviolet: galaxies, X-rays: galaxies},
     year = 2013,
    month = sep,
   volume = 434,
    pages = {1955-1963},
      doi = {10.1093/mnras/stt1138},
   adsurl = {http://adsabs.harvard.edu/abs/2013MNRAS.434.1955D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Jin2012a,
   author = {{Jin}, C. and {Ward}, M. and {Done}, C.},
    title = "{A combined optical and X-ray study of unobscured type 1 active galactic nuclei - II. Relation between X-ray emission and optical spectra}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1203.0239},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, galaxies: active, galaxies: nuclei},
     year = 2012,
    month = jun,
   volume = 422,
    pages = {3268-3284},
      doi = {10.1111/j.1365-2966.2012.20847.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.422.3268J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Jin2012b,
   author = {{Jin}, C. and {Ward}, M. and {Done}, C.},
    title = "{A combined optical and X-ray study of unobscured type 1 active galactic nuclei - III. Broad-band SED properties}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1205.1846},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, galaxies: active },
     year = 2012,
    month = sep,
   volume = 425,
    pages = {907-929},
      doi = {10.1111/j.1365-2966.2012.21272.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.425..907J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Vasudevan2007,
   author = {{Vasudevan}, R.~V. and {Fabian}, A.~C.},
    title = "{Piecing together the X-ray background: bolometric corrections for active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0708.4308},
 keywords = {black hole physics, galaxies: active, quasars: general, galaxies: Seyfert, X-rays: diffuse background},
     year = 2007,
    month = nov,
   volume = 381,
    pages = {1235-1251},
      doi = {10.1111/j.1365-2966.2007.12328.x},
   adsurl = {http://adsabs.harvard.edu/abs/2007MNRAS.381.1235V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Mejia-Restrepo2016,
   author = {{Mej{\'{\i}}a-Restrepo}, J.~E. and {Trakhtenbrot}, B. and {Lira}, P. and 
	{Netzer}, H. and {Capellupo}, D.~M.},
    title = "{Active galactic nuclei at z {\tilde} 1.5 - II. Black hole mass estimation by means of broad emission lines}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1603.03437},
 keywords = {galaxies: active, quasars: emission lines, quasars: general},
     year = 2016,
    month = jul,
   volume = 460,
    pages = {187-211},
      doi = {10.1093/mnras/stw568},
   adsurl = {http://adsabs.harvard.edu/abs/2016MNRAS.460..187M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mejia-Restrepo2018,
   author = {{Mej{\'{\i}}a-Restrepo}, J.~E. and {Lira}, P. and {Netzer}, H. and 
	{Trakhtenbrot}, B. and {Capellupo}, D.~M.},
    title = "{The effect of nuclear gas distribution on the mass determination of supermassive black holes}",
  journal = {Nature Astronomy},
archivePrefix = "arXiv",
   eprint = {1709.05345},
     year = 2018,
    month = jan,
   volume = 2,
    pages = {63-68},
      doi = {10.1038/s41550-017-0305-z},
   adsurl = {http://adsabs.harvard.edu/abs/2018NatAs...2...63M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@BOOK{Beckmann2012,
   author = {{Beckmann}, V. and {Shrader}, C.~R.},
    title = "{Active Galactic Nuclei}",
booktitle = {Active Galactic Nuclei, ISBN-13: 978-3527410781.~350 pages.~Wiley-VCH Verlag GmbH, 2012},
     year = 2012,
    month = aug,
   adsurl = {http://adsabs.harvard.edu/abs/2012agn..book.....B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lutz2011,
   author = {{Lutz}, D. and {Poglitsch}, A. and {Altieri}, B. and {Andreani}, P. and
        {Aussel}, H. and {Berta}, S. and {Bongiovanni}, A. and {Brisbin}, D. and
        {Cava}, A. and {Cepa}, J. and {Cimatti}, A. and {Daddi}, E. and
        {Dominguez-Sanchez}, H. and {Elbaz}, D. and {F{\"o}rster Schreiber}, N.~M. and
        {Genzel}, R. and {Grazian}, A. and {Gruppioni}, C. and {Harwit}, M. and
        {Le Floc'h}, E. and {Magdis}, G. and {Magnelli}, B. and {Maiolino}, R. and
        {Nordon}, R. and {P{\'e}rez Garc{\'{\i}}a}, A.~M. and {Popesso}, P. and
        {Pozzi}, F. and {Riguccini}, L. and {Rodighiero}, G. and {Saintonge}, A. and
        {Sanchez Portal}, M. and {Santini}, P. and {Shao}, L. and {Sturm}, E. and
        {Tacconi}, L.~J. and {Valtchanov}, I. and {Wetzstein}, M. and
        {Wieprecht}, E.},
    title = "{PACS Evolutionary Probe (PEP) - A Herschel key program}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1106.3285},
     year = 2011,
    month = aug,
   volume = 532,
      eid = {A90},
    pages = {A90},
      doi = {10.1051/0004-6361/201117107},
   adsurl = {http://adsabs.harvard.edu/abs/2011A%26A...532A..90L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Castinani2015,
   author = {{Castignani}, G. and {De Zotti}, G.},
    title = "{AGN torus emission for a homogeneous sample of bright flat-spectrum radio quasars}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1410.2716},
 keywords = {galaxies: active, galaxies: structure},
     year = 2015,
    month = jan,
   volume = 573,
      eid = {A125},
    pages = {A125},
      doi = {10.1051/0004-6361/201423903},
   adsurl = {http://adsabs.harvard.edu/abs/2015A%26A...573A.125C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Drouart2014,
   author = {{Drouart}, G. and {De Breuck}, C. and {Vernet}, J. and {Seymour}, N. and
        {Lehnert}, M. and {Barthel}, P. and {Bauer}, F.~E. and {Ibar}, E. and
        {Galametz}, A. and {Haas}, M. and {Hatch}, N. and {Mullaney}, J.~R. and
        {Nesvadba}, N. and {Rocca-Volmerange}, B. and {R{\"o}ttgering}, H.~J.~A. and
        {Stern}, D. and {Wylezalek}, D.},
    title = "{Rapidly growing black holes and host galaxies in the distant Universe from the Herschel Radio Galaxy Evolution Project}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1404.1080},
 keywords = {galaxies: active, quasars: general, galaxies: high-redshift, galaxies: evolution, quasars: supermassive black holes, infrared: galaxies},
     year = 2014,
    month = jun,
   volume = 566,
      eid = {A53},
    pages = {A53},
      doi = {10.1051/0004-6361/201323310},
   adsurl = {http://adsabs.harvard.edu/abs/2014A%26A...566A..53D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Franx2008,
   author = {{Franx}, M. and {van Dokkum}, P.~G. and {Schreiber}, N.~M.~F. and
        {Wuyts}, S. and {Labb{\'e}}, I. and {Toft}, S.},
    title = "{Structure and Star Formation in Galaxies out to z = 3: Evidence for Surface Density Dependent Evolution and Upsizing}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0808.2642},
 keywords = {Cosmology: Observations, Galaxies: Evolution, Galaxies: Formation, Galaxies: High-Redshift},
     year = 2008,
    month = dec,
   volume = 688,
    pages = {770-788},
      doi = {10.1086/592431},
   adsurl = {http://adsabs.harvard.edu/abs/2008ApJ...688..770F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pilbratt2010,
   author = {{Pilbratt}, G.~L. and {Riedinger}, J.~R. and {Passvogel}, T. and 
  {Crone}, G. and {Doyle}, D. and {Gageur}, U. and {Heras}, A.~M. and 
	{Jewell}, C. and {Metcalfe}, L. and {Ott}, S. and {Schmidt}, M.
	},
    title = "{Herschel Space Observatory. An ESA facility for far-infrared and submillimetre astronomy}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1005.5331},
 primaryClass = "astro-ph.IM",
 keywords = {space vehicles, space vehicles: instruments, infrared: general, submillimetre: general},
     year = 2010,
    month = jul,
   volume = 518,
      eid = {L1},
    pages = {L1},
      doi = {10.1051/0004-6361/201014759},
   adsurl = {http://adsabs.harvard.edu/abs/2010A%26A...518L...1P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Griffin2010,
   author = {{Griffin}, M.~J. and {Abergel}, A. and {Abreu}, A. and {Ade}, P.~A.~R. and 
	{Andr{\'e}}, P. and {Augueres}, J.-L. and {Babbedge}, T. and 
	{Bae}, Y. and {Baillie}, T. and {Baluteau}, J.-P. and {Barlow}, M.~J. and 
	{Bendo}, G. and {Benielli}, D. and {Bock}, J.~J. and {Bonhomme}, P. and 
	{Brisbin}, D. and {Brockley-Blatt}, C. and {Caldwell}, M. and 
	{Cara}, C. and {Castro-Rodriguez}, N. and {Cerulli}, R. and 
	{Chanial}, P. and {Chen}, S. and {Clark}, E. and {Clements}, D.~L. and 
	{Clerc}, L. and {Coker}, J. and {Communal}, D. and {Conversi}, L. and 
	{Cox}, P. and {Crumb}, D. and {Cunningham}, C. and {Daly}, F. and 
	{Davis}, G.~R. and {de Antoni}, P. and {Delderfield}, J. and 
	{Devin}, N. and {di Giorgio}, A. and {Didschuns}, I. and {Dohlen}, K. and 
	{Donati}, M. and {Dowell}, A. and {Dowell}, C.~D. and {Duband}, L. and 
	{Dumaye}, L. and {Emery}, R.~J. and {Ferlet}, M. and {Ferrand}, D. and 
	{Fontignie}, J. and {Fox}, M. and {Franceschini}, A. and {Frerking}, M. and 
	{Fulton}, T. and {Garcia}, J. and {Gastaud}, R. and {Gear}, W.~K. and 
	{Glenn}, J. and {Goizel}, A. and {Griffin}, D.~K. and {Grundy}, T. and 
	{Guest}, S. and {Guillemet}, L. and {Hargrave}, P.~C. and {Harwit}, M. and 
	{Hastings}, P. and {Hatziminaoglou}, E. and {Herman}, M. and 
	{Hinde}, B. and {Hristov}, V. and {Huang}, M. and {Imhof}, P. and 
	{Isaak}, K.~J. and {Israelsson}, U. and {Ivison}, R.~J. and 
	{Jennings}, D. and {Kiernan}, B. and {King}, K.~J. and {Lange}, A.~E. and 
	{Latter}, W. and {Laurent}, G. and {Laurent}, P. and {Leeks}, S.~J. and 
	{Lellouch}, E. and {Levenson}, L. and {Li}, B. and {Li}, J. and 
	{Lilienthal}, J. and {Lim}, T. and {Liu}, S.~J. and {Lu}, N. and 
	{Madden}, S. and {Mainetti}, G. and {Marliani}, P. and {McKay}, D. and 
	{Mercier}, K. and {Molinari}, S. and {Morris}, H. and {Moseley}, H. and 
	{Mulder}, J. and {Mur}, M. and {Naylor}, D.~A. and {Nguyen}, H. and 
	{O'Halloran}, B. and {Oliver}, S. and {Olofsson}, G. and {Olofsson}, H.-G. and 
	{Orfei}, R. and {Page}, M.~J. and {Pain}, I. and {Panuzzo}, P. and 
	{Papageorgiou}, A. and {Parks}, G. and {Parr-Burman}, P. and 
	{Pearce}, A. and {Pearson}, C. and {P{\'e}rez-Fournon}, I. and 
	{Pinsard}, F. and {Pisano}, G. and {Podosek}, J. and {Pohlen}, M. and 
	{Polehampton}, E.~T. and {Pouliquen}, D. and {Rigopoulou}, D. and 
	{Rizzo}, D. and {Roseboom}, I.~G. and {Roussel}, H. and {Rowan-Robinson}, M. and 
	{Rownd}, B. and {Saraceno}, P. and {Sauvage}, M. and {Savage}, R. and 
	{Savini}, G. and {Sawyer}, E. and {Scharmberg}, C. and {Schmitt}, D. and 
	{Schneider}, N. and {Schulz}, B. and {Schwartz}, A. and {Shafer}, R. and 
	{Shupe}, D.~L. and {Sibthorpe}, B. and {Sidher}, S. and {Smith}, A. and 
	{Smith}, A.~J. and {Smith}, D. and {Spencer}, L. and {Stobie}, B. and 
	{Sudiwala}, R. and {Sukhatme}, K. and {Surace}, C. and {Stevens}, J.~A. and 
	{Swinyard}, B.~M. and {Trichas}, M. and {Tourette}, T. and {Triou}, H. and 
	{Tseng}, S. and {Tucker}, C. and {Turner}, A. and {Vaccari}, M. and 
	{Valtchanov}, I. and {Vigroux}, L. and {Virique}, E. and {Voellmer}, G. and 
	{Walker}, H. and {Ward}, R. and {Waskett}, T. and {Weilert}, M. and 
	{Wesson}, R. and {White}, G.~J. and {Whitehouse}, N. and {Wilson}, C.~D. and 
	{Winter}, B. and {Woodcraft}, A.~L. and {Wright}, G.~S. and 
	{Xu}, C.~K. and {Zavagno}, A. and {Zemcov}, M. and {Zhang}, L. and 
	{Zonca}, E.},
    title = "{The Herschel-SPIRE instrument and its in-flight performance}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1005.5123},
 primaryClass = "astro-ph.IM",
 keywords = {instrumentation: photometers, instrumentation: spectrographs, space vehicles: instruments, submillimeter: general},
     year = 2010,
    month = jul,
   volume = 518,
      eid = {L3},
       pages = {L3},
      doi = {10.1051/0004-6361/201014519},
   adsurl = {http://adsabs.harvard.edu/abs/2010A%26A...518L...3G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Franx2008,
   author = {{Franx}, M. and {van Dokkum}, P.~G. and {Schreiber}, N.~M.~F. and 
	{Wuyts}, S. and {Labb{\'e}}, I. and {Toft}, S.},
    title = "{Structure and Star Formation in Galaxies out to z = 3: Evidence for Surface Density Dependent Evolution and Upsizing}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0808.2642},
 keywords = {Cosmology: Observations, Galaxies: Evolution, Galaxies: Formation, Galaxies: High-Redshift},
     year = 2008,
    month = dec,
   volume = 688,
    pages = {770-788},
      doi = {10.1086/592431},
   adsurl = {http://adsabs.harvard.edu/abs/2008ApJ...688..770F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Viero2014,
   author = {{Viero}, M.~P. and {Asboth}, V. and {Roseboom}, I.~G. and {Moncelsi}, L. and 
	{Marsden}, G. and {Mentuch Cooper}, E. and {Zemcov}, M. and 
	{Addison}, G. and {Baker}, A.~J. and {Beelen}, A. and {Bock}, J. and 
	{Bridge}, C. and {Conley}, A. and {Devlin}, M.~J. and {Dor{\'e}}, O. and 
	{Farrah}, D. and {Finkelstein}, S. and {Font-Ribera}, A. and 
	{Geach}, J.~E. and {Gebhardt}, K. and {Gill}, A. and {Glenn}, J. and 
	{Hajian}, A. and {Halpern}, M. and {Jogee}, S. and {Kurczynski}, P. and 
	{Lapi}, A. and {Negrello}, M. and {Oliver}, S.~J. and {Papovich}, C. and 
	{Quadri}, R. and {Ross}, N. and {Scott}, D. and {Schulz}, B. and 
	{Somerville}, R. and {Spergel}, D.~N. and {Vieira}, J.~D. and 
	{Wang}, L. and {Wechsler}, R.},
    title = "{The Herschel Stripe 82 Survey (HerS): Maps and Early Catalog}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1308.4399},
 keywords = {cosmology: observations, galaxies: evolution, infrared: galaxies, large-scale structure of universe, submillimeter: galaxies},
     year = 2014,
    month = feb,
   volume = 210,
      eid = {22},
    pages = {22},
      doi = {10.1088/0067-0049/210/2/22},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJS..210...22V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Pascale2011,
   author = {{Pascale}, E. and {Auld}, R. and {Dariush}, A. and {Dunne}, L. and 
	{Eales}, S. and {Maddox}, S. and {Panuzzo}, P. and {Pohlen}, M. and 
	{Smith}, D.~J.~B. and {Buttiglione}, S. and {Cava}, A. and {Clements}, D.~L. and 
	{Cooray}, A. and {Dye}, S. and {de Zotti}, G. and {Fritz}, J. and 
	{Hopwood}, R. and {Ibar}, E. and {Ivison}, R.~J. and {Jarvis}, M.~J. and 
	{Leeuw}, L. and {L{\'o}pez-Caniego}, M. and {Rigby}, E. and 
	{Rodighiero}, G. and {Scott}, D. and {Smith}, M.~W.~L. and {Temi}, P. and 
	{Vaccari}, M. and {Valtchanov}, I.},
    title = "{The first release of data from the Herschel ATLAS: the SPIRE images}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1010.5782},
 primaryClass = "astro-ph.IM",
 keywords = {methods: data analysis, techniques: image processing, surveys, submillimetre: general},
     year = 2011,
    month = jul,
   volume = 415,
    pages = {911-917},
      doi = {10.1111/j.1365-2966.2011.18756.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.415..911P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Oliver2012,
   author = {{Oliver}, S.~J. and {Bock}, J. and {Altieri}, B. and {Amblard}, A. and 
	{Arumugam}, V. and {Aussel}, H. and {Babbedge}, T. and {Beelen}, A. and 
	{B{\'e}thermin}, M. and {Blain}, A. and {Boselli}, A. and {Bridge}, C. and 
	{Brisbin}, D. and {Buat}, V. and {Burgarella}, D. and {Castro-Rodr{\'{\i}}guez}, N. and 
	{Cava}, A. and {Chanial}, P. and {Cirasuolo}, M. and {Clements}, D.~L. and 
	{Conley}, A. and {Conversi}, L. and {Cooray}, A. and {Dowell}, C.~D. and 
	{Dubois}, E.~N. and {Dwek}, E. and {Dye}, S. and {Eales}, S. and 
	{Elbaz}, D. and {Farrah}, D. and {Feltre}, A. and {Ferrero}, P. and 
	{Fiolet}, N. and {Fox}, M. and {Franceschini}, A. and {Gear}, W. and 
	{Giovannoli}, E. and {Glenn}, J. and {Gong}, Y. and {Gonz{\'a}lez Solares}, E.~A. and 
	{Griffin}, M. and {Halpern}, M. and {Harwit}, M. and {Hatziminaoglou}, E. and 
	{Heinis}, S. and {Hurley}, P. and {Hwang}, H.~S. and {Hyde}, A. and 
	{Ibar}, E. and {Ilbert}, O. and {Isaak}, K. and {Ivison}, R.~J. and 
	{Lagache}, G. and {Le Floc'h}, E. and {Levenson}, L. and {Faro}, B.~L. and 
	{Lu}, N. and {Madden}, S. and {Maffei}, B. and {Magdis}, G. and 
	{Mainetti}, G. and {Marchetti}, L. and {Marsden}, G. and {Marshall}, J. and 
	{Mortier}, A.~M.~J. and {Nguyen}, H.~T. and {O'Halloran}, B. and 
	{Omont}, A. and {Page}, M.~J. and {Panuzzo}, P. and {Papageorgiou}, A. and 
	{Patel}, H. and {Pearson}, C.~P. and {P{\'e}rez-Fournon}, I. and 
	{Pohlen}, M. and {Rawlings}, J.~I. and {Raymond}, G. and {Rigopoulou}, D. and 
	{Riguccini}, L. and {Rizzo}, D. and {Rodighiero}, G. and {Roseboom}, I.~G. and 
	{Rowan-Robinson}, M. and {S{\'a}nchez Portal}, M. and {Schulz}, B. and 
	{Scott}, D. and {Seymour}, N. and {Shupe}, D.~L. and {Smith}, A.~J. and 
	{Stevens}, J.~A. and {Symeonidis}, M. and {Trichas}, M. and 
	{Tugwell}, K.~E. and {Vaccari}, M. and {Valtchanov}, I. and 
	{Vieira}, J.~D. and {Viero}, M. and {Vigroux}, L. and {Wang}, L. and 
	{Ward}, R. and {Wardlow}, J. and {Wright}, G. and {Xu}, C.~K. and 
	{Zemcov}, M.},
    title = "{The Herschel Multi-tiered Extragalactic Survey: HerMES}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1203.2562},
 keywords = {surveys, galaxies: evolution, infrared: galaxies, submillimetre: galaxies },
     year = 2012,
    month = aug,
   volume = 424,
    pages = {1614-1635},
      doi = {10.1111/j.1365-2966.2012.20912.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.424.1614O},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Rigby2011,
   author = {{Rigby}, E.~E. and {Maddox}, S.~J. and {Dunne}, L. and {Negrello}, M. and 
	{Smith}, D.~J.~B. and {Gonz{\'a}lez-Nuevo}, J. and {Herranz}, D. and 
	{L{\'o}pez-Caniego}, M. and {Auld}, R. and {Buttiglione}, S. and 
	{Baes}, M. and {Cava}, A. and {Cooray}, A. and {Clements}, D.~L. and 
	{Dariush}, A. and {de Zotti}, G. and {Dye}, S. and {Eales}, S. and 
	{Frayer}, D. and {Fritz}, J. and {Hopwood}, R. and {Ibar}, E. and 
	{Ivison}, R.~J. and {Jarvis}, M. and {Panuzzo}, P. and {Pascale}, E. and 
	{Pohlen}, M. and {Rodighiero}, G. and {Serjeant}, S. and {Temi}, P. and 
	{Thompson}, M.~A.},
    title = "{Herschel-ATLAS: first data release of the Science Demonstration Phase source catalogues}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1010.5787},
 primaryClass = "astro-ph.IM",
 keywords = {methods: data analysis, catalogues, surveys, galaxies: general, submillimetre: galaxies},
     year = 2011,
    month = aug,
   volume = 415,
    pages = {2336-2348},
      doi = {10.1111/j.1365-2966.2011.18864.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.415.2336R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Eales2010,
   author = {{Eales}, S. and {Dunne}, L. and {Clements}, D. and {Cooray}, A. and 
	{de Zotti}, G. and {Dye}, S. and {Ivison}, R. and {Jarvis}, M. and 
	{Lagache}, G. and {Maddox}, S. and {Negrello}, M. and {Serjeant}, S. and 
	{Thompson}, M.~A. and {van Kampen}, E. and {Amblard}, A. and 
	{Andreani}, P. and {Baes}, M. and {Beelen}, A. and {Bendo}, G.~J. and 
	{Benford}, D. and {Bertoldi}, F. and {Bock}, J. and {Bonfield}, D. and 
	{Boselli}, A. and {Bridge}, C. and {Buat}, V. and {Burgarella}, D. and 
	{Carlberg}, R. and {Cava}, A. and {Chanial}, P. and {Charlot}, S. and 
	{Christopher}, N. and {Coles}, P. and {Cortese}, L. and {Dariush}, A. and 
	{da Cunha}, E. and {Dalton}, G. and {Danese}, L. and {Dannerbauer}, H. and 
	{Driver}, S. and {Dunlop}, J. and {Fan}, L. and {Farrah}, D. and 
	{Frayer}, D. and {Frenk}, C. and {Geach}, J. and {Gardner}, J. and 
	{Gomez}, H. and {Gonz{\'a}lez-Nuevo}, J. and {Gonz{\'a}lez-Solares}, E. and 
	{Griffin}, M. and {Hardcastle}, M. and {Hatziminaoglou}, E. and 
	{Herranz}, D. and {Hughes}, D. and {Ibar}, E. and {Jeong}, W.-S. and 
	{Lacey}, C. and {Lapi}, A. and {Lawrence}, A. and {Lee}, M. and 
	{Leeuw}, L. and {Liske}, J. and {L{\'o}pez-Caniego}, M. and 
	{M{\"u}ller}, T. and {Nandra}, K. and {Panuzzo}, P. and {Papageorgiou}, A. and 
	{Patanchon}, G. and {Peacock}, J. and {Pearson}, C. and {Phillipps}, S. and 
	{Pohlen}, M. and {Popescu}, C. and {Rawlings}, S. and {Rigby}, E. and 
	{Rigopoulou}, M. and {Robotham}, A. and {Rodighiero}, G. and 
	{Sansom}, A. and {Schulz}, B. and {Scott}, D. and {Smith}, D.~J.~B. and 
	{Sibthorpe}, B. and {Smail}, I. and {Stevens}, J. and {Sutherland}, W. and 
	{Takeuchi}, T. and {Tedds}, J. and {Temi}, P. and {Tuffs}, R. and 
	{Trichas}, M. and {Vaccari}, M. and {Valtchanov}, I. and {van der Werf}, P. and 
	{Verma}, A. and {Vieria}, J. and {Vlahakis}, C. and {White}, G.~J.
	},
    title = "{The Herschel ATLAS}",
  journal = {\pasp},
archivePrefix = "arXiv",
   eprint = {0910.4279},
 keywords = {Galaxies},
     year = 2010,
    month = may,
   volume = 122,
    pages = {499-515},
      doi = {10.1086/653086},
   adsurl = {http://adsabs.harvard.edu/abs/2010PASP..122..499E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Scoville2007,
   author = {{Scoville}, N. and {Aussel}, H. and {Brusa}, M. and {Capak}, P. and 
	{Carollo}, C.~M. and {Elvis}, M. and {Giavalisco}, M. and {Guzzo}, L. and 
	{Hasinger}, G. and {Impey}, C. and {Kneib}, J.-P. and {LeFevre}, O. and 
	{Lilly}, S.~J. and {Mobasher}, B. and {Renzini}, A. and {Rich}, R.~M. and 
	{Sanders}, D.~B. and {Schinnerer}, E. and {Schminovich}, D. and 
	{Shopbell}, P. and {Taniguchi}, Y. and {Tyson}, N.~D.},
    title = "{The Cosmic Evolution Survey (COSMOS): Overview}",
  journal = {\apjs},
   eprint = {astro-ph/0612305},
 keywords = {Cosmology: Observations, Cosmology: Dark Matter, Galaxies: Evolution, Galaxies: Formation, Cosmology: Large-Scale Structure of Universe, Surveys},
     year = 2007,
    month = sep,
   volume = 172,
    pages = {1-8},
      doi = {10.1086/516585},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJS..172....1S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Davis2007a,
   author = {{Davis}, M. and {Guhathakurta}, P. and {Konidaris}, N.~P. and 
	{Newman}, J.~A. and {Ashby}, M.~L.~N. and {Biggs}, A.~D. and 
	{Barmby}, P. and {Bundy}, K. and {Chapman}, S.~C. and {Coil}, A.~L. and 
	{Conselice}, C.~J. and {Cooper}, M.~C. and {Croton}, D.~J. and 
	{Eisenhardt}, P.~R.~M. and {Ellis}, R.~S. and {Faber}, S.~M. and 
	{Fang}, T. and {Fazio}, G.~G. and {Georgakakis}, A. and {Gerke}, B.~F. and 
	{Goss}, W.~M. and {Gwyn}, S. and {Harker}, J. and {Hopkins}, A.~M. and 
	{Huang}, J.-S. and {Ivison}, R.~J. and {Kassin}, S.~A. and {Kirby}, E.~N. and 
	{Koekemoer}, A.~M. and {Koo}, D.~C. and {Laird}, E.~S. and {Le Floc'h}, E. and 
	{Lin}, L. and {Lotz}, J.~M. and {Marshall}, P.~J. and {Martin}, D.~C. and 
	{Metevier}, A.~J. and {Moustakas}, L.~A. and {Nandra}, K. and 
	{Noeske}, K.~G. and {Papovich}, C. and {Phillips}, A.~C. and 
	{Rich}, R.~M. and {Rieke}, G.~H. and {Rigopoulou}, D. and {Salim}, S. and 
	{Schiminovich}, D. and {Simard}, L. and {Smail}, I. and {Small}, T.~A. and 
	{Weiner}, B.~J. and {Willmer}, C.~N.~A. and {Willner}, S.~P. and 
	{Wilson}, G. and {Wright}, E.~L. and {Yan}, R.},
    title = "{The All-Wavelength Extended Groth Strip International Survey (AEGIS) Data Sets}",
  journal = {\apjl},
   eprint = {astro-ph/0607355},
 keywords = {Galaxies: Photometry, Infrared: Galaxies, Radio Continuum: Galaxies, Surveys, Ultraviolet: Galaxies, X-Rays: Galaxies},
     year = 2007,
    month = may,
   volume = 660,
    pages = {L1-L6},
      doi = {10.1086/517931},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...660L...1D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@INPROCEEDINGS{RR1999,
   author = {{Rowan-Robinson}, M. and {Oliver}, S. and {Efstathiou}, A. and 
	{Gruppioni}, C. and {Serjeant}, S. and {Cesarsky}, C.~J. and 
	{Danese}, L. and {Franceschini}, A. and {Genzel}, R. and {Lawrence}, A. and 
	{Lemke}, D. and {McMahon}, R. and {Miley}, G. and {Perez-Fournon}, I. and 
	{Puget}, J.~L. and {Rocca-Volmerange}, B. and {Ciliegi}, P. and 
	{Heraudeau}, P. and {Surace}, C. and {La Franca}, F. and {ElAIS Consortium}
	},
    title = "{The European large area ISO survey: ELAIS}",
 keywords = {SURVEYS, STARBURST GALAXIES, AGN},
booktitle = {The Universe as Seen by ISO},
     year = 1999,
   series = {ESA Special Publication},
   volume = 427,
   eprint = {astro-ph/9906273},
   editor = {{Cox}, P. and {Kessler}, M.},
    month = mar,
    pages = {1011},
   adsurl = {http://adsabs.harvard.edu/abs/1999ESASP.427.1011R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lonsdale2003,
   author = {{Lonsdale}, C.~J. and {Smith}, H.~E. and {Rowan-Robinson}, M. and 
	{Surace}, J. and {Shupe}, D. and {Xu}, C. and {Oliver}, S. and 
	{Padgett}, D. and {Fang}, F. and {Conrow}, T. and {Franceschini}, A. and 
	{Gautier}, N. and {Griffin}, M. and {Hacking}, P. and {Masci}, F. and 
	{Morrison}, G. and {O'Linger}, J. and {Owen}, F. and {P{\'e}rez-Fournon}, I. and 
	{Pierre}, M. and {Puetter}, R. and {Stacey}, G. and {Castro}, S. and 
	{Polletta}, M.~d.~C. and {Farrah}, D. and {Jarrett}, T. and 
	{Frayer}, D. and {Siana}, B. and {Babbedge}, T. and {Dye}, S. and 
	{Fox}, M. and {Gonzalez-Solares}, E. and {Salaman}, M. and {Berta}, S. and 
	{Condon}, J.~J. and {Dole}, H. and {Serjeant}, S.},
    title = "{SWIRE: The SIRTF Wide-Area Infrared Extragalactic Survey}",
  journal = {\pasp},
   eprint = {astro-ph/0305375},
 keywords = {Surveys, Galaxies: Evolution, Galaxies: Active, Cosmology: Large-Scale Structure of Universe, infrared: galaxies},
     year = 2003,
    month = aug,
   volume = 115,
    pages = {897-927},
      doi = {10.1086/376850},
   adsurl = {http://adsabs.harvard.edu/abs/2003PASP..115..897L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}







@ARTICLE{AM2007,
   author = {{Adelman-McCarthy}, J.~K. and {Ag{\"u}eros}, M.~A. and {Allam}, S.~S. and 
	{Anderson}, K.~S.~J. and {Anderson}, S.~F. and {Annis}, J. and 
	{Bahcall}, N.~A. and {Bailer-Jones}, C.~A.~L. and {Baldry}, I.~K. and 
	{Barentine}, J.~C. and {Beers}, T.~C. and {Belokurov}, V. and 
	{Berlind}, A. and {Bernardi}, M. and {Blanton}, M.~R. and {Bochanski}, J.~J. and 
	{Boroski}, W.~N. and {Bramich}, D.~M. and {Brewington}, H.~J. and 
	{Brinchmann}, J. and {Brinkmann}, J. and {Brunner}, R.~J. and 
	{Budav{\'a}ri}, T. and {Carey}, L.~N. and {Carliles}, S. and 
	{Carr}, M.~A. and {Castander}, F.~J. and {Connolly}, A.~J. and 
	{Cool}, R.~J. and {Cunha}, C.~E. and {Csabai}, I. and {Dalcanton}, J.~J. and 
	{Doi}, M. and {Eisenstein}, D.~J. and {Evans}, M.~L. and {Evans}, N.~W. and 
	{Fan}, X. and {Finkbeiner}, D.~P. and {Friedman}, S.~D. and 
	{Frieman}, J.~A. and {Fukugita}, M. and {Gillespie}, B. and 
	{Gilmore}, G. and {Glazebrook}, K. and {Gray}, J. and {Grebel}, E.~K. and 
	{Gunn}, J.~E. and {de Haas}, E. and {Hall}, P.~B. and {Harvanek}, M. and 
	{Hawley}, S.~L. and {Hayes}, J. and {Heckman}, T.~M. and {Hendry}, J.~S. and 
	{Hennessy}, G.~S. and {Hindsley}, R.~B. and {Hirata}, C.~M. and 
	{Hogan}, C.~J. and {Hogg}, D.~W. and {Holtzman}, J.~A. and {Ichikawa}, S.-i. and 
	{Ichikawa}, T. and {Ivezi{\'c}}, {\v Z}. and {Jester}, S. and 
	{Johnston}, D.~E. and {Jorgensen}, A.~M. and {Juri{\'c}}, M. and 
	{Kauffmann}, G. and {Kent}, S.~M. and {Kleinman}, S.~J. and 
	{Knapp}, G.~R. and {Kniazev}, A.~Y. and {Kron}, R.~G. and {Krzesinski}, J. and 
	{Kuropatkin}, N. and {Lamb}, D.~Q. and {Lampeitl}, H. and {Lee}, B.~C. and 
	{Leger}, R.~F. and {Lima}, M. and {Lin}, H. and {Long}, D.~C. and 
	{Loveday}, J. and {Lupton}, R.~H. and {Mandelbaum}, R. and {Margon}, B. and 
	{Mart{\'{\i}}nez-Delgado}, D. and {Matsubara}, T. and {McGehee}, P.~M. and 
	{McKay}, T.~A. and {Meiksin}, A. and {Munn}, J.~A. and {Nakajima}, R. and 
	{Nash}, T. and {Neilsen}, Jr., E.~H. and {Newberg}, H.~J. and 
	{Nichol}, R.~C. and {Nieto-Santisteban}, M. and {Nitta}, A. and 
	{Oyaizu}, H. and {Okamura}, S. and {Ostriker}, J.~P. and {Padmanabhan}, N. and 
	{Park}, C. and {Peoples}, Jr., J. and {Pier}, J.~R. and {Pope}, A.~C. and 
	{Pourbaix}, D. and {Quinn}, T.~R. and {Raddick}, M.~J. and {Re Fiorentin}, P. and 
	{Richards}, G.~T. and {Richmond}, M.~W. and {Rix}, H.-W. and 
	{Rockosi}, C.~M. and {Schlegel}, D.~J. and {Schneider}, D.~P. and 
	{Scranton}, R. and {Seljak}, U. and {Sheldon}, E. and {Shimasaku}, K. and 
	{Silvestri}, N.~M. and {Smith}, J.~A. and {Smol{\v c}i{\'c}}, V. and 
	{Snedden}, S.~A. and {Stebbins}, A. and {Stoughton}, C. and 
	{Strauss}, M.~A. and {SubbaRao}, M. and {Suto}, Y. and {Szalay}, A.~S. and 
	{Szapudi}, I. and {Szkody}, P. and {Tegmark}, M. and {Thakar}, A.~R. and 
	{Tremonti}, C.~A. and {Tucker}, D.~L. and {Uomoto}, A. and {Vanden Berk}, D.~E. and 
	{Vandenberg}, J. and {Vidrih}, S. and {Vogeley}, M.~S. and {Voges}, W. and 
	{Vogt}, N.~P. and {Weinberg}, D.~H. and {West}, A.~A. and {White}, S.~D.~M. and 
	{Wilhite}, B. and {Yanny}, B. and {Yocum}, D.~R. and {York}, D.~G. and 
	{Zehavi}, I. and {Zibetti}, S. and {Zucker}, D.~B.},
    title = "{The Fifth Data Release of the Sloan Digital Sky Survey}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {0707.3380},
 keywords = {Atlases, Catalogs, Surveys},
     year = 2007,
    month = oct,
   volume = 172,
    pages = {634-644},
      doi = {10.1086/518864},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJS..172..634A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@INPROCEEDINGS{Jannuzi2004,
   author = {{Jannuzi}, B.~T. and {Dey}, A. and {Brown}, M.~J.~I. and {Ford}, A. and 
	{Hogan}, E. and {Miller}, M. and {Ryan}, E. and {Tiede}, G.~P. and 
	{Valdes}, F. and {NDWFS Team}},
    title = "{The NOAO Deep Wide-Field Survey Bo{\"o}tes Field: Full Optical and IR Data Release}",
booktitle = {American Astronomical Society Meeting Abstracts},
     year = 2004,
   series = {Bulletin of the American Astronomical Society},
   volume = 36,
    month = dec,
    pages = {1478},
   adsurl = {http://adsabs.harvard.edu/abs/2004AAS...205.8106J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Dole2006,
   author = {{Dole}, H. and {Lagache}, G. and {Puget}, J.-L. and {Caputi}, K.~I. and 
	{Fern{\'a}ndez-Conde}, N. and {Le Floc'h}, E. and {Papovich}, C. and 
	{P{\'e}rez-Gonz{\'a}lez}, P.~G. and {Rieke}, G.~H. and {Blaylock}, M.
	},
    title = "{The cosmic infrared background resolved by Spitzer. Contributions of mid-infrared galaxies to the far-infrared background}",
  journal = {\aap},
   eprint = {astro-ph/0603208},
     year = 2006,
    month = may,
   volume = 451,
    pages = {417-429},
      doi = {10.1051/0004-6361:20054446},
   adsurl = {http://adsabs.harvard.edu/abs/2006A%26A...451..417D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bethermin2010,
   author = {{B{\'e}thermin}, M. and {Dole}, H. and {Beelen}, A. and {Aussel}, H.
	},
    title = "{Spitzer deep and wide legacy mid- and far-infrared number counts and lower limits of cosmic infrared background}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1001.0896},
 primaryClass = "astro-ph.CO",
 keywords = {cosmology: observations, diffuse radiation, galaxies: statistics, galaxies: evolution, galaxies: photometry, infrared: galaxies},
     year = 2010,
    month = mar,
   volume = 512,
      eid = {A78},
    pages = {A78},
      doi = {10.1051/0004-6361/200913279},
   adsurl = {http://adsabs.harvard.edu/abs/2010A%26A...512A..78B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Nordon2012,
   author = {{Nordon}, R. and {Lutz}, D. and {Genzel}, R. and {Berta}, S. and 
	{Wuyts}, S. and {Magnelli}, B. and {Altieri}, B. and {Andreani}, P. and 
	{Aussel}, H. and {Bongiovanni}, A. and {Cepa}, J. and {Cimatti}, A. and 
	{Daddi}, E. and {Fadda}, D. and {F{\"o}rster Schreiber}, N.~M. and 
	{Lagache}, G. and {Maiolino}, R. and {P{\'e}rez Garc{\'{\i}}a}, A.~M. and 
	{Poglitsch}, A. and {Popesso}, P. and {Pozzi}, F. and {Rodighiero}, G. and 
	{Rosario}, D. and {Saintonge}, A. and {Sanchez-Portal}, M. and 
	{Santini}, P. and {Sturm}, E. and {Tacconi}, L.~J. and {Valtchanov}, I. and 
	{Yan}, L.},
    title = "{The Impact of Evolving Infrared Spectral Energy Distributions of Galaxies on Star Formation Rate Estimates}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1106.1186},
 keywords = {cosmology: observations, galaxies: evolution, galaxies: fundamental parameters, galaxies: starburst, infrared: galaxies},
     year = 2012,
    month = feb,
   volume = 745,
      eid = {182},
    pages = {182},
      doi = {10.1088/0004-637X/745/2/182},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...745..182N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Thacker2014,
   author = {{Thacker}, R.~J. and {MacMackin}, C. and {Wurster}, J. and {Hobbs}, A.
	},
    title = "{AGN feedback models: correlations with star formation and observational implications of time evolution}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1407.0685},
 keywords = {hydrodynamics, quasars: supermassive black holes},
     year = 2014,
    month = sep,
   volume = 443,
    pages = {1125-1141},
      doi = {10.1093/mnras/stu1180},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.443.1125T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Savage2007,
   author = {{Savage}, R.~S. and {Oliver}, S.},
    title = "{Bayesian Methods of Astronomical Source Extraction}",
  journal = {\apj},
   eprint = {astro-ph/0512597},
 keywords = {Infrared: General, Methods: Data Analysis, Methods: Statistical},
     year = 2007,
    month = jun,
   volume = 661,
    pages = {1339-1346},
      doi = {10.1086/515393},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...661.1339S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Matsuoka2015,
   author = {{Matsuoka}, K. and {Woo}, J.-H.},
    title = "{Far-infrared and accretion luminosities of the present-day active galactic nuclei}",
 
 journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1505.05888},
 keywords = {Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
     year = 2015,
    month = may,
   adsurl = {http://adsabs.harvard.edu/abs/2015arXiv150505888M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Tsai2015,
   author = {{Tsai}, C.-W. and {Eisenhardt}, P.~R.~M. and {Wu}, J. and {Stern}, D. and 
	{Assef}, R.~J. and {Blain}, A.~W. and {Bridge}, C.~R. and {Benford}, D.~J. and 
	{Cutri}, R.~M. and {Griffith}, R.~L. and {Jarrett}, T.~H. and 
	{Lonsdale}, C.~J. and {Masci}, F.~J. and {Moustakas}, L.~A. and 
	{Petty}, S.~M. and {Sayers}, J. and {Stanford}, S.~A. and {Wright}, E.~L. and 
	{Yan}, L. and {Leisawitz}, D.~T. and {Liu}, F. and {Mainzer}, A.~K. and 
	{McLean}, I.~S. and {Padgett}, D.~L. and {Skrutskie}, M.~F. and 
	{Gelino}, C.~R. and {Beichman}, C.~A. and {Juneau}, S.},
    title = "{The Most Luminous Galaxies Discovered by WISE}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1410.1751},
 keywords = {galaxies: active, infrared: galaxies, quasars: supermassive black holes},
     year = 2015,
    month = jun,
   volume = 805,
      eid = {90},
    pages = {90},
      doi = {10.1088/0004-637X/805/2/90},
   adsurl = {http://adsabs.harvard.edu/abs/2015ApJ...805...90T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Polletta2007,
   author = {{Polletta}, M. and {Tajer}, M. and {Maraschi}, L. and {Trinchieri}, G. and 
	{Lonsdale}, C.~J. and {Chiappetti}, L. and {Andreon}, S. and 
	{Pierre}, M. and {Le F{\`e}vre}, O. and {Zamorani}, G. and {Maccagni}, D. and 
	{Garcet}, O. and {Surdej}, J. and {Franceschini}, A. and {Alloin}, D. and 
	{Shupe}, D.~L. and {Surace}, J.~A. and {Fang}, F. and {Rowan-Robinson}, M. and 
	{Smith}, H.~E. and {Tresse}, L.},
    title = "{Spectral Energy Distributions of Hard X-Ray Selected Active Galactic Nuclei in the XMM-Newton Medium Deep Survey}",
  journal = {\apj},
   eprint = {astro-ph/0703255},
 keywords = {Galaxies: Active, Infrared: Galaxies, Galaxies: Quasars: General, X-Rays: Galaxies},
     year = 2007,
    month = jul,
   volume = 663,
    pages = {81-102},
      doi = {10.1086/518113},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...663...81P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Polletta2006,
   author = {{Polletta}, M.~d.~C. and {Wilkes}, B.~J. and {Siana}, B. and 
	{Lonsdale}, C.~J. and {Kilgard}, R. and {Smith}, H.~E. and {Kim}, D.-W. and 
	{Owen}, F. and {Efstathiou}, A. and {Jarrett}, T. and {Stacey}, G. and 
	{Franceschini}, A. and {Rowan-Robinson}, M. and {Babbedge}, T.~S.~R. and 
	{Berta}, S. and {Fang}, F. and {Farrah}, D. and {Gonz{\'a}lez-Solares}, E. and 
	{Morrison}, G. and {Surace}, J.~A. and {Shupe}, D.~L.},
    title = "{Chandra and Spitzer Unveil Heavily Obscured Quasars in the Chandra/SWIRE Survey}",
  journal = {\apj},
   eprint = {astro-ph/0602228},
 keywords = {Galaxies: Active, Infrared: Galaxies, quasars: individual (SWIRE J104409.95+585224.8), quasars: individual (SWIRE J104406.30+583954.1), X-Rays: Galaxies},
     year = 2006,
    month = may,
   volume = 642,
    pages = {673-693},
      doi = {10.1086/500821},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...642..673P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Krawczyk2015,
   author = {{Krawczyk}, C.~M. and {Richards}, G.~T. and {Gallagher}, S.~C. and 
	{Leighly}, K.~M. and {Hewett}, P.~C. and {Ross}, N.~P. and {Hall}, P.~B.
	},
    title = "{Mining for Dust in Type 1 Quasars}",
  journal = {\aj},
archivePrefix = "arXiv",
   eprint = {1412.7039},
 keywords = {dust, extinction, infrared: galaxies, methods: statistical, quasars: absorption lines, quasars: emission lines, quasars: general},
     year = 2015,
    month = jun,
   volume = 149,
      eid = {203},
    pages = {203},
      doi = {10.1088/0004-6256/149/6/203},
   adsurl = {http://adsabs.harvard.edu/abs/2015AJ....149..203K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kormendy2013,
   author = {{Kormendy}, J. and {Ho}, L.~C.},
    title = "{Coevolution (Or Not) of Supermassive Black Holes and Host Galaxies}",
  journal = {\araa},
archivePrefix = "arXiv",
   eprint = {1304.7762},
 primaryClass = "astro-ph.CO",
     year = 2013,
    month = aug,
   volume = 51,
    pages = {511-653},
      doi = {10.1146/annurev-astro-082708-101811},
   adsurl = {http://adsabs.harvard.edu/abs/2013ARA%26A..51..511K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Speagle2014,
   author = {{Speagle}, J.~S. and {Steinhardt}, C.~L. and {Capak}, P.~L. and 
	{Silverman}, J.~D.},
    title = "{A Highly Consistent Framework for the Evolution of the Star-Forming ''Main Sequence'' from z \~{} 0-6}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1405.2041},
 keywords = {galaxies: evolution, galaxies: star formation, radio continuum: galaxies, surveys},
     year = 2014,
    month = oct,
   volume = 214,
      eid = {15},
    pages = {15},
      doi = {10.1088/0067-0049/214/2/15},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJS..214...15S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ilbert2013,
   author = {{Ilbert}, O. and {McCracken}, H.~J. and {Le F{\`e}vre}, O. and 
	{Capak}, P. and {Dunlop}, J. and {Karim}, A. and {Renzini}, M.~A. and 
	{Caputi}, K. and {Boissier}, S. and {Arnouts}, S. and {Aussel}, H. and 
	{Comparat}, J. and {Guo}, Q. and {Hudelot}, P. and {Kartaltepe}, J. and 
	{Kneib}, J.~P. and {Krogager}, J.~K. and {Le Floc'h}, E. and 
	{Lilly}, S. and {Mellier}, Y. and {Milvang-Jensen}, B. and {Moutard}, T. and 
	{Onodera}, M. and {Richard}, J. and {Salvato}, M. and {Sanders}, D.~B. and 
	{Scoville}, N. and {Silverman}, J.~D. and {Taniguchi}, Y. and 
	{Tasca}, L. and {Thomas}, R. and {Toft}, S. and {Tresse}, L. and 
	{Vergani}, D. and {Wolk}, M. and {Zirm}, A.},
    title = "{Mass assembly in quiescent and star-forming galaxies since z {\sime} 4 from UltraVISTA}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1301.3157},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: distances and redshifts, galaxies: evolution, galaxies: formation, galaxies: star formation, galaxies: stellar content},
     year = 2013,
    month = aug,
   volume = 556,
      eid = {A55},
    pages = {A55},
      doi = {10.1051/0004-6361/201321100},
   adsurl = {http://adsabs.harvard.edu/abs/2013A%26A...556A..55I},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Oh2015,
   author = {{Oh}, K. and {Yi}, S.~K. and {Schawinski}, K. and {Koss}, M. and 
	{Trakhtenbrot}, B. and {Soto}, K.},
    title = "{A New Catalog of Type 1 AGNs and its Implications on the AGN Unified Model}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1504.07247},
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, galaxies: statistics, methods: data analysis, quasars: general},
     year = 2015,
    month = jul,
   volume = 219,
      eid = {1},
    pages = {1},
      doi = {10.1088/0067-0049/219/1/1},
   adsurl = {http://adsabs.harvard.edu/abs/2015ApJS..219....1O},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Buchner2015,
   author = {{Buchner}, J. and {Georgakakis}, A. and {Nandra}, K. and {Brightman}, M. and 
	{Menzel}, M.-L. and {Liu}, Z. and {Hsu}, L.-T. and {Salvato}, M. and 
	{Rangel}, C. and {Aird}, J. and {Merloni}, A. and {Ross}, N.
	},
    title = "{Obscuration-dependent Evolution of Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1501.02805},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, quasars: supermassive black holes, surveys, X-rays: galaxies},
     year = 2015,
    month = apr,
   volume = 802,
      eid = {89},
    pages = {89},
      doi = {10.1088/0004-637X/802/2/89},
   adsurl = {http://adsabs.harvard.edu/abs/2015ApJ...802...89B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Krawczyk2013,
   author = {{Krawczyk}, C.~M. and {Richards}, G.~T. and {Mehta}, S.~S. and 
	{Vogeley}, M.~S. and {Gallagher}, S.~C. and {Leighly}, K.~M. and 
	{Ross}, N.~P. and {Schneider}, D.~P.},
    title = "{Mean Spectral Energy Distributions and Bolometric Corrections for Luminous Quasars}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1304.5573},
 primaryClass = "astro-ph.CO",
 keywords = {catalogs, infrared: galaxies, methods: statistical, quasars: general },
     year = 2013,
    month = may,
   volume = 206,
      eid = {4},
    pages = {4},
      doi = {10.1088/0067-0049/206/1/4},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJS..206....4K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ueda2014,
   author = {{Ueda}, Y. and {Akiyama}, M. and {Hasinger}, G. and {Miyaji}, T. and 
	{Watson}, M.~G.},
    title = "{Toward the Standard Population Synthesis Model of the X-Ray Background: Evolution of X-Ray Luminosity and Absorption Functions of Active Galactic Nuclei Including Compton-thick Populations}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1402.1836},
 keywords = {diffuse radiation, galaxies: active, quasars: general, surveys, X-rays: diffuse background},
     year = 2014,
    month = may,
   volume = 786,
      eid = {104},
    pages = {104},
      doi = {10.1088/0004-637X/786/2/104},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2014ApJ...786..104U},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Vito2014,
   author = {{Vito}, F. and {Gilli}, R. and {Vignali}, C. and {Comastri}, A. and 
	{Brusa}, M. and {Cappelluti}, N. and {Iwasawa}, K.},
    title = "{The hard X-ray luminosity function of high-redshift (3 {\lt} z {\lsim} 5) active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1409.6918},
 keywords = {methods: data analysis, surveys, galaxies: active, X-rays: galaxies},
     year = 2014,
    month = dec,
   volume = 445,
    pages = {3557-3574},
      doi = {10.1093/mnras/stu2004},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2014MNRAS.445.3557V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Madau2014,
   author = {{Madau}, P. and {Dickinson}, M.},
    title = "{Cosmic Star-Formation History}",
  journal = {\araa},
archivePrefix = "arXiv",
   eprint = {1403.0007},
     year = 2014,
    month = aug,
   volume = 52,
    pages = {415-486},
      doi = {10.1146/annurev-astro-081811-125615},
   adsurl = {http://adsabs.harvard.edu/abs/2014ARA%26A..52..415M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Schreiber2015,
   author = {{Schreiber}, C. and {Pannella}, M. and {Elbaz}, D. and {B{\'e}thermin}, M. and 
	{Inami}, H. and {Dickinson}, M. and {Magnelli}, B. and {Wang}, T. and 
	{Aussel}, H. and {Daddi}, E. and {Juneau}, S. and {Shu}, X. and 
	{Sargent}, M.~T. and {Buat}, V. and {Faber}, S.~M. and {Ferguson}, H.~C. and 
	{Giavalisco}, M. and {Koekemoer}, A.~M. and {Magdis}, G. and 
	{Morrison}, G.~E. and {Papovich}, C. and {Santini}, P. and {Scott}, D.
	},
    title = "{The Herschel view of the dominant mode of galaxy growth from z = 4 to the present day}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1409.5433},
 keywords = {methods: statistical, galaxies: evolution, galaxies: active, galaxies: starburst},
     year = 2015,
    month = mar,
   volume = 575,
      eid = {A74},
    pages = {A74},
      doi = {10.1051/0004-6361/201425017},
   adsurl = {http://adsabs.harvard.edu/abs/2015A%26A...575A..74S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pannella2014,
   author = {{Pannella}, M. and {Elbaz}, D. and {Daddi}, E. and {Dickinson}, M.~E. and 
	{Hwang}, H.~S. and {Schreiber}, C. and {Strazzullo}, V. and 
	{Aussel}, H. and {Bethermin}, M. and {Buat}, V. and {Charmandaris}, V. and 
	{Cibinel}, A. and {Juneau}, S. and {Ivison}, R. and {Le Borgne}, D. and 
	{Le Floc'h}, E. and {Leiton}, R. and {Lin}, L. and {Magdis}, G. and 
	{Morrison}, G.~E. and {Mullaney}, J.~R. and {Onodera}, M. and 
	{Renzini}, A. and {Salim}, S. and {Sargent}, M.~T. and {Scott}, D. and 
	{Shu}, X. and {Wang}, T.},
    title = "{GOODS-HERSCHEL: star formation, dust attenuation and the FIR-radio correlation on the Main Sequence of star-forming galaxies up to z\~{}4}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1407.5072},
 keywords = {Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
     year = 2014,
    month = jul,
   adsurl = {http://adsabs.harvard.edu/abs/2014arXiv1407.5072P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Gruppioni2013,
   author = {{Gruppioni}, C. and {Pozzi}, F. and {Rodighiero}, G. and {Delvecchio}, I. and 
	{Berta}, S. and {Pozzetti}, L. and {Zamorani}, G. and {Andreani}, P. and 
	{Cimatti}, A. and {Ilbert}, O. and {Le Floc'h}, E. and {Lutz}, D. and 
	{Magnelli}, B. and {Marchetti}, L. and {Monaco}, P. and {Nordon}, R. and 
	{Oliver}, S. and {Popesso}, P. and {Riguccini}, L. and {Roseboom}, I. and 
	{Rosario}, D.~J. and {Sargent}, M. and {Vaccari}, M. and {Altieri}, B. and 
	{Aussel}, H. and {Bongiovanni}, A. and {Cepa}, J. and {Daddi}, E. and 
	{Dom{\'{\i}}nguez-S{\'a}nchez}, H. and {Elbaz}, D. and {F{\"o}rster Schreiber}, N. and 
	{Genzel}, R. and {Iribarrem}, A. and {Magliocchetti}, M. and 
	{Maiolino}, R. and {Poglitsch}, A. and {P{\'e}rez Garc{\'{\i}}a}, A. and 
	{Sanchez-Portal}, M. and {Sturm}, E. and {Tacconi}, L. and {Valtchanov}, I. and 
	{Amblard}, A. and {Arumugam}, V. and {Bethermin}, M. and {Bock}, J. and 
	{Boselli}, A. and {Buat}, V. and {Burgarella}, D. and {Castro-Rodr{\'{\i}}guez}, N. and 
	{Cava}, A. and {Chanial}, P. and {Clements}, D.~L. and {Conley}, A. and 
	{Cooray}, A. and {Dowell}, C.~D. and {Dwek}, E. and {Eales}, S. and 
	{Franceschini}, A. and {Glenn}, J. and {Griffin}, M. and {Hatziminaoglou}, E. and 
	{Ibar}, E. and {Isaak}, K. and {Ivison}, R.~J. and {Lagache}, G. and 
	{Levenson}, L. and {Lu}, N. and {Madden}, S. and {Maffei}, B. and 
	{Mainetti}, G. and {Nguyen}, H.~T. and {O'Halloran}, B. and 
	{Page}, M.~J. and {Panuzzo}, P. and {Papageorgiou}, A. and {Pearson}, C.~P. and 
	{P{\'e}rez-Fournon}, I. and {Pohlen}, M. and {Rigopoulou}, D. and 
	{Rowan-Robinson}, M. and {Schulz}, B. and {Scott}, D. and {Seymour}, N. and 
	{Shupe}, D.~L. and {Smith}, A.~J. and {Stevens}, J.~A. and {Symeonidis}, M. and 
	{Trichas}, M. and {Tugwell}, K.~E. and {Vigroux}, L. and {Wang}, L. and 
	{Wright}, G. and {Xu}, C.~K. and {Zemcov}, M. and {Bardelli}, S. and 
	{Carollo}, M. and {Contini}, T. and {Le F{\'e}vre}, O. and {Lilly}, S. and 
	{Mainieri}, V. and {Renzini}, A. and {Scodeggio}, M. and {Zucca}, E.
	},
    title = "{The Herschel PEP/HerMES luminosity function - I. Probing the evolution of PACS selected Galaxies to z {\sime} 4}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1302.5209},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: luminosity function, mass function, galaxies: starburst, cosmology: observations, infrared: galaxies},
     year = 2013,
    month = jun,
   volume = 432,
    pages = {23-52},
      doi = {10.1093/mnras/stt308},
   adsurl = {http://adsabs.harvard.edu/abs/2013MNRAS.432...23G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Capellupo2016,
   author = {{Capellupo}, D.~M. and {Netzer}, H. and {Lira}, P. and {Trakhtenbrot}, B. and 
	{Mej{\'{\i}}a-Restrepo}, J.},
    title = "{Active galactic nuclei at z {\tilde} 1.5 - III. Accretion discs and black hole spin}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1604.05310},
 keywords = {accretion, accretion discs, galaxies: active, quasars: general},
     year = 2016,
    month = jul,
   volume = 460,
    pages = {212-226},
      doi = {10.1093/mnras/stw937},
   adsurl = {http://adsabs.harvard.edu/abs/2016MNRAS.460..212C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Capellupo2015,
   author = {{Capellupo}, D.~M. and {Netzer}, H. and {Lira}, P. and {Trakhtenbrot}, B. and 
	{Mej{\'{\i}}a-Restrepo}, J.},
    title = "{Active galactic nuclei at z {\tilde} 1.5 - I. Spectral energy distribution and accretion discs}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1410.8137},
 keywords = {accretion, accretion discs, galaxies: active, quasars: general},
     year = 2015,
    month = feb,
   volume = 446,
    pages = {3427-3446},
      doi = {10.1093/mnras/stu2266},
   adsurl = {http://adsabs.harvard.edu/abs/2015MNRAS.446.3427C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Steffen2003,
   author = {{Steffen}, A.~T. and {Barger}, A.~J. and {Cowie}, L.~L. and 
	{Mushotzky}, R.~F. and {Yang}, Y.},
    title = "{The Changing Active Galactic Nucleus Population}",
  journal = {\apjl},
   eprint = {astro-ph/0308238},
 keywords = {Cosmology: Observations, Galaxies: Active, Galaxies: Evolution, Galaxies: Formation},
     year = 2003,
    month = oct,
   volume = 596,
    pages = {L23-L26},
      doi = {10.1086/379142},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...596L..23S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Runnoe2012a,
   author = {{Runnoe}, J.~C. and {Brotherton}, M.~S. and {Shang}, Z.},
    title = "{Updating quasar bolometric luminosity corrections}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1201.5155},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion discs, black hole physics, galaxies: active, quasars: general},
     year = 2012,
    month = may,
   volume = 422,
    pages = {478-493},
      doi = {10.1111/j.1365-2966.2012.20620.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.422..478R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Runnoe2012b,
   author = {{Runnoe}, J.~C. and {Brotherton}, M.~S. and {Shang}, Z.},
    title = "{Updating quasar bolometric luminosity corrections - II. Infrared bolometric corrections}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1207.2124},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion discs, galaxies: active, quasars: general, infrared: galaxies},
     year = 2012,
    month = nov,
   volume = 426,
    pages = {2677-2688},
      doi = {10.1111/j.1365-2966.2012.21644.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.426.2677R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Volonteri2015b,
   author = {{Volonteri}, M. and {Capelo}, P.~R. and {Netzer}, H. and {Bellovary}, J. and 
	{Dotti}, M. and {Governato}, F.},
    title = "{Black hole accretion versus star formation rate: theory confronts observations}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1502.07076},
 keywords = {galaxies: active, galaxies: interactions, galaxies: nuclei},
     year = 2015,
    month = sep,
   volume = 452,
    pages = {L6-L10},
      doi = {10.1093/mnrasl/slv078},
   adsurl = {http://adsabs.harvard.edu/abs/2015MNRAS.452L...6V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Volonteri2015a,
   author = {{Volonteri}, M. and {Capelo}, P.~R. and {Netzer}, H. and {Bellovary}, J. and 
	{Dotti}, M. and {Governato}, F.},
    title = "{Growing black holes and galaxies: black hole accretion versus star formation rate}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1502.06363},
 keywords = {galaxies: active, galaxies: interactions, galaxies: nuclei},
     year = 2015,
    month = may,
   volume = 449,
    pages = {1470-1485},
      doi = {10.1093/mnras/stv387},
   adsurl = {http://adsabs.harvard.edu/abs/2015MNRAS.449.1470V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Stanley2015,
   author = {{Stanley}, F. and {Harrison}, C.~M. and {Alexander}, D.~M. and 
	{Swinbank}, A.~M. and {Aird}, J.~A. and {Del Moro}, A. and {Hickox}, R.~C. and 
	{Mullaney}, J.~R.},
    title = "{A remarkably flat relationship between the average star formation rate and AGN luminosity for distant X-ray AGN}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1502.07756},
 keywords = {galaxies: active, galaxies: evolution, infrared: galaxies, X-rays: galaxies},
     year = 2015,
    month = oct,
   volume = 453,
    pages = {591-604},
      doi = {10.1093/mnras/stv1678},
   adsurl = {http://adsabs.harvard.edu/abs/2015MNRAS.453..591S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Netzer2004,
   author = {{Netzer}, H. and {Shemmer}, O. and {Maiolino}, R. and {Oliva}, E. and 
	{Croom}, S. and {Corbett}, E. and {di Fabrizio}, L.},
    title = "{Near-Infrared Spectroscopy of High-Redshift Active Galactic Nuclei. II. Disappearing Narrow-Line Regions and the Role of Accretion}",
  journal = {\apj},
   eprint = {astro-ph/0406560},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2004,
    month = oct,
   volume = 614,
    pages = {558-567},
      doi = {10.1086/423608},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...614..558N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Netzer2015,
   author = {{Netzer}, H.},
    title = "{Revisiting the Unified Model of Active Galactic Nuclei}",
  journal = {\araa},
archivePrefix = "arXiv",
   eprint = {1505.00811},
     year = 2015,
    month = aug,
   volume = 53,
    pages = {365-408},
      doi = {10.1146/annurev-astro-082214-122302},
   adsurl = {http://adsabs.harvard.edu/abs/2015ARA%26A..53..365N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Shen2011,
   author = {{Shen}, Y. and {Richards}, G.~T. and {Strauss}, M.~A. and {Hall}, P.~B. and 
	{Schneider}, D.~P. and {Snedden}, S. and {Bizyaev}, D. and {Brewington}, H. and 
	{Malanushenko}, V. and {Malanushenko}, E. and {Oravetz}, D. and 
	{Pan}, K. and {Simmons}, A.},
    title = "{A Catalog of Quasar Properties from Sloan Digital Sky Survey Data Release 7}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1006.5178},
 primaryClass = "astro-ph.CO",
 keywords = {black hole physics, galaxies: active, quasars: general, surveys},
     year = 2011,
    month = jun,
   volume = 194,
      eid = {45},
    pages = {45},
      doi = {10.1088/0067-0049/194/2/45},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJS..194...45S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Chen2013,
   author = {{Chen}, C.-T.~J. and {Hickox}, R.~C. and {Alberts}, S. and {Brodwin}, M. and 
	{Jones}, C. and {Murray}, S.~S. and {Alexander}, D.~M. and {Assef}, R.~J. and 
	{Brown}, M.~J.~I. and {Dey}, A. and {Forman}, W.~R. and {Gorjian}, V. and 
	{Goulding}, A.~D. and {Le Floc'h}, E. and {Jannuzi}, B.~T. and 
	{Mullaney}, J.~R. and {Pope}, A.},
    title = "{A Correlation between Star Formation Rate and Average Black Hole Accretion in Star-forming Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1306.1227},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: starburst, infrared: galaxies, X-rays: galaxies},
     year = 2013,
    month = aug,
   volume = 773,
      eid = {3},
    pages = {3},
      doi = {10.1088/0004-637X/773/1/3},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...773....3C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hickox2014,
   author = {{Hickox}, R.~C. and {Mullaney}, J.~R. and {Alexander}, D.~M. and 
	{Chen}, C.-T.~J. and {Civano}, F.~M. and {Goulding}, A.~D. and 
	{Hainline}, K.~N.},
    title = "{Black Hole Variability and the Star Formation-Active Galactic Nucleus Connection: Do All Star-forming Galaxies Host an Active Galactic Nucleus?}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1306.3218},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, quasars: general },
     year = 2014,
    month = feb,
   volume = 782,
      eid = {9},
    pages = {9},
      doi = {10.1088/0004-637X/782/1/9},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...782....9H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Delvecchio2015,
   author = {{Delvecchio}, I. and {Lutz}, D. and {Berta}, S. and {Rosario}, D.~J. and 
	{Zamorani}, G. and {Pozzi}, F. and {Gruppioni}, C. and {Vignali}, C. and 
	{Brusa}, M. and {Cimatti}, A. and {Clements}, D.~L. and {Cooray}, A. and 
	{Farrah}, D. and {Lanzuisi}, G. and {Oliver}, S. and {Rodighiero}, G. and 
	{Santini}, P. and {Symeonidis}, M.},
    title = "{Mapping the average AGN accretion rate in the SFR-M$_{*}$ plane for Herschel-selected galaxies at 0 {\lt} z {\le} 2.5}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1501.07602},
 keywords = {galaxies: evolution, galaxies: nuclei, infrared: galaxies},
     year = 2015,
    month = may,
   volume = 449,
    pages = {373-389},
      doi = {10.1093/mnras/stv213},
   adsurl = {http://adsabs.harvard.edu/abs/2015MNRAS.449..373D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Netzer2016,
   author = {{Netzer}, H. and {Lani}, C. and {Nordon}, R. and {Trakhtenbrot}, B. and 
	{Lira}, P. and {Shemmer}, O.},
    title = "{Star Formation Black Hole Growth and Dusty Tori in the Most Luminous AGNs at z=2-3.5}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1511.07876},
 keywords = {galaxies: active, galaxies: star formation, quasars: general},
     year = 2016,
    month = mar,
   volume = 819,
      eid = {123},
    pages = {123},
      doi = {10.3847/0004-637X/819/2/123},
   adsurl = {http://adsabs.harvard.edu/abs/2016ApJ...819..123N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Netzer2014,
   author = {{Netzer}, H. and {Mor}, R. and {Trakhtenbrot}, B. and {Shemmer}, O. and 
	{Lira}, P.},
    title = "{Star Formation and Black Hole Growth at z \~{}= 4.8}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1308.0012},
 keywords = {galaxies: active, galaxies: star formation, quasars: general},
     year = 2014,
    month = aug,
   volume = 791,
      eid = {34},
    pages = {34},
      doi = {10.1088/0004-637X/791/1/34},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...791...34N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Leipski2014,
   author = {{Leipski}, C. and {Meisenheimer}, K. and {Walter}, F. and {Klaas}, U. and 
	{Dannerbauer}, H. and {De Rosa}, G. and {Fan}, X. and {Haas}, M. and 
	{Krause}, O. and {Rix}, H.-W.},
    title = "{Spectral Energy Distributions of QSOs at z {\gt} 5: Common Active Galactic Nucleus-heated Dust and Occasionally Strong Star-formation}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1402.5976},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, infrared: galaxies, quasars: general},
     year = 2014,
    month = apr,
   volume = 785,
      eid = {154},
    pages = {154},
      doi = {10.1088/0004-637X/785/2/154},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...785..154L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% araa bib below this line
%%%%%%%%%%%%%%%%%%%55

@ARTICLE{Wang2014a,
   author = {{Wang}, J.-M. and {Du}, P. and {Hu}, C. and {Netzer}, H. and 
	{Bai}, J.-M. and {Lu}, K.-X. and {Kaspi}, S. and {Qiu}, J. and 
	{Li}, Y.-R. and {Wang}, F. and {SEAMBH Collaboration}},
    title = "{Supermassive Black Holes with High Accretion Rates in Active Galactic Nuclei. II. The Most Luminous Standard Candles in the Universe}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1408.2337},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion disks, cosmology: observations, galaxies: active},
     year = 2014,
    month = oct,
   volume = 793,
      eid = {108},
    pages = {108},
      doi = {10.1088/0004-637X/793/2/108},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...793..108W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Wang2014b,
   author = {{Wang}, J.-M. and {Qiu}, J. and {Du}, P. and {Ho}, L.~C.},
    title = "{Self-shadowing Effects of Slim Accretion Disks in Active Galactic Nuclei: The Diverse Appearance of the Broad-line Region}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1410.5285},
 keywords = {accretion, accretion disks, galaxies: active },
     year = 2014,
    month = dec,
   volume = 797,
      eid = {65},
    pages = {65},
      doi = {10.1088/0004-637X/797/1/65},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...797...65W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Du2015,
   author = {{Du}, P. and {Hu}, C. and {Lu}, K.-X. and {Huang}, Y.-K. and 
	{Cheng}, C. and {Qiu}, J. and {Li}, Y.-R. and {Zhang}, Y.-W. and 
	{Fan}, X.-L. and {Bai}, J.-M. and {Bian}, W.-H. and {Yuan}, Y.-F. and 
	{Kaspi}, S. and {Ho}, L.~C. and {Netzer}, H. and {Wang}, J.-M. and 
	{SEAMBH Collaboration}},
    title = "{Supermassive Black Holes with High Accretion Rates in Active Galactic Nuclei. IV. H{$\beta$} Time Lags and Implications for Super-Eddington Accretion}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1504.01844},
 keywords = {accretion, accretion disks, black hole physics, galaxies: active, quasars: supermassive black holes},
     year = 2015,
    month = jun,
   volume = 806,
      eid = {22},
    pages = {22},
      doi = {10.1088/0004-637X/806/1/22},
   adsurl = {http://adsabs.harvard.edu/abs/2015ApJ...806...22D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lacy2007,
   author = {{Lacy}, M. and {Petric}, A.~O. and {Sajina}, A. and {Canalizo}, G. and 
	{Storrie-Lombardi}, L.~J. and {Armus}, L. and {Fadda}, D. and 
	{Marleau}, F.~R.},
    title = "{Optical Spectroscopy and X-Ray Detections of a Sample of Quasars and Active Galactic Nuclei Selected in the Mid-Infrared from Two Spitzer Space Telescope Wide-Area Surveys}",
  journal = {\aj},
   eprint = {astro-ph/0609594},
 keywords = {galaxies: Seyfert, infrared: galaxies, quasars: general},
     year = 2007,
    month = jan,
   volume = 133,
    pages = {186-205},
      doi = {10.1086/509617},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2007AJ....133..186L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Glikman2004,
   author = {{Glikman}, E. and {Gregg}, M.~D. and {Lacy}, M. and {Helfand}, D.~J. and 
	{Becker}, R.~H. and {White}, R.~L.},
    title = "{FIRST-2Mass Sources below the APM Detection Threshold: A Population of Highly Reddened Quasars}",
  journal = {\apj},
   eprint = {astro-ph/0402386},
 keywords = {ISM: Dust, Extinction, Galaxies: Quasars: General, Surveys},
     year = 2004,
    month = may,
   volume = 607,
    pages = {60-75},
      doi = {10.1086/383305},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2004ApJ...607...60G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Lawrence1982,
   author = {{Lawrence}, A. and {Elvis}, M.},
    title = "{Obscuration and the various kinds of Seyfert galaxies}",
  journal = {\apj},
 keywords = {Occultation, Seyfert Galaxies, X Ray Astronomy, Active Galaxies, Astronomical Catalogs, Data Sampling, Emission Spectra, H Beta Line, Luminosity},
     year = 1982,
    month = may,
   volume = 256,
    pages = {410-426},
      doi = {10.1086/159918},
   adsurl = {http://adsabs.harvard.edu/abs/1982ApJ...256..410L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Malkan1998,
   author = {{Malkan}, M.~A. and {Gorjian}, V. and {Tam}, R.},
    title = "{A Hubble Space Telescope Imaging Survey of Nearby Active Galactic Nuclei}",
  journal = {\apjs},
   eprint = {astro-ph/9803123},
 keywords = {GALAXIES: ACTIVE, GALAXIES: NUCLEI, GALAXIES: SEYFERT, GALAXIES: STARBURST, GALAXIES: STRUCTURE, Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Starburst, galaxies: structure},
     year = 1998,
    month = jul,
   volume = 117,
    pages = {25-88},
      doi = {10.1086/313110},
   adsurl = {http://adsabs.harvard.edu/abs/1998ApJS..117...25M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Pogge1988,
   author = {{Pogge}, R.~W.},
    title = "{A extended ionizing radiation cone from the nucleus of the Seyfert 2 galaxy NGC 1068}",
  journal = {\apj},
 keywords = {Emission Spectra, Galactic Nuclei, H Alpha Line, Ionized Gases, Radio Jets (Astronomy), Seyfert Galaxies, Free Electrons, Line Of Sight, Line Spectra, Telescopes},
     year = 1988,
    month = may,
   volume = 328,
    pages = {519-522},
      doi = {10.1086/166309},
   adsurl = {http://adsabs.harvard.edu/abs/1988ApJ...328..519P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mulchaey1996,
   author = {{Mulchaey}, J.~S. and {Wilson}, A.~S. and {Tsvetanov}, Z.},
    title = "{An Emission-Line Imaging Survey of Early-Type Seyfert Galaxies. II. Implications for Unified Schemes}",
  journal = {\apj},
 keywords = {GALAXIES: ISM, GALAXIES: PHOTOMETRY, GALAXIES: SEYFERT, GALAXIES: STRUCTURE, SURVEYS},
     year = 1996,
    month = aug,
   volume = 467,
    pages = {197},
      doi = {10.1086/177595},
   adsurl = {http://adsabs.harvard.edu/abs/1996ApJ...467..197M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tadhunter1989,
   author = {{Tadhunter}, C. and {Tsvetanov}, Z.},
    title = "{Anisotropic ionizing radiation in NGC5252}",
  journal = {\nat},
 keywords = {Active Galactic Nuclei, Ionization, Quasars, Seyfert Galaxies, Astronomical Photometry, Astronomical Spectroscopy, Emission Spectra, Line Of Sight, Radiation Distribution, Radio Emission},
     year = 1989,
    month = oct,
   volume = 341,
    pages = {422-424},
      doi = {10.1038/341422a0},
   adsurl = {http://adsabs.harvard.edu/abs/1989Natur.341..422T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hicks2009,
   author = {{Hicks}, E.~K.~S. and {Davies}, R.~I. and {Malkan}, M.~A. and 
	{Genzel}, R. and {Tacconi}, L.~J. and {M{\"u}ller S{\'a}nchez}, F. and 
	{Sternberg}, A.},
    title = "{The Role of Molecular Gas in Obscuring Seyfert Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0902.0978},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies},
     year = 2009,
    month = may,
   volume = 696,
    pages = {448-470},
      doi = {10.1088/0004-637X/696/1/448},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...696..448H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Stern2005,
   author = {{Stern}, D. and {Eisenhardt}, P. and {Gorjian}, V. and {Kochanek}, C.~S. and 
	{Caldwell}, N. and {Eisenstein}, D. and {Brodwin}, M. and {Brown}, M.~J.~I. and 
	{Cool}, R. and {Dey}, A. and {Green}, P. and {Jannuzi}, B.~T. and 
	{Murray}, S.~S. and {Pahre}, M.~A. and {Willner}, S.~P.},
    title = "{Mid-Infrared Selection of Active Galaxies}",
  journal = {\apj},
   eprint = {astro-ph/0410523},
 keywords = {Cosmology: Observations, Galaxies: Formation},
     year = 2005,
    month = sep,
   volume = 631,
    pages = {163-168},
      doi = {10.1086/432523},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...631..163S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Reyes2008,
   author = {{Reyes}, R. and {Zakamska}, N.~L. and {Strauss}, M.~A. and {Green}, J. and 
	{Krolik}, J.~H. and {Shen}, Y. and {Richards}, G.~T. and {Anderson}, S.~F. and 
	{Schneider}, D.~P.},
    title = "{Space Density of Optically Selected Type 2 Quasars}",
  journal = {\aj},
archivePrefix = "arXiv",
   eprint = {0801.1115},
 keywords = {galaxies: active, quasars: emission lines, quasars: general, surveys},
     year = 2008,
    month = dec,
   volume = 136,
    pages = {2373-2390},
      doi = {10.1088/0004-6256/136/6/2373},
   adsurl = {http://adsabs.harvard.edu/abs/2008AJ....136.2373R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Burlon2011,
   author = {{Burlon}, D. and {Ajello}, M. and {Greiner}, J. and {Comastri}, A. and 
	{Merloni}, A. and {Gehrels}, N.},
    title = "{Three-year Swift-BAT Survey of Active Galactic Nuclei: Reconciling Theory and Observations?}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1012.0302},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, radiation mechanisms: non-thermal, X-rays: general},
     year = 2011,
    month = feb,
   volume = 728,
      eid = {58},
    pages = {58},
      doi = {10.1088/0004-637X/728/1/58},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2011ApJ...728...58B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Alig2013,
   author = {{Alig}, C. and {Schartmann}, M. and {Burkert}, A. and {Dolag}, K.
	},
    title = "{Numerical Simulations of the Possible Origin of the Two Sub-parsec Scale and Counterrotating Stellar Disks around SgrA*}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1305.2953},
 primaryClass = "astro-ph.GA",
 keywords = {accretion, accretion disks, ISM: clouds, methods: numerical, Galaxy: center },
     year = 2013,
    month = jul,
   volume = 771,
      eid = {119},
    pages = {119},
      doi = {10.1088/0004-637X/771/2/119},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...771..119A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kishimoto1999,
   author = {{Kishimoto}, M.},
    title = "{The Location of the Nucleus of NGC 1068 and the Three-dimensional Structure of Its Nuclear Region}",
  journal = {\apj},
   eprint = {astro-ph/9902346},
 keywords = {GALAXIES: INDIVIDUAL (NGC 1068), GALAXIES: SEYFERT, GALAXIES: STRUCTURE, ISM: CLOUDS, POLARIZATION, SCATTERING, galaxies: individual (NGC 1068), Galaxies: Seyfert, galaxies: structure, ISM: clouds, Polarization, Scattering},
     year = 1999,
    month = jun,
   volume = 518,
    pages = {676-692},
      doi = {10.1086/307290},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1999ApJ...518..676K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kinney2000,
   author = {{Kinney}, A.~L. and {Schmitt}, H.~R. and {Clarke}, C.~J. and 
	{Pringle}, J.~E. and {Ulvestad}, J.~S. and {Antonucci}, R.~R.~J.
	},
    title = "{Jet Directions in Seyfert Galaxies}",
  journal = {\apj},
   eprint = {astro-ph/0002131},
 keywords = {Galaxies: Active, Galaxies: Jets, Galaxies: Seyfert, Galaxies: Structure},
     year = 2000,
    month = jul,
   volume = 537,
    pages = {152-177},
      doi = {10.1086/309016},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...537..152K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bock2000,
   author = {{Bock}, J.~J. and {Neugebauer}, G. and {Matthews}, K. and {Soifer}, B.~T. and 
	{Becklin}, E.~E. and {Ressler}, M. and {Marsh}, K. and {Werner}, M.~W. and 
	{Egami}, E. and {Blandford}, R.},
    title = "{High Spatial Resolution Imaging of NGC 1068 in the Mid-Infrared}",
  journal = {\aj},
   eprint = {astro-ph/0009078},
 keywords = {galaxies: individual (NGC 1068), Infrared Radiation},
     year = 2000,
    month = dec,
   volume = 120,
    pages = {2904-2919},
      doi = {10.1086/316871},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2000AJ....120.2904B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Keel1980,
   author = {{Keel}, W.~C.},
    title = "{Inclination effects on the recognition of Seyfert galaxies}",
  journal = {\aj},
 keywords = {Galactic Structure, Seyfert Galaxies, Disk Galaxies, Galactic Nuclei, Spiral Galaxies},
     year = 1980,
    month = mar,
   volume = 85,
    pages = {198-203},
      doi = {10.1086/112662},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1980AJ.....85..198K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Risaliti2011,
   author = {{Risaliti}, G. and {Nardini}, E. and {Salvati}, M. and {Elvis}, M. and 
	{Fabbiano}, G. and {Maiolino}, R. and {Pietrini}, P. and {Torricelli-Ciamponi}, G.
	},
    title = "{X-ray absorption by broad-line region clouds in Mrk 766}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1008.5067},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: individual: Mrk 766},
     year = 2011,
    month = jan,
   volume = 410,
    pages = {1027-1035},
      doi = {10.1111/j.1365-2966.2010.17503.x},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2011MNRAS.410.1027R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Maiolino2008,
   author = {{Maiolino}, R.},
    title = "{Prospects for AGN studies with ALMA}",
  journal = {\nar},
archivePrefix = "arXiv",
   eprint = {0806.0695},
     year = 2008,
    month = aug,
   volume = 52,
    pages = {339-357},
      doi = {10.1016/j.newar.2008.06.012},
   adsurl = {http://adsabs.harvard.edu/abs/2008NewAR..52..339M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Combes2013,
   author = {{Combes}, F. and {Garc{\'{\i}}a-Burillo}, S. and {Casasola}, V. and 
	{Hunt}, L. and {Krips}, M. and {Baker}, A.~J. and {Boone}, F. and 
	{Eckart}, A. and {Marquez}, I. and {Neri}, R. and {Schinnerer}, E. and 
	{Tacconi}, L.~J.},
    title = "{ALMA observations of feeding and feedback in nearby Seyfert galaxies: an AGN-driven outflow in NGC 1433}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1309.7486},
 keywords = {galaxies: active, galaxies: individual: NGC 1433, galaxies: ISM, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: spiral},
     year = 2013,
    month = oct,
   volume = 558,
      eid = {A124},
    pages = {A124},
      doi = {10.1051/0004-6361/201322288},
   adsurl = {http://adsabs.harvard.edu/abs/2013A%26A...558A.124C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Garcia2014,
   author = {{Garc{\'{\i}}a-Burillo}, S. and {Combes}, F. and {Usero}, A. and 
	{Aalto}, S. and {Krips}, M. and {Viti}, S. and {Alonso-Herrero}, A. and 
	{Hunt}, L.~K. and {Schinnerer}, E. and {Baker}, A.~J. and {Boone}, F. and 
	{Casasola}, V. and {Colina}, L. and {Costagliola}, F. and {Eckart}, A. and 
	{Fuente}, A. and {Henkel}, C. and {Labiano}, A. and {Mart{\'{\i}}n}, S. and 
	{M{\'a}rquez}, I. and {Muller}, S. and {Planesas}, P. and {Ramos Almeida}, C. and 
	{Spaans}, M. and {Tacconi}, L.~J. and {van der Werf}, P.~P.},
    title = "{Molecular line emission in NGC 1068 imaged with ALMA. I. An AGN-driven outflow in the dense molecular gas}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1405.7706},
 keywords = {galaxies: individual: NGC 1068, galaxies: ISM, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert, radio lines: galaxies},
     year = 2014,
    month = jul,
   volume = 567,
      eid = {A125},
    pages = {A125},
      doi = {10.1051/0004-6361/201423843},
   adsurl = {http://adsabs.harvard.edu/abs/2014A%26A...567A.125G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Aalto2014,
  author = {{Aalto, S, et al. } },
  title = "{High resolution observations of HCN and HCO+ J=3-2 in the disk and outflow of Mrk231 -Detection of vibrationally excited HCN in the warped nucleus}",
  year = 2014,
  journal = {\aap},
archivePrefix = "arXiv",
    eprint = {1411.2474},

}



@ARTICLE{Netzer1993a,
   author = {{Netzer}, H.},
    title = "{Ionized absorbers, ionized emitters, and the X-ray spectrum of active galactic nuclei}",
  journal = {\apj},
 keywords = {Active Galactic Nuclei, Active Galaxies, Continuous Radiation, Ionized Gases, X Ray Absorption, X Ray Spectra, High Resolution, Line Of Sight, Luminosity, Seyfert Galaxies},
     year = 1993,
    month = jul,
   volume = 411,
    pages = {594-601},
      doi = {10.1086/172861},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1993ApJ...411..594N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ueda2007,
   author = {{Ueda}, Y. and {Eguchi}, S. and {Terashima}, Y. and {Mushotzky}, R. and 
	{Tueller}, J. and {Markwardt}, C. and {Gehrels}, N. and {Hashimoto}, Y. and 
	{Potter}, S.},
    title = "{Suzaku Observations of Active Galactic Nuclei Detected in the Swift BAT Survey: Discovery of a ``New Type'' of Buried Supermassive Black Holes}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {0706.1168},
 keywords = {Galaxies: Active, Gamma Rays: Observations, X-Rays: Galaxies, X-Rays: General},
     year = 2007,
    month = aug,
   volume = 664,
    pages = {L79-L82},
      doi = {10.1086/520576},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2007ApJ...664L..79U},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Brightman2012,
   author = {{Brightman}, M. and {Ueda}, Y.},
    title = "{The evolution of the Compton thick fraction and the nature of obscuration for active galactic nuclei in the Chandra Deep Field South}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1203.1045},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, galaxies: nuclei, quasars: general, X-rays: galaxies},
     year = 2012,
    month = jun,
   volume = 423,
    pages = {702-717},
      doi = {10.1111/j.1365-2966.2012.20908.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.423..702B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Brightman2011a,
   author = {{Brightman}, M. and {Nandra}, K.},
    title = "{An XMM-Newton spectral survey of 12 {$\mu$}m selected galaxies - I. X-ray data}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1012.3345},
 primaryClass = "astro-ph.HE",
 keywords = {line: formation, radiative transfer, galaxies: active, X-rays: galaxies},
     year = 2011,
    month = may,
   volume = 413,
    pages = {1206-1235},
      doi = {10.1111/j.1365-2966.2011.18207.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.413.1206B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Swain2003,
   author = {{Swain}, M. and {Vasisht}, G. and {Akeson}, R. and {Monnier}, J. and 
	{Millan-Gabet}, R. and {Serabyn}, E. and {Creech-Eakman}, M. and 
	{van Belle}, G. and {Beletic}, J. and {Beichman}, C. and {Boden}, A. and 
	{Booth}, A. and {Colavita}, M. and {Gathright}, J. and {Hrynevych}, M. and 
	{Koresko}, C. and {Le Mignant}, D. and {Ligon}, R. and {Mennesson}, B. and 
	{Neyman}, C. and {Sargent}, A. and {Shao}, M. and {Thompson}, R. and 
	{Unwin}, S. and {Wizinowich}, P.},
    title = "{Interferometer Observations of Subparsec-Scale Infrared Emission in the Nucleus of NGC 4151}",
  journal = {\apjl},
   eprint = {astro-ph/0308513},
 keywords = {Galaxies: Individual: NGC Number: NGC 4151, Galaxies: Seyfert, Instrumentation: Interferometers},
     year = 2003,
    month = oct,
   volume = 596,
    pages = {L163-L166},
      doi = {10.1086/379235},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...596L.163S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Brightman2011b,
   author = {{Brightman}, M. and {Nandra}, K.},
    title = "{An XMM-Newton spectral survey of 12 {$\mu$}m selected galaxies - II. Implications for AGN selection and unification}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1103.2181},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, galaxies: Seyfert, infrared: galaxies, X-rays: galaxies},
     year = 2011,
    month = jul,
   volume = 414,
    pages = {3084-3104},
      doi = {10.1111/j.1365-2966.2011.18612.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.414.3084B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{LaMassa2011,
   author = {{LaMassa}, S.~M. and {Heckman}, T.~M. and {Ptak}, A. and {Martins}, L. and 
	{Wild}, V. and {Sonnentrucker}, P. and {Hornschemeier}, A.},
    title = "{Uncovering Obscured Active Galactic Nuclei in Homogeneously Selected Samples of Seyfert 2 Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1101.0853},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert, infrared: galaxies, X-rays: galaxies},
     year = 2011,
    month = mar,
   volume = 729,
      eid = {52},
    pages = {52},
      doi = {10.1088/0004-637X/729/1/52},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...729...52L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Yaqoob2010,
   author = {{Yaqoob}, T. and {Murphy}, K.~D. and {Miller}, L. and {Turner}, T.~J.
	},
    title = "{On the efficiency of production of the Fe K{$\alpha$} emission line in neutral matter}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0909.0899},
 primaryClass = "astro-ph.HE",
 keywords = {line: formation, radiation mechanisms: general, scattering, galaxies: active, galaxies: individual: MCG-6-30-15, X-rays: general},
     year = 2010,
    month = jan,
   volume = 401,
    pages = {411-417},
      doi = {10.1111/j.1365-2966.2009.15657.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.401..411Y},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Dicken2014,
   author = {{Dicken}, D. and {Tadhunter}, C. and {Morganti}, R. and {Axon}, D. and 
	{Robinson}, A. and {Magagnoli}, M. and {Kharb}, P. and {Ramos Almeida}, C. and 
	{Mingo}, B. and {Hardcastle}, M. and {Nesvadba}, N.~P.~H. and 
	{Singh}, V. and {Kouwenhoven}, M.~B.~N. and {Rose}, M. and {Spoon}, H. and 
	{Inskip}, K.~J. and {Holt}, J.},
    title = "{Spitzer Mid-IR Spectroscopy of Powerful 2Jy and 3CRR Radio Galaxies. II. AGN Power Indicators and Unification}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1405.0670},
 keywords = {galaxies: active, infrared: galaxies },
     year = 2014,
    month = jun,
   volume = 788,
      eid = {98},
    pages = {98},
      doi = {10.1088/0004-637X/788/2/98},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...788...98D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tadhunter2008,
   author = {{Tadhunter}, C.},
    title = "{An introduction to active galactic nuclei: Classification and unification}",
  journal = {\nar},
     year = 2008,
    month = aug,
   volume = 52,
    pages = {227-239},
      doi = {10.1016/j.newar.2008.06.004},
   adsurl = {http://adsabs.harvard.edu/abs/2008NewAR..52..227T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Wang2011,
   author = {{Wang}, J.-M. and {Ge}, J.-Q. and {Hu}, C. and {Baldwin}, J.~A. and 
	{Li}, Y.-R. and {Ferland}, G.~J. and {Xiang}, F. and {Yan}, C.-S. and 
	{Zhang}, S.},
    title = "{Star Formation in Self-gravitating Disks in Active Galactic Nuclei. I. Metallicity Gradients in Broad-line Regions}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.3620},
 primaryClass = "astro-ph.GA",
 keywords = {black hole physics, galaxies: evolution, quasars: general},
     year = 2011,
    month = sep,
   volume = 739,
      eid = {3},
    pages = {3},
      doi = {10.1088/0004-637X/739/1/3},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...739....3W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Glass1992,
   author = {{Glass}, I.~S.},
    title = "{Infrared variability of the Seyfert galaxy NGC 3783}",
  journal = {\mnras},
 keywords = {Astronomical Spectroscopy, Infrared Astronomy, Infrared Radiation, Seyfert Galaxies, Ultraviolet Astronomy, Variability, Astronomical Photometry, Cosmic Dust, Galactic Nuclei, Luminosity},
     year = 1992,
    month = may,
   volume = 256,
    pages = {23P-27P},
   adsurl = {http://adsabs.harvard.edu/abs/1992MNRAS.256P..23G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Hernandez2013,
   author = {{Hern{\'a}ndez-Garc{\'{\i}}a}, L. and {Gonz{\'a}lez-Mart{\'{\i}}n}, O. and 
	{M{\'a}rquez}, I. and {Masegosa}, J.},
    title = "{X-ray spectral variability of seven LINER nuclei with XMM-Newton and Chandra data}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1305.2225},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, X-rays: galaxies, ultraviolet: galaxies},
     year = 2013,
    month = aug,
   volume = 556,
      eid = {A47},
    pages = {A47},
      doi = {10.1051/0004-6361/201321563},
   adsurl = {http://adsabs.harvard.edu/abs/2013A%26A...556A..47H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Gonzales2013,
   author = {{Gonz{\'a}lez-Mart{\'{\i}}n}, O. and {Rodr{\'{\i}}guez-Espinosa}, J.~M. and 
	{D{\'{\i}}az-Santos}, T. and {Packham}, C. and {Alonso-Herrero}, A. and 
	{Esquej}, P. and {Ramos Almeida}, C. and {Mason}, R. and {Telesco}, C.
	},
    title = "{Dust in active galactic nuclei. Mid-infrared T-ReCS/Gemini spectra using the new RedCan pipeline}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1212.5368},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion disks, galaxies: active, galaxies:, Seyfert, infrared: galaxies, techniques: imaging spectroscopy},
     year = 2013,
    month = may,
   volume = 553,
      eid = {A35},
    pages = {A35},
      doi = {10.1051/0004-6361/201220382},
   adsurl = {http://adsabs.harvard.edu/abs/2013A%26A...553A..35G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tommasin2010,
   author = {{Tommasin}, S. and {Spinoglio}, L. and {Malkan}, M.~A. and {Fazio}, G.
	},
    title = "{Spitzer-IRS High-Resolution Spectroscopy of the 12 {$\mu$}m Seyfert Galaxies. II. Results for the Complete Data Set}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0911.3348},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: starburst, infrared: galaxies},
     year = 2010,
    month = feb,
   volume = 709,
    pages = {1257-1283},
      doi = {10.1088/0004-637X/709/2/1257},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...709.1257T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Imanishi2010,
   author = {{Imanishi}, M. and {Maiolino}, R. and {Nakagawa}, T.},
    title = "{Spitzer Infrared Low-Resolution Spectroscopic Study of Buried Active Galactic Nuclei in a Complete Sample of Nearby Ultraluminous Infrared Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0912.2748},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: ISM, galaxies: nuclei, galaxies: Seyfert, galaxies: starburst, infrared: galaxies},
     year = 2010,
    month = feb,
   volume = 709,
    pages = {801-815},
      doi = {10.1088/0004-637X/709/2/801},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2010ApJ...709..801I},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bianci2008,
   author = {{Bianchi}, S. and {La Franca}, F. and {Matt}, G. and {Guainazzi}, M. and 
	{Jimenez Bail{\'o}n}, E. and {Longinotti}, A.~L. and {Nicastro}, F. and 
	{Pentericci}, L.},
    title = "{A broad-line region origin for the iron K{$\alpha$} line in NGC 7213}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0806.3876},
 keywords = {galaxies: active, galaxies: Seyfert, X-rays: individual: NGC 7213},
     year = 2008,
    month = sep,
   volume = 389,
    pages = {L52-L56},
      doi = {10.1111/j.1745-3933.2008.00521.x},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2008MNRAS.389L..52B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lobban2010,
   author = {{Lobban}, A.~P. and {Reeves}, J.~N. and {Porquet}, D. and {Braito}, V. and 
	{Markowitz}, A. and {Miller}, L. and {Turner}, T.~J.},
    title = "{Evidence for a truncated accretion disc in the low-luminosity Seyfert galaxy, NGC 7213?}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1006.1318},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, atomic processes, galaxies: active, galaxies: Seyfert, X-rays: galaxies},
     year = 2010,
    month = oct,
   volume = 408,
    pages = {551-564},
      doi = {10.1111/j.1365-2966.2010.17143.x},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2010MNRAS.408..551L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Caproni2006,
   author = {{Caproni}, A. and {Livio}, M. and {Abraham}, Z. and {Mosquera Cuesta}, H.~J.
	},
    title = "{Warping and Precession in Galactic and Extragalactic Accretion Disks}",
  journal = {\apj},
   eprint = {astro-ph/0608398},
 keywords = {Accretion, Accretion Disks, Black Hole Physics, Galaxies: Active, Galaxies: Nuclei, Magnetic Fields, Stars: Neutron, X-Rays: Binaries},
     year = 2006,
    month = dec,
   volume = 653,
    pages = {112-126},
      doi = {10.1086/508508},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2006ApJ...653..112C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Shi2010,
   author = {{Shi}, Y. and {Rieke}, G.~H. and {Smith}, P. and {Rigby}, J. and 
	{Hines}, D. and {Donley}, J. and {Schmidt}, G. and {Diamond-Stanic}, A.~M.
	},
    title = "{Unobscured Type 2 Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1004.2077},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: nuclei, galaxies: Seyfert},
     year = 2010,
    month = may,
   volume = 714,
    pages = {115-129},
      doi = {10.1088/0004-637X/714/1/115},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2010ApJ...714..115S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Marinucci2012,
   author = {{Marinucci}, A. and {Bianchi}, S. and {Nicastro}, F. and {Matt}, G. and 
	{Goulding}, A.~D.},
    title = "{The Link between the Hidden Broad Line Region and the Accretion Rate in Seyfert 2 Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1201.5397},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert},
     year = 2012,
    month = apr,
   volume = 748,
      eid = {130},
    pages = {130},
      doi = {10.1088/0004-637X/748/2/130},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2012ApJ...748..130M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lutz2002,
   author = {{Lutz}, D. and {Maiolino}, R. and {Moorwood}, A.~F.~M. and {Netzer}, H. and 
	{Wagner}, S.~J. and {Sturm}, E. and {Genzel}, R.},
    title = "{Infrared spectroscopy around 4 mu m of Seyfert 2 galaxies: Obscured broad line regions and coronal lines}",
  journal = {\aap},
   eprint = {astro-ph/0209475},
 keywords = {galaxies: active, galaxies: Seyfert, galaxies: ISM},
     year = 2002,
    month = dec,
   volume = 396,
    pages = {439-448},
      doi = {10.1051/0004-6361:20021389},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2002A%26A...396..439L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lal2011,
   author = {{Lal}, D.~V. and {Shastri}, P. and {Gabuzda}, D.~C.},
    title = "{Seyfert Galaxies: Nuclear Radio Structure and Unification}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1102.3955},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: Seyfert, radio continuum: galaxies},
     year = 2011,
    month = apr,
   volume = 731,
      eid = {68},
    pages = {68},
      doi = {10.1088/0004-637X/731/1/68},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...731...68L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Duschl2006,
   author = {{Duschl}, W.~J. and {Britsch}, M.},
    title = "{A Gravitational Instability-driven Viscosity in Self-gravitating Accretion Disks}",
  journal = {\apjl},
   eprint = {astro-ph/0607610},
 keywords = {Accretion, Accretion Disks, Galaxies: Active, Hydrodynamics, Galaxies: Quasars: General, Turbulence},
     year = 2006,
    month = dec,
   volume = 653,
    pages = {L89-L92},
      doi = {10.1086/510526},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...653L..89D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Suganuma2006,
   author = {{Suganuma}, M. and {Yoshii}, Y. and {Kobayashi}, Y. and {Minezaki}, T. and 
	{Enya}, K. and {Tomita}, H. and {Aoki}, T. and {Koshida}, S. and 
	{Peterson}, B.~A.},
    title = "{Reverberation Measurements of the Inner Radius of the Dust Torus in Nearby Seyfert 1 Galaxies}",
  journal = {\apj},
   eprint = {astro-ph/0511697},
 keywords = {ISM: Dust, Extinction, Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3227, Galaxies: Individual: NGC Number: NGC 4051, Galaxies: Individual: NGC Number: NGC 5548, Galaxies: Individual: NGC Number: NGC 7469, Galaxies: Seyfert, Infrared: Galaxies},
     year = 2006,
    month = mar,
   volume = 639,
    pages = {46-63},
      doi = {10.1086/499326},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...639...46S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Stern2012,
   author = {{Stern}, J. and {Laor}, A.},
    title = "{Type 1 AGN at low z - II. The relative strength of narrow lines and the nature of intermediate type AGN}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1207.5543},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: Seyfert},
     year = 2012,
    month = nov,
   volume = 426,
    pages = {2703-2718},
      doi = {10.1111/j.1365-2966.2012.21772.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.426.2703S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@INPROCEEDINGS{Urry2003,
   author = {{Urry}, M.},
    title = "{The AGN Paradigm for Radio-Loud Objects}",
booktitle = {Active Galactic Nuclei: From Central Engine to Host Galaxy},
     year = 2003,
   series = {Astronomical Society of the Pacific Conference Series},
   volume = 290,
   eprint = {astro-ph/0301309},
   editor = {{Collin}, S. and {Combes}, F. and {Shlosman}, I.},
    pages = {3},
   adsurl = {http://adsabs.harvard.edu/abs/2003ASPC..290....3U},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Goulding2009,
   author = {{Goulding}, A.~D. and {Alexander}, D.~M.},
    title = "{Towards a complete census of AGN in nearby Galaxies: a large population of optically unidentified AGN}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0906.0772},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active , galaxies: evolution , galaxies: nuclei , infrared: galaxies},
     year = 2009,
    month = sep,
   volume = 398,
    pages = {1165-1193},
      doi = {10.1111/j.1365-2966.2009.15194.x},
   adsurl = {http://adsabs.harvard.edu/abs/2009MNRAS.398.1165G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@PROCEEDINGS{Blandford1990,
    title = "{Active Galactic Nuclei}",
 keywords = {ASTRONOMIE, ASTRONOMY, ASTROPHYSICS, ASTROPHYSIK},
booktitle = {Active Galactic Nuclei},
     year = 1990,
   editor = {{Blandford}, R.~D. and {Netzer}, H. and {Woltjer}, L. and {Courvoisier}, T.~J.-L. and 
	{Mayor}, M.},
   adsurl = {http://adsabs.harvard.edu/abs/1990agn..conf.....B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Risaliti2002,
   author = {{Risaliti}, G. and {Elvis}, M. and {Nicastro}, F.},
    title = "{Ubiquitous Variability of X-Ray-absorbing Column Densities in Seyfert 2 Galaxies}",
  journal = {\apj},
   eprint = {astro-ph/0107510},
 keywords = {Galaxies: Active, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2002,
    month = may,
   volume = 571,
    pages = {234-246},
      doi = {10.1086/324146},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...571..234R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Dopita2014,
   author = {{Dopita}, M.~A. and {Scharw{\"a}chter}, J. and {Shastri}, P. and 
	{Kewley}, L.~J. and {Davies}, R. and {Sutherland}, R. and {Kharb}, P. and 
	{Jose}, J. and {Hampton}, E. and {Jin}, C. and {Banfield}, J. and 
	{Basurah}, H. and {Fischer}, S.},
    title = "{Probing the physics of narrow-line regions of Seyfert galaxies. I. The case of NGC 5427}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1404.3369},
 keywords = {black hole physics, plasmas, ISM: abundances, galaxies: ISM, galaxies: Seyfert, galaxies: individual: NGC 5427},
     year = 2014,
    month = jun,
   volume = 566,
      eid = {A41},
    pages = {A41},
      doi = {10.1051/0004-6361/201423467},
   adsurl = {http://adsabs.harvard.edu/abs/2014A%26A...566A..41D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Risaliti2007,
   author = {{Risaliti}, G. and {Elvis}, M. and {Fabbiano}, G. and {Baldi}, A. and 
	{Zezas}, A. and {Salvati}, M.},
    title = "{Occultation Measurement of the Size of the X-Ray-emitting Region in the Active Galactic Nucleus of NGC 1365}",
  journal = {\apjl},
   eprint = {astro-ph/0703173},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 1365},
     year = 2007,
    month = apr,
   volume = 659,
    pages = {L111-L114},
      doi = {10.1086/517884},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...659L.111R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Weaver2010,
   author = {{Weaver}, K.~A. and {Mel{\'e}ndez}, M. and {Mushotzky}, R.~F. and 
	{Kraemer}, S. and {Engle}, K. and {Malumuth}, E. and {Tueller}, J. and 
	{Markwardt}, C. and {Berghea}, C.~T. and {Dudik}, R.~P. and 
	{Winter}, L.~M. and {Armus}, L.},
    title = "{Mid-infrared Properties of the Swift Burst Alert Telescope Active Galactic Nuclei Sample of the Local Universe. I. Emission-line Diagnostics}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1004.5321},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert, infrared: galaxies, X-rays: galaxies},
     year = 2010,
    month = jun,
   volume = 716,
    pages = {1151-1165},
      doi = {10.1088/0004-637X/716/2/1151},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...716.1151W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{CidFernandes2011,
   author = {{Cid Fernandes}, R. and {Stasi{\'n}ska}, G. and {Mateus}, A. and 
	{Vale Asari}, N.},
    title = "{A comprehensive classification of galaxies in the Sloan Digital Sky Survey: how to tell true from fake AGN?}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1012.4426},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: statistics, galaxies: stellar content},
     year = 2011,
    month = may,
   volume = 413,
    pages = {1687-1699},
      doi = {10.1111/j.1365-2966.2011.18244.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.413.1687C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bottorff2000,
   author = {{Bottorff}, M.~C. and {Korista}, K.~T. and {Shlosman}, I.},
    title = "{Dynamics of Warm Absorbing Gas in Seyfert Galaxies: NGC 5548}",
  journal = {\apj},
   eprint = {astro-ph/0001514},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 5548, Galaxies: Nuclei, Galaxies: Seyfert, Ultraviolet: Galaxies, X-Rays: Galaxies},
     year = 2000,
    month = jul,
   volume = 537,
    pages = {134-151},
      doi = {10.1086/309006},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...537..134B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Jiang2010,
   author = {{Jiang}, L. and {Fan}, X. and {Brandt}, W.~N. and {Carilli}, C.~L. and 
	{Egami}, E. and {Hines}, D.~C. and {Kurk}, J.~D. and {Richards}, G.~T. and 
	{Shen}, Y. and {Strauss}, M.~A. and {Vestergaard}, M. and {Walter}, F.
	},
    title = "{Dust-free quasars in the early Universe}",
  journal = {\nat},
archivePrefix = "arXiv",
   eprint = {1003.3432},
 primaryClass = "astro-ph.CO",
     year = 2010,
    month = mar,
   volume = 464,
    pages = {380-383},
      doi = {10.1038/nature08877},
   adsurl = {http://adsabs.harvard.edu/abs/2010Natur.464..380J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mor2011,
   author = {{Mor}, R. and {Trakhtenbrot}, B.},
    title = "{Hot-dust Clouds with Pure-graphite Composition around type-I Active Galactic Nuclei}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1105.3198},
 primaryClass = "astro-ph.CO",
 keywords = {catalogs, galaxies: active, infrared: galaxies},
     year = 2011,
    month = aug,
   volume = 737,
      eid = {L36},
    pages = {L36},
      doi = {10.1088/2041-8205/737/2/L36},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...737L..36M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Gilli2007,
   author = {{Gilli}, R. and {Comastri}, A. and {Hasinger}, G.},
    title = "{The synthesis of the cosmic X-ray background in the Chandra and XMM-Newton era}",
  journal = {\aap},
   eprint = {astro-ph/0610939},
 keywords = {X-rays: galaxies, galaxies: active, X-rays: general, cosmology: diffuse radiation, X-rays: diffuse background},
     year = 2007,
    month = feb,
   volume = 463,
    pages = {79-96},
      doi = {10.1051/0004-6361:20066334},
   adsurl = {http://adsabs.harvard.edu/abs/2007A%26A...463...79G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Koss2011,
   author = {{Koss}, M. and {Mushotzky}, R. and {Veilleux}, S. and {Winter}, L.~M. and 
	{Baumgartner}, W. and {Tueller}, J. and {Gehrels}, N. and {Valencic}, L.
	},
    title = "{Host Galaxy Properties of the Swift Bat Ultra Hard X-Ray Selected Active Galactic Nucleus}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.1237},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: interactions, X-rays: galaxies},
     year = 2011,
    month = oct,
   volume = 739,
      eid = {57},
    pages = {57},
      doi = {10.1088/0004-637X/739/2/57},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...739...57K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ueda2003,
   author = {{Ueda}, Y. and {Akiyama}, M. and {Ohta}, K. and {Miyaji}, T.
	},
    title = "{Cosmological Evolution of the Hard X-Ray Active Galactic Nucleus Luminosity Function and the Origin of the Hard X-Ray Background}",
  journal = {\apj},
   eprint = {astro-ph/0308140},
 keywords = {Cosmology: Diffuse Radiation, Galaxies: Active, Galaxies: Quasars: General, Surveys, X-Rays: Diffuse Background},
     year = 2003,
    month = dec,
   volume = 598,
    pages = {886-908},
      doi = {10.1086/378940},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...598..886U},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Cisternas2011,
   author = {{Cisternas}, M. and {Jahnke}, K. and {Bongiorno}, A. and {Inskip}, K.~J. and 
	{Impey}, C.~D. and {Koekemoer}, A.~M. and {Merloni}, A. and 
	{Salvato}, M. and {Trump}, J.~R.},
    title = "{Secular Evolution and a Non-evolving Black-hole-to-galaxy Mass Ratio in the Last 7 Gyr}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1109.4633},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: nuclei},
     year = 2011,
    month = nov,
   volume = 741,
      eid = {L11},
    pages = {L11},
      doi = {10.1088/2041-8205/741/1/L11},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...741L..11C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lusso2014,
   author = {{Lusso}, E. and {Hennawi}, J.~F. and {Comastri}, A. and {Zamorani}, G. and 
	{Richards}, G.~T. and {Vignali}, C. and {Treister}, E. and {Schawinski}, K. and 
	{Salvato}, M. and {Gilli}, R.},
    title = "{Erratum: ''The Obscured Fraction of Active Galactic Nuclei in the XMM-COSMOS Survey: A Spectral Energy Distribution Perspective'' <A href=''/abs/2013ApJ...777...86L''>(2013, ApJ, 777, 86)</A>}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1309.0814},
 primaryClass = "astro-ph.CO",
     year = 2014,
    month = apr,
   volume = 784,
      eid = {176},
    pages = {176},
      doi = {10.1088/0004-637X/784/2/176},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...784..176L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Schawinski2012,
   author = {{Schawinski}, K. and {Simmons}, B.~D. and {Urry}, C.~M. and 
	{Treister}, E. and {Glikman}, E.},
    title = "{Heavily obscured quasar host galaxies at z {\sim} 2 are discs, not major mergers}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1206.4063},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: high-redshift, galaxies: Seyfert},
     year = 2012,
    month = sep,
   volume = 425,
    pages = {L61-L65},
      doi = {10.1111/j.1745-3933.2012.01302.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.425L..61S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Czerny2011,
   author = {{Czerny}, B. and {Hryniewicz}, K.},
    title = "{The origin of the broad line region in active galactic nuclei}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1010.6201},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert, quasars: emission lines},
     year = 2011,
    month = jan,
   volume = 525,
      eid = {L8},
    pages = {L8},
      doi = {10.1051/0004-6361/201016025},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2011A%26A...525L...8C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sargsyan2012,
   author = {{Sargsyan}, L. and {Gevorgyan}, M. and {Abrahamyan}, H.~V. and 
	{Kostandyan}, G. and {Paronyan}, G. and {Samsonyan}, A. and 
	{Sargsyan}, D. and {Sinamyan}, P.},
    title = "{Dust obscuration of the narrow line region of active galactic nuclei}",
  journal = {Astrophysics},
 keywords = {galaxies, dust, absorption},
     year = 2012,
    month = dec,
   volume = 55,
    pages = {460-470},
      doi = {10.1007/s10511-012-9252-7},
   adsurl = {http://adsabs.harvard.edu/abs/2012Ap.....55..460S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kewley2006,
   author = {{Kewley}, L.~J. and {Groves}, B. and {Kauffmann}, G. and {Heckman}, T.
	},
    title = "{The host galaxies and classification of active galactic nuclei}",
  journal = {\mnras},
   eprint = {astro-ph/0605681},
 keywords = {galaxies: active, galaxies: Seyfert, galaxies: starburst},
     year = 2006,
    month = nov,
   volume = 372,
    pages = {961-976},
      doi = {10.1111/j.1365-2966.2006.10859.x},
   adsurl = {http://adsabs.harvard.edu/abs/2006MNRAS.372..961K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Glikman2012,
   author = {{Glikman}, E. and {Urrutia}, T. and {Lacy}, M. and {Djorgovski}, S.~G. and 
	{Mahabal}, A. and {Myers}, A.~D. and {Ross}, N.~P. and {Petitjean}, P. and 
	{Ge}, J. and {Schneider}, D.~P. and {York}, D.~G.},
    title = "{FIRST-2MASS Red Quasars: Transitional Objects Emerging from the Dust}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1207.2175},
 primaryClass = "astro-ph.CO",
 keywords = {dust, extinction, quasars: general, surveys},
     year = 2012,
    month = sep,
   volume = 757,
      eid = {51},
    pages = {51},
      doi = {10.1088/0004-637X/757/1/51},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...757...51G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Narayanan2010,
   author = {{Narayanan}, D. and {Dey}, A. and {Hayward}, C.~C. and {Cox}, T.~J. and 
	{Bussmann}, R.~S. and {Brodwin}, M. and {Jonsson}, P. and {Hopkins}, P.~F. and 
	{Groves}, B. and {Younger}, J.~D. and {Hernquist}, L.},
    title = "{A physical model for z \~{} 2 dust-obscured galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0910.2234},
 primaryClass = "astro-ph.CO",
 keywords = {dust, extinction, galaxies: formation, galaxies: high-redshift, galaxies: ISM, galaxies: starburst, cosmology: theory},
     year = 2010,
    month = sep,
   volume = 407,
    pages = {1701-1720},
      doi = {10.1111/j.1365-2966.2010.16997.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.407.1701N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Vardanyan2014,
   author = {{Vardanyan}, V. and {Weedman}, D. and {Sargsyan}, L.},
    title = "{Seeking the Epoch of Maximum Luminosity for Dusty Quasars}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1406.2002},
 keywords = {galaxies: active, galaxies: distances and redshifts, galaxies: evolution, infrared: galaxies, quasars: general },
     year = 2014,
    month = aug,
   volume = 790,
      eid = {88},
    pages = {88},
      doi = {10.1088/0004-637X/790/2/88},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...790...88V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Markowitz2014,
   author = {{Markowitz}, A.~G. and {Krumpe}, M. and {Nikutta}, R.},
    title = "{First X-ray-based statistical tests for clumpy-torus models: eclipse events from 230 years of monitoring of Seyfert AGN}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1402.2779},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: Seyfert, X-rays: galaxies},
     year = 2014,
    month = apr,
   volume = 439,
    pages = {1403-1458},
      doi = {10.1093/mnras/stt2492},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.439.1403M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Deo2007,
   author = {{Deo}, R.~P. and {Crenshaw}, D.~M. and {Kraemer}, S.~B. and 
	{Dietrich}, M. and {Elitzur}, M. and {Teplitz}, H. and {Turner}, T.~J.
	},
    title = "{Spitzer IRS Observations of Seyfert 1.8 and 1.9 Galaxies: A Comparison with Seyfert 1 and Seyfert 2}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0709.3076},
 keywords = {ISM: Dust, Extinction, Galaxies: Active, Galaxies: Seyfert},
     year = 2007,
    month = dec,
   volume = 671,
    pages = {124-135},
      doi = {10.1086/522823},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...671..124D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Prieto2014,
   author = {{Prieto}, M.~A. and {Mezcua}, M. and {Fern{\'a}ndez-Ontiveros}, J.~A. and 
	{Schartmann}, M.},
    title = "{The central parsecs of active galactic nuclei: challenges to the torus}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1405.5653},
 keywords = {techniques: high angular resolution, astrometry, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies},
     year = 2014,
    month = aug,
   volume = 442,
    pages = {2145-2164},
      doi = {10.1093/mnras/stu1006},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.442.2145P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Davies2012,
   author = {{Davies}, R. and {Mark}, D. and {Sternberg}, A.},
    title = "{Dense molecular gas around AGN: HCN/CO in NGC 3227}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1111.3816},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: individual: NGC 3227, galaxies: ISM, galaxies: nuclei, radio lines: galaxies},
     year = 2012,
    month = jan,
   volume = 537,
      eid = {A133},
    pages = {A133},
      doi = {10.1051/0004-6361/201117647},
   adsurl = {http://adsabs.harvard.edu/abs/2012A%26A...537A.133D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Krisp2011,
   author = {{Krips}, M. and {Mart{\'{\i}}n}, S. and {Eckart}, A. and {Neri}, R. and 
	{Garc{\'{\i}}a-Burillo}, S. and {Matsushita}, S. and {Peck}, A. and 
	{Stoklasov{\'a}}, I. and {Petitpas}, G. and {Usero}, A. and 
	{Combes}, F. and {Schinnerer}, E. and {Humphreys}, E. and {Baker}, A.~J.
	},
    title = "{Submillimeter Array/Plateau de Bure Interferometer Multiple Line Observations of the Nearby Seyfert 2 Galaxy NGC 1068: Shock-related Gas Kinematics and Heating in the Central 100 pc?}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1105.6089},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: individual: NGC 1068, galaxies: ISM, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert, radio continuum: galaxies, radio lines: galaxies, submillimeter: galaxies},
     year = 2011,
    month = jul,
   volume = 736,
      eid = {37},
    pages = {37},
      doi = {10.1088/0004-637X/736/1/37},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...736...37K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hailey2012,
   author = {{Hailey-Dunsheath}, S. and {Sturm}, E. and {Fischer}, J. and 
	{Sternberg}, A. and {Graci{\'a}-Carpio}, J. and {Davies}, R. and 
	{Gonz{\'a}lez-Alfonso}, E. and {Mark}, D. and {Poglitsch}, A. and 
	{Contursi}, A. and {Genzel}, R. and {Lutz}, D. and {Tacconi}, L. and 
	{Veilleux}, S. and {Verma}, A. and {de Jong}, J.~A.},
    title = "{Herschel-PACS Observations of Far-IR CO Line Emission in NGC 1068: Highly Excited Molecular Gas in the Circumnuclear Disk}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1202.5746},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: individual: NGC 1068, galaxies: ISM, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies},
     year = 2012,
    month = aug,
   volume = 755,
      eid = {57},
    pages = {57},
      doi = {10.1088/0004-637X/755/1/57},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...755...57H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Storchi2012,
   author = {{Storchi-Bergmann}, T. and {Riffel}, R.~A. and {Riffel}, R. and 
	{Diniz}, M.~R. and {Borges Vale}, T. and {McGregor}, P.~J.},
    title = "{Two-dimensional Mapping of Young Stars in the Inner 180 pc of NGC 1068: Correlation with Molecular Gas Ring and Stellar Kinematics}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1206.4014},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: bulges, galaxies: individual: NGC 1068, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert, galaxies: stellar content},
     year = 2012,
    month = aug,
   volume = 755,
      eid = {87},
    pages = {87},
      doi = {10.1088/0004-637X/755/2/87},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...755...87S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Riffel2010,
   author = {{Riffel}, R.~A. and {Storchi-Bergmann}, T. and {Riffel}, R. and 
	{Pastoriza}, M.~G.},
    title = "{Intermediate-age Stars as Origin of the Low-velocity Dispersion Nuclear Ring in Mrk 1066}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1002.2534},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: individual: Mrk 1066, galaxies: nuclei, galaxies: Seyfert, galaxies: stellar content, infrared: galaxies},
     year = 2010,
    month = apr,
   volume = 713,
    pages = {469-474},
      doi = {10.1088/0004-637X/713/1/469},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...713..469R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Riffel2011,
   author = {{Riffel}, R. and {Riffel}, R.~A. and {Ferrari}, F. and {Storchi-Bergmann}, T.
	},
    title = "{Intermediate-age stars as the origin of low stellar velocity dispersion nuclear rings: the case of Mrk 1157}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1105.2487},
 primaryClass = "astro-ph.CO",
 keywords = {methods: data analysis, galaxies: individual: Mrk 1157, galaxies: individual: NGC 591, galaxies: Seyfert, galaxies: stellar content},
     year = 2011,
    month = sep,
   volume = 416,
    pages = {493-500},
      doi = {10.1111/j.1365-2966.2011.19061.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.416..493R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Schnorr2014,
   author = {{Schnorr-M{\"u}ller}, A. and {Storchi-Bergmann}, T. and {Nagar}, N.~M. and 
	{Robinson}, A. and {Lena}, D. and {Riffel}, R.~A. and {Couto}, G.~S.
	},
    title = "{Feeding and feedback in the inner kiloparsec of the active galaxy NGC 2110}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1310.7916},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: individual: NGC 2110, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert},
     year = 2014,
    month = jan,
   volume = 437,
    pages = {1708-1724},
      doi = {10.1093/mnras/stt2001},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.437.1708S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kreimeyer2013,
   author = {{Kreimeyer}, K. and {Veilleux}, S.},
    title = "{MMTF Discovery of Giant Ionization Cones in MR 2251-178: Implications for Quasar Radiative Feedback}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1306.5669},
 primaryClass = "astro-ph.CO",
 keywords = {diffuse radiation, galaxies: halos, intergalactic medium, quasars: general, quasars: individual: MR 2251{\ndash}178},
     year = 2013,
    month = jul,
   volume = 772,
      eid = {L11},
    pages = {L11},
      doi = {10.1088/2041-8205/772/1/L11},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2013ApJ...772L..11K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Alexander2000,
   author = {{Alexander}, T. and {Lutz}, D. and {Sturm}, E. and {Genzel}, R. and 
	{Sternberg}, A. and {Netzer}, H.},
    title = "{Infrared Spectroscopy of NGC 1068: Probing the Obscured Ionizing AGN Continuum}",
  journal = {\apj},
   eprint = {astro-ph/0002107},
 keywords = {galaxies: individual (NGC 1068), Galaxies: Seyfert, Infrared: Galaxies, Infrared: ISM: Lines and Bands},
     year = 2000,
    month = jun,
   volume = 536,
    pages = {710-717},
      doi = {10.1086/308973},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2000ApJ...536..710A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

 @ARTICLE{RamosAlmeida2011,
   author = {{Ramos Almeida}, C. and {Levenson}, N.~A. and {Alonso-Herrero}, A. and 
	{Asensio Ramos}, A. and {Rodr{\'{\i}}guez Espinosa}, J.~M. and 
	{P{\'e}rez Garc{\'{\i}}a}, A.~M. and {Packham}, C. and {Mason}, R. and 
	{Radomski}, J.~T. and {D{\'{\i}}az-Santos}, T.},
    title = "{Testing the Unification Model for Active Galactic Nuclei in the Infrared: Are the Obscuring Tori of Type 1 and 2 Seyferts Different?}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1101.3335},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies},
     year = 2011,
    month = apr,
   volume = 731,
      eid = {92},
    pages = {92},
      doi = {10.1088/0004-637X/731/2/92},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...731...92R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Lira2013,
   author = {{Lira}, P. and {Videla}, L. and {Wu}, Y. and {Alonso-Herrero}, A. and 
	{Alexander}, D.~M. and {Ward}, M.},
    title = "{Modeling the Nuclear Infrared Spectral Energy Distribution of Type II Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1301.7049},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: Seyfert},
     year = 2013,
    month = feb,
   volume = 764,
      eid = {159},
    pages = {159},
      doi = {10.1088/0004-637X/764/2/159},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...764..159L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Beckert2004,
   author = {{Beckert}, T. and {Duschl}, W.~J.},
    title = "{The dynamical state of a thick cloudy torus around an AGN}",
  journal = {\aap},
 keywords = {accretion, accretion disks, black hole physics, ISM: clouds, galaxies: active, galaxies: nuclei, galaxies: individual: NGC 1068},
     year = 2004,
    month = nov,
   volume = 426,
    pages = {445-454},
      doi = {10.1051/0004-6361:20040336},
   adsurl = {http://adsabs.harvard.edu/abs/2004A%26A...426..445B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Torricelli2014,
   author = {{Torricelli-Ciamponi}, G. and {Pietrini}, P. and {Risaliti}, G. and 
	{Salvati}, M.},
    title = "{Search for X-ray occultations in active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1405.4660},
 keywords = {galaxies: active, galaxies: Seyfert, X-rays: galaxies},
     year = 2014,
    month = aug,
   volume = 442,
    pages = {2116-2130},
      doi = {10.1093/mnras/stu969},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.442.2116T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Paggi2012,
   author = {{Paggi}, A. and {Wang}, J. and {Fabbiano}, G. and {Elvis}, M. and 
	{Karovska}, M.},
    title = "{CHEERS Results on Mrk 573: A Study of Deep Chandra Observations}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1203.1279},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, galaxies: individual: Mrk 573, galaxies: jets, galaxies: Seyfert, X-rays: galaxies},
     year = 2012,
    month = sep,
   volume = 756,
      eid = {39},
    pages = {39},
      doi = {10.1088/0004-637X/756/1/39},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...756...39P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{WangJ2011,
   author = {{Wang}, J. and {Fabbiano}, G. and {Elvis}, M. and {Risaliti}, G. and 
	{Karovska}, M. and {Zezas}, A. and {Mundell}, C.~G. and {Dumas}, G. and 
	{Schinnerer}, E.},
    title = "{A Deep Chandra ACIS Study of NGC 4151. III. The Line Emission and Spectral Analysis of the Ionization Cone}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1103.1913},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: individual: NGC 4151, galaxies: ISM, galaxies: Seyfert, ISM: jets and outflows, X-rays: galaxies},
     year = 2011,
    month = nov,
   volume = 742,
      eid = {23},
    pages = {23},
      doi = {10.1088/0004-637X/742/1/23},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...742...23W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Chaudhary2010,
   author = {{Chaudhary}, P. and {Brusa}, M. and {Hasinger}, G. and {Merloni}, A. and 
	{Comastri}, A.},
    title = "{Properties of the integrated spectrum of serendipitous 2XMM catalog sources}",
  journal = {\aap},
 keywords = {galaxies: active, X-rays: galaxies, quasars: emission lines},
     year = 2010,
    month = jul,
   volume = 518,
      eid = {A58},
    pages = {A58},
      doi = {10.1051/0004-6361/201014071},
   adsurl = {http://adsabs.harvard.edu/abs/2010A%26A...518A..58C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Elvis2012,
   author = {{Elvis}, M.},
    title = "{Slicing the Torus: Obscuring Structures in Quasars}",
  journal = {Journal of Physics Conference Series},
archivePrefix = "arXiv",
   eprint = {1201.5101},
 primaryClass = "astro-ph.CO",
     year = 2012,
    month = jul,
   volume = 372,
   number = 1,
      eid = {012032},
    pages = {012032},
      doi = {10.1088/1742-6596/372/1/012032},
   adsurl = {http://adsabs.harvard.edu/abs/2012JPhCS.372a2032E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ikeda2009,
   author = {{Ikeda}, S. and {Awaki}, H. and {Terashima}, Y.},
    title = "{Study on X-Ray Spectra of Obscured Active Galactic Nuclei Based on Monte Carlo Simulation{\mdash}An Interpretation of Observed Wide-Band Spectra}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0810.3950},
 keywords = {galaxies: active, galaxies: Seyfert, radiative transfer, X-rays: individual: Mrk3},
     year = 2009,
    month = feb,
   volume = 692,
    pages = {608-617},
      doi = {10.1088/0004-637X/692/1/608},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2009ApJ...692..608I},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ricci2013,
   author = {{Ricci}, C. and {Paltani}, S. and {Awaki}, H. and {Petrucci}, P.-O. and 
	{Ueda}, Y. and {Brightman}, M.},
    title = "{Luminosity-dependent unification of active galactic nuclei and the X-ray Baldwin effect}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1302.1070},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: Seyfert, quasars: general, galaxies: active, X-rays: galaxies},
     year = 2013,
    month = may,
   volume = 553,
      eid = {A29},
    pages = {A29},
      doi = {10.1051/0004-6361/201220324},
   adsurl = {http://adsabs.harvard.edu/abs/2013A%26A...553A..29R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Honig2007,
   author = {{H{\"o}nig}, S.~F. and {Beckert}, T.},
    title = "{Active galactic nuclei dust tori at low and high luminosities}",
  journal = {\mnras},
 keywords = {galaxies: active, galaxies: nuclei, quasars: general, galaxies: Seyfert},
     year = 2007,
    month = sep,
   volume = 380,
    pages = {1172-1176},
      doi = {10.1111/j.1365-2966.2007.12157.x},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2007MNRAS.380.1172H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Laor2003,
   author = {{Laor}, A.},
    title = "{On the Nature of Low-Luminosity Narrow-Line Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {astro-ph/0302541},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Quasars: General},
     year = 2003,
    month = jun,
   volume = 590,
    pages = {86-94},
      doi = {10.1086/375008},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...590...86L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Maiolino2001,
   author = {{Maiolino}, R. and {Marconi}, A. and {Salvati}, M. and {Risaliti}, G. and 
	{Severgnini}, P. and {Oliva}, E. and {La Franca}, F. and {Vanzi}, L.
	},
    title = "{Dust in active nuclei. I. Evidence for ``anomalous'' properties}",
  journal = {\aap},
   eprint = {astro-ph/0010009},
 keywords = {GALAXIES: SEYFERT, GALAXIES: NUCLEI, GALAXIES: ISM, DUST, EXTINCTION},
     year = 2001,
    month = jan,
   volume = 365,
    pages = {28-36},
      doi = {10.1051/0004-6361:20000177},
   adsurl = {http://adsabs.harvard.edu/abs/2001A%26A...365...28M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Feltre2012,
   author = {{Feltre}, A. and {Hatziminaoglou}, E. and {Fritz}, J. and {Franceschini}, A.
	},
    title = "{Smooth and clumpy dust distributions in AGN: a direct comparison of two commonly explored infrared emission models}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1207.2668},
 primaryClass = "astro-ph.CO",
 keywords = {radiative transfer, galaxies: active, infrared: general },
     year = 2012,
    month = oct,
   volume = 426,
    pages = {120-127},
      doi = {10.1111/j.1365-2966.2012.21695.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.426..120F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{SternD2012,
   author = {{Stern}, D. and {Assef}, R.~J. and {Benford}, D.~J. and {Blain}, A. and 
	{Cutri}, R. and {Dey}, A. and {Eisenhardt}, P. and {Griffith}, R.~L. and 
	{Jarrett}, T.~H. and {Lake}, S. and {Masci}, F. and {Petty}, S. and 
	{Stanford}, S.~A. and {Tsai}, C.-W. and {Wright}, E.~L. and 
	{Yan}, L. and {Harrison}, F. and {Madsen}, K.},
    title = "{Mid-infrared Selection of Active Galactic Nuclei with the Wide-Field Infrared Survey Explorer. I. Characterizing WISE-selected Active Galactic Nuclei in COSMOS}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1205.0811},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, infrared: galaxies},
     year = 2012,
    month = jul,
   volume = 753,
      eid = {30},
    pages = {30},
      doi = {10.1088/0004-637X/753/1/30},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...753...30S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Simpson2005,
   author = {{Simpson}, C.},
    title = "{The luminosity dependence of the type 1 active galactic nucleus fraction}",
  journal = {\mnras},
   eprint = {astro-ph/0503500},
 keywords = {galaxies: active, galaxies: Seyfert},
     year = 2005,
    month = jun,
   volume = 360,
    pages = {565-572},
      doi = {10.1111/j.1365-2966.2005.09043.x},
   adsurl = {http://adsabs.harvard.edu/abs/2005MNRAS.360..565S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{SternD2005,
   author = {{Stern}, D. and {Eisenhardt}, P. and {Gorjian}, V. and {Kochanek}, C.~S. and 
	{Caldwell}, N. and {Eisenstein}, D. and {Brodwin}, M. and {Brown}, M.~J.~I. and 
	{Cool}, R. and {Dey}, A. and {Green}, P. and {Jannuzi}, B.~T. and 
	{Murray}, S.~S. and {Pahre}, M.~A. and {Willner}, S.~P.},
    title = "{Mid-Infrared Selection of Active Galaxies}",
  journal = {\apj},
   eprint = {astro-ph/0410523},
 keywords = {Cosmology: Observations, Galaxies: Formation},
     year = 2005,
    month = sep,
   volume = 631,
    pages = {163-168},
      doi = {10.1086/432523},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...631..163S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Fritz2006,
   author = {{Fritz}, J. and {Franceschini}, A. and {Hatziminaoglou}, E.},
    title = "{Revisiting the infrared spectra of active galactic nuclei with a new torus emission model}",
  journal = {\mnras},
   eprint = {astro-ph/0511428},
 keywords = {radiative transfer, galaxies: active, galaxies: individual: Circinus, galaxies: individual: NGC 1068, galaxies: individual: Mrk 231, galaxies: starburst},
     year = 2006,
    month = mar,
   volume = 366,
    pages = {767-786},
      doi = {10.1111/j.1365-2966.2006.09866.x},
   adsurl = {http://adsabs.harvard.edu/abs/2006MNRAS.366..767F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lawrence2010,
   author = {{Lawrence}, A. and {Elvis}, M.},
    title = "{Misaligned Disks as Obscurers in Active Galaxies}",
  journal = {\apj},
 keywords = {accretion, accretion disks, galaxies: active, galaxies: nuclei, quasars: general},
     year = 2010,
    month = may,
   volume = 714,
    pages = {561-570},
      doi = {10.1088/0004-637X/714/1/561},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...714..561L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Asmus2011,
   author = {{Asmus}, D. and {Gandhi}, P. and {Smette}, A. and {H{\"o}nig}, S.~F. and 
	{Duschl}, W.~J.},
    title = "{Mid-infrared properties of nearby low-luminosity AGN at high angular resolution}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1109.4873},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion disks, galaxies: active, infrared: galaxies, galaxies: nuclei, galaxies: Seyfert, X-rays: galaxies},
     year = 2011,
    month = dec,
   volume = 536,
      eid = {A36},
    pages = {A36},
      doi = {10.1051/0004-6361/201116693},
   adsurl = {http://adsabs.harvard.edu/abs/2011A%26A...536A..36A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Weigelt2012,
   author = {{Weigelt}, G. and {Hofmann}, K.-H. and {Kishimoto}, M. and {H{\"o}nig}, S. and 
	{Schertl}, D. and {Marconi}, A. and {Millour}, F. and {Petrov}, R. and 
	{Fraix-Burnet}, D. and {Malbet}, F. and {Tristram}, K. and {Vannier}, M.
	},
    title = "{VLTI/AMBER observations of the Seyfert nucleus of NGC 3783}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1204.6122},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: Seyfert, techniques: interferometric, galaxies: individual: NGC 3783},
     year = 2012,
    month = may,
   volume = 541,
      eid = {L9},
    pages = {L9},
      doi = {10.1051/0004-6361/201219213},
   adsurl = {http://adsabs.harvard.edu/abs/2012A%26A...541L...9W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Diaz2010,
   author = {{D{\'{\i}}az-Santos}, T. and {Alonso-Herrero}, A. and {Colina}, L. and 
	{Packham}, C. and {Levenson}, N.~A. and {Pereira-Santaella}, M. and 
	{Roche}, P.~F. and {Telesco}, C.~M.},
    title = "{A High Spatial Resolution Mid-Infrared Spectroscopic Study of the Nuclei and Star-Forming Regions in Luminous Infrared Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1001.1871},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: nuclei, galaxies: star clusters: general, galaxies: starburst, infrared: galaxies},
     year = 2010,
    month = mar,
   volume = 711,
    pages = {328-349},
      doi = {10.1088/0004-637X/711/1/328},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...711..328D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Peeters2004,
   author = {{Peeters}, E. and {Spoon}, H.~W.~W. and {Tielens}, A.~G.~G.~M.
	},
    title = "{Polycyclic Aromatic Hydrocarbons as a Tracer of Star Formation?}",
  journal = {\apj},
   eprint = {astro-ph/0406183},
 keywords = {Galaxies: ISM, ISM: H II Regions, Infrared: Galaxies, Infrared: ISM, ISM: Lines and Bands, ISM: Molecules},
     year = 2004,
    month = oct,
   volume = 613,
    pages = {986-1003},
      doi = {10.1086/423237},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...613..986P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Davies2014,
   author = {{Davies}, R.~I. and {Maciejewski}, W. and {Hicks}, E.~K.~S. and 
	{Emsellem}, E. and {Erwin}, P. and {Burtscher}, L. and {Dumas}, G. and 
	{Lin}, M. and {Malkan}, M.~A. and {Mueller-Sanchez}, F. and 
	{Orban de Xivry}, G. and {Rosario}, D.~J. and {Schnorr-Mueller}, A. and 
	{Tran}, A.},
    title = "{Fueling AGN II: Spatially Resolved Molecular Inflows and Outflows}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1407.2519},
 keywords = {Astrophysics - Astrophysics of Galaxies},
     year = 2014,
    month = jul,
   adsurl = {http://adsabs.harvard.edu/abs/2014arXiv1407.2519D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Jaffe2004,
   author = {{Jaffe}, W. and {Meisenheimer}, K. and {R{\"o}ttgering}, H.~J.~A. and 
	{Leinert}, C. and {Richichi}, A. and {Chesneau}, O. and {Fraix-Burnet}, D. and 
	{Glazenborg-Kluttig}, A. and {Granato}, G.-L. and {Graser}, U. and 
	{Heijligers}, B. and {K{\"o}hler}, R. and {Malbet}, F. and {Miley}, G.~K. and 
	{Paresce}, F. and {Pel}, J.-W. and {Perrin}, G. and {Przygodda}, F. and 
	{Schoeller}, M. and {Sol}, H. and {Waters}, L.~B.~F.~M. and 
	{Weigelt}, G. and {Woillez}, J. and {de Zeeuw}, P.~T.},
    title = "{The central dusty torus in the active nucleus of NGC 1068}",
  journal = {\nat},
     year = 2004,
    month = may,
   volume = 429,
    pages = {47-49},
      doi = {10.1038/nature02531},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2004Natur.429...47J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Greenhill2003,
   author = {{Greenhill}, L.~J. and {Booth}, R.~S. and {Ellingsen}, S.~P. and 
	{Herrnstein}, J.~R. and {Jauncey}, D.~L. and {McCulloch}, P.~M. and 
	{Moran}, J.~M. and {Norris}, R.~P. and {Reynolds}, J.~E. and 
	{Tzioumis}, A.~K.},
    title = "{A Warped Accretion Disk and Wide-Angle Outflow in the Inner Parsec of the Circinus Galaxy}",
  journal = {\apj},
   eprint = {astro-ph/0302533},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Circinus, Galaxies: Seyfert, ISM: Jets and Outflows, ISM: Molecules, Masers},
     year = 2003,
    month = jun,
   volume = 590,
    pages = {162-173},
      doi = {10.1086/374862},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2003ApJ...590..162G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lusso2016,
   author = {{Lusso}, E. and {Risaliti}, G.},
    title = "{The Tight Relation between X-Ray and Ultraviolet Luminosity of Quasars}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1602.01090},
 keywords = {galaxies: active, galaxies: evolution, methods: statistical, quasars: general},
     year = 2016,
    month = mar,
   volume = 819,
      eid = {154},
    pages = {154},
      doi = {10.3847/0004-637X/819/2/154},
   adsurl = {http://adsabs.harvard.edu/abs/2016ApJ...819..154L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lusso2015,
   author = {{Lusso}, E. and {Worseck}, G. and {Hennawi}, J.~F. and {Prochaska}, J.~X. and 
	{Vignali}, C. and {Stern}, J. and {O'Meara}, J.~M.},
    title = "{The first ultraviolet quasar-stacked spectrum at z {\sime} 2.4 from WFC3}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1503.02075},
 keywords = {accretion, accretion discs, galaxies: active, quasars: general},
     year = 2015,
    month = jun,
   volume = 449,
    pages = {4204-4220},
      doi = {10.1093/mnras/stv516},
   adsurl = {http://adsabs.harvard.edu/abs/2015MNRAS.449.4204L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Reynolds2016,
   author = {{Reynolds}, C.~S.},
    title = "{Unwrapping the X-ray spectra of active galactic nuclei}",
  journal = {Astronomische Nachrichten},
archivePrefix = "arXiv",
   eprint = {1510.07638},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion disks, black hole physics, X-rays: galaxies},
     year = 2016,
    month = may,
   volume = 337,
    pages = {404},
      doi = {10.1002/asna.201612321},
   adsurl = {http://adsabs.harvard.edu/abs/2016AN....337..404R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Iwasawa2012,
   author = {{Iwasawa}, K. and {Mainieri}, V. and {Brusa}, M. and {Comastri}, A. and 
	{Gilli}, R. and {Vignali}, C. and {Hasinger}, G. and {Sanders}, D.~B. and 
	{Cappelluti}, N. and {Impey}, C.~D. and {Koekemoer}, A. and 
	{Lanzuisi}, G. and {Lusso}, E. and {Merloni}, A. and {Salvato}, M. and 
	{Taniguchi}, Y. and {Trump}, J.~R.},
    title = "{Fe K emission from active galaxies in the COSMOS field}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1111.2447},
 primaryClass = "astro-ph.CO",
 keywords = {X-rays: galaxies, galaxies: active, surveys},
     year = 2012,
    month = jan,
   volume = 537,
      eid = {A86},
    pages = {A86},
      doi = {10.1051/0004-6361/201118203},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2012A%26A...537A..86I},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Vito2013,
   author = {{Vito}, F. and {Vignali}, C. and {Gilli}, R. and {Comastri}, A. and 
	{Iwasawa}, K. and {Brandt}, W.~N. and {Alexander}, D.~M. and 
	{Brusa}, M. and {Lehmer}, B. and {Bauer}, F.~E. and {Schneider}, D.~P. and 
	{Xue}, Y.~Q. and {Luo}, B.},
    title = "{The high-redshift (z {\gt} 3) active galactic nucleus population in the 4-Ms Chandra Deep Field-South}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1209.4193},
 primaryClass = "astro-ph.CO",
 keywords = {methods: data analysis, techniques: imaging spectroscopy, surveys, galaxies: active, galaxies: high-redshift, X-rays: galaxies},
     year = 2013,
    month = jan,
   volume = 428,
    pages = {354-369},
      doi = {10.1093/mnras/sts034},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2013MNRAS.428..354V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Netzer2014a,
   author = {{Netzer}, H. and {Trakhtenbrot}, B.},
    title = "{Bolometric luminosity black hole growth time and slim accretion discs in active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1311.4215},
 primaryClass = "astro-ph.GA",
 keywords = {accretion, accretion discs, galaxies: active, galaxies: nuclei, quasars: general},
     year = 2014,
    month = feb,
   volume = 438,
    pages = {672-679},
      doi = {10.1093/mnras/stt2238},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.438..672N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Netzer2014b,
   author = {{Netzer}, H. and {Mor}, R. and {Trakhtenbrot}, B. and {Shemmer}, O. and 
	{Lira}, P.},
    title = "{Star Formation and Black Hole Growth at z \~{}= 4.8}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1308.0012},
 keywords = {galaxies: active, galaxies: star formation, quasars: general },
     year = 2014,
    month = aug,
   volume = 791,
      eid = {34},
    pages = {34},
      doi = {10.1088/0004-637X/791/1/34},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...791...34N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kaspi2000,
   author = {{Kaspi}, S. and {Smith}, P.~S. and {Netzer}, H. and {Maoz}, D. and 
	{Jannuzi}, B.~T. and {Giveon}, U.},
    title = "{Reverberation Measurements for 17 Quasars and the Size-Mass-Luminosity Relations in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {astro-ph/9911476},
 keywords = {GALAXIES: ACTIVE, GALAXIES: QUASARS: EMISSION LINES, GALAXIES: QUASARS: GENERAL},
     year = 2000,
    month = apr,
   volume = 533,
    pages = {631-649},
      doi = {10.1086/308704},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...533..631K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Bentz2013,
   author = {{Bentz}, M.~C. and {Denney}, K.~D. and {Grier}, C.~J. and {Barth}, A.~J. and 
	{Peterson}, B.~M. and {Vestergaard}, M. and {Bennert}, V.~N. and 
	{Canalizo}, G. and {De Rosa}, G. and {Filippenko}, A.~V. and 
	{Gates}, E.~L. and {Greene}, J.~E. and {Li}, W. and {Malkan}, M.~A. and 
	{Pogge}, R.~W. and {Stern}, D. and {Treu}, T. and {Woo}, J.-H.
	},
    title = "{The Low-luminosity End of the Radius-Luminosity Relationship for Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1303.1742},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: photometry, galaxies: Seyfert},
     year = 2013,
    month = apr,
   volume = 767,
      eid = {149},
    pages = {149},
      doi = {10.1088/0004-637X/767/2/149},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...767..149B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Schneider2014,
   author = {{Schneider}, R. and {Bianchi}, S. and {Valiante}, R. and {Risaliti}, G. and 
	{Salvadori}, S.},
    title = "{The spectral energy distribution of z \~{} 6 quasars: the case of SDSS J1148+5251}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1402.2279},
 keywords = {Astrophysics - Astrophysics of Galaxies, Astrophysics - Cosmology and Nongalactic Astrophysics},
     year = 2014,
    month = feb,
   adsurl = {http://adsabs.harvard.edu/abs/2014arXiv1402.2279S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Heckman2004,
   author = {{Heckman}, T.~M. and {Kauffmann}, G. and {Brinchmann}, J. and 
	{Charlot}, S. and {Tremonti}, C. and {White}, S.~D.~M.},
    title = "{Present-Day Growth of Black Holes and Bulges: The Sloan Digital Sky Survey Perspective}",
  journal = {\apj},
   eprint = {astro-ph/0406218},
 keywords = {Galaxies: Active, Galaxies: Bulges, Galaxies: Evolution, Galaxies: Nuclei, Galaxies: Stellar Content},
     year = 2004,
    month = sep,
   volume = 613,
    pages = {109-118},
      doi = {10.1086/422872},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...613..109H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Heckman2014,
   author = {{Heckman}, T. and {Best}, P.},
    title = "{The Co-Evolution of Galaxies and Supermassive Black Holes: Insights from Surveys of the Contemporary Universe}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1403.4620},
 primaryClass = "astro-ph.GA",
 keywords = {Astrophysics - Galaxy Astrophysics, Astrophysics - Cosmology and Extragalactic Astrophysics, Astrophysics - High Energy Astrophysical Phenomena},
     year = 2014,
    month = mar,
   adsurl = {http://adsabs.harvard.edu/abs/2014arXiv1403.4620H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Goulding2012,
   author = {{Goulding}, A.~D. and {Alexander}, D.~M. and {Bauer}, F.~E. and 
	{Forman}, W.~R. and {Hickox}, R.~C. and {Jones}, C. and {Mullaney}, J.~R. and 
	{Trichas}, M.},
    title = "{Deep Silicate Absorption Features in Compton-thick Active Galactic Nuclei Predominantly Arise due to Dust in the Host Galaxy}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1205.1800},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: Seyfert, infrared: galaxies, X-rays: galaxies},
     year = 2012,
    month = aug,
   volume = 755,
      eid = {5},
    pages = {5},
      doi = {10.1088/0004-637X/755/1/5},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...755....5G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Steffen2006,
   author = {{Steffen}, A.~T. and {Strateva}, I. and {Brandt}, W.~N. and 
	{Alexander}, D.~M. and {Koekemoer}, A.~M. and {Lehmer}, B.~D. and 
	{Schneider}, D.~P. and {Vignali}, C.},
    title = "{The X-Ray-to-Optical Properties of Optically Selected Active Galaxies over Wide Luminosity and Redshift Ranges}",
  journal = {\aj},
   eprint = {astro-ph/0602407},
 keywords = {Galaxies: Active, Galaxies: Evolution, Galaxies: Nuclei, Methods: Statistical, Ultraviolet: Galaxies, X-Rays: Galaxies},
     year = 2006,
    month = jun,
   volume = 131,
    pages = {2826-2842},
      doi = {10.1086/503627},
   adsurl = {http://adsabs.harvard.edu/abs/2006AJ....131.2826S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Juarez2009,
   author = {{Juarez}, Y. and {Maiolino}, R. and {Mujica}, R. and {Pedani}, M. and 
	{Marinoni}, S. and {Nagao}, T. and {Marconi}, A. and {Oliva}, E.
	},
    title = "{The metallicity of the most distant quasars}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {0901.0974},
 primaryClass = "astro-ph.CO",
 keywords = {ISM: abundances, galaxies: abundances, galaxies: evolution, galaxies: high-redshift, galaxies: quasars: emission lines},
     year = 2009,
    month = feb,
   volume = 494,
    pages = {L25-L28},
      doi = {10.1051/0004-6361:200811415},
   adsurl = {http://adsabs.harvard.edu/abs/2009A%26A...494L..25J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Roseboom2013,
   author = {{Roseboom}, I.~G. and {Lawrence}, A. and {Elvis}, M. and {Petty}, S. and 
	{Shen}, Y. and {Hao}, H.},
    title = "{IR-derived covering factors for a large sample of quasars from WISE-UKIDSS-SDSS}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1205.4543},
 primaryClass = "astro-ph.CO",
 keywords = {quasars: general, infrared: general},
     year = 2013,
    month = feb,
   volume = 429,
    pages = {1494-1501},
      doi = {10.1093/mnras/sts441},
   adsurl = {http://adsabs.harvard.edu/abs/2013MNRAS.429.1494R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@BOOK{Osterbrock2006,
   author = {{Osterbrock}, D.~E. and {Ferland}, G.~J.},
    title = "{Astrophysics of gaseous nebulae and active galactic nuclei}",
 keywords = {GASEOUS NEBULAE, PHOTOIONIZATION, THERMAL EQUILIBRIUM, EMISSION SPECTRA, INTERSTELLAR DUST, H II REGIONS, PLANETARY NEBULAE, SUPERNOVA REMNANTS, ACTIVE GALACTIC NUCLEI},
booktitle = {Astrophysics of gaseous nebulae and active galactic nuclei, 2nd.~ed.~by D.E.~Osterbrock and G.J.~Ferland.~Sausalito, CA: University Science Books, 2006},
     year = 2006,
   adsurl = {http://adsabs.harvard.edu/abs/2006agna.book.....O},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@BOOK{Krolik1998,
   author = {{Krolik}, J.~H.},
    title = "{Active Galactic Nuclei: From the Central Black Hole to the Galactic Environment}",
booktitle = {Active Galactic Nuclei: From the Central Black Hole to the Galactic Environment, by J.H.~Krolik.~Princeton: Princeton University Press, 1998.},
     year = 1998,
   adsurl = {http://adsabs.harvard.edu/abs/1998agn..book.....K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@BOOK{Peterson1997,
   author = {{Peterson}, B.~M.},
    title = "{An Introduction to Active Galactic Nuclei}",
booktitle = {An introduction to active galactic nuclei, Publisher: Cambridge, New York Cambridge University Press, 1997 Physical description xvi, 238 p.~ISBN 0521473489},
     year = 1997,
    month = feb,
   adsurl = {http://adsabs.harvard.edu/abs/1997iagn.book.....P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@BOOK{Robson1996,
   author = {{Robson}, I.},
    title = "{Active galactic nuclei}",
 keywords = {ACTIVE GALACTIC NUCLEI},
booktitle = {Wiley-Praxis Series in Astronomy and Astrophysics, New York, NY: Wiley, Chichester: Praxis Publishing, |c1996},
     year = 1996,
   adsurl = {http://adsabs.harvard.edu/abs/1996agn..book.....R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Meusinger2014,
   author = {{Meusinger}, H. and {Balafkan}, N.},
    title = "{A large sample of Kohonen-selected SDSS quasars with weak emission lines: selection effects and statistical properties}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1407.0193},
 keywords = {quasars: general, quasars: emission lines},
     year = 2014,
    month = aug,
   volume = 568,
      eid = {A114},
    pages = {A114},
      doi = {10.1051/0004-6361/201423810},
   adsurl = {http://adsabs.harvard.edu/abs/2014A%26A...568A.114M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pozo2014,
   author = {{Pozo Nu{\~n}ez}, F. and {Haas}, M. and {Chini}, R. and {Ramolla}, M. and 
	{Westhues}, C. and {Steenbrugge}, K. and {Kaderhandt}, L. and 
	{Drass}, H. and {Lemke}, R. and {Murphy}, M.},
    title = "{Dust reverberation-mapping of the Seyfert 1 galaxy WPVS48}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1401.2834},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: Seyfert, galaxies: individual: WPVS48},
     year = 2014,
    month = jan,
   volume = 561,
      eid = {L8},
    pages = {L8},
      doi = {10.1051/0004-6361/201323178},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2014A%26A...561L...8P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Elitzur2006,
   author = {{Elitzur}, M. and {Shlosman}, I.},
    title = "{The AGN-obscuring Torus: The End of the ``Doughnut'' Paradigm?}",
  journal = {\apjl},
   eprint = {astro-ph/0605686},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Infrared: Galaxies, Galaxies: Quasars: General},
     year = 2006,
    month = sep,
   volume = 648,
    pages = {L101-L104},
      doi = {10.1086/508158},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...648L.101E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Elitzur2008,
   author = {{Elitzur}, M.},
    title = "{The toroidal obscuration of active galactic nuclei}",
  journal = {\nar},
archivePrefix = "arXiv",
   eprint = {0805.3699},
     year = 2008,
    month = aug,
   volume = 52,
    pages = {274-288},
      doi = {10.1016/j.newar.2008.06.010},
   adsurl = {http://adsabs.harvard.edu/abs/2008NewAR..52..274E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Konigl1994,
   author = {{Konigl}, A. and {Kartje}, J.~F.},
    title = "{Disk-driven hydromagnetic winds as a key ingredient of active galactic nuclei unification schemes}",
  journal = {\apj},
 keywords = {Accretion Disks, Active Galactic Nuclei, Astronomical Models, Bl Lacertae Objects, Computerized Simulation, Jet Flow, Magnetohydrodynamic Flow, Quasars, Seyfert Galaxies, Stellar Winds, Cosmic Dust, Infrared Spectra, Photoionization, Radiative Transfer, Radio Emission, Ultraviolet Spectra, X Ray Spectra},
     year = 1994,
    month = oct,
   volume = 434,
    pages = {446-467},
      doi = {10.1086/174746},
   adsurl = {http://adsabs.harvard.edu/abs/1994ApJ...434..446K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Emmering1992,
   author = {{Emmering}, R.~T. and {Blandford}, R.~D. and {Shlosman}, I.},
    title = "{Magnetic acceleration of broad emission-line clouds in active galactic nuclei}",
  journal = {\apj},
 keywords = {Active Galactic Nuclei, Emission Spectra, Line Shape, Line Spectra, Particle Acceleration, Accretion Disks, Black Holes (Astronomy), Interstellar Gas},
     year = 1992,
    month = feb,
   volume = 385,
    pages = {460-477},
      doi = {10.1086/170955},
   adsurl = {http://adsabs.harvard.edu/abs/1992ApJ...385..460E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kartje1996,
   author = {{Kartje}, J.~F. and {K{\"o}nigl}, A.},
    title = "{A portrait of the torus as a disk-driven hydromagnetic wind}",
  journal = {Vistas in Astronomy},
     year = 1996,
   volume = 40,
    pages = {133-137},
      doi = {10.1016/0083-6656(95)00116-6},
   adsurl = {http://adsabs.harvard.edu/abs/1996VA.....40..133K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{1994ApJ...434..446K,
   author = {{Konigl}, A. and {Kartje}, J.~F.},
    title = "{Disk-driven hydromagnetic winds as a key ingredient of active galactic nuclei unification schemes}",
  journal = {\apj},
 keywords = {Accretion Disks, Active Galactic Nuclei, Astronomical Models, Bl Lacertae Objects, Computerized Simulation, Jet Flow, Magnetohydrodynamic Flow, Quasars, Seyfert Galaxies, Stellar Winds, Cosmic Dust, Infrared Spectra, Photoionization, Radiative Transfer, Radio Emission, Ultraviolet Spectra, X Ray Spectra},
     year = 1994,
    month = oct,
   volume = 434,
    pages = {446-467},
      doi = {10.1086/174746},
   adsurl = {http://adsabs.harvard.edu/abs/1994ApJ...434..446K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Veilleux1987,
   author = {{Veilleux}, S. and {Osterbrock}, D.~E.},
    title = "{Spectral classification of emission-line galaxies}",
 journal = {\apjs},
 keywords = {Emission Spectra, Seyfert Galaxies, Spectral Line Width, Spectrum Analysis, Active Galaxies, Astronomical Models, Astronomical Spectroscopy, H Ii Regions, Hot Stars, Interstellar Extinction, Photoionization, Star Formation},
     year = 1987,
    month = feb,
   volume = 63,
    pages = {295-310},
      doi = {10.1086/191166},
   adsurl = {http://adsabs.harvard.edu/abs/1987ApJS...63..295V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Baldwin1981,
   author = {{Baldwin}, J.~A. and {Phillips}, M.~M. and {Terlevich}, R.},
    title = "{Classification parameters for the emission-line spectra of extragalactic objects}",
  journal = {\pasp},
 keywords = {Astronomical Spectroscopy, Emission Spectra, Line Spectra, Quasars, Seyfert Galaxies, Classifications, H Ii Regions, Photoionization, Planetary Nebulae, Shock Heating},
     year = 1981,
    month = feb,
   volume = 93,
    pages = {5-19},
      doi = {10.1086/130766},
   adsurl = {http://adsabs.harvard.edu/abs/1981PASP...93....5B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Stern2013,
   author = {{Stern}, J. and {Laor}, A.},
    title = "{Type 1 AGN at low z - III. The optical narrow-line ratios}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1210.6394},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: Seyfert},
     year = 2013,
    month = may,
   volume = 431,
    pages = {836-857},
      doi = {10.1093/mnras/stt211},
   adsurl = {http://adsabs.harvard.edu/abs/2013MNRAS.431..836S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ho2008,
   author = {{Ho}, L.~C.},
    title = "{Nuclear Activity in Nearby Galaxies}",
  journal = {\araa},
archivePrefix = "arXiv",
   eprint = {0803.2268},
     year = 2008,
    month = sep,
   volume = 46,
    pages = {475-539},
      doi = {10.1146/annurev.astro.45.051806.110546},
   adsurl = {http://adsabs.harvard.edu/abs/2008ARA%26A..46..475H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Netzer1993,
   author = {{Netzer}, H. and {Laor}, A.},
    title = "{Dust in the narrow-line region of active galactic nuclei}",
  journal = {\apjl},
 keywords = {Active Galactic Nuclei, Cosmic Dust, Emission Spectra, Spectral Line Width, Lyman Alpha Radiation, Quasars},
     year = 1993,
    month = feb,
   volume = 404,
    pages = {L51-L54},
      doi = {10.1086/186741},
   adsurl = {http://adsabs.harvard.edu/abs/1993ApJ...404L..51N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@INBOOK{Merloni2013,
   author = {{Merloni}, A. and {Heinz}, S.},
    title = "{Evolution of Active Galactic Nuclei}",
 keywords = {Physics},
booktitle = {Planets, Stars and Stellar Systems.~Volume 6: Extragalactic Astronomy and Cosmology},
     year = 2013,
   editor = {{Oswalt}, T.~D. and {Keel}, W.~C.},
    pages = {503},
      doi = {10.1007/978-94-007-5609-0_11},
   adsurl = {http://adsabs.harvard.edu/abs/2013pss6.book..503M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hao2014,
   author = {{Hao}, H. and {Elvis}, M. and {Civano}, F. and {Zamorani}, G. and 
	{Ho}, L.~C. and {Comastri}, A. and {Brusa}, M. and {Bongiorno}, A. and 
	{Merloni}, A. and {Trump}, J.~R. and {Salvato}, M. and {Impey}, C.~D. and 
	{Koekemoer}, A.~M. and {Lanzuisi}, G. and {Celotti}, A. and 
	{Jahnke}, K. and {Vignali}, C. and {Silverman}, J.~D. and {Urry}, C.~M. and 
	{Schawinski}, K. and {Capak}, P.},
    title = "{Spectral energy distributions of type 1 AGN in XMM-COSMOS - II. Shape evolution}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1210.3033},
 primaryClass = "astro-ph.GA",
 keywords = {surveys, galaxies: evolution, quasars: general},
     year = 2014,
    month = feb,
   volume = 438,
    pages = {1288-1304},
      doi = {10.1093/mnras/stt2274},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.438.1288H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Lagos2011,
   author = {{Lagos}, C.~D.~P. and {Padilla}, N.~D. and {Strauss}, M.~A. and 
	{Cora}, S.~A. and {Hao}, L.},
    title = "{Host galaxy-active galactic nucleus alignments in the Sloan Digital Sky Survey Data Release 7}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1011.4519},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution},
     year = 2011,
    month = jul,
   volume = 414,
    pages = {2148-2162},
      doi = {10.1111/j.1365-2966.2011.18531.x},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2011MNRAS.414.2148L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Elitzur2009,
   author = {{Elitzur}, M. and {Ho}, L.~C.},
    title = "{On the Disappearance of the Broad-Line Region in Low-Luminosity Active Galactic Nuclei}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {0907.3752},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion disks, galaxies: active, galaxies: Seyfert, quasars: general},
     year = 2009,
    month = aug,
   volume = 701,
    pages = {L91-L94},
      doi = {10.1088/0004-637X/701/2/L91},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...701L..91E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Nicastro2000,
   author = {{Nicastro}, F.},
    title = "{Broad Emission Line Regions in Active Galactic Nuclei: The Link with the Accretion Power}",
  journal = {\apjl},
   eprint = {astro-ph/9912524},
 keywords = {ACCRETION, ACCRETION DISKS, GALAXIES: ACTIVE, GALAXIES: QUASARS: EMISSION LINES},
     year = 2000,
    month = feb,
   volume = 530,
    pages = {L65-L68},
      doi = {10.1086/312491},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...530L..65N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Brightman2008,
   author = {{Brightman}, M. and {Nandra}, K.},
    title = "{On the nature of unabsorbed Seyfert 2 galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0808.2385},
 keywords = {galaxies: active , galaxies: Seyfert , X-rays: galaxies},
     year = 2008,
    month = nov,
   volume = 390,
    pages = {1241-1249},
      doi = {10.1111/j.1365-2966.2008.13841.x},
   adsurl = {http://adsabs.harvard.edu/abs/2008MNRAS.390.1241B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tran2003,
   author = {{Tran}, H.~D.},
    title = "{The Unified Model and Evolution of Active Galaxies: Implications from a Spectropolarimetric Study}",
  journal = {\apj},
   eprint = {astro-ph/0210262},
 keywords = {Galaxies: Active, Galaxies: Seyfert, Polarization},
     year = 2003,
    month = feb,
   volume = 583,
    pages = {632-648},
      doi = {10.1086/345473},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...583..632T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bianci2012a,
   author = {{Bianchi}, S. and {Panessa}, F. and {Barcons}, X. and {Carrera}, F.~J. and 
	{La Franca}, F. and {Matt}, G. and {Onori}, F. and {Wolter}, A. and 
	{Corral}, A. and {Monaco}, L. and {Ruiz}, {\'A}. and {Brightman}, M.
	},
    title = "{Simultaneous X-ray and optical observations of true type 2 Seyfert galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1209.0274},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: Seyfert},
     year = 2012,
    month = nov,
   volume = 426,
    pages = {3225-3240},
      doi = {10.1111/j.1365-2966.2012.21959.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.426.3225B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Panessa2002,
   author = {{Panessa}, F. and {Bassani}, L.},
    title = "{Unabsorbed Seyfert 2 galaxies}",
  journal = {\aap},
   eprint = {astro-ph/0208496},
 keywords = {X-rays: galaxies, galaxies: Seyfert},
     year = 2002,
    month = nov,
   volume = 394,
    pages = {435-442},
      doi = {10.1051/0004-6361:20021161},
   adsurl = {http://adsabs.harvard.edu/abs/2002A%26A...394..435P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pott2010,
   author = {{Pott}, J.-U. and {Malkan}, M.~A. and {Elitzur}, M. and {Ghez}, A.~M. and 
	{Herbst}, T.~M. and {Sch{\"o}del}, R. and {Woillez}, J.},
    title = "{Luminosity-variation Independent Location of the Circum-nuclear, Hot Dust in NGC 4151}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1003.4757},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: individual: NGC 4151, galaxies: nuclei, galaxies: Seyfert, techniques: interferometric},
     year = 2010,
    month = jun,
   volume = 715,
    pages = {736-742},
      doi = {10.1088/0004-637X/715/2/736},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...715..736P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kishimoto2011a,
   author = {{Kishimoto}, M. and {H{\"o}nig}, S.~F. and {Antonucci}, R. and 
	{Millour}, F. and {Tristram}, K.~R.~W. and {Weigelt}, G.},
    title = "{Mapping the radial structure of AGN tori}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1110.4290},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert, infrared:, galaxies, techniques: interferometric},
     year = 2011,
    month = dec,
   volume = 536,
      eid = {A78},
    pages = {A78},
      doi = {10.1051/0004-6361/201117367},
   adsurl = {http://adsabs.harvard.edu/abs/2011A%26A...536A..78K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kishimoto2011b,
   author = {{Kishimoto}, M. and {H{\"o}nig}, S.~F. and {Antonucci}, R. and 
	{Barvainis}, R. and {Kotani}, T. and {Tristram}, K.~R.~W. and 
	{Weigelt}, G. and {Levin}, K.},
    title = "{The innermost dusty structure in active galactic nuclei as probed by the Keck interferometer}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1012.5359},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert, infrared: galaxies, techniques: interferometric},
     year = 2011,
    month = mar,
   volume = 527,
      eid = {A121},
    pages = {A121},
      doi = {10.1051/0004-6361/201016054},
   adsurl = {http://adsabs.harvard.edu/abs/2011A%26A...527A.121K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Burtscher2013,
   author = {{Burtscher}, L. and {Meisenheimer}, K. and {Tristram}, K.~R.~W. and 
	{Jaffe}, W. and {H{\"o}nig}, S.~F. and {Davies}, R.~I. and {Kishimoto}, M. and 
	{Pott}, J.-U. and {R{\"o}ttgering}, H. and {Schartmann}, M. and 
	{Weigelt}, G. and {Wolf}, S.},
    title = "{A diversity of dusty AGN tori. Data release for the VLTI/MIDI AGN Large Program and first results for 23 galaxies}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1307.2068},
 primaryClass = "astro-ph.CO",
 keywords = {techniques: interferometric, galaxies: active, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies, techniques: high angular resolution},
     year = 2013,
    month = oct,
   volume = 558,
      eid = {A149},
    pages = {A149},
      doi = {10.1051/0004-6361/201321890},
   adsurl = {http://adsabs.harvard.edu/abs/2013A%26A...558A.149B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Koshida2014,
   author = {{Koshida}, S. and {Minezaki}, T. and {Yoshii}, Y. and {Kobayashi}, Y. and 
	{Sakata}, Y. and {Sugawara}, S. and {Enya}, K. and {Suganuma}, M. and 
	{Tomita}, H. and {Aoki}, T. and {Peterson}, B.~A.},
    title = "{Reverberation Measurements of the Inner Radius of the Dust Torus in 17 Seyfert Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1406.2078},
 keywords = {dust, extinction, galaxies: active, galaxies: Seyfert, infrared: galaxies},
     year = 2014,
    month = jun,
   volume = 788,
      eid = {159},
    pages = {159},
      doi = {10.1088/0004-637X/788/2/159},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2014ApJ...788..159K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Leipski2010b,
   author = {{Leipski}, C. and {Haas}, M. and {Willner}, S.~P. and {Ashby}, M.~L.~N. and 
	{Wilkes}, B.~J. and {Fazio}, G.~G. and {Antonucci}, R. and {Barthel}, P. and 
	{Chini}, R. and {Siebenmorgen}, R. and {Ogle}, P. and {Heymann}, F.
	},
    title = "{Mid-infrared Spectroscopy of High-redshift 3CRR Sources}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1007.0105},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: high-redshift, infrared: galaxies},
     year = 2010,
    month = jul,
   volume = 717,
    pages = {766-775},
      doi = {10.1088/0004-637X/717/2/766},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...717..766L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Haas2008,
   author = {{Haas}, M. and {Willner}, S.~P. and {Heymann}, F. and {Ashby}, M.~L.~N. and 
	{Fazio}, G.~G. and {Wilkes}, B.~J. and {Chini}, R. and {Siebenmorgen}, R.
	},
    title = "{Near- and Mid-Infrared Photometry of High-Redshift 3CR Sources}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0807.3966},
 keywords = {Galaxies: Active, Infrared: Galaxies, Galaxies: Quasars: General},
     year = 2008,
    month = nov,
   volume = 688,
    pages = {122-127},
      doi = {10.1086/592085},
   adsurl = {http://adsabs.harvard.edu/abs/2008ApJ...688..122H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Buchanan2006,
   author = {{Buchanan}, C.~L. and {Gallimore}, J.~F. and {O'Dea}, C.~P. and 
	{Baum}, S.~A. and {Axon}, D.~J. and {Robinson}, A. and {Elitzur}, M. and 
	{Elvis}, M.},
    title = "{Spitzer IRS Spectra of a Large Sample of Seyfert Galaxies: A Variety of Infrared Spectral Energy Distributions in the Local Active Galactic Nucleus Population}",
  journal = {\aj},
   eprint = {astro-ph/0604222},
 keywords = {Galaxies: Seyfert, Galaxies: Spiral, Infrared: Galaxies},
     year = 2006,
    month = jul,
   volume = 132,
    pages = {401-419},
      doi = {10.1086/505022},
   adsurl = {http://adsabs.harvard.edu/abs/2006AJ....132..401B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}




@ARTICLE{Honig2011a,
   author = {{H{\"o}nig}, S.~F. and {Leipski}, C. and {Antonucci}, R. and 
	{Haas}, M.},
    title = "{Quantifying the Anisotropy in the Infrared Emission of Powerful Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1105.0429},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: high-redshift, galaxies: nuclei, infrared: galaxies},
     year = 2011,
    month = jul,
   volume = 736,
      eid = {26},
    pages = {26},
      doi = {10.1088/0004-637X/736/1/26},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...736...26H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Honig2011b,
   author = {{H{\"o}nig}, S.~F. and {Kishimoto}, M.},
    title = "{Constraining properties of dusty environments by infrared variability}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1109.3465},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: seyfert, galaxies: nuclei, galaxies: active, radiative transfer, galaxies: individual: NGC 4151},
     year = 2011,
    month = oct,
   volume = 534,
      eid = {A121},
    pages = {A121},
      doi = {10.1051/0004-6361/201117750},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2011A%26A...534A.121H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Veilleux2006,
   author = {{Veilleux}, S. and {Kim}, D.-C. and {Peng}, C.~Y. and {Ho}, L.~C. and 
	{Tacconi}, L.~J. and {Dasyra}, K.~M. and {Genzel}, R. and {Lutz}, D. and 
	{Sanders}, D.~B.},
    title = "{A Deep Hubble Space Telescope H-Band Imaging Survey of Massive Gas-rich Mergers}",
  journal = {\apj},
   eprint = {astro-ph/0601565},
 keywords = {Galaxies: Active, Galaxies: Interactions, Galaxies: Seyfert, Galaxies: Starburst, Infrared: Galaxies},
     year = 2006,
    month = jun,
   volume = 643,
    pages = {707-723},
      doi = {10.1086/503188},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2006ApJ...643..707V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Veilleux2008,
   author = {{Veilleux}, S.},
    title = "{AGN host galaxies.}",
  journal = {\nar},
archivePrefix = "arXiv",
   eprint = {0807.3904},
     year = 2008,
    month = aug,
   volume = 52,
    pages = {289-306},
      doi = {10.1016/j.newar.2008.06.011},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2008NewAR..52..289V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Veilleux2009a,
   author = {{Veilleux}, S. and {Kim}, D.-C. and {Rupke}, D.~S.~N. and {Peng}, C.~Y. and 
	{Tacconi}, L.~J. and {Genzel}, R. and {Lutz}, D. and {Sturm}, E. and 
	{Contursi}, A. and {Schweitzer}, M. and {Dasyra}, K.~M. and 
	{Ho}, L.~C. and {Sanders}, D.~B. and {Burkert}, A.},
    title = "{A Deep Hubble Space Telescope H-Band Imaging Survey of Massive Gas-Rich Mergers. II. The QUEST QSOs}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0906.3157},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: interactions, galaxies: Seyfert, galaxies: starburst, infrared: galaxies},
     year = 2009,
    month = aug,
   volume = 701,
    pages = {587-606},
      doi = {10.1088/0004-637X/701/1/587},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2009ApJ...701..587V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Malizia2012,
   author = {{Malizia}, A. and {Bassani}, L. and {Bazzano}, A. and {Bird}, A.~J. and 
	{Masetti}, N. and {Panessa}, F. and {Stephen}, J.~B. and {Ubertini}, P.
	},
    title = "{The INTEGRAL/IBIS AGN catalogue - I. X-ray absorption properties versus optical classification}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1207.4882},
 primaryClass = "astro-ph.HE",
 keywords = {catalogues, surveys},
     year = 2012,
    month = nov,
   volume = 426,
    pages = {1750-1766},
      doi = {10.1111/j.1365-2966.2012.21755.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.426.1750M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Hasinger2008,
   author = {{Hasinger}, G.},
    title = "{Absorption properties and evolution of active galactic nuclei}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {0808.0260},
 keywords = {galaxies: quasars: general, galaxies: Seyfert, X-rays: galaxies - X-rays: diffuse background},
     year = 2008,
    month = nov,
   volume = 490,
    pages = {905-922},
      doi = {10.1051/0004-6361:200809839},
   adsurl = {http://adsabs.harvard.edu/abs/2008A%26A...490..905H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Assef2013,
   author = {{Assef}, R.~J. and {Stern}, D. and {Kochanek}, C.~S. and {Blain}, A.~W. and 
	{Brodwin}, M. and {Brown}, M.~J.~I. and {Donoso}, E. and {Eisenhardt}, P.~R.~M. and 
	{Jannuzi}, B.~T. and {Jarrett}, T.~H. and {Stanford}, S.~A. and 
	{Tsai}, C.-W. and {Wu}, J. and {Yan}, L.},
    title = "{Mid-infrared Selection of Active Galactic Nuclei with the Wide-field Infrared Survey Explorer. II. Properties of WISE-selected Active Galactic Nuclei in the NDWFS Bo{\"o}tes Field}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1209.6055},
 keywords = {galaxies: active, methods: statistical, quasars: general},
     year = 2013,
    month = jul,
   volume = 772,
      eid = {26},
    pages = {26},
      doi = {10.1088/0004-637X/772/1/26},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...772...26A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Lusso2013,
   author = {{Lusso}, E. and {Hennawi}, J.~F. and {Comastri}, A. and {Zamorani}, G. and 
	{Richards}, G.~T. and {Vignali}, C. and {Treister}, E. and {Schawinski}, K. and 
	{Salvato}, M. and {Gilli}, R.},
    title = "{The Obscured Fraction of Active Galactic Nuclei in the XMM-COSMOS Survey: A Spectral Energy Distribution Perspective}",
  journal = {\apj},
 keywords = {galaxies: active, galaxies: evolution, quasars: general, methods: statistical },
     year = 2013,
    month = nov,
   volume = 777,
      eid = {86},
    pages = {86},
      doi = {10.1088/0004-637X/777/2/86},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...777...86L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mayo2013,
   author = {{Mayo}, J.~H. and {Lawrence}, A.},
    title = "{The effect of partial obscuration on the luminosity dependence of the obscured fraction in active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1306.4316},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: general, galaxies: Seyfert, X-rays: galaxies},
     year = 2013,
    month = sep,
   volume = 434,
    pages = {1593-1598},
      doi = {10.1093/mnras/stt1118},
   adsurl = {http://adsabs.harvard.edu/abs/2013MNRAS.434.1593M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Comastri1995,
   author = {{Comastri}, A. and {Setti}, G. and {Zamorani}, G. and {Hasinger}, G.
	},
    title = "{The contribution of AGNs to the X-ray background.}",
  journal = {\aap},
   eprint = {astro-ph/9409067},
 keywords = {X-RAYS: GENERAL, X-RAYS: GALAXIES, COSMOLOGY: DIFFUSE RADIATION, GALAXIES:NUCLEI, QUASARS:GENERAL},
     year = 1995,
    month = apr,
   volume = 296,
    pages = {1},
   adsurl = {http://adsabs.harvard.edu/abs/1995A%26A...296....1C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Merloni2014,
   author = {{Merloni}, A. and {Bongiorno}, A. and {Brusa}, M. and {Iwasawa}, K. and 
	{Mainieri}, V. and {Magnelli}, B. and {Salvato}, M. and {Berta}, S. and 
	{Cappelluti}, N. and {Comastri}, A. and {Fiore}, F. and {Gilli}, R. and 
	{Koekemoer}, A. and {Le Floc'h}, E. and {Lusso}, E. and {Lutz}, D. and 
	{Miyaji}, T. and {Pozzi}, F. and {Riguccini}, L. and {Rosario}, D.~J. and 
	{Silverman}, J. and {Symeonidis}, M. and {Treister}, E. and 
	{Vignali}, C. and {Zamorani}, G.},
    title = "{The incidence of obscuration in active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1311.1305},
 primaryClass = "astro-ph.CO",
 keywords = {catalogues, surveys, galaxies: active, galaxies: evolution, galaxies: fundamental parameters},
     year = 2014,
    month = feb,
   volume = 437,
    pages = {3550-3567},
      doi = {10.1093/mnras/stt2149},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.437.3550M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
`

@ARTICLE{Tristram2014,
   author = {{Tristram}, K.~R.~W. and {Burtscher}, L. and {Jaffe}, W. and 
	{Meisenheimer}, K. and {H{\"o}nig}, S.~F. and {Kishimoto}, M. and 
	{Schartmann}, M. and {Weigelt}, G.},
    title = "{The dusty torus in the Circinus galaxy: a dense disk and the torus funnel}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1312.4534},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, galaxies: individual: Circinus, galaxies: structure, techniques: interferometric},
     year = 2014,
    month = mar,
   volume = 563,
      eid = {A82},
    pages = {A82},
      doi = {10.1051/0004-6361/201322698},
   adsurl = {http://adsabs.harvard.edu/abs/2014A%26A...563A..82T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Rieke2009,
   author = {{Rieke}, G.~H. and {Alonso-Herrero}, A. and {Weiner}, B.~J. and 
	{P{\'e}rez-Gonz{\'a}lez}, P.~G. and {Blaylock}, M. and {Donley}, J.~L. and 
	{Marcillac}, D.},
    title = "{Determining Star Formation Rates for Infrared Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0810.4150},
 keywords = {galaxies: fundamental parameters, galaxies: starburst, galaxies: stellar content},
     year = 2009,
    month = feb,
   volume = 692,
    pages = {556-573},
      doi = {10.1088/0004-637X/692/1/556},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...692..556R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Diamond-Stanic2012,
   author = {{Diamond-Stanic}, A.~M. and {Rieke}, G.~H.},
    title = "{The Relationship between Black Hole Growth and Star Formation in Seyfert Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1106.3565},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert},
     year = 2012,
    month = feb,
   volume = 746,
      eid = {168},
    pages = {168},
      doi = {10.1088/0004-637X/746/2/168},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...746..168D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Esquej2014,
   author = {{Esquej}, P. and {Alonso-Herrero}, A. and {Gonz{\'a}lez-Mart{\'{\i}}n}, O. and 
	{H{\"o}nig}, S.~F. and {Hern{\'a}n-Caballero}, A. and {Roche}, P. and 
	{Ramos Almeida}, C. and {Mason}, R.~E. and {D{\'{\i}}az-Santos}, T. and 
	{Levenson}, N.~A. and {Aretxaga}, I. and {Rodr{\'{\i}}guez Espinosa}, J.~M. and 
	{Packham}, C.},
    title = "{Nuclear Star Formation Activity and Black Hole Accretion in Nearby Seyfert Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1311.0703},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: nuclei, galaxies: Seyfert, infrared: galaxies},
     year = 2014,
    month = jan,
   volume = 780,
      eid = {86},
    pages = {86},
      doi = {10.1088/0004-637X/780/1/86},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...780...86E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{RamosAlmeida2014,
   author = {{Ramos Almeida}, C. and {Alonso-Herrero}, A. and {Levenson}, N.~A. and 
	{Asensio Ramos}, A. and {Rodr{\'{\i}}guez Espinosa}, J.~M. and 
	{Gonz{\'a}lez-Mart{\'{\i}}n}, O. and {Packham}, C. and {Mart{\'{\i}}nez}, M.
	},
    title = "{Investigating the sensitivity of observed spectral energy distributions to clumpy torus properties in Seyfert galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1402.0345},
 primaryClass = "astro-ph.GA",
 keywords = {instrumentation: high angular resolution, galaxies: active, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies},
     year = 2014,
    month = apr,
   volume = 439,
    pages = {3847-3859},
      doi = {10.1093/mnras/stu235},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.439.3847R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{AlonsoHerrero2011,
   author = {{Alonso-Herrero}, A. and {Ramos Almeida}, C. and {Mason}, R. and 
	{Asensio Ramos}, A. and {Roche}, P.~F. and {Levenson}, N.~A. and 
	{Elitzur}, M. and {Packham}, C. and {Rodr{\'{\i}}guez Espinosa}, J.~M. and 
	{Young}, S. and {D{\'{\i}}az-Santos}, T. and {P{\'e}rez-Garc{\'{\i}}a}, A.~M.
	},
    title = "{Torus and Active Galactic Nucleus Properties of Nearby Seyfert Galaxies: Results from Fitting Infrared Spectral Energy Distributions and Spectroscopy}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1105.2368},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: nuclei, galaxies: Seyfert, galaxies: structure, infrared: galaxies},
     year = 2011,
    month = aug,
   volume = 736,
      eid = {82},
    pages = {82},
      doi = {10.1088/0004-637X/736/2/82},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...736...82A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{AlomsoHerrero2014,
   author = {{Alonso-Herrero}, A. and {Ramos Almeida}, C. and {Esquej}, P. and 
	{Roche}, P.~F. and {Hernan-Caballero}, A. and {Hoenig}, S.~F. and 
	{Gonzalez-Martin}, O. and {Aretxaga}, I. and {Mason}, R.~E. and 
	{Packham}, C. and {Levenson}, N.~A. and {Rodriguez Espinosa}, J.~M. and 
	{Siebenmorgen}, R. and {Pereira-Santaella}, M. and {Diaz-Santos}, T. and 
	{Colina}, L. and {Alvarez}, C. and {Telesco}, C.~M.},
    title = "{Nuclear 11.3\$$\backslash$mu\$m PAH emission in local active galactic nuclei}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1407.1154},
 keywords = {Astrophysics - Astrophysics of Galaxies},
     year = 2014,
    month = jul,
   adsurl = {http://adsabs.harvard.edu/abs/2014arXiv1407.1154A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Honig2013,
   author = {{H{\"o}nig}, S.~F. and {Kishimoto}, M. and {Tristram}, K.~R.~W. and 
	{Prieto}, M.~A. and {Gandhi}, P. and {Asmus}, D. and {Antonucci}, R. and 
	{Burtscher}, L. and {Duschl}, W.~J. and {Weigelt}, G.},
    title = "{Dust in the Polar Region as a Major Contributor to the Infrared Emission of Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1306.4312},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: individual: NGC 3783, galaxies: Seyfert, infrared: galaxies, techniques: high angular resolution},
     year = 2013,
    month = jul,
   volume = 771,
      eid = {87},
    pages = {87},
      doi = {10.1088/0004-637X/771/2/87},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2013ApJ...771...87H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{iPier1992,
   author = {{Pier}, E.~A. and {Krolik}, J.~H.},
    title = "{Infrared spectra of obscuring dust tori around active galactic nuclei. I - Calculational method and basic trends}",
  journal = {\apj},
 keywords = {Active Galactic Nuclei, Infrared Spectra, Interstellar Matter, Toruses, Active Galaxies, Emission Spectra, Power Spectra, Radiation Distribution, Radiative Transfer, Seyfert Galaxies},
     year = 1992,
    month = dec,
   volume = 401,
    pages = {99-109},
      doi = {10.1086/172042},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1992ApJ...401...99P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@INPROCEEDINGS{Gandhi2009a,
   author = {{Gandhi}, P.},
    title = "{Resolved Mid-Infrared Imaging of Seyferts: an Isotropic Probe of AGN Luminosity}",
booktitle = {AKARI, a Light to Illuminate the Misty Universe},
     year = 2009,
   series = {Astronomical Society of the Pacific Conference Series},
   volume = 418,
   editor = {{Onaka}, T. and {White}, G.~J. and {Nakagawa}, T. and {Yamamura}, I.
	},
    month = dec,
    pages = {475},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2009ASPC..418..475G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Levenson2009,
   author = {{Levenson}, N.~A. and {Radomski}, J.~T. and {Packham}, C. and 
	{Mason}, R.~E. and {Schaefer}, J.~J. and {Telesco}, C.~M.},
    title = "{Isotropic Mid-Infrared Emission from the Central 100 pc of Active Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0908.0036},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: Seyfert, infrared: galaxies},
     year = 2009,
    month = sep,
   volume = 703,
    pages = {390-398},
      doi = {10.1088/0004-637X/703/1/390},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2009ApJ...703..390L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Schartmann2005,
   author = {{Schartmann}, M. and {Meisenheimer}, K. and {Camenzind}, M. and 
	{Wolf}, S. and {Henning}, T.},
    title = "{Towards a physical model of dust tori in Active Galactic Nuclei. Radiative transfer calculations for a hydrostatic torus model}",
  journal = {\aap},
   eprint = {astro-ph/0504105},
 keywords = {galaxies: Seyfert, galaxies: nuclei, ISM: dust, extinction, radiative transfer, galaxies: individual: <ASTROBJ>NGC 1068</ASTROBJ>},
     year = 2005,
    month = jul,
   volume = 437,
    pages = {861-881},
      doi = {10.1051/0004-6361:20042363},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2005A%26A...437..861S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Dullemond2005,
   author = {{Dullemond}, C.~P. and {van Bemmel}, I.~M.},
    title = "{Clumpy tori around active galactic nuclei}",
  journal = {\aap},
   eprint = {astro-ph/0501570},
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert},
     year = 2005,
    month = jun,
   volume = 436,
    pages = {47-56},
      doi = {10.1051/0004-6361:20041763},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2005A%26A...436...47D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Granato1997,
   author = {{Granato}, G.~L. and {Danese}, L. and {Franceschini}, A.},
    title = "{Thick Tori around Active Galactic Nuclei: The Case for Extended Tori and Consequences for Their X-Ray and Infrared Emission}",
  journal = {\apj},
   eprint = {astro-ph/9704035},
 keywords = {ISM: Dust, Extinction, Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Infrared: Galaxies, Radiative Transfer},
     year = 1997,
    month = sep,
   volume = 486,
    pages = {147-159},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1997ApJ...486..147G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Sargsyan2011,
   author = {{Sargsyan}, L. and {Weedman}, D. and {Lebouteiller}, V. and 
	{Houck}, J. and {Barry}, D. and {Hovhannisyan}, A. and {Mickaelian}, A.
	},
    title = "{Infrared Spectra and Spectral Energy Distributions for Dusty Starbursts and Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1101.3876},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: distances and redshifts, galaxies: evolution, galaxies: starburst, infrared: galaxies},
     year = 2011,
    month = mar,
   volume = 730,
      eid = {19},
    pages = {19},
      doi = {10.1088/0004-637X/730/1/19},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2011ApJ...730...19S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Aretxaga1999,
   author = {{Aretxaga}, I. and {Joguet}, B. and {Kunth}, D. and {Melnick}, J. and 
	{Terlevich}, R.~J.},
    title = "{Seyfert 1 Mutation of the Classical Seyfert 2 Nucleus NGC 7582}",
  journal = {\apjl},
   eprint = {astro-ph/9905147},
 keywords = {GALAXIES: ACTIVE, GALAXIES: INDIVIDUAL: NGC NUMBER: NGC 7582, GALAXIES: SEYFERT, GALAXIES: STARBURST, ISM: SUPERNOVA REMNANTS, Galaxies: Active, Galaxies: Individual: NGC Number: NGC 7582, Galaxies: Seyfert, Galaxies: Starburst, ISM: Supernova Remnants},
     year = 1999,
    month = jul,
   volume = 519,
    pages = {L123-L126},
      doi = {10.1086/312114},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1999ApJ...519L.123A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Elitzur2012,
   author = {{Elitzur}, M.},
    title = "{On the Unification of Active Galactic Nuclei}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1202.1776},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies, quasars: general},
     year = 2012,
    month = mar,
   volume = 747,
      eid = {L33},
    pages = {L33},
      doi = {10.1088/2041-8205/747/2/L33},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2012ApJ...747L..33E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Weedman2012,
   author = {{Weedman}, D. and {Sargsyan}, L. and {Lebouteiller}, V. and 
	{Houck}, J. and {Barry}, D.},
    title = "{Infrared Classification and Luminosities for Dusty Active Galactic Nuclei and the Most Luminous Quasars}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1211.0683},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: distances and redshifts, galaxies: evolution, galaxies: starburst, infrared: galaxies, quasars: general},
     year = 2012,
    month = dec,
   volume = 761,
      eid = {184},
    pages = {184},
      doi = {10.1088/0004-637X/761/2/184},
   adsurl = {http://cdsads.u-strasbg.fr/abs/2012ApJ...761..184W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kawaguchi2011,
   author = {{Kawaguchi}, T. and {Mori}, M.},
    title = "{Near-infrared Reverberation by Dusty Clumpy Tori in Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.0678},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion disks, dust, extinction, galaxies: active, galaxies: structure, infrared: galaxies, infrared: ISM},
     year = 2011,
    month = aug,
   volume = 737,
      eid = {105},
    pages = {105},
      doi = {10.1088/0004-637X/737/2/105},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...737..105K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Krolik2007,
   author = {{Krolik}, J.~H.},
    title = "{AGN Obscuring Tori Supported by Infrared Radiation Pressure}",
  journal = {\apj},
   eprint = {astro-ph/0702396},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: General},
     year = 2007,
    month = may,
   volume = 661,
    pages = {52-59},
      doi = {10.1086/515432},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...661...52K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Vollmer2008,
   author = {{Vollmer}, B. and {Beckert}, T. and {Davies}, R.~I.},
    title = "{Starbursts and torus evolution in AGN}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {0809.3397},
 keywords = {galaxies: active, galaxies: nuclei, ISM: clouds, ISM: structure, ISM: kinematics and dynamics},
     year = 2008,
    month = nov,
   volume = 491,
    pages = {441-453},
      doi = {10.1051/0004-6361:200810446},
   adsurl = {http://adsabs.harvard.edu/abs/2008A%26A...491..441V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Schartmann2010,
   author = {{Schartmann}, M. and {Burkert}, A. and {Krause}, M. and {Camenzind}, M. and 
	{Meisenheimer}, K. and {Davies}, R.~I.},
    title = "{Gas dynamics of the central few parsec region of NGC 1068 fuelled by the evolving nuclear star cluster}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0912.4677},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion discs, hydrodynamics, ISM: evolution, galaxies: nuclei, galaxies: Seyfert, galaxies: structure},
     year = 2010,
    month = apr,
   volume = 403,
    pages = {1801-1811},
      doi = {10.1111/j.1365-2966.2010.16250.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.403.1801S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Wada2012,
   author = {{Wada}, K.},
    title = "{Radiation-driven Fountain and Origin of Torus around Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1208.5272},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: Seyfert, galaxies: starburst, ISM: structure, methods: numerical},
     year = 2012,
    month = oct,
   volume = 758,
      eid = {66},
    pages = {66},
      doi = {10.1088/0004-637X/758/1/66},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...758...66W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Wada2009,
   author = {{Wada}, K. and {Papadopoulos}, P.~P. and {Spaans}, M.},
    title = "{Molecular Gas Disk Structures Around Active Galactic Nuclei}",
  journal = {\apj},
 keywords = {galaxies: Seyfert, galaxies: starburst, ISM: molecules, ISM: structure, methods: numerical},
     year = 2009,
    month = sep,
   volume = 702,
    pages = {63-74},
      doi = {10.1088/0004-637X/702/1/63},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...702...63W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Collin1999,
   author = {{Collin}, S. and {Zahn}, J.-P.},
    title = "{Star formation and evolution in accretion disks around massive black holes.}",
  journal = {\aap},
 keywords = {ACCRETION, ACCRETION DISKS, BLACK HOLE PHYSICS, STARS: SUPERNOVAE: GENERAL, GALAXIES: ACTIVE, GALAXIES: NUCLEI, GALAXIES: QUASARS: GENERAL},
     year = 1999,
    month = apr,
   volume = 344,
    pages = {433-449},
   adsurl = {http://cdsads.u-strasbg.fr/abs/1999A%26A...344..433C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Collin2008,
   author = {{Collin}, S. and {Zahn}, J.-P.},
    title = "{Star formation in accretion discs: from the Galactic center to active galactic nuclei}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {0709.3772},
 keywords = {galaxies: quasars: general, Galaxy: center, accretion, accretion disks, galaxies: Seyfert},
     year = 2008,
    month = jan,
   volume = 477,
    pages = {419-435},
      doi = {10.1051/0004-6361:20078191},
   adsurl = {http://adsabs.harvard.edu/abs/2008A%26A...477..419C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Wang2010,
   author = {{Wang}, J.-M. and {Yan}, C.-S. and {Gao}, H.-Q. and {Hu}, C. and 
	{Li}, Y.-R. and {Zhang}, S.},
    title = "{Accretion Disks in Active Galactic Nuclei: Gas Supply Driven by Star Formation}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1007.4060},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion disks, quasars: general, stars: formation},
     year = 2010,
    month = aug,
   volume = 719,
    pages = {L148-L152},
      doi = {10.1088/2041-8205/719/2/L148},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...719L.148W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Mueller2011,
   author = {{M{\"u}ller-S{\'a}nchez}, F. and {Prieto}, M.~A. and {Hicks}, E.~K.~S. and 
	{Vives-Arias}, H. and {Davies}, R.~I. and {Malkan}, M. and {Tacconi}, L.~J. and 
	{Genzel}, R.},
    title = "{Outflows from Active Galactic Nuclei: Kinematics of the Narrow-line and Coronal-line Regions in Seyfert Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.3140},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies, line: profiles},
     year = 2011,
    month = oct,
   volume = 739,
      eid = {69},
    pages = {69},
      doi = {10.1088/0004-637X/739/2/69},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...739...69M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Riffel2013,
   author = {{Riffel}, R.~A. and {Storchi-Bergmann}, T. and {Winge}, C.},
    title = "{Feeding versus feedback in AGNs from near-infrared IFU observations: the case of Mrk 79}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1301.1242},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: individual: Mrk 79, galaxies: ISM, galaxies: kinematics and dynamics, galaxies: Seyfert, infrared: galaxies},
     year = 2013,
    month = apr,
   volume = 430,
    pages = {2249-2261},
      doi = {10.1093/mnras/stt045},
   adsurl = {http://adsabs.harvard.edu/abs/2013MNRAS.430.2249R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Storchi2005,
   author = {{Storchi-Bergmann}, T. and {Nemmen}, R.~S. and {Spinelli}, P.~F. and 
	{Eracleous}, M. and {Wilson}, A.~S. and {Filippenko}, A.~V. and 
	{Livio}, M.},
    title = "{Evidence of a Starburst within 9 Parsecs of the Active Nucleus of NGC 1097}",
  journal = {\apjl},
   eprint = {astro-ph/0503590},
 keywords = {Accretion, Accretion Disks, Galaxies: Active, Galaxies: Individual: NGC Number: NGC 1097, Galaxies: Starburst},
     year = 2005,
    month = may,
   volume = 624,
    pages = {L13-L16},
      doi = {10.1086/430421},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...624L..13S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Crenshaw2005,
   author = {{Crenshaw}, D.~M. and {Kraemer}, S.~B.},
    title = "{The Connection between the Narrow-Line Region and the UV Absorbers in Seyfert Galaxies}",
  journal = {\apj},
   eprint = {astro-ph/0501257},
 keywords = {Galaxies: Seyfert, Ultraviolet: Galaxies},
     year = 2005,
    month = jun,
   volume = 625,
    pages = {680-687},
      doi = {10.1086/429581},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...625..680C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ogle2000,
   author = {{Ogle}, P.~M. and {Marshall}, H.~L. and {Lee}, J.~C. and {Canizares}, C.~R.
	},
    title = "{Chandra Observations of the X-Ray Narrow-Line Region in NGC 4151}",
  journal = {\apjl},
   eprint = {astro-ph/0010314},
 keywords = {Galaxies: Individual: NGC Number: NGC 4151, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2000,
    month = dec,
   volume = 545,
    pages = {L81-L84},
      doi = {10.1086/317890},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...545L..81O},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Diamond-Stanic2009,
   author = {{Diamond-Stanic}, A.~M. and {Rieke}, G.~H. and {Rigby}, J.~R.
	},
    title = "{Isotropic Luminosity Indicators in a Complete AGN Sample}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0904.0250},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert},
     year = 2009,
    month = jun,
   volume = 698,
    pages = {623-631},
      doi = {10.1088/0004-637X/698/1/623},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...698..623D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kinkhabwala2002,
   author = {{Kinkhabwala}, A. and {Sako}, M. and {Behar}, E. and {Kahn}, S.~M. and 
	{Paerels}, F. and {Brinkman}, A.~C. and {Kaastra}, J.~S. and 
	{Gu}, M.~F. and {Liedahl}, D.~A.},
    title = "{XMM-Newton Reflection Grating Spectrometer Observations of Discrete Soft X-Ray Emission Features from NGC 1068}",
  journal = {\apj},
   eprint = {astro-ph/0203290},
 keywords = {Galaxies: Individual: NGC Number: NGC 1068, Galaxies: Seyfert, Line: Formation, X-Rays: Galaxies},
     year = 2002,
    month = aug,
   volume = 575,
    pages = {732-746},
      doi = {10.1086/341482},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...575..732K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sako2000,
   author = {{Sako}, M. and {Kahn}, S.~M. and {Paerels}, F. and {Liedahl}, D.~A.
	},
    title = "{The Chandra High-Energy Transmission Grating Observation of an X-Ray Ionization Cone in Markarian 3}",
  journal = {\apjl},
   eprint = {astro-ph/0009323},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Markarian 3, Galaxies: Nuclei, Galaxies: Seyfert, Techniques: Spectroscopic, X-Rays: Galaxies},
     year = 2000,
    month = nov,
   volume = 543,
    pages = {L115-L118},
      doi = {10.1086/317282},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...543L.115S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bianchi2006,
   author = {{Bianchi}, S. and {Guainazzi}, M. and {Chiaberge}, M.},
    title = "{The soft X-ray/NLR connection: a single photoionized medium?}",
  journal = {\aap},
   eprint = {astro-ph/0511216},
 keywords = {galaxies: Seyfert, X-rays: galaxies},
     year = 2006,
    month = mar,
   volume = 448,
    pages = {499-511},
      doi = {10.1051/0004-6361:20054091},
   adsurl = {http://adsabs.harvard.edu/abs/2006A%26A...448..499B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Fischer2014,
   author = {{Fischer}, T.~C. and {Crenshaw}, D.~M. and {Kraemer}, S.~B. and 
	{Schmitt}, H.~R. and {Turner}, T.~J.},
    title = "{Determining Inclinations of Active Galactic Nuclei via Their Narrow-line Region Kinematics. II. Correlation with Observed Properties}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1402.3509},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: active, galaxies: individual: Circinus Mrk 34 Mrk 279 Mrk 1066 NGC 1667 NGC 3227 NGC 3783 NGC 4051; NGC 4507 NGC 5506 NGC 5643 NGC 7674, galaxies: kinematics and dynamics, galaxies: Seyfert},
     year = 2014,
    month = apr,
   volume = 785,
      eid = {25},
    pages = {25},
      doi = {10.1088/0004-637X/785/1/25},
   adsurl = {http://adsabs.harvard.edu/abs/2014ApJ...785...25F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Fischer2013,
   author = {{Fischer}, T.~C. and {Crenshaw}, D.~M. and {Kraemer}, S.~B. and 
	{Schmitt}, H.~R.},
    title = "{Determining Inclinations of Active Galactic Nuclei via their Narrow-line Region Kinematics. I. Observational Results}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1308.4129},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: individual: Akn 564 Circinus IC 3639 IRAS 11058-1131 MCG-6-30-15 Mrk 34 Mrk 279 Mrk 348 Mrk 463e Mrk 493 Mrk 509 Mrk 705 Mrk 766 Mrk 1040 Mrk 1066 NGC 1358 NGC 1386 NGC 1667 NGC 2110 NGC 2273 NGC 3081 NGC 3227 NGC 339 NGC 3516 NGC 3783 NGC 4051 NGC 4303 NGC 4395 NGC 4507 NGC 5135 NGC 525 NGC 5283 NGC 5347 NGC 5427 NGC 5506 NGC 5548 NGC 5643 NGC 5695 NGC 572 NGC 5929 NGC 6300 NGC 7212 NGC 7469 NGC 7674 NGC 7682 NGC 788 UM 146, galaxies: kinematics and dynamics, galaxies: Seyfert},
     year = 2013,
    month = nov,
   volume = 209,
      eid = {1},
    pages = {1},
      doi = {10.1088/0067-0049/209/1/1},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJS..209....1F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kraemer2011,
   author = {{Kraemer}, S.~B. and {Schmitt}, H.~R. and {Crenshaw}, D.~M. and 
	{Mel{\'e}ndez}, M. and {Turner}, T.~J. and {Guainazzi}, M. and 
	{Mushotzky}, R.~F.},
    title = "{Multi-wavelength Probes of Obscuration Toward the Narrow-line Region in Seyfert Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1011.5993},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: Seyfert},
     year = 2011,
    month = feb,
   volume = 727,
      eid = {130},
    pages = {130},
      doi = {10.1088/0004-637X/727/2/130},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...727..130K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Kraemer2009,
   author = {{Kraemer}, S.~B. and {Trippe}, M.~L. and {Crenshaw}, D.~M. and 
	{Mel{\'e}ndez}, M. and {Schmitt}, H.~R. and {Fischer}, T.~C.
	},
    title = "{Physical Conditions in the Inner Narrow-Line Region of the Seyfert 2 Galaxy Markarian 573}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0903.4411},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: individual: Mrk 573, galaxies: Seyfert},
     year = 2009,
    month = jun,
   volume = 698,
    pages = {106-114},
      doi = {10.1088/0004-637X/698/1/106},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...698..106K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{Antonucci1985,
   author = {{Antonucci}, R.~R.~J. and {Miller}, J.~S.},
    title = "{Spectropolarimetry and the nature of NGC 1068}",
  journal = {\apj},
 keywords = {Galactic Nuclei, Polarimetry, Seyfert Galaxies, Balmer Series, Circular Polarization, Emission Spectra, Iron, Line Spectra, Oxygen},
     year = 1985,
    month = oct,
   volume = 297,
    pages = {621-632},
      doi = {10.1086/163559},
   adsurl = {http://adsabs.harvard.edu/abs/1985ApJ...297..621A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Antonucci1993,
   author = {{Antonucci}, R.},
    title = "{Unified models for active galactic nuclei and quasars}",
  journal = {\araa},
 keywords = {Active Galactic Nuclei, Astronomical Polarimetry, Quasars, Radio Galaxies, Astronomical Spectroscopy, Bl Lacertae Objects, Blazars},
     year = 1993,
   volume = 31,
    pages = {473-521},
      doi = {10.1146/annurev.aa.31.090193.002353},
   adsurl = {http://adsabs.harvard.edu/abs/1993ARA%26A..31..473A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Tran2001,
   author = {{Tran}, H.~D.},
    title = "{Hidden Broad-Line Seyfert 2 Galaxies in the CFA and 12 {$\mu$}M Samples}",
  journal = {\apjl},
   eprint = {astro-ph/0105462},
 keywords = {Galaxies: Active, Galaxies: Seyfert, Polarization},
     year = 2001,
    month = jun,
   volume = 554,
    pages = {L19-L23},
      doi = {10.1086/320926},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...554L..19T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Stalevski2012,
   author = {{Stalevski}, M. and {Fritz}, J. and {Baes}, M. and {Nakos}, T. and 
	{Popovi{\'c}}, L.~{\v C}.},
    title = "{3D radiative transfer modelling of the dusty tori around active galactic nuclei as a clumpy two-phase medium}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1109.1286},
 primaryClass = "astro-ph.CO",
 keywords = {radiative transfer, galaxies: active, galaxies: nuclei, galaxies: Seyfert},
     year = 2012,
    month = mar,
   volume = 420,
    pages = {2756-2772},
      doi = {10.1111/j.1365-2966.2011.19775.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.420.2756S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{KellyShen2013,
   author = {{Kelly}, B.~C. and {Shen}, Y.},
    title = "{The Demographics of Broad-line Quasars in the Mass-Luminosity Plane. II. Black Hole Mass and Eddington Ratio Functions}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1209.0477},
 primaryClass = "astro-ph.CO",
 keywords = {black hole physics, galaxies: active, quasars: general, surveys},
     year = 2013,
    month = feb,
   volume = 764,
      eid = {45},
    pages = {45},
      doi = {10.1088/0004-637X/764/1/45},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...764...45K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ohsuga2011,
   author = {{Ohsuga}, K. and {Mineshige}, S.},
    title = "{Global Structure of Three Distinct Accretion Flows and Outflows around Black Holes from Two-dimensional Radiation-magnetohydrodynamic Simulations}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1105.5474},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion disks, black hole physics, ISM: jets and outflows, magnetohydrodynamics: MHD, radiative transfer},
     year = 2011,
    month = jul,
   volume = 736,
      eid = {2},
    pages = {2},
      doi = {10.1088/0004-637X/736/1/2},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...736....2O},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Sadowski2011,
   author = {{S{\c a}dowski}, A. and {Abramowicz}, M. and {Bursa}, M. and 
	{Klu{\'z}niak}, W. and {Lasota}, J.-P. and {R{\'o}{\.z}a{\'n}ska}, A.
	},
    title = "{Relativistic slim disks with vertical structure}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1006.4309},
 primaryClass = "astro-ph.HE",
 keywords = {black holes physics, accretion, accretion disks},
     year = 2011,
    month = mar,
   volume = 527,
      eid = {A17},
    pages = {A17},
      doi = {10.1051/0004-6361/201015256},
   adsurl = {http://adsabs.harvard.edu/abs/2011A%26A...527A..17S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Abramowicz1988,
   author = {{Abramowicz}, M.~A. and {Czerny}, B. and {Lasota}, J.~P. and 
	{Szuszkiewicz}, E.},
    title = "{Slim accretion disks}",
  journal = {\apj},
 keywords = {ACCRETION DISKS, ASTRONOMICAL MODELS, BLACK HOLES (ASTRONOMY), STELLAR MASS ACCRETION, COMPUTATIONAL ASTROPHYSICS, EDDINGTON APPROXIMATION, NAVIER-STOKES EQUATION, ROCHE LIMIT},
     year = 1988,
    month = sep,
   volume = 332,
    pages = {646-658},
      doi = {10.1086/166683},
   adsurl = {http://adsabs.harvard.edu/abs/1988ApJ...332..646A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Collin2002,
   author = {{Collin}, S. and {Boisson}, C. and {Mouchet}, M. and {Dumont}, A.-M. and 
	{Coup{\'e}}, S. and {Porquet}, D. and {Rokaki}, E.},
    title = "{Are quasars accreting at super-Eddington rates?}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/0203439},
 keywords = {quasars: general, accretion, accretion disks, galaxies: active},
     year = 2002,
    month = jun,
   volume = 388,
    pages = {771-786},
      doi = {10.1051/0004-6361:20020550},
   adsurl = {http://adsabs.harvard.edu/abs/2002A%26A...388..771C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{LaorDavis2011,
   author = {{Laor}, A. and {Davis}, S.~W.},
    title = "{Cold accretion discs and lineless quasars}",
  journal = {\mnras},
 keywords = {accretion, accretion discs, black hole physics, galaxies: active, quasars: general},
     year = 2011,
    month = oct,
   volume = 417,
    pages = {681-688},
      doi = {10.1111/j.1365-2966.2011.19310.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.417..681L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Wang2013,
   author = {{Wang}, J.-M. and {Du}, P. and {Valls-Gabaud}, D. and {Hu}, C. and 
	{Netzer}, H.},
    title = "{Super-Eddington Accreting Massive Black Holes as Long-Lived Cosmological Standards}",
  journal = {Physical Review Letters},
archivePrefix = "arXiv",
   eprint = {1301.4225},
 primaryClass = "astro-ph.CO",
 keywords = {Observational cosmology, Active and peculiar galaxies and related systems, Galactic nuclei , circumnuclear matter, and bulges, Infall, accretion, and accretion disks},
     year = 2013,
    month = feb,
   volume = 110,
   number = 8,
      eid = {081301},
    pages = {081301},
      doi = {10.1103/PhysRevLett.110.081301},
   adsurl = {http://adsabs.harvard.edu/abs/2013PhRvL.110h1301W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Page2012,
   author = {{Page}, M.~J. and {Symeonidis}, M. and {Vieira}, J.~D. and {Altieri}, B. and 
	{Amblard}, A. and {Arumugam}, V. and {Aussel}, H. and {Babbedge}, T. and 
	{Blain}, A. and {Bock}, J. and {Boselli}, A. and {Buat}, V. and 
	{Castro-Rodr{\'{\i}}guez}, N. and {Cava}, A. and {Chanial}, P. and 
	{Clements}, D.~L. and {Conley}, A. and {Conversi}, L. and {Cooray}, A. and 
	{Dowell}, C.~D. and {Dubois}, E.~N. and {Dunlop}, J.~S. and 
	{Dwek}, E. and {Dye}, S. and {Eales}, S. and {Elbaz}, D. and 
	{Farrah}, D. and {Fox}, M. and {Franceschini}, A. and {Gear}, W. and 
	{Glenn}, J. and {Griffin}, M. and {Halpern}, M. and {Hatziminaoglou}, E. and 
	{Ibar}, E. and {Isaak}, K. and {Ivison}, R.~J. and {Lagache}, G. and 
	{Levenson}, L. and {Lu}, N. and {Madden}, S. and {Maffei}, B. and 
	{Mainetti}, G. and {Marchetti}, L. and {Nguyen}, H.~T. and {O'Halloran}, B. and 
	{Oliver}, S.~J. and {Omont}, A. and {Panuzzo}, P. and {Papageorgiou}, A. and 
	{Pearson}, C.~P. and {P{\'e}rez-Fournon}, I. and {Pohlen}, M. and 
	{Rawlings}, J.~I. and {Rigopoulou}, D. and {Riguccini}, L. and 
	{Rizzo}, D. and {Rodighiero}, G. and {Roseboom}, I.~G. and {Rowan-Robinson}, M. and 
	{Portal}, M.~S. and {Schulz}, B. and {Scott}, D. and {Seymour}, N. and 
	{Shupe}, D.~L. and {Smith}, A.~J. and {Stevens}, J.~A. and {Trichas}, M. and 
	{Tugwell}, K.~E. and {Vaccari}, M. and {Valtchanov}, I. and 
	{Viero}, M. and {Vigroux}, L. and {Wang}, L. and {Ward}, R. and 
	{Wright}, G. and {Xu}, C.~K. and {Zemcov}, M.},
    title = "{The suppression of star formation by powerful active galactic nuclei}",
  journal = {\nat},
     year = 2012,
    month = may,
   volume = 485,
    pages = {213-216},
      doi = {10.1038/nature11096},
   adsurl = {http://adsabs.harvard.edu/abs/2012Natur.485..213P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Harrison2012,
   author = {{Harrison}, C.~M. and {Alexander}, D.~M. and {Mullaney}, J.~R. and 
	{Altieri}, B. and {Coia}, D. and {Charmandaris}, V. and {Daddi}, E. and 
	{Dannerbauer}, H. and {Dasyra}, K. and {Del Moro}, A. and {Dickinson}, M. and 
	{Hickox}, R.~C. and {Ivison}, R.~J. and {Kartaltepe}, J. and 
	{Le Floc'h}, E. and {Leiton}, R. and {Magnelli}, B. and {Popesso}, P. and 
	{Rovilos}, E. and {Rosario}, D. and {Swinbank}, A.~M.},
    title = "{No Clear Submillimeter Signature of Suppressed Star Formation among X-Ray Luminous Active Galactic Nuclei}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1209.3016},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: star formation, X-rays: general},
     year = 2012,
    month = nov,
   volume = 760,
      eid = {L15},
    pages = {L15},
      doi = {10.1088/2041-8205/760/1/L15},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...760L..15H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Noeske2007,
   author = {{Noeske}, K.~G. and {Weiner}, B.~J. and {Faber}, S.~M. and {Papovich}, C. and
        {Koo}, D.~C. and {Somerville}, R.~S. and {Bundy}, K. and {Conselice}, C.~J. and
        {Newman}, J.~A. and {Schiminovich}, D. and {Le Floc'h}, E. and
        {Coil}, A.~L. and {Rieke}, G.~H. and {Lotz}, J.~M. and {Primack}, J.~R. and
        {Barmby}, P. and {Cooper}, M.~C. and {Davis}, M. and {Ellis}, R.~S. and
        {Fazio}, G.~G. and {Guhathakurta}, P. and {Huang}, J. and {Kassin}, S.~A. and
        {Martin}, D.~C. and {Phillips}, A.~C. and {Rich}, R.~M. and
        {Small}, T.~A. and {Willmer}, C.~N.~A. and {Wilson}, G.},
    title = "{Star Formation in AEGIS Field Galaxies since z=1.1: The Dominance of Gradually Declining Star Formation, and the Main Sequence of Star-forming Galaxies}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0701924},
 keywords = {Galaxies: Evolution, Galaxies: Formation, Galaxies: High-Redshift, Galaxies: Starburst},
     year = 2007,
    month = may,
   volume = 660,
    pages = {L43-L46},
      doi = {10.1086/517926},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...660L..43N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Bongiorno2012,
   author = {{Bongiorno}, A. and {Merloni}, A. and {Brusa}, M. and {Magnelli}, B. and
        {Salvato}, M. and {Mignoli}, M. and {Zamorani}, G. and {Fiore}, F. and
        {Rosario}, D. and {Mainieri}, V. and {Hao}, H. and {Comastri}, A. and
        {Vignali}, C. and {Balestra}, I. and {Bardelli}, S. and {Berta}, S. and
        {Civano}, F. and {Kampczyk}, P. and {Le Floc'h}, E. and {Lusso}, E. and
        {Lutz}, D. and {Pozzetti}, L. and {Pozzi}, F. and {Riguccini}, L. and
        {Shankar}, F. and {Silverman}, J.},
    title = "{Accreting supermassive black holes in the COSMOS field and the connection to their host galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1209.1640},
 primaryClass = "astro-ph.CO",
 keywords = {catalogues, surveys, galaxies: active, galaxies: evolution, galaxies: fundamental parameters},
     year = 2012,
    month = dec,
   volume = 427,
    pages = {3103-3133},
      doi = {10.1111/j.1365-2966.2012.22089.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.427.3103B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}`

@ARTICLE{Mainieri2011,
   author = {{Mainieri}, V. and {Bongiorno}, A. and {Merloni}, A. and {Aller}, M. and
        {Carollo}, M. and {Iwasawa}, K. and {Koekemoer}, A.~M. and {Mignoli}, M. and
        {Silverman}, J.~D. and {Bolzonella}, M. and {Brusa}, M. and
        {Comastri}, A. and {Gilli}, R. and {Halliday}, C. and {Ilbert}, O. and
        {Lusso}, E. and {Salvato}, M. and {Vignali}, C. and {Zamorani}, G. and
        {Contini}, T. and {Kneib}, J.-P. and {Le F{\`e}vre}, O. and
        {Lilly}, S. and {Renzini}, A. and {Scodeggio}, M. and {Balestra}, I. and
        {Bardelli}, S. and {Caputi}, K. and {Coppa}, G. and {Cucciati}, O. and
        {de la Torre}, S. and {de Ravel}, L. and {Franzetti}, P. and
        {Garilli}, B. and {Iovino}, A. and {Kampczyk}, P. and {Knobel}, C. and
        {Kova{\v c}}, K. and {Lamareille}, F. and {Le Borgne}, J.-F. and
        {Le Brun}, V. and {Maier}, C. and {Nair}, P. and {Pello}, R. and
        {Peng}, Y. and {Perez Montero}, E. and {Pozzetti}, L. and {Ricciardelli}, E. and
        {Tanaka}, M. and {Tasca}, L. and {Tresse}, L. and {Vergani}, D. and
        {Zucca}, E. and {Aussel}, H. and {Capak}, P. and {Cappelluti}, N. and
        {Elvis}, M. and {Fiore}, F. and {Hasinger}, G. and {Impey}, C. and
        {Le Floc'h}, E. and {Scoville}, N. and {Taniguchi}, Y. and {Trump}, J.
        },
    title = "{Black hole accretion and host galaxies of obscured quasars in XMM-COSMOS}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1105.5395},
 primaryClass = "astro-ph.CO",
 keywords = {quasars: general, galaxies: active, galaxies: nuclei, X-rays: general, galaxies: star formation},
     year = 2011,
    month = nov,
   volume = 535,
      eid = {A80},
    pages = {A80},
      doi = {10.1051/0004-6361/201117259},
   adsurl = {http://adsabs.harvard.edu/abs/2011A%26A...535A..80M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Leipski2013,
   author = {{Leipski}, C. and {Meisenheimer}, K. and {Walter}, F. and {Besel}, M.-A. and
        {Dannerbauer}, H. and {Fan}, X. and {Haas}, M. and {Klaas}, U. and
        {Krause}, O. and {Rix}, H.-W.},
    title = "{Complete Infrared Spectral Energy Distributions of Millimeter Detected Quasars at z {\gt} 5}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1305.3999},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, infrared: galaxies, quasars: general },
     year = 2013,
    month = aug,
   volume = 772,
      eid = {103},
    pages = {103},
      doi = {10.1088/0004-637X/772/2/103},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...772..103L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
@ARTICLE{Stark2013,
   author = {{Stark}, D.~P. and {Schenker}, M.~A. and {Ellis}, R. and {Robertson}, B. and
        {McLure}, R. and {Dunlop}, J.},
    title = "{Keck Spectroscopy of 3 {\lt} z {\lt} 7 Faint Lyman Break Galaxies: The Importance of Nebular Emission in Understanding the Specific Star Formation Rate and Stellar Mass Density}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1208.3529},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: evolution, galaxies: formation, galaxies: high-redshift, galaxies: starburst, surveys, ultraviolet: galaxies },
     year = 2013,
    month = feb,
   volume = 763,
      eid = {129},
    pages = {129},
      doi = {10.1088/0004-637X/763/2/129},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...763..129S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Aird2012,
   author = {{Aird}, J. and {Coil}, A.~L. and {Moustakas}, J. and {Blanton}, M.~R. and
        {Burles}, S.~M. and {Cool}, R.~J. and {Eisenstein}, D.~J. and
        {Smith}, M.~S.~M. and {Wong}, K.~C. and {Zhu}, G.},
    title = "{PRIMUS: The Dependence of AGN Accretion on Host Stellar Mass and Color}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.4368},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, X-rays: galaxies},
     year = 2012,
    month = feb,
   volume = 746,
      eid = {90},
    pages = {90},
      doi = {10.1088/0004-637X/746/1/90},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...746...90A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sargent2012,
   author = {{Sargent}, M.~T. and {B{\'e}thermin}, M. and {Daddi}, E. and
        {Elbaz}, D.},
    title = "{The Contribution of Starbursts and Normal Galaxies to Infrared Luminosity Functions at z {\lt} 2}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1202.0290},
 primaryClass = "astro-ph.CO",
 keywords = {cosmology: observations, galaxies: evolution, galaxies: luminosity function, mass function, galaxies: starburst, surveys},
     year = 2012,
    month = mar,
   volume = 747,
      eid = {L31},
    pages = {L31},
      doi = {10.1088/2041-8205/747/2/L31},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...747L..31S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

17.10.2011 Query Results from the ADS Database
Retrieved 81 abstracts, starting with number 1.  Total number selected: 81.

@ARTICLE{Lidman2012,
   author = {{Lidman}, C. and {Hayes}, M. and {Jones}, D.~H. and {Schaerer}, D. and 
	{Westra}, E. and {Tapken}, C. and {Meisenheimer}, K. and {Verhamme}, A.
	},
    title = "{The properties of the brightest Ly{$\alpha$} emitters at z=5.7}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1109.1333},
 primaryClass = "astro-ph.CO",
 keywords = {ISM: general, galaxies: formation, galaxies: high-redshift, galaxies: individual: SGP 8884, galaxies: individual: S11 5236, galaxies: starburst},
     year = 2012,
    month = mar,
   volume = 420,
    pages = {1946-1958},
      doi = {10.1111/j.1365-2966.2011.19994.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.420.1946L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Khandai2012,
   author = {{Khandai}, N. and {Feng}, Y. and {DeGraf}, C. and {Di Matteo}, T. and 
	{Croft}, R.~A.~C.},
    title = "{The formation of galaxies hosting z {\tilde} 6 quasars}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1111.0692},
 primaryClass = "astro-ph.CO",
 keywords = {black hole physics, methods: numerical, galaxies: active, galaxies: evolution, galaxies: formation, quasars: general},
     year = 2012,
    month = jul,
   volume = 423,
    pages = {2397-2406},
      doi = {10.1111/j.1365-2966.2012.21047.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.423.2397K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Omont2013,
   author = {{Omont}, A. and {Willott}, C.~J. and {Beelen}, A. and {Bergeron}, J. and 
	{Orellana}, G. and {Delorme}, P.},
    title = "{The Canada-France High-z Quasar Survey: 1.2 mm observations}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1301.6632},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: high-redshift, galaxies: starburst, galaxies: active, infrared: galaxies, submillimeter: galaxies},
     year = 2013,
    month = apr,
   volume = 552,
      eid = {A43},
    pages = {A43},
      doi = {10.1051/0004-6361/201221006},
   adsurl = {http://adsabs.harvard.edu/abs/2013A...26A...552A..43O},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{WangR2011,
   author = {{Wang}, R. and {Wagg}, J. and {Carilli}, C.~L. and {Neri}, R. and 
	{Walter}, F. and {Omont}, A. and {Riechers}, D.~A. and {Bertoldi}, F. and 
	{Menten}, K.~M. and {Cox}, P. and {Strauss}, M.~A. and {Fan}, X. and 
	{Jiang}, L.},
    title = "{Far-infrared and Molecular CO Emission from the Host Galaxies of Faint Quasars at z \~{} 6}",
  journal = {\aj},
archivePrefix = "arXiv",
   eprint = {1107.5065},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: high-redshift, galaxies: starburst, molecular data, quasars: general},
     year = 2011,
    month = oct,
   volume = 142,
      eid = {101},
    pages = {101},
      doi = {10.1088/0004-6256/142/4/101},
   adsurl = {http://adsabs.harvard.edu/abs/2011AJ....142..101W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Carilli2013,
   author = {{Carilli}, C.~L. and {Riechers}, D. and {Walter}, F. and {Maiolino}, R. and 
	{Wagg}, J. and {Lentati}, L. and {McMahon}, R. and {Wolfe}, A.
	},
    title = "{The Anatomy of an Extreme Starburst within 1.3{\nbsp}Gyr of the Big Bang Revealed by ALMA}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1211.6973},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: formation, galaxies: high-redshift, galaxies: starburst, radio lines: galaxies, submillimeter: galaxies },
     year = 2013,
    month = feb,
   volume = 763,
      eid = {120},
    pages = {120},
      doi = {10.1088/0004-637X/763/2/120},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...763..120C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Riechers2013,
   author = {{Riechers}, D.~A. and {Bradford}, C.~M. and {Clements}, D.~L. and 
	{Dowell}, C.~D. and {Perez-Fournon}, I. and {Ivison}, R.~J. and 
	{Bridge}, C. and {Conley}, A. and {Fu}, H. and {Vieira}, J.~D. and 
	{Wardlow}, J. and {Calanog}, J. and {Cooray}, A. and {Hurley}, P. and 
	{Neri}, R. and {Kamenetzky}, J. and {Aguirre}, J.~E. and {Altieri}, B. and 
	{Arumugam}, V. and {Benford}, D.~J. and {Bethermin}, M. and 
	{Bock}, J. and {Burgarella}, D. and {Cabrera-Lavers}, A. and 
	{Chapman}, S.~C. and {Cox}, P. and {Dunlop}, J.~S. and {Earle}, L. and 
	{Farrah}, D. and {Ferrero}, P. and {Franceschini}, A. and {Gavazzi}, R. and 
	{Glenn}, J. and {Gonzalez Solares}, E.~A. and {Gurwell}, M.~A. and 
	{Halpern}, M. and {Hatziminaoglou}, E. and {Hyde}, A. and {Ibar}, E. and 
	{Kovacs}, A. and {Krips}, M. and {Lupu}, R.~E. and {Maloney}, P.~R. and 
	{Martinez-Navajas}, P. and {Matsuhara}, H. and {Murphy}, E.~J. and 
	{Naylor}, B.~J. and {Nguyen}, H.~T. and {Oliver}, S.~J. and 
	{Omont}, A. and {Page}, M.~J. and {Petitpas}, G. and {Rangwala}, N. and 
	{Roseboom}, I.~G. and {Scott}, D. and {Smith}, A.~J. and {Staguhn}, J.~G. and 
	{Streblyanska}, A. and {Thomson}, A.~P. and {Valtchanov}, I. and 
	{Viero}, M. and {Wang}, L. and {Zemcov}, M. and {Zmuidzinas}, J.
	},
  journal = {Nature},
archivePrefix = "arXiv",
   eprint = {1304.4256},
 primaryClass = "astro-ph.CO",
 keywords = {Astrophysics - Cosmology and Extragalactic Astrophysics},
number = {12050},
pages = {329--333},
shorttitle = {Nature},
title = {{A dust-obscured massive maximum-starburst galaxy at a redshift of 6.34.}},
volume = {496},
year = {2013},
    month = apr,
   adsurl = {http://adsabs.harvard.edu/abs/2013arXiv1304.4256R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Whitaker2012,
   author = {{Whitaker}, K.~E. and {van Dokkum}, P.~G. and {Brammer}, G. and 
	{Franx}, M.},
    title = "{The Star Formation Mass Sequence Out to z = 2.5}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1205.0547},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: evolution, galaxies: formation, galaxies: high-redshift},
     year = 2012,
    month = aug,
   volume = 754,
      eid = {L29},
    pages = {L29},
      doi = {10.1088/2041-8205/754/2/L29},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...754L..29W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Marchesini2009,
   author = {{Marchesini}, D. and {van Dokkum}, P.~G. and {F{\"o}rster Schreiber}, N.~M. and 
	{Franx}, M. and {Labb{\'e}}, I. and {Wuyts}, S.},
    title = "{The Evolution of the Stellar Mass Function of Galaxies from z = 4.0 and the First Comprehensive Analysis of its Uncertainties: Evidence for Mass-Dependent Evolution}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0811.1773},
 keywords = {galaxies: distances and redshifts, galaxies: evolution, galaxies: formation, galaxies: fundamental parameters, galaxies: high-redshift, galaxies: luminosity function, mass function, galaxies: stellar content, infrared: galaxies},
     year = 2009,
    month = aug,
   volume = 701,
    pages = {1765-1796},
      doi = {10.1088/0004-637X/701/2/1765},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...701.1765M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Wuyts2011b,
   author = {{Wuyts}, S. and {F{\"o}rster Schreiber}, N.~M. and {van der Wel}, A. and 
	{Magnelli}, B. and {Guo}, Y. and {Genzel}, R. and {Lutz}, D. and 
	{Aussel}, H. and {Barro}, G. and {Berta}, S. and {Cava}, A. and 
	{Graci{\'a}-Carpio}, J. and {Hathi}, N.~P. and {Huang}, K.-H. and 
	{Kocevski}, D.~D. and {Koekemoer}, A.~M. and {Lee}, K.-S. and 
	{Le Floc'h}, E. and {McGrath}, E.~J. and {Nordon}, R. and {Popesso}, P. and 
	{Pozzi}, F. and {Riguccini}, L. and {Rodighiero}, G. and {Saintonge}, A. and 
	{Tacconi}, L.},
    title = "{Galaxy Structure and Mode of Star Formation in the SFR-Mass Plane from z \~{} 2.5 to z \~{} 0.1}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.0317},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: high-redshift, galaxies: stellar content, galaxies: structure},
     year = 2011,
    month = dec,
   volume = 742,
      eid = {96},
    pages = {96},
      doi = {10.1088/0004-637X/742/2/96},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...742...96W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Wuyts2011a,
   author = {{Wuyts}, S. and {F{\"o}rster Schreiber}, N.~M. and {Lutz}, D. and 
	{Nordon}, R. and {Berta}, S. and {Altieri}, B. and {Andreani}, P. and 
	{Aussel}, H. and {Bongiovanni}, A. and {Cepa}, J. and {Cimatti}, A. and 
	{Daddi}, E. and {Elbaz}, D. and {Genzel}, R. and {Koekemoer}, A.~M. and 
	{Magnelli}, B. and {Maiolino}, R. and {McGrath}, E.~J. and {P{\'e}rez Garc{\'{\i}}a}, A. and 
	{Poglitsch}, A. and {Popesso}, P. and {Pozzi}, F. and {Sanchez-Portal}, M. and 
	{Sturm}, E. and {Tacconi}, L. and {Valtchanov}, I.},
    title = "{On Star Formation Rates and Star Formation Histories of Galaxies Out to z \~{} 3}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1106.5502},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: high-redshift, galaxies: stellar content},
     year = 2011,
    month = sep,
   volume = 738,
      eid = {106},
    pages = {106},
      doi = {10.1088/0004-637X/738/1/106},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...738..106W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}





@ARTICLE{Neistein2014,
   author = {{Neistein}, E. and {Netzer}, H.},
    title = "{What triggers black hole growth? Insights from star formation rates}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1302.1576},
 keywords = {galaxies: active, galaxies: bulges, galaxies: haloes, galaxies: nuclei, galaxies: starburst, large-scale structure of Universe},
     year = 2014,
    month = feb,
   volume = 437,
    pages = {3373-3384},
      doi = {10.1093/mnras/stt2130},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.437.3373N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Rosario2013,
   author = {{Rosario}, D.~J. and {Santini}, P. and {Lutz}, D. and {Netzer}, H. and 
	{Bauer}, F.~E. and {Berta}, S. and {Magnelli}, B. and {Popesso}, P. and 
	{Alexander}, D.~M. and {Brandt}, W.~N. and {Genzel}, R. and 
	{Maiolino}, R. and {Mullaney}, J.~R. and {Nordon}, R. and {Saintonge}, A. and 
	{Tacconi}, L. and {Wuyts}, S.},
    title = "{Nuclear Activity is More Prevalent in Star-forming Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1302.1202},
 keywords = {galaxies: active, galaxies: evolution, galaxies: star formation, infrared: galaxies, surveys, X-rays: galaxies},
     year = 2013,
    month = jul,
   volume = 771,
      eid = {63},
    pages = {63},
      doi = {10.1088/0004-637X/771/1/63},
   adsurl = {http://adsabs.harvard.edu/abs/2013ApJ...771...63R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Mullaney2012,
   author = {{Mullaney}, J.~R. and {Daddi}, E. and {B{\'e}thermin}, M. and 
	{Elbaz}, D. and {Juneau}, S. and {Pannella}, M. and {Sargent}, M.~T. and 
	{Alexander}, D.~M. and {Hickox}, R.~C.},
    title = "{The Hidden ''AGN Main Sequence'': Evidence for a Universal Black Hole Accretion to Star Formation Rate Ratio since z \~{} 2 Producing an M $_{BH}$-M $_{*}$ Relation}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1204.2824},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: star formation, X-rays: general},
     year = 2012,
    month = jul,
   volume = 753,
      eid = {L30},
    pages = {L30},
      doi = {10.1088/2041-8205/753/2/L30},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...753L..30M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{croom2011,
   author = {{Croom}, S.~M.},
    title = "{Do Quasar Broad-line Velocity Widths Add Any Information to Virial Black Hole Mass Estimates?}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1105.4391},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, quasars: emission lines, quasars: general, surveys},
     year = 2011,
    month = aug,
   volume = 736,
      eid = {161},
    pages = {161},
      doi = {10.1088/0004-637X/736/2/161},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...736..161C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{mullaney2012a,
   author = {{Mullaney}, J.~R. and {Pannella}, M. and {Daddi}, E. and {Alexander}, D.~M. and 
	{Elbaz}, D. and {Hickox}, R.~C. and {Bournaud}, F. and {Altieri}, B. and 
	{Aussel}, H. and {Coia}, D. and {Dannerbauer}, H. and {Dasyra}, K. and 
	{Dickinson}, M. and {Hwang}, H.~S. and {Kartaltepe}, J. and 
	{Leiton}, R. and {Magdis}, G. and {Magnelli}, B. and {Popesso}, P. and 
	{Valtchanov}, I. and {Bauer}, F.~E. and {Brandt}, W.~N. and 
	{Del Moro}, A. and {Hanish}, D.~J. and {Ivison}, R.~J. and {Juneau}, S. and 
	{Luo}, B. and {Lutz}, D. and {Sargent}, M.~T. and {Scott}, D. and 
	{Xue}, Y.~Q.},
    title = "{GOODS-Herschel: the far-infrared view of star formation in active galactic nucleus host galaxies since z = 3}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1106.4284},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies, active, galaxies, high-redshift, galaxies, star formation, infrared, galaxies, X-rays, galaxies},
     year = 2012,
    month = jan,
   volume = 419,
    pages = {95-115},
      doi = {10.1111/j.1365-2966.2011.19675.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.419...95M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Santini2012,
   author = {{Santini}, P. and {Rosario}, D.~J. and {Shao}, L. and {Lutz}, D. and 
	{Maiolino}, R. and {Alexander}, D.~M. and {Altieri}, B. and 
	{Andreani}, P. and {Aussel}, H. and {Bauer}, F.~E. and {Berta}, S. and 
	{Bongiovanni}, A. and {Brandt}, W.~N. and {Brusa}, M. and {Cepa}, J. and 
	{Cimatti}, A. and {Daddi}, E. and {Elbaz}, D. and {Fontana}, A. and 
	{F{\"o}rster Schreiber}, N.~M. and {Genzel}, R. and {Grazian}, A. and 
	{Le Floc'h}, E. and {Magnelli}, B. and {Mainieri}, V. and {Nordon}, R. and 
	{P{\'e}rez Garcia}, A.~M. and {Poglitsch}, A. and {Popesso}, P. and 
	{Pozzi}, F. and {Riguccini}, L. and {Rodighiero}, G. and {Salvato}, M. and 
	{Sanchez-Portal}, M. and {Sturm}, E. and {Tacconi}, L.~J. and 
	{Valtchanov}, I. and {Wuyts}, S.},
    title = "{Enhanced star formation rates in AGN hosts with respect to inactive galaxies from PEP-Herschel observations}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1201.4394},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: high-redshift, galaxies: star formation, infrared: galaxies},
     year = 2012,
    month = apr,
   volume = 540,
      eid = {A109},
    pages = {A109},
      doi = {10.1051/0004-6361/201118266},
   adsurl = {http://adsabs.harvard.edu/abs/2012A%26A...540A.109S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{canodiaz2012,
   author = {{Cano-D{\'{\i}}az}, M. and {Maiolino}, R. and {Marconi}, A. and 
	{Netzer}, H. and {Shemmer}, O. and {Cresci}, G.},
    title = "{Observational evidence of quasar feedback quenching star formation at high redshift}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1112.3071},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: formation, galaxies: high-redshift, galaxies: evolution, quasars: emission lines},
     year = 2012,
    month = jan,
   volume = 537,
      eid = {L8},
    pages = {L8},
      doi = {10.1051/0004-6361/201118358},
   adsurl = {http://adsabs.harvard.edu/abs/2012AA...537L...8C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{mcconnell2012,
   author = {{McConnell}, N.~J. and {Ma}, C.-P. and {Murphy}, J.~D. and {Gebhardt}, K. and 
	{Lauer}, T.~R. and {Graham}, J.~R. and {Wright}, S.~A. and {Richstone}, D.~O.
	},
    title = "{Dynamical Measurements of Black Hole Masses in Four Brightest Cluster Galaxies at 100 Mpc}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1203.1620},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: elliptical and lenticular, cD, galaxies: kinematics and dynamics, galaxies: nuclei},
     year = 2012,
    month = sep,
   volume = 756,
      eid = {179},
    pages = {179},
      doi = {10.1088/0004-637X/756/2/179},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...756..179M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Slone2012,
   author = {{Slone}, O. and {Netzer}, H.},
    title = "{The effects of disc winds on the spectrum and black hole growth rate of active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1207.7074},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion discs, galaxies: active, galaxies: nuclei, quasars: general},
     year = 2012,
    month = oct,
   volume = 426,
    pages = {656-664},
      doi = {10.1111/j.1365-2966.2012.21699.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.426..656S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Mor2012,
   author = {{Mor}, R. and {Netzer}, H.},
    title = "{Hot graphite dust and the infrared spectral energy distribution of active galactic nuclei}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1110.5326},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: general, infrared: galaxies},
     year = 2012,
    month = feb,
   volume = 420,
    pages = {526-541},
      doi = {10.1111/j.1365-2966.2011.20060.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.420..526M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{mor2012b,
   author = {{Mor}, R. and {Netzer}, H. and {Trakhtenbrot}, B. and {Shemmer}, O. and 
	{Lira}, P.},
    title = "{Extreme Star Formation in the Host Galaxies of the Fastest Growing Supermassive Black Holes at z = 4.8}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1203.1613},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: star formation, quasars: general},
     year = 2012,
    month = apr,
   volume = 749,
      eid = {L25},
    pages = {L25},
      doi = {10.1088/2041-8205/749/2/L25},
   adsurl = {http://adsabs.harvard.edu/abs/2012ApJ...749L..25M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Rosario2012,
   author = {{Rosario}, D.~J. and {Santini}, P. and {Lutz}, D. and {Shao}, L. and 
	{Maiolino}, R. and {Alexander}, D.~M. and {Altieri}, B. and 
	{Andreani}, P. and {Aussel}, H. and {Bauer}, F.~E. and {Berta}, S. and 
	{Bongiovanni}, A. and {Brandt}, W.~N. and {Brusa}, M. and {Cepa}, J. and 
	{Cimatti}, A. and {Cox}, T.~J. and {Daddi}, E. and {Elbaz}, D. and 
	{Fontana}, A. and {F{\"o}rster Schreiber}, N.~M. and {Genzel}, R. and 
	{Grazian}, A. and {Le Floch}, E. and {Magnelli}, B. and {Mainieri}, V. and 
	{Netzer}, H. and {Nordon}, R. and {P{\'e}rez Garcia}, I. and 
	{Poglitsch}, A. and {Popesso}, P. and {Pozzi}, F. and {Riguccini}, L. and 
	{Rodighiero}, G. and {Salvato}, M. and {Sanchez-Portal}, M. and 
	{Sturm}, E. and {Tacconi}, L.~J. and {Valtchanov}, I. and {Wuyts}, S.
	},
    title = "{The mean star formation rate of X-ray selected active galaxies and its evolution from z \~{} 2.5: results from PEP-Herschel}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1203.6069},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: star formation, infrared: galaxies, X-rays: galaxies},
     year = 2012,
    month = sep,
   volume = 545,
      eid = {A45},
    pages = {A45},
      doi = {10.1051/0004-6361/201219258},
   adsurl = {http://adsabs.harvard.edu/abs/2012A%26A...545A..45R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{schawinski2011,
   author = {{Schawinski}, K. and {Treister}, E. and {Urry}, C.~M. and {Cardamone}, C.~N. and 
	{Simmons}, B. and {Yi}, S.~K.},
    title = "{HST WFC3/IR Observations of Active Galactic Nucleus Host Galaxies at z \~{} 2: Supermassive Black Holes Grow in Disk Galaxies}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1012.1855},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: high-redshift, galaxies: Seyfert},
     year = 2011,
    month = feb,
   volume = 727,
    pages = {L31+},
      doi = {10.1088/2041-8205/727/2/L31},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...727L..31S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{mayer2010,
   author = {{Mayer}, L. and {Kazantzidis}, S. and {Escala}, A. and {Callegari}, S.
	},
    title = "{Direct formation of supermassive black holes via multi-scale gas inflows in galaxy mergers}",
  journal = {\nat},
archivePrefix = "arXiv",
   eprint = {0912.4262},
 primaryClass = "astro-ph.CO",
     year = 2010,
    month = aug,
   volume = 466,
    pages = {1082-1084},
      doi = {10.1038/nature09294},
   adsurl = {http://adsabs.harvard.edu/abs/2010Natur.466.1082M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{wild2010,
   author = {{Wild}, V. and {Heckman}, T. and {Charlot}, S.},
    title = "{Timing the starburst-AGN connection}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1002.3156},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: bulges, galaxies: starburst},
     year = 2010,
    month = jun,
   volume = 405,
    pages = {933-947},
      doi = {10.1111/j.1365-2966.2010.16536.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.405..933W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{bonfield2011,
   author = {{Bonfield}, D.~G. and {Jarvis}, M.~J. and {Hardcastle}, M.~J. and 
	{Cooray}, A. and {Hatziminaoglou}, E. and {Ivison}, R.~J. and 
	{Page}, M.~J. and {Stevens}, J.~A. and {de Zotti}, G. and {Auld}, R. and 
	{Baes}, M. and {Buttiglione}, S. and {Cava}, A. and {Dariush}, A. and 
	{Dunlop}, J.~S. and {Dunne}, L. and {Dye}, S. and {Eales}, S. and 
	{Fritz}, J. and {Hopwood}, R. and {Ibar}, E. and {Maddox}, S.~J. and 
	{Micha{\l}owski}, M.~J. and {Pascale}, E. and {Pohlen}, M. and 
	{Rigby}, E.~E. and {Rodighiero}, G. and {Serjeant}, S. and {Smith}, D.~J.~B. and 
	{Temi}, P. and {van der Werf}, P.},
    title = "{Herschel-ATLAS: the link between accretion luminosity and star formation in quasar host galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1103.3905},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: high-redshift, quasars: general},
     year = 2011,
    month = sep,
   volume = 416,
    pages = {13-21},
      doi = {10.1111/j.1365-2966.2011.18826.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.416...13B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{assef2011,
   author = {{Assef}, R.~J. and {Denney}, K.~D. and {Kochanek}, C.~S. and 
	{Peterson}, B.~M. and {Koz{\l}owski}, S. and {Ageorges}, N. and 
	{Barrows}, R.~S. and {Buschkamp}, P. and {Dietrich}, M. and 
	{Falco}, E. and {Feiz}, C. and {Gemperlein}, H. and {Germeroth}, A. and 
	{Grier}, C.~J. and {Hofmann}, R. and {Juette}, M. and {Khan}, R. and 
	{Kilic}, M. and {Knierim}, V. and {Laun}, W. and {Lederer}, R. and 
	{Lehmitz}, M. and {Lenzen}, R. and {Mall}, U. and {Madsen}, K.~K. and 
	{Mandel}, H. and {Martini}, P. and {Mathur}, S. and {Mogren}, K. and 
	{Mueller}, P. and {Naranjo}, V. and {Pasquali}, A. and {Polsterer}, K. and 
	{Pogge}, R.~W. and {Quirrenbach}, A. and {Seifert}, W. and {Stern}, D. and 
	{Shappee}, B. and {Storz}, C. and {Van Saders}, J. and {Weiser}, P. and 
	{Zhang}, D.},
    title = "{Black Hole Mass Estimates Based on C IV are Consistent with Those Based on the Balmer Lines}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1009.1145},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, gravitational lensing: strong, quasars: emission lines },
     year = 2011,
    month = dec,
   volume = 742,
      eid = {93},
    pages = {93},
      doi = {10.1088/0004-637X/742/2/93},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...742...93A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{dasyra2011,
   author = {{Dasyra}, K.~M. and {Ho}, L.~C. and {Netzer}, H. and {Combes}, F. and 
	{Trakhtenbrot}, B. and {Sturm}, E. and {Armus}, L. and {Elbaz}, D.
	},
    title = "{A View of the Narrow-line Region in the Infrared: Active Galactic Nuclei with Resolved Fine-structure Lines in the Spitzer Archive}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1107.3397},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: kinematics and dynamics, galaxies: nuclei, galaxies: Seyfert, infrared: galaxies, quasars: emission lines},
     year = 2011,
    month = oct,
   volume = 740,
    pages = {94-94},
      doi = {10.1088/0004-637X/740/2/94},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...740...94D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Trakhtenbrot2012,
   author = {{Trakhtenbrot}, B. and {Netzer}, H.},
    title = "{Black hole growth to z = 2 - I. Improved virial methods for measuring M$_{BH}$ and L/L$_{Edd}$}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1209.1096},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines - quasars: general},
     year = 2012,
    month = dec,
   volume = 427,
    pages = {3081-3102},
      doi = {10.1111/j.1365-2966.2012.22056.x},
   adsurl = {http://adsabs.harvard.edu/abs/2012MNRAS.427.3081T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Trakhtenbrot2017,
   author = {{Trakhtenbrot}, B. and {Volonteri}, M. and {Natarajan}, P.},
    title = "{On the Accretion Rates and Radiative Efficiencies of the Highest-redshift Quasars}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1611.00772},
 keywords = {black hole physics, galaxies: active, galaxies: nuclei, quasars: general},
     year = 2017,
    month = feb,
   volume = 836,
      eid = {L1},
    pages = {L1},
      doi = {10.3847/2041-8213/836/1/L1},
   adsurl = {http://adsabs.harvard.edu/abs/2017ApJ...836L...1T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{trak2011,
   author = {{Trakhtenbrot}, B. and {Netzer}, H. and {Lira}, P. and {Shemmer}, O.
	},
    title = "{Black Hole Mass and Growth Rate at z \~{}= 4.8: A Short Episode of Fast Growth Followed by Short Duty Cycle Activity}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1012.1871},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines},
     year = 2011,
    month = mar,
   volume = 730,
    pages = {1-7},
      doi = {10.1088/0004-637X/730/1/7},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...730....7T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{netzermarziani2010,
   author = {{Netzer}, H. and {Marziani}, P.},
    title = "{The Effect of Radiation Pressure on Emission-line Profiles and Black Hole Mass Determination in Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1006.3553},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines, quasars: general},
     year = 2010,
    month = nov,
   volume = 724,
    pages = {318-328},
      doi = {10.1088/0004-637X/724/1/318},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...724..318N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2010ApJ...722L.152S,
   author = {{Shemmer}, O. and {Trakhtenbrot}, B. and {Anderson}, S.~F. and 
	{Brandt}, W.~N. and {Diamond-Stanic}, A.~M. and {Fan}, X. and 
	{Lira}, P. and {Netzer}, H. and {Plotkin}, R.~M. and {Richards}, G.~T. and 
	{Schneider}, D.~P. and {Strauss}, M.~A.},
    title = "{Weak Line Quasars at High Redshift: Extremely High Accretion Rates or Anemic Broad-line Regions?}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1009.2091},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines, quasars: individual: SDSS J114153.34+021924.3 SDSS J123743.08+630144.9, X-rays: galaxies},
     year = 2010,
    month = oct,
   volume = 722,
    pages = {L152-L156},
      doi = {10.1088/2041-8205/722/2/L152},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...722L.152S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{traknetzer2010,
   author = {{Trakhtenbrot}, B. and {Netzer}, H.},
    title = "{The evolution of M$_{*}$/M$_{BH}$ between z = 2 and z = 0}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1005.2408},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: nuclei, quasars: general},
     year = 2010,
    month = jul,
   volume = 406,
    pages = {L35-L39},
      doi = {10.1111/j.1745-3933.2010.00876.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.406L..35T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{sani2010,
   author = {{Sani}, E. and {Lutz}, D. and {Risaliti}, G. and {Netzer}, H. and 
	{Gallo}, L.~C. and {Trakhtenbrot}, B. and {Sturm}, E. and {Boller}, T.
	},
    title = "{Enhanced star formation in narrow-line Seyfert 1 active galactic nuclei revealed by Spitzer}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0908.0280},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: starburst, infrared: galaxies},
     year = 2010,
    month = apr,
   volume = 403,
    pages = {1246-1260},
      doi = {10.1111/j.1365-2966.2009.16217.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.403.1246S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{2009Natur.460..213C,
   author = {{Cattaneo}, A. and {Faber}, S.~M. and {Binney}, J. and {Dekel}, A. and 
	{Kormendy}, J. and {Mushotzky}, R. and {Babul}, A. and {Best}, P.~N. and 
	{Br{\"u}ggen}, M. and {Fabian}, A.~C. and {Frenk}, C.~S. and 
	{Khalatyan}, A. and {Netzer}, H. and {Mahdavi}, A. and {Silk}, J. and 
	{Steinmetz}, M. and {Wisotzki}, L.},
    title = "{The role of black holes in galaxy formation and evolution}",
  journal = {\nat},
archivePrefix = "arXiv",
   eprint = {0907.1608},
 primaryClass = "astro-ph.CO",
     year = 2009,
    month = jul,
   volume = 460,
    pages = {213-219},
      doi = {10.1038/nature08135},
   adsurl = {http://adsabs.harvard.edu/abs/2009Natur.460..213C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2009ApJS..182..628V,
   author = {{Veilleux}, S. and {Rupke}, D.~S.~N. and {Kim}, D.-C. and {Genzel}, R. and 
	{Sturm}, E. and {Lutz}, D. and {Contursi}, A. and {Schweitzer}, M. and 
	{Tacconi}, L.~J. and {Netzer}, H. and {Sternberg}, A. and {Mihos}, J.~C. and 
	{Baker}, A.~J. and {Mazzarella}, J.~M. and {Lord}, S. and {Sanders}, D.~B. and 
	{Stockton}, A. and {Joseph}, R.~D. and {Barnes}, J.~E.},
    title = "{Spitzer Quasar and Ulirg Evolution Study (QUEST). IV. Comparison of 1 Jy Ultraluminous Infrared Galaxies with Palomar-Green Quasars}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {0905.1577},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: interactions, galaxies: Seyfert, galaxies: starburst, infrared: galaxies, quasars: general},
     year = 2009,
    month = jun,
   volume = 182,
    pages = {628-666},
      doi = {10.1088/0067-0049/182/2/628},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJS..182..628V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{bentz2009,
   author = {{Bentz}, M.~C. and {Peterson}, B.~M. and {Netzer}, H. and {Pogge}, R.~W. and 
	{Vestergaard}, M.},
    title = "{The Radius-Luminosity Relationship for Active Galactic Nuclei: The Effect of Host-Galaxy Starlight on Luminosity Measurements. II. The Full Sample of Reverberation-Mapped AGNs}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0812.2283},
 keywords = {galaxies: active, galaxies: nuclei, galaxies: photometry, galaxies: Seyfert},
     year = 2009,
    month = may,
   volume = 697,
    pages = {160-181},
      doi = {10.1088/0004-637X/697/1/160},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...697..160B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Netzer2009b,
   author = {{Netzer}, H.},
    title = "{Radiation Pressure Force and Black Hole Mass Determination in Low-Redshift Type-I and Type-II Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0811.3251},
 keywords = {black hole physics, galaxies: active, galaxies: nuclei, quasars: emission lines},
     year = 2009,
    month = apr,
   volume = 695,
    pages = {793-797},
      doi = {10.1088/0004-637X/695/1/793},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJ...695..793N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2009Ap&SS.320..321A,
   author = {{Almoznino}, E. and {Brosch}, N. and {Finkelman}, I. and {Netzer}, H. and 
	{Yacoby}, E.~R. and {Topaz}, J. and {Saar}, N.},
    title = "{Ground-based calibration of the TAUVEX flight model}",
  journal = {\apss},
 keywords = {Ultraviolet, Space astronomy},
     year = 2009,
    month = apr,
   volume = 320,
    pages = {321-341},
      doi = {10.1007/s10509-009-9986-9},
   adsurl = {http://adsabs.harvard.edu/abs/2009Ap%26SS.320..321A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{netzer2008,
   author = {{Netzer}, H.},
    title = "{Ionized gas in active galactic nuclei}",
  journal = {\nar},
     year = 2008,
    month = aug,
   volume = 52,
    pages = {257-273},
      doi = {10.1016/j.newar.2008.06.009},
   adsurl = {http://adsabs.harvard.edu/abs/2008NewAR..52..257N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2008ApJ...682...81S,
   author = {{Shemmer}, O. and {Brandt}, W.~N. and {Netzer}, H. and {Maiolino}, R. and 
	{Kaspi}, S.},
    title = "{The Hard X-Ray Spectrum as a Probe for Black Hole Growth in Radio-Quiet Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0804.0803},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Quasars: Emission Lines, X-Rays: Galaxies},
     year = 2008,
    month = jul,
   volume = 682,
    pages = {81-93},
      doi = {10.1086/588776},
   adsurl = {http://adsabs.harvard.edu/abs/2008ApJ...682...81S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{2008ApJ...674L...9D,
   author = {{Dasyra}, K.~M. and {Ho}, L.~C. and {Armus}, L. and {Ogle}, P. and 
	{Helou}, G. and {Peterson}, B.~M. and {Lutz}, D. and {Netzer}, H. and 
	{Sturm}, E.},
    title = "{High-Ionization Mid-Infrared Lines as Black Hole Mass and Bolometric Luminosity Indicators in Active Galactic Nuclei}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {0710.5503},
 keywords = {Galaxies: Active, Galaxies: Kinematics and Dynamics, Galaxies: Nuclei, Galaxies: Seyfert, Infrared: Galaxies, Galaxies: Quasars: Emission Lines},
     year = 2008,
    month = feb,
   volume = 674,
    pages = {L9-L12},
      doi = {10.1086/528843},
   adsurl = {http://adsabs.harvard.edu/abs/2008ApJ...674L...9D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Netzer2007b,
   author = {{Netzer}, H. and {Lutz}, D. and {Schweitzer}, M. and {Contursi}, A. and 
	{Sturm}, E. and {Tacconi}, L.~J. and {Veilleux}, S. and {Kim}, D.-C. and 
	{Rupke}, D. and {Baker}, A.~J. and {Dasyra}, K. and {Mazzarella}, J. and 
	{Lord}, S.},
    title = "{Spitzer Quasar and ULIRG Evolution Study (QUEST). II. The Spectral Energy Distributions of Palomar-Green Quasars}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0706.0818},
 keywords = {Galaxies: Active, Galaxies: Starburst, Infrared: Galaxies, Galaxies: Quasars: Emission Lines},
     year = 2007,
    month = sep,
   volume = 666,
    pages = {806-816},
      doi = {10.1086/520716},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...666..806N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2007BASI...35..255N,
   author = {{Netzer}, H.},
    title = "{AGN research with TAUVEX}",
  journal = {Bulletin of the Astronomical Society of India},
 keywords = {galaxies: general, galaxies: nuclei, quasars: general, galaxies: starburst, galaxies: Seyfert, ultraviolet: galaxies},
     year = 2007,
    month = jun,
   volume = 35,
    pages = {255-260},
   adsurl = {http://adsabs.harvard.edu/abs/2007BASI...35..255N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2007BASI...35..187B,
   author = {{Brosch}, N. and {Almoznino}, E. and {Netzer}, H. and {Naaman}, M. and 
	{Yacoby}, E.~R. and {Topaz}, J. and {Saar}, N.},
    title = "{Calibrating TAUVEX: turning space hardware into a scientific instrument}",
  journal = {Bulletin of the Astronomical Society of India},
 keywords = {telescopes, techniques: photometric, methods: observational, ultraviolet: general},
     year = 2007,
    month = jun,
   volume = 35,
    pages = {187-208},
   adsurl = {http://adsabs.harvard.edu/abs/2007BASI...35..187B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Lutz2007,
   author = {{Lutz}, D. and {Sturm}, E. and {Tacconi}, L.~J. and {Valiante}, E. and 
	{Schweitzer}, M. and {Netzer}, H. and {Maiolino}, R. and {Andreani}, P. and 
	{Shemmer}, O. and {Veilleux}, S.},
    title = "{PAH Emission and Star Formation in the Host of the z\~{}2.56 Cloverleaf QSO}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {0704.0133},
 keywords = {Galaxies: Active, Galaxies: Starburst, Infrared: Galaxies},
     year = 2007,
    month = may,
   volume = 661,
    pages = {L25-L28},
      doi = {10.1086/518537},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...661L..25L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2007ApJ...659..997K,
   author = {{Kaspi}, S. and {Brandt}, W.~N. and {Maoz}, D. and {Netzer}, H. and 
	{Schneider}, D.~P. and {Shemmer}, O.},
    title = "{Reverberation Mapping of High-Luminosity Quasars: First Results}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0612722},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: General},
     year = 2007,
    month = apr,
   volume = 659,
    pages = {997-1007},
      doi = {10.1086/512094},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...659..997K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2007ApJ...654..754N,
   author = {{Netzer}, H. and {Trakhtenbrot}, B.},
    title = "{Cosmic Evolution of Mass Accretion Rate and Metallicity in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0607654},
 keywords = {Galaxies: Abundances, Galaxies: Active, Galaxies: Nuclei, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2007,
    month = jan,
   volume = 654,
    pages = {754-763},
      doi = {10.1086/509650},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...654..754N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2006ApJS..167..161K,
   author = {{Kraemer}, S.~B. and {Crenshaw}, D.~M. and {Gabel}, J.~R. and 
	{Kriss}, G.~A. and {Netzer}, H. and {Peterson}, B.~M. and {George}, I.~M. and 
	{Gull}, T.~R. and {Hutchings}, J.~B. and {Mushotzky}, R.~F. and 
	{Turner}, T.~J.},
    title = "{Simultaneous Ultraviolet and X-Ray Observations of the Seyfert Galaxy NGC 4151. II. Physical Conditions in the UV Absorbers}",
  journal = {\apjs},
   eprint = {arXiv:astro-ph/0608383},
 keywords = {Galaxies: Individual: NGC Number: NGC 4151, Galaxies: Seyfert, Ultraviolet: Galaxies},
     year = 2006,
    month = dec,
   volume = 167,
    pages = {161-176},
      doi = {10.1086/508629},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJS..167..161K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2006ApJ...653L..13S,
   author = {{Sturm}, E. and {Rupke}, D. and {Contursi}, A. and {Kim}, D.-C. and 
	{Lutz}, D. and {Netzer}, H. and {Veilleux}, S. and {Genzel}, R. and 
	{Lehnert}, M. and {Tacconi}, L.~J. and {Maoz}, D. and {Mazzarella}, J. and 
	{Lord}, S. and {Sanders}, D. and {Sternberg}, A.},
    title = "{Mid-Infrared Diagnostics of LINERS}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0610772},
 keywords = {Galaxies: Active, Infrared: Galaxies},
     year = 2006,
    month = dec,
   volume = 653,
    pages = {L13-L16},
      doi = {10.1086/510381},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...653L..13S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2006ApJ...652L.117N,
   author = {{Netzer}, H.},
    title = "{A Thermal Wind Model for the X-Ray Outflow in GRO J1655-40}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0610231},
 keywords = {Accretion, Accretion Disks, Stars: Binaries: Spectroscopic, Black Hole Physics, Stars: Individual: Alphanumeric: GRO J1655-40, X-Rays: Stars},
     year = 2006,
    month = dec,
   volume = 652,
    pages = {L117-L120},
      doi = {10.1086/510067},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...652L.117N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2006ApJ...649...79S,
   author = {{Schweitzer}, M. and {Lutz}, D. and {Sturm}, E. and {Contursi}, A. and 
	{Tacconi}, L.~J. and {Lehnert}, M.~D. and {Dasyra}, K.~M. and 
	{Genzel}, R. and {Veilleux}, S. and {Rupke}, D. and {Kim}, D.-C. and 
	{Baker}, A.~J. and {Netzer}, H. and {Sternberg}, A. and {Mazzarella}, J. and 
	{Lord}, S.},
    title = "{Spitzer Quasar and ULIRG Evolution Study (QUEST). I. The Origin of the Far-Infrared Continuum of QSOs}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0606158},
 keywords = {Galaxies: Active, Galaxies: Starburst, Infrared: Galaxies, Galaxies: Quasars: Emission Lines},
     year = 2006,
    month = sep,
   volume = 649,
    pages = {79-90},
      doi = {10.1086/506510},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...649...79S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2006ApJ...646L..29S,
   author = {{Shemmer}, O. and {Brandt}, W.~N. and {Netzer}, H. and {Maiolino}, R. and 
	{Kaspi}, S.},
    title = "{The Hard X-Ray Spectral Slope as an Accretion Rate Indicator in Radio-quiet Active Galactic Nuclei}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0606389},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Quasars: Emission Lines, quasars: individual (Q1346-036), Galaxies: Quasars: Individual: Alphanumeric: HE 2217-2818, X-Rays: Galaxies},
     year = 2006,
    month = jul,
   volume = 646,
    pages = {L29-L32},
      doi = {10.1086/506911},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...646L..29S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2006A&A...453..525N,
   author = {{Netzer}, H. and {Mainieri}, V. and {Rosati}, P. and {Trakhtenbrot}, B.
	},
    title = "{The correlation of narrow line emission and X-ray luminosity in active galactic nuclei}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/0603712},
 keywords = {galaxies: active, galaxies: Seyfert, quasars: emission lines, X-rays: galaxies},
     year = 2006,
    month = jul,
   volume = 453,
    pages = {525-533},
      doi = {10.1051/0004-6361:20054203},
   adsurl = {http://adsabs.harvard.edu/abs/2006A%26A...453..525N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@INPROCEEDINGS{2006LNP...693....1N,
   author = {{Netzer}, H.},
    title = "{Active Galactic Nuclei: Basic Physics and Main Components}",
booktitle = {Physics of Active Galactic Nuclei at all Scales},
     year = 2006,
   series = {Lecture Notes in Physics, Berlin Springer Verlag},
   volume = 693,
   editor = "{D.~Alloin}",
    pages = {1-1},
   adsurl = {http://adsabs.harvard.edu/abs/2006LNP...693....1N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2005ApJ...633..693K,
   author = {{Kraemer}, S.~B. and {George}, I.~M. and {Crenshaw}, D.~M. and 
	{Gabel}, J.~R. and {Turner}, T.~J. and {Gull}, T.~R. and {Hutchings}, J.~B. and 
	{Kriss}, G.~A. and {Mushotzky}, R.~F. and {Netzer}, H. and {Peterson}, B.~M. and 
	{Behar}, E.},
    title = "{Simultaneous Ultraviolet and X-Ray Observations of Seyfert Galaxy NGC 4151. I. Physical Conditions in the X-Ray Absorbers}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0507354},
 keywords = {Galaxies: Individual: NGC Number: NGC 4151, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2005,
    month = nov,
   volume = 633,
    pages = {693-705},
      doi = {10.1086/466522},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...633..693K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2005ApJ...631..741G,
   author = {{Gabel}, J.~R. and {Kraemer}, S.~B. and {Crenshaw}, D.~M. and 
	{George}, I.~M. and {Brandt}, W.~N. and {Hamann}, F.~W. and 
	{Kaiser}, M.~E. and {Kaspi}, S. and {Kriss}, G.~A. and {Mathur}, S. and 
	{Nandra}, K. and {Netzer}, H. and {Peterson}, B.~M. and {Shields}, J.~C. and 
	{Turner}, T.~J. and {Zheng}, W.},
    title = "{The Ionized Gas and Nuclear Environment in NGC 3783. V. Variability and Modeling of the Intrinsic Ultraviolet Absorption}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0506323},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3783, Galaxies: Seyfert, Ultraviolet: Galaxies},
     year = 2005,
    month = oct,
   volume = 631,
    pages = {741-761},
      doi = {10.1086/432682},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...631..741G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2005ApJ...629..739N,
   author = {{Netzer}, H. and {Lemze}, D. and {Kaspi}, S. and {George}, I.~M. and 
	{Turner}, T.~J. and {Lutz}, D. and {Boller}, T. and {Chelouche}, D.
	},
    title = "{XMM-Newton Spectroscopy of the Starburst-Dominated Ultraluminous Infrared Galaxy NGC 6240}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0505016},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2005,
    month = aug,
   volume = 629,
    pages = {739-749},
      doi = {10.1086/431474},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...629..739N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2005ApJ...629...61K,
   author = {{Kaspi}, S. and {Maoz}, D. and {Netzer}, H. and {Peterson}, B.~M. and 
	{Vestergaard}, M. and {Jannuzi}, B.~T.},
    title = "{The Relationship between Luminosity and Broad-Line Region Size in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0504484},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: General},
     year = 2005,
    month = aug,
   volume = 629,
    pages = {61-71},
      doi = {10.1086/431275},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...629...61K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2005ApJ...625...95C,
   author = {{Chelouche}, D. and {Netzer}, H.},
    title = "{Dynamical and Spectral Modeling of the Ionized Gas and Nuclear Environment in NGC 3783}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0502272},
 keywords = {Acceleration of Particles, Galaxies: Seyfert, ISM: Jets and Outflows, Galaxies: Quasars: Absorption Lines, X-Rays: Individual: NGC Number: NGC 3783},
     year = 2005,
    month = may,
   volume = 625,
    pages = {95-107},
      doi = {10.1086/429580},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...625...95C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004ApJ...614..558N,
   author = {{Netzer}, H. and {Shemmer}, O. and {Maiolino}, R. and {Oliva}, E. and 
	{Croom}, S. and {Corbett}, E. and {di Fabrizio}, L.},
    title = "{Near-Infrared Spectroscopy of High-Redshift Active Galactic Nuclei. II. Disappearing Narrow-Line Regions and the Role of Accretion}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0406560},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2004,
    month = oct,
   volume = 614,
    pages = {558-567},
      doi = {10.1086/423608},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...614..558N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004ApJ...614..547S,
   author = {{Shemmer}, O. and {Netzer}, H. and {Maiolino}, R. and {Oliva}, E. and 
	{Croom}, S. and {Corbett}, E. and {di Fabrizio}, L.},
    title = "{Near-Infrared Spectroscopy of High-Redshift Active Galactic Nuclei. I. A Metallicity-Accretion Rate Relationship}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0406559},
 keywords = {Galaxies: Abundances, Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2004,
    month = oct,
   volume = 614,
    pages = {547-557},
      doi = {10.1086/423607},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...614..547S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004ApJ...613..682P,
   author = {{Peterson}, B.~M. and {Ferrarese}, L. and {Gilbert}, K.~M. and 
	{Kaspi}, S. and {Malkan}, M.~A. and {Maoz}, D. and {Merritt}, D. and 
	{Netzer}, H. and {Onken}, C.~A. and {Pogge}, R.~W. and {Vestergaard}, M. and 
	{Wandel}, A.},
    title = "{Central Masses and Broad-Line Region Sizes of Active Galactic Nuclei. II. A Homogeneous Analysis of a Large Reverberation-Mapping Database}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0407299},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: Emission Lines},
     year = 2004,
    month = oct,
   volume = 613,
    pages = {682-699},
      doi = {10.1086/423269},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...613..682P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004ApJ...611...68K,
   author = {{Kaspi}, S. and {Netzer}, H. and {Chelouche}, D. and {George}, I.~M. and 
	{Nandra}, K. and {Turner}, T.~J.},
    title = "{The Properties and Evolution of the Highly Ionized Gas in MR 2251-178}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0404565},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Quasars: Individual: Alphanumeric: MR 2251-178, Techniques: Spectroscopic, X-Rays: Galaxies},
     year = 2004,
    month = aug,
   volume = 611,
    pages = {68-80},
      doi = {10.1086/422161},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...611...68K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004PASP..116..465H,
   author = {{Horne}, K. and {Peterson}, B.~M. and {Collier}, S.~J. and {Netzer}, H.
	},
    title = "{Observational Requirements for High-Fidelity Reverberation Mapping}",
  journal = {\pasp},
 keywords = {Galaxies: Active, Galaxies: Seyfert, Methods: Data Analysis, space vehicles: instruments},
     year = 2004,
    month = may,
   volume = 116,
    pages = {465-476},
      doi = {10.1086/420755},
   adsurl = {http://adsabs.harvard.edu/abs/2004PASP..116..465H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004ApJ...604..551N,
   author = {{Netzer}, H.},
    title = "{The Iron Unresolved Transition Array in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0311604},
 keywords = {Atomic Data, Atomic Processes, Galaxies: Active, Galaxies: Nuclei, X-Rays: Galaxies},
     year = 2004,
    month = apr,
   volume = 604,
    pages = {551-555},
      doi = {10.1086/382038},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...604..551N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004MNRAS.348..368C,
   author = {{Chelouche}, D. and {Netzer}, H.},
    title = "{Erratum: Non-Sobolev modelling of radiation-pressure-driven flows in active galactic nuclei}",
  journal = {\mnras},
 keywords = {errata, addenda, radiative transfer, methods: numerical, ISM: jets and outflows, galaxies: active, galaxies: nuclei, quasars: absorption lines},
     year = 2004,
    month = feb,
   volume = 348,
    pages = {368-368},
      doi = {10.1111/j.1365-2966.2004.07494.x},
   adsurl = {http://adsabs.harvard.edu/abs/2004MNRAS.348..368C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004ApJ...602..635R,
   author = {{Romano}, P. and {Mathur}, S. and {Turner}, T.~J. and {Kraemer}, S.~B. and 
	{Crenshaw}, D.~M. and {Peterson}, B.~M. and {Pogge}, R.~W. and 
	{Brandt}, W.~N. and {George}, I.~M. and {Horne}, K. and {Kriss}, G.~A. and 
	{Netzer}, H. and {Shemmer}, O. and {Wamsteker}, W.},
    title = "{The Spectral Energy Distribution and Emission-Line Properties of the Narrow-Line Seyfert 1 Galaxy Arakelian 564}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0311206},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Arakelian 564, Galaxies: Nuclei, Galaxies: Seyfert},
     year = 2004,
    month = feb,
   volume = 602,
    pages = {635-647},
      doi = {10.1086/381235},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...602..635R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2004cbhg.sympE..30K,
   author = {{Kaspi}, S. and {Netzer}, H. and {Maoz}, D. and {Shemmer}, O. and 
	{Brandt}, W.~N. and {Schneider}, D.~P.},
    title = "{Reverberation Mapping of High-Redshift, High-Luminosity Quasars}",
  journal = {Coevolution of Black Holes and Galaxies},
     year = 2004,
   adsurl = {http://adsabs.harvard.edu/abs/2004cbhg.sympE..30K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003ApJ...599..933N,
   author = {{Netzer}, H. and {Kaspi}, S. and {Behar}, E. and {Brandt}, W.~N. and 
	{Chelouche}, D. and {George}, I.~M. and {Crenshaw}, D.~M. and 
	{Gabel}, J.~R. and {Hamann}, F.~W. and {Kraemer}, S.~B. and 
	{Kriss}, G.~A. and {Nandra}, K. and {Peterson}, B.~M. and {Shields}, J.~C. and 
	{Turner}, T.~J.},
    title = "{The Ionized Gas and Nuclear Environment in NGC 3783. IV. Variability and Modeling of the 900 Kilosecond Chandra Spectrum}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0309096},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3783, Galaxies: Nuclei, Galaxies: Seyfert, Techniques: Spectroscopic, X-Rays: Galaxies},
     year = 2003,
    month = dec,
   volume = 599,
    pages = {933-948},
      doi = {10.1086/379508},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...599..933N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003A&A...409..867L,
   author = {{Lutz}, D. and {Sturm}, E. and {Genzel}, R. and {Spoon}, H.~W.~W. and 
	{Moorwood}, A.~F.~M. and {Netzer}, H. and {Sternberg}, A.},
    title = "{ISO spectroscopy of star formation and active nuclei in the luminous infrared galaxy <ASTROBJ>NGC 6240</ASTROBJ>}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/0307552},
 keywords = {galaxies: individual: NGC 6240, infrared: galaxies, galaxies: active, galaxies: starburst},
     year = 2003,
    month = oct,
   volume = 409,
    pages = {867-878},
      doi = {10.1051/0004-6361:20031165},
   adsurl = {http://adsabs.harvard.edu/abs/2003A%26A...409..867L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003MNRAS.344..233C,
   author = {{Chelouche}, D. and {Netzer}, H.},
    title = "{Continuum shielding and flow dynamics in active galactic nuclei}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0306513},
 keywords = {ISM: jets and outflows, galaxies: active, galaxies: nuclei, quasars: absorption lines, X-rays: general},
     year = 2003,
    month = sep,
   volume = 344,
    pages = {233-241},
      doi = {10.1046/j.1365-8711.2003.06841.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.344..233C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003MNRAS.344..223C,
   author = {{Chelouche}, D. and {Netzer}, H.},
    title = "{Non-Sobolev modelling of radiation-pressure-driven flows in active galactic nuclei}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0306512},
 keywords = {radiative transfer, methods: numerical, ISM: jets and outflows, galaxies: active, galaxies: nuclei, quasars: absorption lines},
     year = 2003,
    month = sep,
   volume = 344,
    pages = {223-232},
      doi = {10.1046/j.1365-8711.2003.06840.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.344..223C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003ApJ...595..120G,
   author = {{Gabel}, J.~R. and {Crenshaw}, D.~M. and {Kraemer}, S.~B. and 
	{Brandt}, W.~N. and {George}, I.~M. and {Hamann}, F.~W. and 
	{Kaiser}, M.~E. and {Kaspi}, S. and {Kriss}, G.~A. and {Mathur}, S. and 
	{Mushotzky}, R.~F. and {Nandra}, K. and {Netzer}, H. and {Peterson}, B.~M. and 
	{Shields}, J.~C. and {Turner}, T.~J. and {Zheng}, W.},
    title = "{The Ionized Gas and Nuclear Environment in NGC 3783. III. Detection of a Decreasing Radial Velocity in an Intrinsic Ultraviolet Absorber}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0306201},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3783, Galaxies: Seyfert, Ultraviolet: Galaxies},
     year = 2003,
    month = sep,
   volume = 595,
    pages = {120-126},
      doi = {10.1086/377342},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...595..120G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003MNRAS.343.1341S,
   author = {{Shemmer}, O. and {Uttley}, P. and {Netzer}, H. and {McHardy}, I.~M.
	},
    title = "{Complex optical-X-ray correlations in the narrow-line Seyfert 1 galaxy NGC 4051}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0305129},
 keywords = {galaxies: active, galaxies: individual: NGC 4051, galaxies: Seyfret, X-rays: galaxies},
     year = 2003,
    month = aug,
   volume = 343,
    pages = {1341-1347},
      doi = {10.1046/j.1365-8711.2003.06775.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.343.1341S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003MNRAS.343..705C,
   author = {{Corbett}, E.~A. and {Croom}, S.~M. and {Boyle}, B.~J. and {Netzer}, H. and 
	{Miller}, L. and {Outram}, P.~J. and {Shanks}, T. and {Smith}, R.~J. and 
	{Rhook}, K.},
    title = "{Emission linewidths and QSO black hole mass estimates from the 2dF QSO Redshift Survey}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0304541},
 keywords = {galaxies: active, quasars: emission lines, quasars: general, galaxies: stellar content},
     year = 2003,
    month = aug,
   volume = 343,
    pages = {705-718},
      doi = {10.1046/j.1365-8711.2003.06724.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.343..705C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003A&A...398..927W,
   author = {{Wang}, J.-M. and {Netzer}, H.},
    title = "{Extreme slim accretion disks and narrow line Seyfert 1 galaxies: The nature of the soft X-ray hump}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/0210361},
 keywords = {accretion, accretion disks, galaxies: active, galaxies: Seyfert, X-rays: galaxies},
     year = 2003,
    month = feb,
   volume = 398,
    pages = {927-936},
      doi = {10.1051/0004-6361:20021511},
   adsurl = {http://adsabs.harvard.edu/abs/2003A%26A...398..927W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003ApJ...583L...5N,
   author = {{Netzer}, H.},
    title = "{The Largest Black Holes and the Most Luminous Galaxies}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0210548},
 keywords = {Black Hole Physics, Galaxies: Active, Galaxies: High-Redshift, Galaxies: Nuclei, Galaxies: Quasars: General},
     year = 2003,
    month = jan,
   volume = 583,
    pages = {L5-L8},
      doi = {10.1086/368012},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...583L...5N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2003ApJ...583..178G,
   author = {{Gabel}, J.~R. and {Crenshaw}, D.~M. and {Kraemer}, S.~B. and 
	{Brandt}, W.~N. and {George}, I.~M. and {Hamann}, F.~W. and 
	{Kaiser}, M.~E. and {Kaspi}, S. and {Kriss}, G.~A. and {Mathur}, S. and 
	{Mushotzky}, R.~F. and {Nandra}, K. and {Netzer}, H. and {Peterson}, B.~M. and 
	{Shields}, J.~C. and {Turner}, T.~J. and {Zheng}, W.},
    title = "{The Ionized Gas and Nuclear Environment in NGC 3783. II. Averaged Hubble Space Telescope/STIS and Far Ultraviolet Spectroscopic Explorer Spectra}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0209484},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3783, Galaxies: Seyfert, Ultraviolet: Galaxies},
     year = 2003,
    month = jan,
   volume = 583,
    pages = {178-191},
      doi = {10.1086/345096},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...583..178G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002A&A...396..439L,
   author = {{Lutz}, D. and {Maiolino}, R. and {Moorwood}, A.~F.~M. and {Netzer}, H. and 
	{Wagner}, S.~J. and {Sturm}, E. and {Genzel}, R.},
    title = "{Infrared spectroscopy around 4 mu m of Seyfert 2 galaxies: Obscured broad line regions and coronal lines}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/0209475},
 keywords = {galaxies: active, galaxies: Seyfert, galaxies: ISM},
     year = 2002,
    month = dec,
   volume = 396,
    pages = {439-448},
      doi = {10.1051/0004-6361:20021389},
   adsurl = {http://adsabs.harvard.edu/abs/2002A%26A...396..439L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002MNRAS.337..275C,
   author = {{Croom}, S.~M. and {Rhook}, K. and {Corbett}, E.~A. and {Boyle}, B.~J. and 
	{Netzer}, H. and {Loaring}, N.~S. and {Miller}, L. and {Outram}, P.~J. and 
	{Shanks}, T. and {Smith}, R.~J.},
    title = "{The correlation of line strength with luminosity and redshift from composite quasi-stellar object spectra}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0207571},
 keywords = {galaxies: active, quasars: emission lines, quasars: general, galaxies: stellar content},
     year = 2002,
    month = nov,
   volume = 337,
    pages = {275-292},
      doi = {10.1046/j.1365-8711.2002.05910.x},
   adsurl = {http://adsabs.harvard.edu/abs/2002MNRAS.337..275C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002A&A...393..821S,
   author = {{Sturm}, E. and {Lutz}, D. and {Verma}, A. and {Netzer}, H. and 
	{Sternberg}, A. and {Moorwood}, A.~F.~M. and {Oliva}, E. and 
	{Genzel}, R.},
    title = "{Mid-Infrared line diagnostics of active galaxies. A spectroscopic AGN survey with ISO-SWS}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/0207381},
 keywords = {infrared: galaxies, galaxies: active, galaxies: Seyfert, galaxies: starburst},
     year = 2002,
    month = oct,
   volume = 393,
    pages = {821-841},
      doi = {10.1051/0004-6361:20021043},
   adsurl = {http://adsabs.harvard.edu/abs/2002A%26A...393..821S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...577...98K,
   author = {{Kraemer}, S.~B. and {Crenshaw}, D.~M. and {George}, I.~M. and 
	{Netzer}, H. and {Turner}, T.~J. and {Gabel}, J.~R.},
    title = "{Variable Ultraviolet Absorption in the Seyfert 1 Galaxy NGC 3516: The Case for Associated Ultraviolet and X-Ray Absorption}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0205389},
 keywords = {Galaxies: Individual: NGC Number: NGC 3516, Galaxies: Seyfert, Ultraviolet: Galaxies, X-Rays: Galaxies},
     year = 2002,
    month = sep,
   volume = 577,
    pages = {98-113},
      doi = {10.1086/342173},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...577...98K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...574L.123T,
   author = {{Turner}, T.~J. and {Mushotzky}, R.~F. and {Yaqoob}, T. and 
	{George}, I.~M. and {Snowden}, S.~L. and {Netzer}, H. and {Kraemer}, S.~B. and 
	{Nandra}, K. and {Chelouche}, D.},
    title = "{Narrow Components within the Fe K{$\alpha$} Profile of NGC 3516: Evidence of the Importance of General Relativistic Effects?}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0206223},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3516, Galaxies: Nuclei, Galaxies: Seyfert},
     year = 2002,
    month = aug,
   volume = 574,
    pages = {L123-L127},
      doi = {10.1086/342504},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...574L.123T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...574..643K,
   author = {{Kaspi}, S. and {Brandt}, W.~N. and {George}, I.~M. and {Netzer}, H. and 
	{Crenshaw}, D.~M. and {Gabel}, J.~R. and {Hamann}, F.~W. and 
	{Kaiser}, M.~E. and {Koratkar}, A. and {Kraemer}, S.~B. and 
	{Kriss}, G.~A. and {Mathur}, S. and {Mushotzky}, R.~F. and {Nandra}, K. and 
	{Peterson}, B.~M. and {Shields}, J.~C. and {Turner}, T.~J. and 
	{Zheng}, W.},
    title = "{The Ionized Gas and Nuclear Environment in NGC 3783. I. Time-averaged 900 Kilosecond Chandra Grating Spectroscopy}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0203263},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3783, Galaxies: Nuclei, Galaxies: Seyfert, Techniques: Spectroscopic, X-Rays: Galaxies},
     year = 2002,
    month = aug,
   volume = 574,
    pages = {643-662},
      doi = {10.1086/341113},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...574..643K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...571..265G,
   author = {{George}, I.~M. and {Turner}, T.~J. and {Netzer}, H. and {Kraemer}, S.~B. and 
	{Ruiz}, J. and {Chelouche}, D. and {Crenshaw}, D.~M. and {Yaqoob}, T. and 
	{Nandra}, K. and {Mushotzky}, R.~F.},
    title = "{The Detection of Circumnuclear X-Ray Emission from the Seyfert Galaxy NGC 3516}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0111523},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3516, Galaxies: Nuclei, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2002,
    month = may,
   volume = 571,
    pages = {265-271},
      doi = {10.1086/338971},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...571..265G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...571..256N,
   author = {{Netzer}, H. and {Chelouche}, D. and {George}, I.~M. and {Turner}, T.~J. and 
	{Crenshaw}, D.~M. and {Kraemer}, S.~B. and {Nandra}, K.},
    title = "{The Density and Location of the X-Ray-absorbing Gas in NGC 3516}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0112027},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 3516, Galaxies: Nuclei, Galaxies: Seyfert, Techniques: Spectroscopic, X-Rays: Galaxies},
     year = 2002,
    month = may,
   volume = 571,
    pages = {256-264},
      doi = {10.1086/338967},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...571..256N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...570..165B,
   author = {{Behar}, E. and {Netzer}, H.},
    title = "{Inner-Shell 1s-2p Soft X-Ray Absorption Lines}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0201416},
 keywords = {Atomic Data, Atomic Processes, Galaxies: Active, Galaxies: Nuclei, Line: Formation, X-Rays: Galaxies},
     year = 2002,
    month = may,
   volume = 570,
    pages = {165-170},
      doi = {10.1086/339581},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...570..165B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...569L..59S,
   author = {{Shemmer}, O. and {Netzer}, H.},
    title = "{Erratum: ``Is There a Metallicity-Luminosity Relationship in Active Galactic Nuclei? The Case of Narrow-Line Seyfert 1 Galaxies'' (<A href=''/abs/2002ApJ...567L..19S''>ApJ, 567, L19 [2002]</A>)}",
  journal = {\apjl},
 keywords = {Errata, Addenda},
     year = 2002,
    month = apr,
   volume = 569,
    pages = {L59-L59},
      doi = {10.1086/340459},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...569L..59S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...567L..19S,
   author = {{Shemmer}, O. and {Netzer}, H.},
    title = "{Is There a Metallicity-Luminosity Relationship in Active Galactic Nuclei? The Case of Narrow-Line Seyfert 1 Galaxies}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0201437},
 keywords = {Galaxies: Abundances, Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert},
     year = 2002,
    month = mar,
   volume = 567,
    pages = {L19-L22},
      doi = {10.1086/339797},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...567L..19S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2002ApJ...566..187C,
   author = {{Crenshaw}, D.~M. and {Kraemer}, S.~B. and {Turner}, T.~J. and 
	{Collier}, S. and {Peterson}, B.~M. and {Brandt}, W.~N. and 
	{Clavel}, J. and {George}, I.~M. and {Horne}, K. and {Kriss}, G.~A. and 
	{Mathur}, S. and {Netzer}, H. and {Pogge}, R.~W. and {Pounds}, K.~A. and 
	{Romano}, P. and {Shemmer}, O. and {Wamsteker}, W.},
    title = "{Reddening, Emission-Line, and Intrinsic Absorption Properties in the Narrow-Line Seyfert 1 Galaxy Arakelian 564}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0110303},
 keywords = {galaxies: individual (Arakelian 564), Galaxies: Seyfert, Ultraviolet: Galaxies},
     year = 2002,
    month = feb,
   volume = 566,
    pages = {187-194},
      doi = {10.1086/338058},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...566..187C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001AIPC..599..274N,
   author = {{Netzer}, H.},
    title = "{Photoionized gas in starburst and active galaxies}",
  journal = {X-ray Astronomy: Stellar Endpoints, AGN, and the Diffuse X-ray Background},
 keywords = {Starburst galaxies and infrared excess galaxies, Active and peculiar galaxies and related systems, Galactic nuclei , circumnuclear matter, and bulges, X-ray sources; X-ray bursts},
     year = 2001,
    month = dec,
   volume = 599,
    pages = {274-282},
      doi = {10.1063/1.1434641},
   adsurl = {http://adsabs.harvard.edu/abs/2001AIPC..599..274N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001ApJ...561..162S,
   author = {{Shemmer}, O. and {Romano}, P. and {Bertram}, R. and {Brinkmann}, W. and 
	{Collier}, S. and {Crowley}, K.~A. and {Detsis}, E. and {Filippenko}, A.~V. and 
	{Gaskell}, C.~M. and {George}, T.~A. and {Gliozzi}, M. and {Hiller}, M.~E. and 
	{Jewell}, T.~L. and {Kaspi}, S. and {Klimek}, E.~S. and {Lannon}, M.~H. and 
	{Li}, W. and {Martini}, P. and {Mathur}, S. and {Negoro}, H. and 
	{Netzer}, H. and {Papadakis}, I. and {Papamastorakis}, I. and 
	{Peterson}, B.~M. and {Peterson}, B.~W. and {Pogge}, R.~W. and 
	{Pronik}, V.~I. and {Rumstay}, K.~S. and {Sergeev}, S.~G. and 
	{Sergeeva}, E.~A. and {Stirpe}, G.~M. and {Taylor}, C.~J. and 
	{Treffers}, R.~R. and {Turner}, T.~J. and {Uttley}, P. and {Vestergaard}, M. and 
	{von Braun}, K. and {Wagner}, R.~M. and {Zheng}, Z.},
    title = "{Multiwavelength Monitoring of the Narrow-Line Seyfert 1 Galaxy Arakelian 564. III. Optical Observations and the Optical-UV-X-Ray Connection}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0107075},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Arakelian 564, Galaxies: Nuclei, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2001,
    month = nov,
   volume = 561,
    pages = {162-170},
      doi = {10.1086/323236},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...561..162S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001ApJ...561..146C,
   author = {{Collier}, S. and {Crenshaw}, D.~M. and {Peterson}, B.~M. and 
	{Brandt}, W.~N. and {Clavel}, J. and {Edelson}, R. and {George}, I.~M. and 
	{Horne}, K. and {Kriss}, G.~A. and {Mathur}, S. and {Netzer}, H. and 
	{O'Brien}, P.~T. and {Pogge}, R.~W. and {Pounds}, K.~A. and 
	{Romano}, P. and {Shemmer}, O. and {Turner}, T.~J. and {Wamsteker}, W.
	},
    title = "{Multiwavelength Monitoring of the Narrow-Line Seyfert 1 Galaxy Arakelian 564. II. Ultraviolet Continuum and Emission-Line Variability}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0107059},
 keywords = {Accretion, Accretion Disks, Galaxies: Active, Galaxies: Individual: Name: Arakelian 564, Galaxies: Nuclei, Galaxies: Seyfert},
     year = 2001,
    month = nov,
   volume = 561,
    pages = {146-161},
      doi = {10.1086/323234},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...561..146C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001MNRAS.326..916C,
   author = {{Chelouche}, D. and {Netzer}, H.},
    title = "{Radiation pressure acceleration by X-rays in active galactic nuclei}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0104260},
 keywords = {ISM: JETS AND OUTFLOWS, GALAXIES: ACTIVE, GALAXIES: NUCLEI, QUASARS: ABSORPTION LINES, X-RAYS: GENERAL},
     year = 2001,
    month = sep,
   volume = 326,
    pages = {916-926},
      doi = {10.1046/j.1365-8711.2001.04586.x},
   adsurl = {http://adsabs.harvard.edu/abs/2001MNRAS.326..916C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001ApJ...559..167G,
   author = {{George}, I.~M. and {Mushotzky}, R.~F. and {Yaqoob}, T. and 
	{Turner}, T.~J. and {Kraemer}, S. and {Ptak}, A.~F. and {Nandra}, K. and 
	{Crenshaw}, D.~M. and {Netzer}, H.},
    title = "{X-Ray Emission from the Nucleus of the Dwarf Elliptical Galaxy NGC 3226}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0105083},
 keywords = {Galaxies: Active, Galaxies: Dwarf, galaxies: individual (NGC 3226), Galaxies: Nuclei, X-Rays: Binaries, X-Rays: Galaxies},
     year = 2001,
    month = sep,
   volume = 559,
    pages = {167-172},
      doi = {10.1086/322389},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...559..167G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001AJ....122..182B,
   author = {{Bauer}, F.~E. and {Brandt}, W.~N. and {Sambruna}, R.~M. and 
	{Chartas}, G. and {Garmire}, G.~P. and {Kaspi}, S. and {Netzer}, H.
	},
    title = "{A Chandra Study of the Circinus Galaxy Point-Source Population}",
  journal = {\aj},
   eprint = {arXiv:astro-ph/0104035},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Circinus, X-Rays},
     year = 2001,
    month = jul,
   volume = 122,
    pages = {182-193},
      doi = {10.1086/321123},
   adsurl = {http://adsabs.harvard.edu/abs/2001AJ....122..182B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001MNRAS.324..191S,
   author = {{Silich}, S.~A. and {Tenorio-Tagle}, G. and {Terlevich}, R. and 
	{Terlevich}, E. and {Netzer}, H.},
    title = "{Evolution of the X-ray luminosity and metallicity of starburst blown superbubbles}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0009092},
 keywords = {HYDRODYNAMICS, ISM: ABUNDANCES, ISM: BUBBLES, GALAXIES: STARBURST, X-RAYS: BURSTS},
     year = 2001,
    month = jun,
   volume = 324,
    pages = {191-200},
      doi = {10.1046/j.1365-8711.2001.04288.x},
   adsurl = {http://adsabs.harvard.edu/abs/2001MNRAS.324..191S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001ApJ...554..216K,
   author = {{Kaspi}, S. and {Brandt}, W.~N. and {Netzer}, H. and {George}, I.~M. and 
	{Chartas}, G. and {Behar}, E. and {Sambruna}, R.~M. and {Garmire}, G.~P. and 
	{Nousek}, J.~A.},
    title = "{High-Resolution X-Ray Spectroscopy and Modeling of the Absorbing and Emitting Outflow in NGC 3783}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0101540},
 keywords = {Galaxies: Active, galaxies: individual (NGC 3783), Galaxies: Nuclei, Galaxies: Seyfert, Techniques: Spectroscopic, X-Rays: Galaxies},
     year = 2001,
    month = jun,
   volume = 554,
    pages = {216-232},
      doi = {10.1086/321333},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...554..216K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001A&A...369...57S,
   author = {{Santos-Lle{\'o}}, M. and {Clavel}, J. and {Schulz}, B. and 
	{Altieri}, B. and {Barr}, P. and {Alloin}, D. and {Berlind}, P. and 
	{Bertram}, R. and {Crenshaw}, D.~M. and {Edelson}, R.~A. and 
	{Giveon}, U. and {Horne}, K. and {Huchra}, J.~P. and {Kaspi}, S. and 
	{Kriss}, G.~A. and {Krolik}, J.~H. and {Malkan}, M.~A. and {Malkov}, Y.~F. and 
	{Netzer}, H. and {O'Brien}, P.~T. and {Peterson}, B.~M. and 
	{Pogge}, R.~W. and {Pronik}, V.~I. and {Qian}, B.-C. and {Reichert}, G.~A. and 
	{Rodr{\'{\i}}guez-Pascual}, P.~M. and {Sergeev}, S.~G. and {Tao}, J. and 
	{Tokarz}, S. and {Wagner}, R.~M. and {Wamsteker}, W. and {Wilkes}, B.~J.
	},
    title = "{Monitoring of the optical and 2.5-11.7 mu m spectrum and mid-IR imaging of the Seyfert 1 galaxy Mrk 279 with ISO}",
  journal = {\aap},
 keywords = {GALAXIES: ACTIVE, GALAXIES: INDIVIDUAL: MRK 279, GALAXIES: NUCLEI, GALAXIES: SEYFERT, INFRARED: GALAXIES},
     year = 2001,
    month = apr,
   volume = 369,
    pages = {57-64},
      doi = {10.1051/0004-6361:20010103},
   adsurl = {http://adsabs.harvard.edu/abs/2001A%26A...369...57S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001Ap&SS.276...49S,
   author = {{Schnopper}, H.~W. and {Silver}, E. and {Murray}, S. and {Romaine}, S. and 
	{Bandler}, S. and {Jones}, C. and {Forman}, W. and {Madden}, N. and 
	{Beeman}, J. and {Haller}, E. and {Christensen}, F. and {Westergaard}, N. and 
	{Fabregat}, J. and {Reglero}, V. and {Gimenez}, A. and {Brosch}, N. and 
	{Liebowitz}, E. and {Netzer}, H. and {Barbera}, M. and {Collura}, A. and 
	{Sciortino}, S.},
    title = "{XRASE: the X-ray spectroscopic explorer}",
  journal = {\apss},
     year = 2001,
    month = mar,
   volume = 276,
    pages = {49-65},
   adsurl = {http://adsabs.harvard.edu/abs/2001Ap%26SS.276...49S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001ApJ...546L..13S,
   author = {{Sambruna}, R.~M. and {Netzer}, H. and {Kaspi}, S. and {Brandt}, W.~N. and 
	{Chartas}, G. and {Garmire}, G.~P. and {Nousek}, J.~A. and {Weaver}, K.~A.
	},
    title = "{High-Resolution X-Ray Spectroscopy of the Seyfert 2 Galaxy Circinus with Chandra}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0010356},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Circinus, Galaxies: Nuclei, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2001,
    month = jan,
   volume = 546,
    pages = {L13-L17},
      doi = {10.1086/318068},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...546L..13S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{2001ApJ...546L...9S,
   author = {{Sambruna}, R.~M. and {Brandt}, W.~N. and {Chartas}, G. and 
	{Netzer}, H. and {Kaspi}, S. and {Garmire}, G.~P. and {Nousek}, J.~A. and 
	{Weaver}, K.~A.},
    title = "{X-Ray Imaging of the Seyfert 2 Galaxy Circinus with Chandra}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0010355},
 keywords = {Galaxies: Active, Galaxies: Individual: Name: Circinus, Galaxies: Nuclei, Galaxies: Seyfert, X-Rays: Galaxies},
     year = 2001,
    month = jan,
   volume = 546,
    pages = {L9-L12},
      doi = {10.1086/318067},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...546L...9S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
                                                                                
@ARTICLE{Hopkins2006b,
   author = {{Hopkins}, P.~F. and {Hernquist}, L. and {Cox}, T.~J. and {Robertson}, B. and 
	{Springel}, V.},
    title = "{Determining the Properties and Evolution of Red Galaxies from the Quasar Luminosity Function}",
  journal = {\apjs},
   eprint = {arXiv:astro-ph/0508167},
 keywords = {Cosmology: Theory, Galaxies: Active, Galaxies: Evolution, Galaxies: Nuclei, Galaxies: Quasars: General},
     year = 2006,
    month = mar,
   volume = 163,
    pages = {50-79},
      doi = {10.1086/499493},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJS..163...50H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{rupke2011,
   author = {{Rupke}, D.~S.~N. and {Veilleux}, S.},
    title = "{Integral Field Spectroscopy of Massive, Kiloparsec-scale Outflows in the Infrared-luminous QSO Mrk 231}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1102.4349},
 primaryClass = "astro-ph.GA",
 keywords = {galaxies: evolution, galaxies: ISM, galaxies: jets, galaxies: kinematics and dynamics, quasars: individual: Mrk 231},
     year = 2011,
    month = mar,
   volume = 729,
    pages = {L27+},
      doi = {10.1088/2041-8205/729/2/L27},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...729L..27R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{sturm2011,
   author = {{Sturm}, E. and {Gonz{\'a}lez-Alfonso}, E. and {Veilleux}, S. and 
	{Fischer}, J. and {Graci{\'a}-Carpio}, J. and {Hailey-Dunsheath}, S. and 
	{Contursi}, A. and {Poglitsch}, A. and {Sternberg}, A. and {Davies}, R. and 
	{Genzel}, R. and {Lutz}, D. and {Tacconi}, L. and {Verma}, A. and 
	{Maiolino}, R. and {de Jong}, J.~A.},
    title = "{Massive Molecular Outflows and Negative Feedback in ULIRGs Observed by Herschel-PACS}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1105.1731},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: starburst, ISM: jets and outflows},
     year = 2011,
    month = may,
   volume = 733,
    pages = {L16+},
      doi = {10.1088/2041-8205/733/1/L16},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...733L..16S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{alexander2010,
   author = {{Alexander}, D.~M. and {Swinbank}, A.~M. and {Smail}, I. and 
	{McDermid}, R. and {Nesvadba}, N.~P.~H.},
    title = "{Searching for evidence of energetic feedback in distant galaxies: a galaxy wide outflow in a z \~{} 2 ultraluminous infrared galaxy}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0911.0014},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: evolution, galaxies: high-redshift, galaxies: kinematics and dynamics, quasars: emission lines, galaxies: starburst},
     year = 2010,
    month = mar,
   volume = 402,
    pages = {2211-2220},
      doi = {10.1111/j.1365-2966.2009.16046.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.402.2211A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{merloni2010,
   author = {{Merloni}, A. and {Bongiorno}, A. and {Bolzonella}, M. and {Brusa}, M. and 
	{Civano}, F. and {Comastri}, A. and {Elvis}, M. and {Fiore}, F. and 
	{Gilli}, R. and {Hao}, H. and {Jahnke}, K. and {Koekemoer}, A.~M. and 
	{Lusso}, E. and {Mainieri}, V. and {Mignoli}, M. and {Miyaji}, T. and 
	{Renzini}, A. and {Salvato}, M. and {Silverman}, J. and {Trump}, J. and 
	{Vignali}, C. and {Zamorani}, G. and {Capak}, P. and {Lilly}, S.~J. and 
	{Sanders}, D. and {Taniguchi}, Y. and {Bardelli}, S. and {Carollo}, C.~M. and 
	{Caputi}, K. and {Contini}, T. and {Coppa}, G. and {Cucciati}, O. and 
	{de la Torre}, S. and {de Ravel}, L. and {Franzetti}, P. and 
	{Garilli}, B. and {Hasinger}, G. and {Impey}, C. and {Iovino}, A. and 
	{Iwasawa}, K. and {Kampczyk}, P. and {Kneib}, J.-P. and {Knobel}, C. and 
	{Kova{\v c}}, K. and {Lamareille}, F. and {Le Borgne}, J.-F. and 
	{Le Brun}, V. and {Le F{\`e}vre}, O. and {Maier}, C. and {Pello}, R. and 
	{Peng}, Y. and {Perez Montero}, E. and {Ricciardelli}, E. and 
	{Scodeggio}, M. and {Tanaka}, M. and {Tasca}, L.~A.~M. and {Tresse}, L. and 
	{Vergani}, D. and {Zucca}, E.},
    title = "{On the Cosmic Evolution of the Scaling Relations Between Black Holes and Their Host Galaxies: Broad-Line Active Galactic Nuclei in the zCOSMOS Survey}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0910.4970},
 primaryClass = "astro-ph.CO",
 keywords = {cosmology: observations, galaxies: active, galaxies: evolution, quasars: emission lines},
     year = 2010,
    month = jan,
   volume = 708,
    pages = {137-157},
      doi = {10.1088/0004-637X/708/1/137},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...708..137M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{greene2011,
   author = {{Greene}, J.~E. and {Zakamska}, N.~L. and {Ho}, L.~C. and {Barth}, A.~J.
	},
    title = "{Feedback in Luminous Obscured Quasars}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1102.2913},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, galaxies: Seyfert},
     year = 2011,
    month = may,
   volume = 732,
    pages = {9-+},
      doi = {10.1088/0004-637X/732/1/9},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...732....9G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}



@ARTICLE{marconi2008,
   author = {{Marconi}, A. and {Axon}, D.~J. and {Maiolino}, R. and {Nagao}, T. and 
	{Pastorini}, G. and {Pietrini}, P. and {Robinson}, A. and {Torricelli}, G.
	},
    title = "{The Effect of Radiation Pressure on Virial Black Hole Mass Estimates and the Case of Narrow-Line Seyfert 1 Galaxies}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0802.2021},
 keywords = {Galaxies: Active, Galaxies: Fundamental Parameters, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: Emission Lines, Radiation Mechanisms: General},
     year = 2008,
    month = may,
   volume = 678,
    pages = {693-700},
      doi = {10.1086/529360},
   adsurl = {http://adsabs.harvard.edu/abs/2008ApJ...678..693M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{shen2008,
   author = {{Shen}, J. and {Vanden Berk}, D.~E. and {Schneider}, D.~P. and 
	{Hall}, P.~B.},
    title = "{The Black Hole-Bulge Relationship in Luminous Broad-Line Active Galactic Nuclei and Host Galaxies}",
  journal = {\aj},
archivePrefix = "arXiv",
   eprint = {0712.1630},
 keywords = {galaxies: active, galaxies: bulges, galaxies: nuclei, quasars: general},
     year = 2008,
    month = mar,
   volume = 135,
    pages = {928-946},
      doi = {10.1088/0004-6256/135/3/928},
   adsurl = {http://adsabs.harvard.edu/abs/2008AJ....135..928S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{fine2008,
   author = {{Fine}, S. and {Croom}, S.~M. and {Hopkins}, P.~F. and {Hernquist}, L. and 
	{Bland-Hawthorn}, J. and {Colless}, M. and {Hall}, P.~B. and 
	{Miller}, L. and {Myers}, A.~D. and {Nichol}, R. and {Pimbblet}, K.~A. and 
	{Ross}, N.~P. and {Schneider}, D.~P. and {Shanks}, T. and {Sharp}, R.~G.
	},
    title = "{Constraining the quasar population with the broad-line width distribution}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0807.1155},
 keywords = {Galaxies: evolution , quasars: emission lines , quasars: general , cosmology: observations},
     year = 2008,
    month = nov,
   volume = 390,
    pages = {1413-1429},
      doi = {10.1111/j.1365-2966.2008.13691.x},
   adsurl = {http://adsabs.harvard.edu/abs/2008MNRAS.390.1413F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{schawinski2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1012.1855},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schawinski, Kevin and Treister, Ezequiel and Urry, C. Megan and Cardamone, Carolin N. and Simmons, Brooke and Yi, Sukyoung K},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
eprint = {1012.1855},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,HOST,High Energy Astrophysical Phenomena,astro-ph,ideas},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,HOST,astro-ph,ideas},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{HST WFC3/IR Observations of Active Galactic Nucleus Host Galaxies at z\~{}2: Supermassive Black Holes Grow in Disk Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1012.1855},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nenkova+08a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Nenkova, Maia and Sirocky, Matthew M. and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe and Nikutta, Robert},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1086/590482},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Extinction,Galaxies: Active,Galaxies: Quasars: General,Galaxies: Seyfert,ISM: Dust,Infrared: General,Radiative Transfer},                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {160--180},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{AGN Dusty Tori. II. Observational Implications of Clumpiness}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/0004-637X/685/i=1/a=160 http://stacks.iop.org/0004-637X/685/i=1/a=147},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {685},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Johansson2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0802.0210},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Johansson, Peter H and Naab, Thorsten and Burkert, Andreas},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1088/0004-637X/690/1/802},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0802.0210},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,binary,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,binary,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {22},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Equal- and unequal-mass mergers of disk and elliptical galaxies with black holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/0802.0210},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Roseboom2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0904.4410},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Roseboom, I G and Oliver, S and Farrah, D},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0904.4410},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,MIR,SFR,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {MIR,SFR,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Spitzer IRS observations of k+a galaxies: A link between PAH emission properties and AGN feedback?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0904.4410},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{vanBemmel2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {van Bemmel, I. M. and Dullemond, C. P.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
doi = {10.1051/0004-6361:20030427},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {ISM: dust,galaxies individual: Cygnus A,galaxies: active,infrared: ISM,infrared: galaxies,quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1--19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{New radiative transfer models for obscuring tori in active galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://www.edpsciences.org/10.1051/0004-6361:20030427},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {404},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Proga2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0701100},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Proga, Daniel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0701100},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,QSO,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {QSO,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Theory of winds in AGNs}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/astro-ph/0701100},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hopkins2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.4005},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hopkins, Philip F. and Hernquist, Lars and Cox, Thomas J. and Robertson, Brant and Krause, Elisabeth},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/521601},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0707.4005},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,EVO,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {EVO,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {67--73},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{An Observed Fundamental Plane Relation for Supermassive Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/0004-637X/669/i=1/a=67},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {669},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nayakshin2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0907.1002},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nayakshin, Sergei and Wilkinson, Mark I and King, Andrew R.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0907.1002},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {July},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {1--4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Competitive feedback in galaxy formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/0907.1002},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Minezaki+04,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Minezaki, Takeo and Yoshii, Yuzuru and Kobayashi, Yukiyasu and Enya, Keigo and Suganuma, Masahiro and Tomita, Hiroyuki and Aoki, Tsutomu and Peterson, Bruce A.},                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1086/381364},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Extinction,Galaxies: Active,Galaxies: Individual: NGC Number: NGC 4151,Galaxies: Seyfert,ISM: Dust,Infrared: Galaxies},                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L35--L38},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Inner Size of a Dust Torus in the Seyfert 1 Galaxy NGC 4151}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://stacks.iop.org/1538-4357/600/i=1/a=L35},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {600},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Olsen2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4216},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Olsen, Knut A. G. and Romanowsky, Aaron J. and Saha, Abhijit and Skillman, Evan and Williams, Benjamin F. and Wyse, Rosemary F. G.},                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {0902.4216},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxy Astrophysics,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {520},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{The Star Formation Histories of Disk and E/S0 Galaxies from Resolved Stars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0902.4216},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{baskinlaor2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0409196},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Baskin, Alexei and Laor, Ari},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1111/j.1365-2966.2004.08525.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0409196},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,GANG,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {GANG,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1029--1044},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{What controls the C iv line profile in active galactic nuclei?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2004.08525.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {356},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Houck+04,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Houck, J. R. and Roellig, T. L. and van Cleve, J and Forrest, W. J. and Herter, T and Lawrence, C. R. and Matthews, K and Reitsema, H. J. and Soifer, B. T. and Watson, D. M. and Weedman, D and Huisjen, M and Troeltzsch, J and Barry, D. J. and Bernard‐Salas, J. and Blacken, C. E. and Brandl, B. R. and Charmandaris, V and Devost, D and Gull, G. E. and Hall, P and Henderson, C. P. and Higdon, S. J. U. and Pirger, B. E. and Schoenwald, J and Sloan, G. C. and Uchida, K. I. and Appleton, P. N. and Armus, L and Burgdorf, M. J. and Fajardo‐Acosta, S. B. and Grillmair,
},
doi = {10.1086/423134},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Infrared: General,Instrumentation: Spectrographs,Space Vehicles: Instruments},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {18--24},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{The Infrared Spectrograph (IRS) on the Spitzer Space Telescope}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://stacks.iop.org/0067-0049/154/i=1/a=18},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {154},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bauer2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4103},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bauer, Anne and Baltay, Charles and Coppi, Paolo and Ellman, Nancy and Jerke, Jonathan and Rabinowitz, David and Scalzo, Richard},                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1088/0004-637X/696/2/1241},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0902.4103},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,SED,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {SED,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {25},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Quasar Optical Variability in the Palomar-QUEST Survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0902.4103},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {696},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Foreman2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0812.1569},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Foreman, Gary and Volonteri, Marta and Dotti, Massimo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1088/0004-637X/693/2/1554},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0812.1569},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MM,binary},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {MM,binary},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1554--1562},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{DOUBLE QUASARS: PROBES OF BLACK HOLE SCALING RELATIONSHIPS AND MERGER SCENARIOS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://stacks.iop.org/0004-637X/693/i=2/a=1554?key=crossref.8cf863edad4ae18305d38fd7a8e79f1b},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {693},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Maraston2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1004.4546},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Maraston, Claudia and Pforr, Janine and Renzini, Alvio and Daddi, Emanuele and Dickinson, M. and Cimatti, Andrea and Tonini, Chiara},                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {1004.4546},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {April},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Star formation rates and masses of z \~{} 2 galaxies from multicolour photometry}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1004.4546},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Koopmans2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.3186},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Koopmans, L. V. E. and Auger, M. and Barnabe, M. and Bolton, A. and Bradac, M. and Ciotti, L. and Congdon, A and Czoske, O. and Dye, S. and Dutton, A. and Eliasdottir, A. and Evans, E. and Fassnacht, Chris D. and Jackson, N. and Keeton, C. and Lazio, Joseph and Marshall, P. and Meneghetti, Massimo and McKean, J. and Moustakas, L. and Myers, S. and Nipoti, C. and Suyu, S. and {van De Ven}, G. and Vegetti, Simona and Wands, D and Webster, R. and Wucknitz, O. and Zhao, H-S},                                                                                              
eprint = {0902.3186},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,MBH,cosmo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {MBH,cosmo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {0},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Strong Gravitational Lensing as a Probe of Gravity, Dark-Matter and Super-Massive Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/0902.3186},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Vestergaard2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0801.0243},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Vestergaard, Marianne and Fan, Xiaohui and Tremonti, C. A. and Osmer, Patrick S. and Richards, Gordon T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
doi = {10.1086/528981},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0801.0243},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {BHMF,EVO,MBH,Surveys,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {BHMF,EVO,MBH,Surveys,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L1--L4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Mass Functions of the Active Black Holes in Distant Quasars from the Sloan Digital Sky Survey Data Release 3}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/1538-4357/674/i=1/a=L1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {674},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Armijo2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.4150},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Armijo, M A Montesinos and Pacheco, J A De Freitas},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {1008.4150},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {ACC,EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The growth of supermassive black holes fed by accretion disks}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/1008.4150},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Trouille2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.1582},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Trouille, L. and Barger, A. J.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {1008.1582},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxy Astrophysics,High Energy Astrophysical Phenomena,NLR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {NLR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The OPTX Project IV: How Reliable is [OIII] as a Measure of AGN Activity?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/1008.1582},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Barvainis87,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Barvainis, Richard},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1086/165571},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACTIVE GALACTIC NUCLEI,BLACK BODY RADIATION,CONTINUOUS SPECTRA,COSMIC DUST,GRAPHITE,INFRARED SPECTRA,NEAR INFRARED RADIATION,QUASARS,THERMAL RADIATION,ULTRAVIOLET RADIATION},                                                                                                                                                                                                                                                                                                                                                                                                          
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {537},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Hot dust and the near-infrared bump in the continuum spectra of quasars and active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://adsabs.harvard.edu/doi/10.1086/165571},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {320},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1987}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Paladini2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Paladini, Roberta},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Herschel characterization of evolved HII regions in the Hi‐GAL SDP field at l = 30}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Richards2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.2282},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Richards, Gordon T. and Kruczek, Nicholas E. and Gallagher, S. C. and Hall, Patrick B. and Hewett, Paul C. and Leighly, Karen M. and Deo, Rajesh P. and Kratzer, Rachael M. and Shen, Yue},                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1011.2282},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,CIV,Galaxy Astrophysics,SED,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {BLR,CIV,SED,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {50},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Unification of Luminous Type 1 Quasars through CIV Emission}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1011.2282},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Navarro1996,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Navarro, Julio F. and Frenk, Carlos S. and White, Simon D. M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/177173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {classics,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {classics,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {563},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The Structure of Cold Dark Matter Halos}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://adsabs.harvard.edu/doi/10.1086/177173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {462},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1996}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Teng2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.4027},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Teng, Stacy H. and Veilleux, Sylvain},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1010.4027},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxy Astrophysics,High Energy Physics - Phenomenology,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {63},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{X-QUEST: A Comprehensive X-ray Study of Local ULIRGs and QSOs}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/1010.4027},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Korista1997,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Korista, Kirk and Baldwin, Jack and Ferland, Gary and Verner, Dima},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1086/312966},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {ATLASES,GALAXIES: QUASARS: EMISSION LINES},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {401--415},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{An Atlas of Computed Equivalent Widths of Quasar Broad Emission Lines}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://adsabs.harvard.edu/abs/1997ApJS..108..401K},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1997}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cresci2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4701},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cresci, Giovanni and Hicks, Erin K S and Genzel, Reinhard and Schreiber, N. M. Foerster and Davies, Richard I and Bouche, N. and Buschkamp, Peter and Genel, Shy and Shapiro, Kristen L. and Tacconi, Linda and Sommer-Larsen, J. and Burkert, Andreas and Eisenhauer, Frank and Gerhard, O. and Lutz, Dieter and Naab, T. and Sternberg, Amiel and Cimatti, Andrea and Daddi, Emanuele and Erb, D K and Kurk, Jaron D. and Lilly, Simon J. and Renzini, A and Shapley, Alice E. and Steidel, Charles C. and Caputi, K},                                                                  
doi = {10.1088/0004-637X/697/1/115},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0902.4701},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The SINS survey: modeling the dynamics of z\~{}2 galaxies and the high-z Tully-Fisher relation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/0902.4701},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Netzer&Trakhtenbrot07,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
author = {Netzer, Hagai and Trakhtenbrot, Benny},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/509650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Galaxies: Abundances,Galaxies: Active,Galaxies: Nuclei,Galaxies: Quasars: Emission Lines,Galaxies: Starburst},                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {754--763},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Cosmic Evolution of Mass Accretion Rate and Metallicity in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://stacks.iop.org/0004-637X/654/i=2/a=754},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {654},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Conselice2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0904.4250},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Conselice, Christopher J and Arnold, Jessica},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
eprint = {0904.4250},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {April},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {28},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Structures of Distant Galaxies - II: Diverse Galaxy Structures and Local Environments at z = 4-6; Implications for Early Galaxy Assembly}},                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/0904.4250},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {28},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cavaliere2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0704.3941},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cavaliere, A and Menci, N},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1086/518879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0704.3941},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {EVO,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Bimodal AGNs in Bimodal Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/0704.3941},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Komatsu2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4759},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Komatsu, Eiichiro and Afshordi, N and Bartolo, Nicola and Baumann, Daniel and Bond, J R and Buchbinder, E I and Byrnes, C T and Chen, X and Chung, D J H and Cooray, A and Creminelli, Paolo and Dalal, Neal and Dore, Olivier and Easther, R. and Frolov, A V and Gorski, K. M. and Jackson, M. G. and Khoury, J and Kinney, W H and Kofman, L and Koyama, K and Leblond, L and Lehners, J. -L. and Lidsey, J. E. and Liguori, M. and Lim, E. A. and Linde, A. and Lyth, D. H. and Maldacena, J. and Matarrese, S. and McAllister, L. and McDonald, P. and Mukohyama, S. and Ovrut, B. an
},
eprint = {0902.4759},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,cosmo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {cosmo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Non-Gaussianity as a Probe of the Physics of the Primordial Universe and the Astrophysics of the Low Redshift Universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0902.4759},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ulubay-Siddiki2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
author = {Ulubay-Siddiki, a. and Gerhard, O. and Arnaboldi, M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365-2966.2009.15089.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {ACC},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {ACC},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {535--547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Self-gravitating warped discs around supermassive black holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15089.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {398},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Arp2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {Arp, Halton C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
journal = {Astrophysics and Space Science},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
keywords = {Arp,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {Arp,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {451--457},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Research with fred}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Groves2006,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0612309},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Groves, Brent},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0612309},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,NLR,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {NLR,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{The Narrow Line Region: Current Models and Future Questions}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/astro-ph/0612309},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Marconi2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.0539},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Marconi, Alessandro and Axon, David J. and Maiolino, R. and Nagao, T. and Pietrini, P. and Risaliti, G. and Robinson, A. and Torricelli, Guidetta},                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0905.0539},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,MBH,rad\_pres},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {BLR,MBH,rad\_pres},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{On the observed distributions of black hole masses and Eddington ratios from radiation pressure corrected virial indicators}},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/0905.0539},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{McKee2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.3514},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {McKee, Christopher F. and Ostriker, Eve C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1146/annurev.astro.45.051806.110602},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0707.3514},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0066-4146},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Annual Review of Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,SFR,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {SFR,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {120},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Theory of Star Formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/0707.3514},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {45},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Punsly2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0701732},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Punsly, Brian},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/512968},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0701732},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L9--L12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{The Velocity Field of Quasar Broad Emission Line Gas}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/1538-4357/657/i=1/a=L9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {657},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Trakhtenbrot2010b,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.2408},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Trakhtenbrot, Benny and Netzer, Hagai},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1111/j.1745-3933.2010.00876.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {1005.2408},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Cosmology and Extragalactic Astrophysics,EVO,GANG,HOST,MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {EVO,GANG,HOST,MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Evolution of M\_*/M\_BH Between z=2 and z=0}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1005.2408},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Storchi-Bergmann2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.3747},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Storchi-Bergmann, Thaisa},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0712.3747},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Observational Overview of the Feeding of Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/0712.3747},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Welsh2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.2606},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Welsh, William F and Martino, Danielle L and Kawaguchi, Go and Kollatschny, Wolfram},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0707.2606},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,BLR,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {BLR,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Measuring H-beta BLR Flows in NGC 5548}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0707.2606},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Klypin1999,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Klypin, Anatoly and Kravtsov, Andrey V. and Valenzuela, Octavio and Prada, Francisco},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/307643},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {COSMOLOGY: THEORY,GALAXIES: CLUSTERS: GENERAL,GALAXIES: INTERACTIONS,GALAXIES: LOCAL GROUP,GALAXY: FORMATION,METHODS: NUMERICAL,cosmo,other,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {cosmo,other,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {82--92},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Where Are the Missing Galactic Satellites?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://adsabs.harvard.edu/abs/1999ApJ...522...82K},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {522},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1999}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kormendy2011a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1101.3781},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kormendy, John and Bender, R. and Cornell, M. E.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1038/nature09694},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {1101.3781},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0028-0836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {7330},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {374--376},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
shorttitle = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Supermassive black holes do not correlate with galaxy disks or pseudobulges}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://www.nature.com/doifinder/10.1038/nature09694},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
volume = {469},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Willott2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1006.1342},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Willott, Chris J. and Albert, Loic and Arzoumanian, Doris and Bergeron, Jacqueline and Crampton, David and Delorme, Philippe and Hutchings, John B. and Omont, Alain and Reyl\'{e}, C\'{e}line and Schade, David},                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1088/0004-6256/140/2/546},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {1006.1342},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {EVO,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {546--560},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{EDDINGTON-LIMITED ACCRETION AND THE BLACK HOLE MASS FUNCTION AT REDSHIFT 6}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/1538-3881/140/i=2/a=546?key=crossref.8cc4e9da24bd7fd309c2d7cb399e7f99},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {140},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Groves+06,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Groves, B and Dopita, M and Sutherland, R},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1051/0004-6361:20065097},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {dust,extinction,galaxies: active},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {405--416},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The infrared emission from the narrow line region}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://www.aanda.org/10.1051/0004-6361:20065097},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {458},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Lockman2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.3963},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Lockman, F. J. and Ott, J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0902.3963},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,gal\_evo,radio,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {gal\_evo,radio,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Nearby Galaxies: Templates for Galaxies Across Cosmic Time}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0902.3963},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Combes2004,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0406306},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Combes, Francoise},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0406306},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {18},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Secular evolution versus hierarchical merging: galaxy evolution along the Hubble sequence, in the field and rich environments}},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/astro-ph/0406306},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Graur2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1102.0005},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Graur, Or and Poznanski, Dovi and Maoz, Dan and Yasuda, Naoki and Totani, Tomonori and Fukugita, Masataka and Filippenko, Alexei V. and Foley, Ryan J. and Silverman, Jeffrey M. and Gal-Yam, Avishay and Horesh, Assaf and Jannuzi, Buell T.},                                                                                                                                                                                                                                                                                                                                           
eprint = {1102.0005},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,GANG,High Energy Astrophysical Phenomena},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {GANG},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {26},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Supernovae in the Subaru Deep Field: the rate and delay-time distribution of type Ia supernovae out to redshift 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/1102.0005},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Brueggen2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.4726},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Brueggen, M. and Scannapieco, Evan},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {0905.4726},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {High Energy Astrophysical Phenomena,feedback,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {feedback,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {1--17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Self-Regulation of AGN in Galaxy Clusters}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0905.4726},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ueda2007a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.1168},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Ueda, Yoshihiro and Eguchi, Satoshi and Terashima, Yuichi and Mushotzky, Richard and Tueller, Jack and Markwardt, Craig and Gehrels, Neil and Hashimoto, Yasuhiro and Potter, Stephen},                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/520576},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0706.1168},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,QSO,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {QSO,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L79--L82},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Suzaku Observations of Active Galactic Nuclei Detected in the Swift BAT Survey: Discovery of a "New Type" of Buried Supermassive Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/1538-4357/664/i=2/a=L79},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {664},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dunne,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
author = {Dunne, Loretta and Eales, Steve},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Herschel ATLAS}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Zakamska2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Zakamska, Nadia L. and Strauss, Michael A. and Krolik, Julian H. and Collinge, Matthew J and Hall, Patrick B. and Hao, Lei and Heckman, Timothy M. and Ivezi, Eljko and Richards, Gordon T. and Schlegel, David J and Schneider, Donald P. and Strateva, Iskra and {Vanden Berk}, Daniel E. and Anderson, Scott F. and Brinkmann, Jon},                                                                                                                                                                                                                                                   
doi = {10.1086/378610},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {QSO,active,emission lines,galaxies,general,machine-readable table,on-line material,quasars,sdss,surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {QSO,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2125--2144},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Candidate Type II Quasars from the Sloan Digital Sky Survey. I. Selection and Optical Properties of a Sample at 0.3< Z <0.83}},                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/1538-3881/126/i=5/a=2125},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {126},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Wilhite2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.4844},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wilhite, Brian C. and Brunner, Robert J. and Grier, Catherine J and Schneider, Donald P. and {Vanden Berk}, Daniel E.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1111/j.1365-2966.2007.12655.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0711.4844},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {ACC,Astrophysics,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {ACC,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1232--1240},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{On the variability of quasars: a link between the Eddington ratio and optical variability?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12655.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {383},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Salpeter1964,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Salpeter, Edwin E},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1086/147973},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,classics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {ACC,classics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {796},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Accretion of Interstellar Matter by Massive Objects.}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://adsabs.harvard.edu/doi/10.1086/147973},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {140},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1964}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Walcher2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.0395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Walcher, C. J. and Groves, Brent and Budavari, T. and Dale, D.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {1008.0395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,SED,algo,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {SED,algo,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {54},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Fitting the integrated Spectral Energy Distributions of Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1008.0395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sijacki2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.1689},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sijacki, Debora and Springel, Volker and Haehnelt, Martin G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
doi = {10.1111/j.1365-2966.2009.15452.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0905.1689},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,sim,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {ACC,EVO,sim,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {100--122},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Growing the first bright quasars in cosmological simulations of structure formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15452.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {400},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Guth1981,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Guth, Alan H.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1103/PhysRevD.23.347},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
issn = {0556-2821},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Physical Review D},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {classics,cosmo,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {classics,cosmo,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {347--356},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Inflationary universe: A possible solution to the horizon and flatness problems}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://link.aps.org/doi/10.1103/PhysRevD.23.347},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {23},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1981}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gavignaud2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.2172},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gavignaud, I. and Wisotzki, L. and Bongiorno, Angela and Paltani, S. and Zamorani, G. and M\o ller, P. and {Le Brun}, V. and Husemann, B. and Lamareille, F. and Schramm, M. and {Le F\`{e}vre}, O. and Bottini, D. and Garilli, Bianca and Maccagni, D. and Scaramella, R. and Scodeggio, M. and Tresse, L. and Vettolani, G. and Zanichelli, A. and Adami, C. and Arnaboldi, M. and Arnouts, S. and Bardelli, S. and Bolzonella, M. and Cappi, A. and Charlot, S. and Ciliegi, P. and Contini, T. and Foucaud, S. and Franzetti, P. and Guzzo, L. and Ilbert, O. and Iovino, A. and McCr
},
doi = {10.1051/0004-6361:20078957},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0810.2172},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {637--650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Eddington ratios of faint AGN at intermediate redshift: evidence for a population of half-starved black holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://www.aanda.org/10.1051/0004-6361:20078957},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {492},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Laurent2000a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0003288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Laurent, O. and Mirabel, I. F. and Charmandaris, V. and Floc'h, E. Le and Lutz, Dieter and Genzel, Reinhard},                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0003288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,MIR,QSO,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {MIR,QSO,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Searching for AGN signatures in Mid-IR Spectra: The case of NGC1068}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/astro-ph/0003288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2000}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rosati2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.5889},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Rosati, Piero and Borgani, Stefano and Gilli, Roberto and Paolillo, Maurizio and Tozzi, Paolo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {1010.5889},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {High Energy Astrophysical Phenomena,Instrumentation and Methods for Astrophysics,X-ray,conf\_proc,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {X-ray,conf\_proc,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Proceedings of the "Wide Field X-ray Telescope" workshop}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/1010.5889},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{King2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0801.1564},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {King, Andrew R. and Pringle, J E and Hofmann, J A},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1111/j.1365-2966.2008.12943.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0801.1564},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {ACC,Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {ACC},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1621--1627},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The evolution of black hole mass and spin in active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.12943.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {385},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kocevski2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.1495},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kocevski, Dale D. and Lemaux, Brian C. and Lubin, Lori M. and Shapley, Alice E. and Gal, Roy R. and Squires, Gordon K.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {1011.1495},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {HOST,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Origin of [OII] Emission in Recently Quenched AGN Hosts}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1011.1495},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Jiang2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.1663},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Jiang, Linhua and Fan, Xiaohui and Vestergaard, Marianne and Kurk, Jaron D. and Walter, Fabian and Kelly, Brandon C. and Strauss, Michael A.},                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1086/520811},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0707.1663},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,MBH,Mg2,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {EVO,MBH,Mg2,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1150--1161},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Gemini Near-Infrared Spectroscopy of Luminous z \~{} 6 Quasars: Chemical Abundances, Black Hole Masses, and Mg ii Absorption}},                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/1538-3881/134/i=3/a=1150},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {134},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{DeBuhr2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1006.3312},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {DeBuhr, Jackson and Quataert, Eliot and Ma, Chung-pei},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {1006.3312},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {June},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {21},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Growth of Massive Black Holes in Galaxy Merger Simulations with Feedback by Radiation Pressure}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1006.3312},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kelly2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0801.2383},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kelly, Brandon C. and Bechtold, Jill and Trump, Jonathan R. and Vestergaard, Marianne and Siemiginowska, Aneta},                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1086/533440},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0801.2383},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {ACC,Astrophysics,MBH,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {ACC,MBH,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {355--373},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Observational Constraints on the Dependence of Radio‐Quiet Quasar X‐Ray Emission on Black Hole Mass and Accretion Rate}},                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/0067-0049/176/i=2/a=355},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {176},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Mathis+77,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Mathis, J. S. and Rumpl, W and Nordsieck, K. H.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1086/155591},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {COSMIC DUST,ENSTATITE,GRAPHITE,INTERSTELLAR EXTINCTION,INTERSTELLAR MATTER,MAGNETITE,OLIVINE,PARTICLE SIZE DISTRIBUTION,POLARIZATION CHARACTERISTICS,ULTRAVIOLET ASTRONOMY},                                                                                                                                                                                                                                                                                                                                                                                                            
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {425},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The size distribution of interstellar grains}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://adsabs.harvard.edu/doi/10.1086/155591},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {217},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1977}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{wild2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.3113},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wild, Vivienne and Kauffmann, Guinevere and Heckman, Timothy M. and Charlot, St\'{e}phane and Lemson, Gerard and Brinchmann, Jarle and Reichard, Tim and Pasquali, Anna},                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1111/j.1365-2966.2007.12256.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0706.3113},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,EVO,HOST,MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {EVO,HOST,MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {543--572},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Bursty stellar populations and obscured active galactic nuclei in galaxy bulges}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12256.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {381},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@inproceedings{DJORGOVSKI2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
address = {Singapore},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {DJORGOVSKI, S. G. and VOLONTERI, MARTA and SPRINGEL, VOLKER and BROMM, VOLKER and MEYLAN, GEORGES},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1142/9789812834300\_0018},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
isbn = {9789812834263},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {EVO,QSO,conf\_proc,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {EVO,QSO,conf\_proc,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {340--367},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
publisher = {World Scientific Publishing Co. Pte. Ltd.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
title = {{THE ORIGINS AND THE EARLY EVOLUTION OF QUASARS AND SUPERMASSIVE BLACK HOLES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://eproceedings.worldscinet.com/9789812834300/9789812834300\_0018.html},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nayakshin2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.1686},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nayakshin, Sergei and King, Andrew R.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {0705.1686},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {ACC},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Forced accretion in stochastically fed AGN and quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0705.1686},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ganguly2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Ganguly, Rajib and Brotherton, Michael S. and Cales, Sabrina and Scoggins, Brian and Shang, Zhaohui and Vestergaard, Marianne},                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/519759},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {BAL,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {BAL,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {990--1003},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
title = {{Outflows and the Physical Properties of Quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://stacks.iop.org/0004-637X/665/i=2/a=990},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {665},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Crenshaw2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0911.0675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Crenshaw, D M and Schmitt, H R and Kraemer, S B and Mushotzky, R F and Dunn, J P},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {0911.0675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {25},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Radial Velocity Offsets Due to Mass Outflows and Extinction in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/0911.0675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Krongold2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.4817},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Krongold, Y. and Binette, L. and Hernandez-Ibarra, F.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {1010.4817},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BAL,Cosmology and Extragalactic Astrophysics,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {BAL,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Transition from "Normal" to "Broad Absorption Line Quasar" of Ton 34}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/1010.4817},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schleicher2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1004.4532},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schleicher, Dominik R G and Banerjee, Robi and Sur, Sharanya and Glover, Simon C O and Spaans, Marco and Klessen, Ralf S},                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {1004.4532},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,alma,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {EVO,alma,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The formation of supermassive black holes in the first galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1004.4532},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{NeisteinEyal2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
author = {{Neistein, Eyal} and Dekel, Avishai},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365-2966.2007.12570.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {cosmo,cosmology: theory,dark matter,gal\_evo,galaxies: formation,galaxies: haloes,gravitation,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {cosmo,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {615--626},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Constructing merger trees that mimic N-body simulations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://cdsads.u-strasbg.fr/abs/2008MNRAS.383..615N},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {383},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Weiner2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.3971},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Weiner, Benjamin J and Blanton, Michael R. and Coil, Alison L and Cooper, Michael C. and Dav\'{e}, Romeel and Hogg, David W. and Holden, Bradford P. and Jonsson, Patrik and Kassin, Susan A. and Lotz, Jennifer M. and Moustakas, John and Newman, Jeffrey A. and Prochaska, J. X. and Teuben, Peter J. and Tremonti, Christy A. and Willmer, Christopher N. A.},                                                                                                                                                                                                                        
eprint = {0903.3971},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Instrumentation and Methods for Astrophysics,algo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {algo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1--8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Astronomical Software Wants To Be Free: A Manifesto}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/0903.3971},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Park2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1006.1302},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Park, KwangHo and Ricotti, Massimo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {1006.1302},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,feedback,imbh,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {ACC,feedback,imbh,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Accretion onto Intermediate Mass Black Holes Regulated by Radiative Feedback I. Spherical Symmetric Accretion}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/1006.1302},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sulentic2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.1806},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sulentic, Jack W and Zamfir, S. and Marziani, Paola},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0910.1806},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SED,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {SED,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {2--7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Optical/UV/X-ray Insights into the RL--RQ Dichotomy}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/0910.1806},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Booth2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.0844},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Booth, C. M. and Schaye, Joop},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {1005.0844},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {EVO,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Towards an understanding of the evolution of the scaling relations for supermassive black holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1005.0844},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Lietzen2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0904.0558},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Lietzen, H and Heinamaki, P. and Nurmi, P. and Tago, E. and Saar, E. and Liivamagi, J. and Tempel, E and Einasto, M. and Einasto, J and Gramann, M. and Takalo, L. O.},                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {0904.0558},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {HOST,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1969},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {1--12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Environments of Nearby Quasars in Sloan Digital Sky Survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0904.0558},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schnittman2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.1548},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schnittman, Jeremy D},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/522203},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0706.1548},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,binary,mergers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {binary,mergers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L133--L136},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Retaining Black Holes with Very Large Recoil Velocities}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://stacks.iop.org/1538-4357/667/i=2/a=L133},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {667},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Puech2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1003.3116},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Puech, M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1003.3116},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Clumpy galaxies at z\~{}0.6: kinematics, stability, and comparison with analogs at other redshifts}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1003.3116},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nenkova+08a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Nenkova, Maia and Sirocky, Matthew M. and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1086/590482},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Extinction,Galaxies: Active,Galaxies: Quasars: General,Galaxies: Seyfert,ISM: Dust,Infrared: General,Radiative Transfer},                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {147--159},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{AGN Dusty Tori. I. Handling of Clumpy Media}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://stacks.iop.org/0004-637X/685/i=1/a=147},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {685},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gonzalez-Martin2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.2973},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gonz\'{a}lez-Mart\'{\i}n, O. and Masegosa, J. and M\'{a}rquez, I. and Guainazzi, M and Jim\'{e}nez-Bail\'{o}n, E.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1051/0004-6361/200912288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0905.2973},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Cosmology and Extragalactic Astrophysics,LLAGN,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {LLAGN,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1107--1121},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{An X-ray view of 82 LINERs with Chandra and XMM-Newton data}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://www.aanda.org/10.1051/0004-6361/200912288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
volume = {506},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cheung2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.1192},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cheung, C. C. and Stawarz, Łukasz and Siemiginowska, Aneta and Harris, D E and Schwartz, D A and Wardle, J. F. C. and Gobeille, D. and Lee, N. P.},                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {0712.1192},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Astrophysics,X-ray,conf\_proc,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {ACC,X-ray,conf\_proc,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Highest Redshift Relativistic Jets}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0712.1192},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cardamone2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0803.0251},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cardamone, Carolin N. and Urry, C. Megan and Damen, Maaike and van Dokkum, Pieter G. and Treister, Ezequiel and Labb\'{e}, Ivo and Virani, Shanil N. and Lira, Paulina and Gawiser, Eric and Collaboration, For The MUSYC},                                                                                                                                                                                                                                                                                                                                                               
eprint = {0803.0251},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,MIR,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {MIR,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {29},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Mid-infrared Properties and Color Selection for X-ray Detected AGN in the MUSYC ECDF-S field}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/0803.0251},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Wang2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Wang, Jian-Min and Zhang, En-Peng and Luo, Bin},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1086/431970},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Galaxies: Active,Galaxies: Nuclei},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L5--L8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Evolutionary Consequences of Dusty Tori in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://stacks.iop.org/1538-4357/627/i=1/a=L5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {627},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ellis2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0807.0729},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Ellis, Richard S.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0807.0729},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Conference Summary}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0807.0729},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ellis2007a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.2865},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Ellis, Richard S. and Silk, Joseph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {0712.2865},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,gal\_evo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {gal\_evo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--29},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{New Frontiers in Cosmology and Galaxy Formation: Challenges for the Future}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0712.2865},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Elvis1994,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Elvis, Martin and Wilkes, Belinda J. and McDowell, Jonathan C. and Green, Richard F. and Bechtold, Jill and Willner, S. P. and Oey, M. S. and Polomski, Elisha and Cutri, Roc},                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/192093},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {BC,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {BC,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Atlas of quasar energy distributions}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/192093},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {95},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1994}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bian2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.2473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bian, Wei-hao and Chen, Yan-mei and Gu, Qu-Sheng and Wang, Jin-Min},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1086/521180},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0706.2473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Active Galactic Nuclei with Double-Peaked Balmer Lines: I. Black Hole Masses and the Eddington ratios}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/0706.2473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Boroson&Green92,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
author = {Boroson, Todd A. and Green, Richard F.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
doi = {10.1086/191661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {ASTRONOMICAL SPECTROSCOPY,COMPUTATIONAL ASTROPHYSICS,EMISSION SPECTRA,LINE SPECTRA,PRINCIPAL COMPONENTS ANALYSIS,QUASARS,RED SHIFT,SEYFERT GALAXIES,SKY SURVEYS (ASTRONOMY)},                                                                                                                                                                                                                                                                                                                                                                                                           
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {109},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The emission-line properties of low-redshift quasi-stellar objects}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/191661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {80},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1992}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bentz2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0702650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Bentz, Misty C. and Denney, Kelly D and Peterson, Bradley M. and Pogge, Richard W.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {0702650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,BLR,MBH,conf\_proc,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {BLR,MBH,conf\_proc,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Refining the Radius-Luminosity Relationship for Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/astro-ph/0702650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Maiolino2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4761},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Maiolino, R.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
eprint = {0902.4761},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,conf\_proc,metal,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {conf\_proc,metal,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Early metal enrichment in high-redshift quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/0902.4761},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rees1984,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Rees, M J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1146/annurev.aa.22.090184.002351},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
issn = {0066-4146},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Annual Review of Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {QSO,classics,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {QSO,classics,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {471--506},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Black Hole Models for Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev.aa.22.090184.002351},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {22},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1984}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gu2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.0051},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gu, Q.-S. and Huang, Jia‐Sheng and Wilson, G and Fazio, Giovanni G.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/525018},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0711.0051},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,HOST,LLAGN,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {HOST,LLAGN,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L105--L108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Direct Evidence from Spitzer for a Low-Luminosity AGN at the Center of the Elliptical Galaxy NGC 315}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/1538-4357/671/i=2/a=L105},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {671},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Netzer1992,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Netzer, Hagai and Laor, Ari and {Gondhalekar, P. M.}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {ACC,ACCRETION DISKS,ACTIVE GALACTIC NUCLEI,CARBON,CONTINUOUS SPECTRA,GANG,LINE SPECTRA,LUMINOSITY,LYMAN ALPHA RADIATION,PHOTOIONIZATION,QSO,QUASARS,SPECTRAL CORRELATION},                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {ACC,GANG,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {15--20},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Quasar discs. III - Line and continuum correlations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://cdsads.u-strasbg.fr/abs/1992MNRAS.254...15N},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {254},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1992}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{SIKORA2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0802.2302},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {SIKORA, M and Stawarz, Łukasz and LASOTA, J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1016/j.newar.2008.03.021},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0802.2302},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {13876473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {New Astronomy Reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
keywords = {Astrophysics,EVO,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {EVO,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {10-12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {891--897},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Radio-loudness of active galaxies and the black hole evolution}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://linkinghub.elsevier.com/retrieve/pii/S1387647308000237},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {51},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Shankar2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0909.4092},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shankar, Francesco and Sivakoff, Gregory R. and Vestergaard, Marianne and Dai, Xinyu},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365-2966.2009.15764.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0909.4092},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Cosmology and Extragalactic Astrophysics,EVO,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {EVO,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The relative growth of Optical and Radio Quasars in SDSS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/0909.4092},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {401},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Chen2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.1901},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Chen, Yan-Mei and Wang, Jian-Min and Yan, Chang-Shuo and Hu, Chen and Zhang, Shu},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1088/0004-637X/695/2/L130},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0903.1901},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {ACC,HOST,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L130--L133},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{THE STARBURST-ACTIVE GALACTIC NUCLEUS CONNECTION: THE ROLE OF YOUNG STELLAR POPULATIONS IN FUELING SUPERMASSIVE BLACK HOLES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://stacks.iop.org/1538-4357/695/i=2/a=L130?key=crossref.c74e7ebf7a085ce2d6f2318b9171a5e0},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {695},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Aravena2008a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {arXiv:0809.2337v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Aravena, M and Bertoldi, Frank and Schinnerer, E and Weiss, Axel and Jahnke, Knud and Carilli, C L and Frayer, D and Henkel, C and Brusa, Marcella},                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {arXiv:0809.2337v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {020822,QSO,emission lines,evolution,galaxies,galaxies individual,high-redshift,ism,j100038,quasars,starburst},                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
pages = {1--9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Properties of the molecular gas in a starbursting QSO at z= 1.83 in the COSMOS field}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Vignali2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4236},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Vignali, C. and Pozzi, F. and Fritz, J and Comastri, A and Gruppioni, Carlotta and Bellocchi, E and Fiore, F and Brusa, Marcella and Maiolino, R. and Mignoli, M and Franca, F. La and Pozzetti, Lucia and Zamorani, G. and Merloni, Andrea},                                                                                                                                                                                                                                                                                                                                             
doi = {10.1111/j.1365-2966.2009.14675.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0902.4236},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Galaxy Astrophysics,MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2189--2195},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The HELLAS2XMM survey - XII. The infrared/submillimetre view of an X-ray selected type 2 quasar at z ≈ 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.14675.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kawakatu2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.1379},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kawakatu, Nozomu and Wada, Keiichi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {0910.1379},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Science},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {ACC,EVO,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Formation of High-redshift (z>6) Quasars Driven by Nuclear Starbursts}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/0910.1379},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{ForsterSchreiber2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.1872},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {{F\"{o}rster Schreiber}, N. M. and Genzel, Reinhard and Bouch\'{e}, N. and Cresci, Giovanni and Davies, Richard I and Buschkamp, Peter and Shapiro, Kristen L. and Tacconi, Linda and Hicks, Erin K S and Genel, Shy and Shapley, Alice E. and Erb, D. K. and Steidel, Charles C. and Lutz, Dieter and Eisenhauer, Frank and Gillessen, S. and Sternberg, Amiel and Renzini, A. and Cimatti, Andrea and Daddi, Emanuele and Kurk, Jaron D. and Lilly, Simon J. and Kong, X. and Lehnert, M. D. and Nesvadba, N. and Verma, A. and McCracken, H. and Arimoto, N. and Mignoli, M. and Onoder
},
doi = {10.1088/0004-637X/706/2/1364},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0903.1872},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {HOST,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1364--1428},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{THE SINS SURVEY: SINFONI INTEGRAL FIELD SPECTROSCOPY OF z ∼ 2 STAR-FORMING GALAXIES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://stacks.iop.org/0004-637X/706/i=2/a=1364?key=crossref.edfdb869f089bf7e6a3bf5972cfbec7d},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {706},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sanders2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Sanders, D. B. and Mazzarella, J. M. and Kim, D.-C. and Surace, J. A. and Soifer, B. T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1086/376841},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxies: General,Infrared Radiation},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1607--1664},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The IRAS Revised Bright Galaxy Sample}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://stacks.iop.org/1538-3881/126/i=4/a=1607},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {126},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Thomas1998,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Thomas, H.-C. and Beuermann, K. and Reinsch, K. and Schwope, A. D. and Truemper, J. and Voges, W.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {CATACLYSMIC VARIABLES,GALAXIES: SEYFERT,NOVAE,STARS: CORONAE,WHITE DWARFS,X-RAYS: GALAXIES,X-RAYS: STARS},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Identification of soft high galactic latitude RASS X-ray sources. I. A complete count-rate limited sample}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://adsabs.harvard.edu/abs/1998A\&A...335..467T},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
year = {1998}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pier1993,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Pier, Edward A. and Krolik, Julian H.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/173427},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {EXTINCTION,GALAXIES: ACTIVE,GALAXIES: NUCLEI,GALAXIES: SEYFERT,INFRARED: GALAXIES,ISM: DUST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {673},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Infrared Spectra of Obscuring Dust Tori around Active Galactic Nuclei. II. Comparison with Observations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://adsabs.harvard.edu/doi/10.1086/173427},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {418},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1993}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Smolcic2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.2989},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Smol\v{c}i\'{c}, Vernesa},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
doi = {10.1088/0004-637X/699/1/L43},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0905.2989},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,HOST,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {HOST,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L43--L47},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{THE RADIO AGN POPULATION DICHOTOMY: GREEN VALLEY SEYFERTS VERSUS RED SEQUENCE LOW-EXCITATION ACTIVE GALACTIC NUCLEI}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/1538-4357/699/i=1/a=L43?key=crossref.af9177a75c806a36d33cff949eef312d},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {699},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Law2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.2567},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Law, David R and Wright, Shelley A and Ellis, Richard S. and Erb, Dawn K and Nesvadba, Nicole and Steidel, Charles C. and Swinbank, Mark},                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0902.2567},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,gal\_evo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {gal\_evo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Kinematics and Formation Mechanisms of High-Redshift Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/0902.2567},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Goulding2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1003.3015},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Goulding, Andy D. and Alexander, D. M. and Lehmer, Bret D. and Mullaney, James R},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {1003.3015},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,LLAGN,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,LLAGN,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Towards a Complete Census of AGNs in Nearby Galaxies: The Incidence of Growing Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/1003.3015},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hao2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.5503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hao, Jiangang and McKay, Timothy A. and Koester, Benjamin P. and Rykoff, Eli S. and Rozo, Eduardo and Annis, James and Wechsler, Risa H. and Evrard, August and Siegel, Seth R. and Becker, Matthew and Busha, Michael and Gerdes, David and Johnston, David E. and Sheldon, Erin},                                                                                                                                                                                                                                                                                                       
eprint = {1010.5503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Computation,Cosmology and Extragalactic Astrophysics,Machine Learning,catalogs,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {catalogs,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{A GMBCG Galaxy Cluster Catalog of 55,437 Rich Clusters from SDSS DR7}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arxiv.org/abs/1010.5503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cao2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.0046},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cao, Xinwu},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {1010.0046},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {EVO,Galaxy Astrophysics,z48},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {EVO,z48},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Cosmological evolution of massive black holes: effects of Eddington ratio distribution and quasar lifetime}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/1010.0046},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gastaldello2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.0783},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gastaldello, Fabio and Buote, David A and Brighenti, Fabrizio and Mathews, William G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/527472},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0712.0783},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,X-ray,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {X-ray,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L17--L20},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Trouble for AGN Feedback? The Puzzle of the Core of the Galaxy Cluster AWM 4}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/1538-4357/673/i=1/a=L17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {673},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{McAlpine2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1012.0834},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {McAlpine, W. and Satyapal, S. and Gliozzi, M. and Cheung, C. C. and Sambruna, R. M. and Eracleous, Michael},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {1012.0834},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxy Astrophysics,HOST,MM,X-ray,astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {HOST,MM,X-ray,astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Black Holes in Bulgeless Galaxies: An XMM-Newton Investigation of NGC 3367 and NGC 4536}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/1012.0834},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hopkins2009b,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.3949},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hopkins, Philip F. and Murray, Norman and Thompson, Todd},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0903.3949},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {EVO,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Small Scatter in BH-Host Correlations \& The Case for Self-Regulated BH Growth}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0903.3949},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Horst2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.3734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Horst, Hannes and Gandhi, Poshak and Smette, Alain and Duschl, Wolfgang J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1051/0004-6361:20078548},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0711.3734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MIR,QSO,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {MIR,QSO,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2004},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The mid IR -- hard X-ray correlation in AGN and its implications for dusty torus models}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/0711.3734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Jiang2006,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Jiang, Linhua and Fan, Xiaohui and Hines, Dean C. and Shi, Yong and Vestergaard, Marianne and Bertoldi, Frank and Brandt, W. N. and Carilli, Christopher L. and Cox, Pierre and {Le Floc'h}, Emeric and Pentericci, Laura and Richards, Gordon T. and Rieke, George H. and Schneider, Donald P. and Strauss, Michael A. and Walter, Fabian and Brinkmann, Jon},                                                                                                                                                                                                                           
doi = {10.1086/508209},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {34\`{a}000655,8,MIR,SED,active,galaxies,general,individual,infrared,quasars,sdss j000552,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {MIR,SED,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2127--2134},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Probing the Evolution of Infrared Properties of z \~{} 6 Quasars: Spitzer Observations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://stacks.iop.org/1538-3881/132/i=5/a=2127},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {132},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schawinski2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0901.1663},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schawinski, Kevin and Virani, Shanil N. and Simmons, Brooke and Urry, C. Megan and Treister, Ezequiel and Kaviraj, Sugata and Kushkuley, Bronika},                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1088/0004-637X/692/1/L19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0901.1663},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {EVO,Galaxy Astrophysics,SFR,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,SFR,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L19--L23},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{DO MODERATE-LUMINOSITY ACTIVE GALACTIC NUCLEI SUPPRESS STAR FORMATION?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://stacks.iop.org/1538-4357/692/i=1/a=L19?key=crossref.3d63a146995abadefa879a3c35af4193},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {692},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pravec2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Pravec, P. and Vokrouhlick\'{y}, D. and Polishook, D. and Scheeres, D. J. and Harris, A. W. and Gal\'{a}d, A. and Vaduvescu, O. and Pozo, F. and Barr, A. and Longa, P. and Vachier, F. and Colas, F. and Pray, D. P. and Pollock, J. and Reichart, D. and Ivarsen, K. and Haislip, J. and LaCluyze, A. and Ku\v{s}nir\'{a}k, P. and Henych, T. and Marchis, F. and Macomber, B. and Jacobson, S. A. and Krugly, Yu. N. and Sergeev, A. V. and Leroy, A.},                                                                                                                                
doi = {10.1038/nature09315},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
issn = {0028-0836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {GANG,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {GANG,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {7310},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {1085--1088},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
shorttitle = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Formation of asteroid pairs by rotational fission}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://dx.doi.org/10.1038/nature09315},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {466},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nandra2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.0547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nandra, Kirpal and Aird, J A and Alexander, D. M. and Ballantyne, D R and Barcons, X and Bauer, F. E. and Boller, T and Brandt, W N and Brusa, Marcella and Cattaneo, A. and Chartas, G. and Coil, A. L. and Comastri, A. and Croton, D. J. and {Della Ceca}, R. and Dickinson, M. and Fabian, Andrew C. and Fazio, Giovanni G. and Fiore, F. and Flanagan, K. A. and Forman, W. R. and Gehrels, N. and Georgakakis, A. and Georgantopoulos, I. and Gilli, R. and Hasinger, Gunther and Hopkins, Philip F. and Hornschemeier, A. E. and Ivison, R. J. and Kauffmann, Guinevere and King, A
},
eprint = {0903.0547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,High Energy Astrophysical Phenomena,X-ray,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,X-ray,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Growth of Supermassive Black Holes Across Cosmic Time}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0903.0547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cardelli1989,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cardelli, Jason A. and Clayton, Geoffrey C. and Mathis, John S.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1086/167900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {SED,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {SED,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {245},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The relationship between infrared, optical, and ultraviolet extinction}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://adsabs.harvard.edu/doi/10.1086/167900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {345},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1989}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hickox2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0901.2359},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hickox, Ryan C and {The Bootes Survey Collaboration}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {0901.2359},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {EVO,Galaxy Astrophysics,HOST,High Energy Astrophysical Phenomena,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {EVO,HOST,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Clustering, host galaxies, and evolution of AGN}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/0901.2359},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sitko1993,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Sitko, Michael L. and Sitko, Annamaria K. and Siemiginowska, Aneta and Szczerba, R.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1086/172649},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACCRETION DISKS,ACTIVE GALACTIC NUCLEI,GALACTIC RADIATION,INFRARED ASTRONOMY,LIGHT CURVE,QUASARS,ULTRAVIOLET ASTRONOMY},                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {139},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Multifrequency observations of the optically active radio-quiet quasar GQ Comae. II - Ultraviolet, optical, and infrared continuum variability}},                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://adsabs.harvard.edu/abs/1993ApJ...409..139S},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {409},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1993}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gallagher2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Gallagher, Kerry and Charvin, Karl and Nielsen, Soren and Sambridge, Malcolm and Stephenson, John},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1016/j.marpetgeo.2009.01.003},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
issn = {02648172},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
keywords = {algo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {algo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {525--535},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Markov chain Monte Carlo (MCMC) sampling methods to determine optimal models, model resolution and model choice for Earth Science problems}},                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://linkinghub.elsevier.com/retrieve/pii/S0264817209000075},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {26},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Feruglio2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1933},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Feruglio, C. and Aussel, H. and Floc'h, E. Le and Ilbert, O. and Salvato, M. and Capak, P. and Fiore, F. and Kartaltepe, J. and Sanders, D. and Scoville, N. and Koekemoer, A. M. and Ideue, Y.},                                                                                                                                                                                                                                                                                                                                                                                         
eprint = {1007.1933},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Obscured star-formation and environment in the COSMOS field}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1007.1933},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Houck2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0502216},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Houck, J. R. and Soifer, B. T. and Weedman, D. and Higdon, S. J. U. and Higdon, J. L. and Herter, T. and Brown, M. J. I. and Dey, A. and Jannuzi, B T and {Le Floc'h}, Emeric and Rieke, M and Armus, Lee and Charmandaris, V. and Brandl, B. R. and Teplitz, H. I.},                                                                                                                                                                                                                                                                                                                     
doi = {10.1086/429405},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0502216},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MIR,OBS,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {MIR,OBS,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L105--L108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Spectroscopic Redshifts to z > 2 for Optically Obscured Sources Discovered with the Spitzer Space Telescope}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://stacks.iop.org/1538-4357/622/i=2/a=L105},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {622},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{shen2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.5246},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shen, Yue and Liu, Xin and Greene, Jenny and Strauss, Michael},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {1011.5246},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,binary,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {binary,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {62},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Type 2 Active Galactic Nuclei with Double-Peaked [OIII] Lines. II. Resulting More from Narrow-Line Region Kinematics than from Merging Supermassive Black Hole Pairs}},                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arxiv.org/abs/1011.5246},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Salvadori2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0812.3151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Salvadori, Stefania and Ferrara, Andrea},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1111/j.1745-3933.2009.00627.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0812.3151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,SFR,dwarf\_gals},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {SFR,dwarf\_gals},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L6--L10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{Ultra faint dwarfs: probing early cosmic star formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2009.00627.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hao2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {Hao, Heng and Elvis, Martin and Civano, Francesca and Lanzuisi, Giorgio and Brusa, Marcella and Lusso, Elisabeta and Zamorani, Gianni and Comastri, Andrea and Bongiorno, Angela and Impey, Chris D. and Koekemoer, Anton M. and {Le Floc'h}, Emeric and Salvato, Mara and Sanders, David and Trump, Jonathan R. and Vignali, Cristian},                                                                                                                                                                                                                                                  
doi = {10.1088/2041-8205/724/1/L59},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {2041-8205},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {galaxies: evolution,quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L59--L63},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{HOT-DUST-POOR TYPE 1 ACTIVE GALACTIC NUCLEI IN THE COSMOS SURVEY}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://adsabs.harvard.edu/abs/2010ApJ...724L..59H},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {724},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{wild2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.2500},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wild, Vivienne and Hewett, Paul C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {1010.2500},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,OBS,catalogs,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {OBS,catalogs,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Peering through the OH Forest: public release of sky-residual subtracted spectra for SDSS DR7}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/1010.2500},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Magliocchetti2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0710.2343},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Magliocchetti, M. and Andreani, Paola and Zwaan, M A},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365.2007.12576},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {0710.2343},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,MIR,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {MIR,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {18},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The radio properties of optically obscured Spitzer sources}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0710.2343},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {496},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Linder2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.4102},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Linder, Eric V},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1119/1.2805230},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {0705.4102},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00029505},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {American Journal of Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,cosmo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {cosmo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {197},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Resource Letter DEAU-1: Dark energy and the accelerating universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://link.aip.org/link/AJPIAS/v76/i3/p197/s1\&Agg=doi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
volume = {76},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gadotti2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0811.1219},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gadotti, Dimitri A and Kauffmann, Guinevere},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0811.1219},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {EVO,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {November},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The growth of supermassive black holes in pseudo-bulges, classical bulges and elliptical galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/0811.1219},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hicks2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.0611},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hicks, Erin K S and Malkan, Matthew A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
doi = {10.1086/521650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0707.0611},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,HOST,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {HOST,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {31--73},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Circumnuclear Gas in Seyfert 1 Galaxies: Morphology, Kinematics, and Direct Measurement of Black Hole Masses}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/0067-0049/174/i=1/a=31},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {174},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bendo,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
author = {Bendo, George J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{The Herschel Space Observatory View of the 70-500 µm Emission from M81}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Labita2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Labita, Marzia and Treves, Aldo and Falomo, Renato},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1111/j.1365-2966.2007.12656.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {SED,galaxies: active,galaxies: nuclei,quasars: general,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {SED,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1513--1518},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The near-infrared to ultraviolet continuum of radio-loud versus radio-quiet quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://cdsads.u-strasbg.fr/abs/2008MNRAS.383.1513L},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {383},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gruppioni2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gruppioni, Carlotta and Pozzi, F. and Andreani, Paola and Rodighiero, G and Cimatti, Andrea and Altieri, B and Aussel, H and Berta, Stefano and Bongiovanni, A. and Brisbin, D. and Cava, A and Cepa, J. and Daddi, Emanuele and Dominguez-Sanchez, H. and Elbaz, David and Schreiber, N. M. Foerster and Genzel, Reinhard and Floc'h, E. Le and Lutz, Dieter and Magdis, G and Magliocchetti, M. and Magnelli, B. and Maiolino, R. and Nordon, R. and Per'ez-Garc\'{\i}a, A. M. and Poglitsch, A and Popesso, P. and Riguccini, L and Saintonge, A and Sanchez-Portal, M. and Santini, P.
},
eprint = {1005.1473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {gal\_evo,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {14608},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{PEP: first Herschel probe of dusty galaxy evolution up to z\~{}3}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1005.1473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{MartinezSansigre2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.0266},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Martinez‐Sansigre, Alejo and Lacy, Mark and Sajina, Anna and Rawlings, Steve},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1086/525245},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0711.0266},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {676--685},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Mid‐Infrared Spectroscopy of High‐Redshift Obscured Quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://stacks.iop.org/0004-637X/674/i=2/a=676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {674},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Law2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0901.2930},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Law, David R and Steidel, Charles C. and Erb, Dawn K and Larkin, James E and Pettini, Max and Shapley, Alice E. and Wright, Shelley A},                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {0901.2930},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {34},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Kiloparsec-Scale Kinematics of High-Redshift Star-Forming Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0901.2930},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{berta2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1073},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Berta, Stefano and Magnelli, B. and Lutz, Dieter and Altieri, B and Aussel, H and Andreani, Paola and Bauer, O and Bongiovanni, A and Cava, A and Cepa, J. and Cimatti, Andrea and Daddi, Emanuele and Dominguez, H. and Elbaz, David and Feuchtgruber, H and Schreiber, N. M. Foerster and Genzel, Reinhard and Gruppioni, Carlotta and Katterloher, R. and Magdis, G. and Maiolino, R. and Nordon, R. and Garcia, A. M. Perez and Poglitsch, A. and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G. and Saintonge, A. and Santini, P. and Sanchez-Portal, M. and Shao, L.
},
eprint = {1005.1073},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Dissecting the cosmic infra-red background with Herschel/PEP}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1005.1073},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{McAlary+83,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {McLaren, R. A. and Maza, J and McAlary, C. W. and McGonegal, R. J.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1086/190871},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {ASTRONOMICAL PHOTOMETRY,GALACTIC STRUCTURE,INFRARED ASTRONOMY,NEAR INFRARED RADIATION,SEYFERT GALAXIES,X RAY SOURCES},                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {341},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{A near-infrared and optical study of X-ray selected Seyfert Galaxies. I - Observations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/190871},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {52},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1983}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kriek2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0611724},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Kriek, Mariska and van Dokkum, Pieter G. and Franx, Marijn and Illingworth, Garth D. and Coppi, Paolo and {Forster Schreiber}, Natascha M. and Gawiser, Eric and Labb\'{e}, Ivo and Lira, Paulina and Marchesini, Danilo and Quadri, Ryan and Rudnick, Gregory and Taylor, Edward N. and Urry, C. Megan and {van Der Werf}, Paul P.},                                                                                                                                                                                                                                                     
doi = {10.1086/520789},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0611724},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,GANG,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {GANG,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {776--790},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{The Origin of Line Emission in Massive z ∼ 2.3 Galaxies: Evidence for Cosmic Downsizing of AGN Host Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://stacks.iop.org/0004-637X/669/i=2/a=776},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {669},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Buat2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1857},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Buat, V and Giovannoli, E and Burgarella, D and Altieri, B and Amblard, Alexandre and Arumugam, V and Aussel, H and Babbedge, T and Blain, A and Bock, J and Boselli, A and Castro-Rodriguez, N. and Cava, A and Chanial, P and Clements, D L and Conley, A and Conversi, L and Cooray, A and Dowell, C Darren and Dwek, Eli and Eales, Steve and Elbaz, David and Fox, M and Franceschini, A and Gear, W and Glenn, J and Griffin, M and Halpern, Mark and Hatziminaoglou, E. and Heinis, S and Ibar, E and Isaak, K and Ivison, R. J. and Lagache, G and Levenson, Louis and Lonsdale, C
},
eprint = {1007.1857},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SFR,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {SFR,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Measures of star formation rates from Infrared (Herschel) and UV (GALEX) emissions of galaxies in the HerMES fields}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/1007.1857},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kundt2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.3151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kundt, Wolfgang},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1063/1.3151843},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {0902.3151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,cosmo,other,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {cosmo,other,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1990},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Critical Thoughts on Cosmology}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/0902.3151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Plotkin2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1012.1601},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Plotkin, Richard M. and Markoff, Sera and Trager, Scott C and Anderson, Scott F},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
eprint = {1012.1601},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM,QSO,astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {HOST,MM,QSO,astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Dynamical Black Hole Masses of BL Lac Objects from the Sloan Digital Sky Survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1012.1601},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Murray1995,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Murray, N. and Chiang, J. and Grossman, S. A. and Voit, G. M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/176238},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACCRETION,ACCRETION DISKS,GALAXIES: NUCLEI,GALAXIES: QUASARS: ABSORPTION LINES},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {498},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Accretion Disk Winds from Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://adsabs.harvard.edu/abs/1995ApJ...451..498M},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {451},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1995}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Shu2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.0352},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shu, Xin-Wen and Wang, Jun-Xian and Jiang, Peng},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1088/1009-9271/8/2/07},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {0712.0352},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {1009-9271},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Chinese Journal of Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
keywords = {Astrophysics,BLR,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BLR,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {204--210},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Are Seyfert 2 Galaxies without Polarized Broad Emission Lines More Obscured?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/1009-9271/8/i=2/a=07?key=crossref.479837cacd5da4e9041e0b2cf9794910},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
volume = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Agertz2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0901.2536},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Agertz, Oscar and Teyssier, Romain and Moore, Ben},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1111/j.1745-3933.2009.00685.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0901.2536},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Galaxy Astrophysics,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L64--L68},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Disc formation and the origin of clumpy galaxies at high redshift}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2009.00685.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {397},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dicken2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.5675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dicken, D and Tadhunter, C and Axon, David J. and Morganti, R and Inskip, K J and Holt, J and Delgado, R. Gonzalez and Groves, Brent},                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1088/0004-637X/694/1/268},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0810.5675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {Astrophysics,MIR,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {MIR,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {29},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The origin of the infrared emission in radio galaxies II: analysis of mid- to far-infrared Spitzer observations of the 2Jy sample}},                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/0810.5675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Serjeant2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.2410},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Serjeant, S. and Bertoldi, F. and Blain, A. W. and Clements, D. L. and Cooray, A. and Danese, L. and Dunlop, J. and Dunne, L. and Eales, S. and Falder, J. and Hatziminaoglou, E. and Hughes, D. H. and Ibar, E. and Jarvis, M. J. and Lawrence, A. and Lee, M. G. and Michałowski, M. and Negrello, M. and Omont, A. and Page, M. and Pearson, C. and {van Der Werf}, P. P. and White, G. and Amblard, A. and Auld, R. and Baes, M. and Bonfield, D. G. and Burgarella, D. and Buttiglione, S. and Cava, A. and Dariush, A. and de Zotti, G. and Dye, S. and Frayer, D. and Fritz, J. an
},
doi = {10.1051/0004-6361/201014565},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {1005.2410},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,SFR,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {EVO,SFR,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {L7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Herschel ATLAS: The cosmic star formation history of quasar host galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/1005.2410},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {518},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sales2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.3554},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sales, Laura V and Navarro, Julio F and Schaye, Joop and {Dalla Vecchia}, Claudio and Springel, Volker and Haas, Marcel R and Helmi, Amina},                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1111/j.1745-3933.2009.00725.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0905.3554},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L64--L68},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The origin of extended disc galaxies at z = 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2009.00725.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {399},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Barkana2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {arXiv:0711.3908v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Barkana, Rennan and Broadhurst, Tom J and Rephaeli, Yoel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {arXiv:0711.3908v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
keywords = {GANG,a1689,abundance,ature,clusters,dm,entropy,gas,lensing,temper-,x-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {GANG},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
number = {November},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
title = {{Mass and Gas Profiles in A1689 : Joint X-ray and Lensing Analysis Doron}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Fabian2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.4424},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Fabian, Andrew C. and Churazov, E. and Donahue, M. and Forman, W. R. and Garcia, M. R. and Heinz, Sebastian and McNamara, B. R. and Nandra, K. and Nulsen, P. and Ogle, P. and Perlman, Eric S. and Proga, Daniel and Rees, M. J. and Sarazin, C. L. and Sunyaev, R. A. and Taylor, G. B. and White, S. D. M. and Vikhlinin, Alexey and Worrall, D. M.},                                                                                                                                                                                                                                  
eprint = {0903.4424},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,High Energy Astrophysical Phenomena,X-ray,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,X-ray,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {0--7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Cosmic Feedback from Supermassive Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/0903.4424},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{nordon2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1074},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nordon, R. and Lutz, Dieter and Shao, L. and Magnelli, B. and Berta, Stefano and Collaboration, The PEP},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {1005.1074},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {SFR,gal\_evo,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{PEP: The star-formation rates of 1.5<z<2.5 massive galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1005.1074},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Haas2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.2702},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Haas, Martin and Siebenmorgen, Ralf and Pantin, Eric and Horst, Hannes and Smette, Alain and K\"{a}ufl, H.-U. and Lagage, P O and Chini, Rolf},                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1051/0004-6361:20077520},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0707.2702},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,MIR,NLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {MIR,NLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {369--376},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{VISIR / VLT mid-infrared imaging of Seyfert nuclei: nuclear dust emission and the Seyfert-2 dichotomy}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://www.aanda.org/10.1051/0004-6361:20077520},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Imanishi2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Imanishi, Masatoshi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1086/379510},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {MIR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {MIR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {918--932},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Compact Nuclear Starbursts in Seyfert 2 Galaxies from the CfA and 12 Micron Samples}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/0004-637X/599/i=2/a=918},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {599},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Goad1998,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Goad, Mike and Koratkar, Anuradha},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1086/305304},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {GALAXIES: INDIVIDUAL NGC NUMBER: NGC 5548,GALAXIES: SEYFERT},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {718--739},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Broad Emission Line Variability as a Constraint upon the Physical Conditions within the Broad Emission Line Region of NGC 5548}},                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://adsabs.harvard.edu/abs/1998ApJ...495..718G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {495},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1998}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Spergel2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0603449},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Spergel, David N. and Bean, R. and Dore, Olivier and Nolta, M. R. and Bennett, C. L. and Dunkley, Joanna and Hinshaw, Gary and Jarosik, N. and Komatsu, Eiichiro and Page, Lyman and Peiris, H. V. and Verde, Licia and Halpern, Mark and Hill, R. S. and Kogut, A. and Limon, Michele and Meyer, S. S. and Odegard, N. and Tucker, G. S. and Weiland, J. L. and Wollack, E. and Wright, Edward L.},                                                                                                                                                                                      
doi = {10.1086/513700},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0603449},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,classics,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {classics,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {377--408},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Three‐Year Wilkinson Microwave Anisotropy Probe ( WMAP ) Observations: Implications for Cosmology}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/0067-0049/170/i=2/a=377},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {170},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Wrobel2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.1308},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wrobel, J M and Terashima, Yuichi and Ho, Luis C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1086/527542},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0712.1308},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1041--1047},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Outflow‐dominated Emission from the Quiescent Massive Black Holes in NGC 4621 and NGC 4697}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/0004-637X/675/i=2/a=1041},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cmu2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {Cmu, Max Buot},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
keywords = {algo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {algo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
number = {June},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Homotopy Continuation What is Homotopy Continuation ?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{LaMassa2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {LaMassa, Stephanie M. and Heckman, Tim M. and Ptak, Andrew and Martins, Lucimara and Wild, Vivienne and Sonnentrucker, Paule},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1088/0004-637X/720/1/786},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {galaxies: Seyfert,infrared: galaxies},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {786--810},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{INDICATORS OF INTRINSIC ACTIVE GALACTIC NUCLEUS LUMINOSITY: A MULTI-WAVELENGTH APPROACH}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://adsabs.harvard.edu/abs/2010ApJ...720..786L},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {720},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sturm2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Sturm, E.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{The ISM in Infrared Bright Galaxies - First Results from SHINING I ) SHINING Goals}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{LaMassa2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.0900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {LaMassa, Stephanie M. and Heckman, Timothy M. and Ptak, Andrew and Martins, Lucimara and Wild, Vivienne and Sonnentrucker, Paule and Tremonti, Christy A.},                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1007.0900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BC,Cosmology and Extragalactic Astrophysics,MIR,NLR,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {BC,MIR,NLR,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {58},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Indicators of Intrinsic AGN Luminosity: a Multi-Wavelength Approach}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/1007.0900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@ARTICLE{Brusa2010,
   author = {{Brusa}, M. and {Civano}, F. and {Comastri}, A. and {Miyaji}, T. and 
	{Salvato}, M. and {Zamorani}, G. and {Cappelluti}, N. and {Fiore}, F. and 
	{Hasinger}, G. and {Mainieri}, V. and {Merloni}, A. and {Bongiorno}, A. and 
	{Capak}, P. and {Elvis}, M. and {Gilli}, R. and {Hao}, H. and 
	{Jahnke}, K. and {Koekemoer}, A.~M. and {Ilbert}, O. and {Le Floc'h}, E. and 
	{Lusso}, E. and {Mignoli}, M. and {Schinnerer}, E. and {Silverman}, J.~D. and 
	{Treister}, E. and {Trump}, J.~D. and {Vignali}, C. and {Zamojski}, M. and 
	{Aldcroft}, T. and {Aussel}, H. and {Bardelli}, S. and {Bolzonella}, M. and 
	{Cappi}, A. and {Caputi}, K. and {Contini}, T. and {Finoguenov}, A. and 
	{Fruscione}, A. and {Garilli}, B. and {Impey}, C.~D. and {Iovino}, A. and 
	{Iwasawa}, K. and {Kampczyk}, P. and {Kartaltepe}, J. and {Kneib}, J.~P. and 
	{Knobel}, C. and {Kovac}, K. and {Lamareille}, F. and {Leborgne}, J.-F. and 
	{Le Brun}, V. and {Le Fevre}, O. and {Lilly}, S.~J. and {Maier}, C. and 
	{McCracken}, H.~J. and {Pello}, R. and {Peng}, Y.-J. and {Perez-Montero}, E. and 
	{de Ravel}, L. and {Sanders}, D. and {Scodeggio}, M. and {Scoville}, N.~Z. and 
	{Tanaka}, M. and {Taniguchi}, Y. and {Tasca}, L. and {de la Torre}, S. and 
	{Tresse}, L. and {Vergani}, D. and {Zucca}, E.},
    title = "{The XMM-Newton Wide-field Survey in the Cosmos Field (XMM-COSMOS): Demography and Multiwavelength Properties of Obscured and Unobscured Luminous Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1004.2790},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, surveys, X-rays: diffuse background, X-rays: galaxies, X-rays: general},
     year = 2010,
    month = jun,
   volume = 716,
    pages = {348-369},
      doi = {10.1088/0004-637X/716/1/348},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...716..348B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@INPROCEEDINGS{Brusa2010a,
   author = {{Brusa}, M.},
    title = "{AGN Evolution from Large and Deep X-Ray Surveys}",
 keywords = {galaxies: active, galaxies: starburst, X-rays: galaxies},
booktitle = {IAU Symposium},
     year = 2010,
   series = {IAU Symposium},
   volume = 267,
archivePrefix = "arXiv",
   eprint = {1004.3701},
 primaryClass = "astro-ph.CO",
   editor = {{Peterson}, B.~M. and {Somerville}, R.~S. and {Storchi-Bergmann}, T.
	},
    month = may,
    pages = {231-238},
      doi = {10.1017/S1743921310006332},
   adsurl = {http://adsabs.harvard.edu/abs/2010IAUS..267..231B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Corbin1996,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Corbin, Michael R. and Boroson, Todd A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1086/192355},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {BLR,QSO,SED,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {BLR,QSO,SED,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {69},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Combined Ultraviolet and Optical Spectra of 48 Low-Redshift QSOs and the Relation of the Continuum and Emission-Line Properties}},                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/192355},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {107},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1996}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Riffel2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Riffel, Rogemar A. and Storchi-Bergmann, Thaisa and Dors, Oli L. and Winge, Cl\'{a}udia},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1111/j.1365-2966.2008.14250.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {galaxies: Seyfert,galaxies: individual: NGC7582,galaxies: kinematics and dynamics,galaxies: starburst,infrared: galaxies},                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {783--797},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{AGN-starburst connection in NGC 7582: Gemini near-infrared spectrograph integral field unit observations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://doi.wiley.com/10.1111/j.1365-2966.2008.14250.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {393},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Alexander2008a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {arXiv:0911.3911v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Alexander, D. M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {arXiv:0911.3911v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
keywords = {conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1--8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Identifying the Obscured Black-Hole Growth Phase of Distant Massive Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Joshi2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.5611},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Joshi, Ravi and Chand, Hum and Gupta, Alok C. and Wiita, Paul J.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {1011.5611},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BAL,Cosmology and Extragalactic Astrophysics,ideas,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {BAL,ideas,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Optical microvariability properties of BALQSOs}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/1011.5611},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Putman2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4717},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Putman, M. E. and Henning, P. and Bolatto, A. and Keres, D. and Pisano, D. J. and Rosenberg, J. and Bigiel, F. and Bryan, G. and Calzetti, Daniela and Carilli, C. and Charlton, J. and Chen, H. -W. and Darling, J. and Gibson, S. and Gnedin, Nickolay Y. and Gnedin, O. and Heitsch, F. and Hunter, D. and Kannappan, S. and Krumholz, M. and Lazarian, Alexander and Lazio, Joseph and Leroy, A. and Lockman, F. J. and {Mac Low}, M. and Maller, Ariyeh H and Meurer, G. and O'Neil, K. and Ostriker, Jeremiah P. and Peek, J. E. G. and Prochaska, J. X. and Rand, R. and Robertson,
},
eprint = {0902.4717},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{How do Galaxies Accrete Gas and Form Stars?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/0902.4717},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nenkova+08erratum,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
author = {Nenkova, Maia and Sirocky, Matthew M. and Nikutta, Robert and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1088/0004-637X/723/2/1827},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1827--1827},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{ERRATUM: “AGN DUSTY TORI. II. OBSERVATIONAL IMPLICATIONS OF CLUMPINESS” (2008, ApJ, 685, 160)}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://stacks.iop.org/0004-637X/723/i=2/a=1827?key=crossref.9f8783ffeaacfa970eca9484b43a85ab},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {723},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kuehn2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0710.5248},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kuehn, Charles A. and Baldwin, Jack A. and Peterson, Bradley M. and Korista, Kirk T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/524183},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0710.5248},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,BLR,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {BLR,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {69--77},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{On the Size of the Fe ii –emitting Region in the AGN Arakelian 120}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/0004-637X/673/i=1/a=69},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {673},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sarria2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Sarria, J. E. and Maiolino, R. and {La Franca}, F. and Pozzi, F. and Fiore, F. and Marconi, Alessandro and Vignali, C. and Comastri, A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics - Cosmology and Extragalactic Astroph,EVO,Ha,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {EVO,Ha,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The M\_BH-M\_star relation of obscured AGNs at high redshift}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://adsabs.harvard.edu/abs/2010arXiv1010.0768S},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Lagos2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0901.0547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Lagos, Claudia del P. and Padilla, Nelson D and Cora, Sofia A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1111/j.1365-2966.2009.14451.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0901.0547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Cosmology and Extragalactic Astrophysics,radio,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {ACC,radio,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {January},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Black hole spin and radio loudness in a LCDM universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/0901.0547},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{shankar2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0907.5213},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shankar, Francesco},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1016/j.newar.2009.07.006},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0907.5213},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {13876473},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {New Astronomy Reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MM,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {EVO,MM,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4-6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {57--77},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
publisher = {Elsevier B.V.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The demography of supermassive black holes: Growing monsters at the heart of galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://linkinghub.elsevier.com/retrieve/pii/S1387647309000347},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {53},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dasyra2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0710.5503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dasyra, K M and Ho, Luis C. and Armus, Lee and Ogle, P and Helou, G and Peterson, Bradley M. and Lutz, Dieter and Netzer, Hagai and Sturm, E.},                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/528843},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0710.5503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MBH,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {MBH,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L9--L12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{High-Ionization Mid-Infrared Lines as Black Hole Mass and Bolometric Luminosity Indicators in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/1538-4357/674/i=1/a=L9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {674},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sturm2002,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Sturm, E. and Lutz, Dieter and Verma, A. and Netzer, Hagai and Sternberg, Amiel and Moorwood, A F M and Oliva, E and Genzel, Reinhard},                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1051/0004-6361:20021043},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {MIR,SED,active,galaxies,infrared,seyfert,starburst},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {MIR,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {821--841},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Mid-Infrared line diagnostics of active galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://www.edpsciences.org/10.1051/0004-6361:20021043},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {393},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2002}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Shapovalova2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.2980},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shapovalova, A I and Popovi\'{c}, Luka \v{C}. and Burenkov, A. N. and Chavushyan, V H and Ili\'{c}, D. and Kova\v{c}evi\'{c}, A. and Bochkarev, N G and Le\'{o}n-Tavares, J.},                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1051/0004-6361/200912311},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0910.2980},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {A106},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Long-term variability of the optical spectra of NGC 4151}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://www.aanda.org/10.1051/0004-6361/200912311},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
volume = {509},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Scaringi2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.4396v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
author = {Scaringi, Simone and Cottis, Christopher E. and Knigge, Christian and Goad, Michael R. and a.L. Bailer-Jones, Coryn},                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1063/1.3059042},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {0810.4396v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
journal = {AIP Conference Proceedings},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,BAL},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BAL},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
pages = {191--195},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
publisher = {Aip},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{Broad Absorption Line Quasar catalogues with Supervised Neural Networks}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://link.aip.org/link/APCPCS/v1082/i1/p191/s1\&Agg=doi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Lutz2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1002.0071},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Lutz, D. and Mainieri, V. and Rafferty, D. and Shao, L. and Hasinger, G. and Weiss, Axel and Walter, F. and Smail, Ian and Alexander, D. M. and Brandt, W. N. and Chapman, S. and Coppin, K. and Schreiber, N. M. Forster and Gawiser, E. and Genzel, Reinhard and Greve, T. R. and Ivison, R. J. and Koekemoer, A. M. and Kurczynski, P. and Menten, Karl M and Nordon, R. and Popesso, P. and Schinnerer, E. and Silverman, J. D. and Wardlow, J. and Xue, Y. Q.},                                                                                                                      
doi = {10.1088/0004-637X/712/2/1287},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1002.0071},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,EVO,SFR,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {EVO,SFR,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1287--1301},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The LABOCA survey of the Extended Chandra Deep Field South: Two modes of star formation in AGN hosts?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/1002.0071},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {712},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Robertson2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.0727},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Robertson, Brant E. and Ellis, Richard S. and Dunlop, James S. and McLure, Ross J. and Stark, Daniel P.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1038/nature09527},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {1011.0727},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0028-0836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Cosmology and Extragalactic Astrophysics,Reion,SFR,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {Reion,SFR,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {7320},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {49--55},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
publisher = {Nature Publishing Group},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Early star-forming galaxies and the reionization of the Universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1011.0727},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {468},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Edelson&Malkan86,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
author = {Edelson, R. A. and Malkan, M. A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1086/164479},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACCRETION DISKS,ACTIVE GALACTIC NUCLEI,INFRARED ASTRONOMY SATELLITE,IUE,QUASARS,SEYFERT GALAXIES,SPECTRAL ENERGY DISTRIBUTION,SPECTROPHOTOMETRY,SYNCHROTRON RADIATION},                                                                                                                                                                                                                                                                                                                                                                                                                 
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {59},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Spectral energy distributions of active galactic nuclei between 0.1 and 100 microns}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://adsabs.harvard.edu/doi/10.1086/164479},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {308},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1986}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Veron-Cetty&Veron_06,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {V\'{e}ron-Cetty, M.-P. and V\'{e}ron, P},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1051/0004-6361:20065177},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {galaxies: BL Lacertae objects: general,galaxies: Seyfert,galaxies: quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {773--777},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{A catalogue of quasars and active nuclei: 12th edition}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://www.aanda.org/10.1051/0004-6361:20065177},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {455},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kurk2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.1662},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kurk, Jaron D. and Walter, Fabian and Fan, Xiaohui and Jiang, Linhua and Riechers, Dominik A. and Rix, Hans-Walter and Pentericci, Laura and Strauss, Michael A. and Carilli, Christopher L. and Wagner, Stefan},                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1086/521596},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0707.1662},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,EVO,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,z6\_qsos},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {32--44},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Black Hole Masses and Enrichment of z ∼ 6 SDSS Quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://stacks.iop.org/0004-637X/669/i=1/a=32},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {669},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Stewart2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.5027},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Stewart, Kyle R and Bullock, James S. and Wechsler, Risa H and Maller, Ariyeh H and Zentner, Andrew R},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/588579},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0711.5027},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,gal\_evo,mergers,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {gal\_evo,mergers,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {597--610},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Merger Histories of Galaxy Halos and Implications for Disk Survival}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/0004-637X/683/i=2/a=597},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {683},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schulze2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.5077},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schulze, Andreas and Gebhardt, Karl},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {1011.5077},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MBH,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {HOST,MBH,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Effect of a dark matter halo on the determination of black hole masses}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/1011.5077},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Veron-Cetty2000,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
author = {V\'{e}ron-Cetty, M.P.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1007/s001590000006},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
issn = {0935-4956},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics Review},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {QSO,Surveys,active,bl lacertae objects,galaxies,quasars,seyfert},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {QSO,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1-2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {81--133},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{The emission line spectrum of active galactic nuclei and the unifying scheme}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://www.springerlink.com/openurl.asp?genre=article\&id=doi:10.1007/s001590000006},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
volume = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2000}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Stringer2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.2745},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Stringer, Martin and Cole, Shaun and Frenk, Carlos S. and Stark, Daniel P.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {1011.2745},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Star formation trends in high-redshift galaxy surveys: the elephant or the tail?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1011.2745},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Trakhtenbrot2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
author = {Trakhtenbrot, Benny},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
keywords = {GANG,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {GANG,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The Cosmic Evolution of Black Hole Mass and Accretion Rate in Active Galactic Nuclei submitted by}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Granato1994,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Granato, G. L. and Danese, L.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
journal = {R.A.S. MONTHLY NOTICES V.268},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
title = {{Thick Tori around Active Galactic Nuclei - a Comparison of Model Predictions with Observations of the Infrared Continuum and Silicate Features}},                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://adsabs.harvard.edu/abs/1994MNRAS.268..235G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
year = {1994}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Baldry2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0309710},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Baldry, Ivan K. and Glazebrook, Karl and Brinkmann, Jon and Ivezic, Z. and Lupton, Robert H. and Nichol, Robert C. and Szalay, Alexander S.},                                                                                                                                                                                                                                                                                                                                                                                                                                             
doi = {10.1086/380092},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0309710},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,gal\_evo,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {gal\_evo,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Quantifying the bimodal color-magnitude distribution of galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/astro-ph/0309710},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {600},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Boroson1992,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Boroson, Todd A. and Green, Richard F.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
doi = {10.1086/191661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {BLR,Fe,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {BLR,Fe,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {109},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The emission-line properties of low-redshift quasi-stellar objects}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/191661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {80},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1992}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pereira-Santaella2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.5129},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Pereira-Santaella, Miguel and Diamond-Stanic, Aleksandar M. and Alonso-Herrero, Almudena and Rieke, George H.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {1010.5129},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Mid-Infrared High-Ionization Lines from Active Galactic Nuclei and Star-Forming Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1010.5129},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{DelMoro2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.0544},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {{Del Moro}, A. and Watson, Mike G and Mateos, S and Akiyama, Masayuki and Hashimoto, Yasuhiro and Tamura, N and Ohta, K and Carrera, F J and Stewart, G},                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1051/0004-6361:200809665},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0810.0544},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {445--451},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{An extreme EXO: a type 2 QSO at z = 1.87}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://www.aanda.org/10.1051/0004-6361:200809665},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
volume = {493},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Eracleous2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1001.2924},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Eracleous, Michael and Hwang, Jason A. and Flohic, H\'{e}l\`{e}ne M. L. G.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1088/0067-0049/187/1/135},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {1001.2924},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,LLAGN,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {LLAGN,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {135--148},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{SPECTRAL ENERGY DISTRIBUTIONS OF WEAK ACTIVE GALACTIC NUCLEI ASSOCIATED WITH LOW-IONIZATION NUCLEAR EMISSION REGIONS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/0067-0049/187/i=1/a=135?key=crossref.b4caf8bf8fbbb97512491b651e3b0c5d},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {187},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Diamond-Stanic&Rieke10,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
author = {Diamond-Stanic, Aleksandar M. and Rieke, George H.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1088/0004-637X/724/1/140},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {galaxies: ISM,galaxies: Seyfert,galaxies: active,galaxies: nuclei},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {140--153},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{THE EFFECT OF ACTIVE GALACTIC NUCLEI ON THE MID-INFRARED AROMATIC FEATURES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/0004-637X/724/i=1/a=140?key=crossref.e53a8c3ebeac715c305e5d179ed86eb2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {724},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Okamoto2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.0086},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Okamoto, Takashi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {0712.0086},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Galaxy Formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/0712.0086},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rosati2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.6252},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Rosati, P. and Borgani, S. and Gilli, Roberto and Paolillo, M. and Tozzi, P. and Murray, S. and Giacconi, R. and Ptak, A. and Weisskopf, M. and Forman, W. and Jones, C. and Team, the WFXT},                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {1010.6252},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,OBS,X-ray,conf\_proc,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {OBS,X-ray,conf\_proc,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Wide Field X-ray Telescope: Mission Overview}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1010.6252},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Takahashi2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.0048},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Takahashi, Rohta},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {0705.0048},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {ACC},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {1--31},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Horizon-Penetrating Transonic Accretion Disks around Rotating Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0705.0048},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {31},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{WangW2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1012.1071},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wang, Wei-Hao and Cowie, Lennox L. and Barger, Amy J. and Williams, Jonathan P},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {1012.1071},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,herschel,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {herschel,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{SMAObservations of GOODS 850-11 and GOODS 850-13 - First Examples of Multiple Submillimeter Sources Resolved by an Interferometer}},                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/1012.1071},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Andrae2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1009.2755},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Andrae, Rene},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
eprint = {1009.2755},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Data Analysis, Statistics and Probability,Instrumentation and Methods for Astrophysics,algo,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {algo,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {23},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Error estimation in astronomy: A guide}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/1009.2755},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rodighiero2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1089},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Rodighiero, G and Cimatti, Andrea and Gruppioni, Carlotta and Popesso, P. and Andreani, Paola and Altieri, B and Aussel, H and Berta, Stefano and Bongiovanni, A. and Brisbin, D. and Cava, A. and Cepa, J. and Daddi, Emanuele and Dominguez-Sanchez, H. and Elbaz, David and Fontana, A. and Schreiber, N. M. Foerster and Franceschini, A. and Genzel, Reinhard and Grazian, Andrea and Lutz, Dieter and Magdis, G. and Magliocchetti, M. and Magnelli, B. and Maiolino, R. and Mancini, C. and Nordon, R. and Garcia, A. M. Perez and Poglitsch, A. and Santini, P. and Sanchez-Portal
},
eprint = {1005.1089},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,HOST,SFR,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {HOST,SFR,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {14624},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{The first Herschel view of the mass-SFR link in high-z galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1005.1089},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Laurent2000,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Laurent, O. and Mirabel, I F and Charmandaris, V. and Gallais, P and Madden, S. and Sauvage, M and Vigroux, L.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
journal = {Astrronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {MIR,SED,active,galaxies,infrared,starburst},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {MIR,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
pages = {887--899},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{ASTRONOMY AND Mid-infrared diagnostics to distinguish AGNs from starbursts}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {359},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2000}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hu2008a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0807.2059},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hu, Chen and Wang, Jian-Min and Ho, Luis C. and Chen, Yan-Mei and Zhang, Hao-Tong and Bian, Wei-Hao and Xue, Sui-Jian},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/591838},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0807.2059},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,BLR,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {BLR,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {78--96},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{A Systematic Analysis of Fe ii Emission in Quasars: Evidence for Inflow to the Central Black Hole}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://stacks.iop.org/0004-637X/687/i=1/a=78},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {687},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Eracleous2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1001.2926},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Eracleous, Michael and Hwang, Jason A. and Flohic, Helene M. L. G.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
eprint = {1001.2926},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,LLAGN,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {LLAGN,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{An Assessment of the Energy Budgets of Low-Ionization Nuclear Emission Regions}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/1001.2926},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Volonteri2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.3900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Volonteri, Marta and Sikora, Marek and Lasota, Jean-pierre},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1086/521186},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0706.3900},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,Astrophysics,HOST,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {ACC,HOST,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {704--713},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Black Hole Spin and Galactic Morphology}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://stacks.iop.org/0004-637X/667/i=2/a=704},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {667},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Denney2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.3234},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Denney, Kelly D and Peterson, Bradley M. and Dietrich, Matthias and Vestergaard, Marianne and Bentz, Misty C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1088/0004-637X/692/1/246},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0810.3234},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,BLR,MBH,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {BLR,MBH,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {246--264},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{SYSTEMATIC UNCERTAINTIES IN BLACK HOLE MASSES DETERMINED FROM SINGLE-EPOCH SPECTRA}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://stacks.iop.org/0004-637X/692/i=1/a=246?key=crossref.61c247a6176491b142255897a89e8a95},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {692},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ferland2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0911.1173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Ferland, Gary J and Hu, Chen and Wang, Jian-min and Baldwin, Jack A. and Porter, Ryan L and van Hoof, Peter A. M. and Williams, R. J. R.},                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0911.1173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {BLR,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Implications of infalling Fe II - emitting clouds in active galactic nuclei: anisotropic properties}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/0911.1173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Steinhardt2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0912.0734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Steinhardt, Charles L and Elvis, Martin},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1111/j.1745-3933.2010.00866.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0912.0734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {ACC,EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {ACC,EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {December},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
pages = {no--no},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{The quasar mass-luminosity plane - III. Smaller errors on virial mass estimates}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2010.00866.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sales2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1004.5386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sales, Laura V and Navarro, Julio F and Schaye, Joop and Vecchia, Claudio Dalla and Springel, Volker and Booth, C. M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {1004.5386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,feedback,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {feedback,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {16},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Feedback and the Structure of Simulated Galaxies at redshift z=2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1004.5386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kormendy2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1101.4650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kormendy, John and Bender, Ralf},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1038/nature09695},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {1101.4650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0028-0836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {7330},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {377--380},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
publisher = {Nature Publishing Group},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Supermassive black holes do not correlate with dark matter haloes of galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://www.nature.com/doifinder/10.1038/nature09695},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
volume = {469},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bian2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0808.0121},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bian, Wei-Hao and Hu, Chen and Gu, Qiu-sheng and Wang, Jian-min},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1111/j.1365-2966.2008.13787.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0808.0121},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,BLR,MBH,NLSy1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {BLR,MBH,NLSy1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {752--758},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{A note on black hole masses estimated by the second moment in narrow-line Seyfert 1 Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13787.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {390},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Shemmer2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0804.0803},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shemmer, Ohad and Brandt, W. N. and Netzer, Hagai and Maiolino, Roberto and Kaspi, Shai},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1086/588776},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0804.0803},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,Astrophysics,GANG,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {ACC,GANG,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {81--93},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{The Hard X‐Ray Spectrum as a Probe for Black Hole Growth in Radio‐Quiet Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://stacks.iop.org/0004-637X/682/i=1/a=81},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {682},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dong2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Dong, Xiaobo and Wang, Ting-gui and Wang, Jian-Guo and Yuan, Weimin and Zhou, Hongyan and Dai, Haifeng and Zhang, Kai},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1111/j.1365-2966.2007.12560.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {3,BLR,canfield,cm,e,effects become important as,emission lines,g,general,kwan,modelling,n e 10 9,netzer 1975,optical-depth and radiative-transfer,predicted by blr photoionization,puetter 1981,quasars,that collisional},                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {581--592},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Broad-line Balmer decrements in blue active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12560.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {383},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Urry2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.1041},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Urry, C. Megan and Treister, Ezequiel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {0712.1041},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,Surveys,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {EVO,Surveys,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {22},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Supermassive Black Holes in Deep Multiwavelength Surveys}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/0712.1041},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Greene2007b,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.0020},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Greene, Jenny E. and Ho, Luis C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1086/520497},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0705.0020},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {131--148},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The Mass Function of Active Black Holes in the Local Universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://stacks.iop.org/0004-637X/667/i=1/a=131},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {667},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Drory2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Drory, Niv and Alvarez, Marcelo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1086/588006},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology: Observations,Galaxies: Evolution,Galaxies: Luminosity Function,MM,Mass Function,SFR,Stars: Formation,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {41--53},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{The Contribution of Star Formation and Merging to Stellar Mass Buildup in Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://stacks.iop.org/0004-637X/680/i=1/a=41},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {680},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Netzer09,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Netzer, Hagai},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1088/0004-637X/695/1/793},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {black hole physics,galaxies: active,galaxies: nuclei,quasars: emission lines},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {793--797},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{RADIATION PRESSURE FORCE AND BLACK HOLE MASS DETERMINATION IN LOW-REDSHIFT TYPE-I AND TYPE-II ACTIVE GALACTIC NUCLEI}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/0004-637X/695/i=1/a=793?key=crossref.45a02e5d33da28b14aff112045d70c47},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {695},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nakar2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1009.4648},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nakar, Ehud},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {1009.4648},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {GANG,High Energy Astrophysical Phenomena,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {GANG,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{What do we know about gamma-gay bursts?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/1009.4648},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gillessen2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1612},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gillessen, S. and Eisenhauer, Frank and Perrin, Guy and Brandner, W. and Straubmeier, C. and Perraut, K. and Amorim, A. and Sch\"{o}ller, M. and Araujo-Hauck, C. and Bartko, H. and Baumeister, H. and Berger, J. -P. and Carvas, P. and Cassaing, F. and Chapron, F. and Choquet, E. and Clenet, Y. and Collin, C. and Eckart, A. and Fedou, P. and Fischer, S. and Gendron, E. and Genzel, Reinhard and Gitton, P. and Gonte, F. and Gr\"{a}ter, A. and Haguenauer, P. and Haug, M. and Haubois, X. and Henning, Thomas and Hippler, S. and Hofmann, R. and Jocou, L. and Kellner, S. a
},
eprint = {1007.1612},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Instrumentation and Methods for Astrophysics,OBS,SgrA*,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {BLR,OBS,SgrA*,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {20},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{GRAVITY: a four-telescope beam combiner instrument for the VLTI}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1007.1612},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Frey2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1009.5023},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Frey, S. and Paragi, Z. and Gurvits, L. I. and Cseh, D. and Gabanyi, K. E.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {1009.5023},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,radio,z48},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {radio,z48},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{High-resolution images of five radio quasars at early cosmological epochs}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/1009.5023},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dudik2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0811.1252},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dudik, R P and Satyapal, S and Marcu, D},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1088/0004-637X/691/2/1501},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0811.1252},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,LLAGN,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {LLAGN,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1501--1524},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{A SPITZER SPECTROSCOPIC SURVEY OF LOW-IONIZATION NUCLEAR EMISSION-LINE REGIONS: CHARACTERIZATION OF THE CENTRAL SOURCE}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://stacks.iop.org/0004-637X/691/i=2/a=1501?key=crossref.ddcc943f89a55aff4bd2602e90a9248a},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {691},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Wang2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0904.1896},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wang, Jian-Min and Hu, Chen and Li, Yan-Rong and Chen, Yan-Mei and King, Andrew R. and Marconi, Alessandro and Ho, Luis C. and Yan, Chang-Shuo and Staubert, R\"{u}diger and Zhang, Shu},                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1088/0004-637X/697/2/L141},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0904.1896},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {ACC,EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L141--L144},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{EPISODIC RANDOM ACCRETION AND THE COSMOLOGICAL EVOLUTION OF SUPERMASSIVE BLACK HOLE SPINS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://stacks.iop.org/1538-4357/697/i=2/a=L141?key=crossref.9391fe2a1b63b51d0a5cd43f60433fec},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {697},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sales+10,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Sales, Dinalva A. and Pastoriza, M. G. and Riffel, R},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1088/0004-637X/725/1/605},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ISM: molecules,galaxies: Seyfert,galaxies: starburst,infrared: ISM,techniques: spectroscopic},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {605--614},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{POLYCYCLIC AROMATIC HYDROCARBON AND EMISSION LINE RATIOS IN ACTIVE GALACTIC NUCLEI AND STARBURST GALAXIES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://stacks.iop.org/0004-637X/725/i=1/a=605?key=crossref.7eb163a753504ab1b8c9702102740d17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {725},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Maiolino2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Maiolino, R. and Cox, P. and Caselli, P. and Beelen, A. and Bertoldi, Frank and Carilli, C. L. and Kaufman, M. J. and Menten, Karl M and Nagao, T. and Omont, A. and Wei\ss, A. and Walmsley, C. M. and Walton, N. a.},                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1051/0004-6361:200500165},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {CII,ISM: abundances,SFR,galaxies: ISM,galaxies: high redshift,infrared: galaxies,quasars: individual: J114816.64+525150.3,submillimeter,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {CII,SFR,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L51--L54},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{First detection of [CII]158 $\mu$m at high redshift: vigorous star formation in the early universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://adsabs.harvard.edu/abs/2005A\&A...440L..51M},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {440},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Salim2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Salim, Samir and Rich, R. Michael and Charlot, Stephane and Brinchmann, Jarle and Johnson, Benjamin D. and Schiminovich, David and Seibert, Mark and Mallery, Ryan and Heckman, Timothy M. and Forster, Karl and Friedman, Peter G. and Martin, D. Christopher and Morrissey, Patrick and Neff, Susan G. and Small, Todd and Wyder, Ted K. and Bianchi, Luciana and Donas, Jose and Lee, Young-Wook and Madore, Barry F. and Milliard, Bruno and Szalay, Alexander S. and Welsh, Barry Y. and Yi, Sukyoung K.},                                                                           
doi = {10.1086/519218},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Galaxies: Active,Galaxies: Evolution,Galaxies: Fundamental Parameters,MM,SFR,Surveys,Ultraviolet: Galaxies},                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {MM,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {267--292},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{UV Star Formation Rates in the Local Universe}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://stacks.iop.org/0067-0049/173/i=2/a=267},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Zhang2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0801.0520},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Zhang, Xue-Guang and Dultzin, Deborah and Wang, Ting-gui},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
doi = {10.1111/j.1365-2966.2008.12912.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0801.0520},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Astrophysics,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {ACC,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {January},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Correlation Between Spectral Index And Accretion Rate For AGN}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/0801.0520},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                
@article{Netzer1990,    
author = {Netzer, Hagai},
journal = {20. Saas-Fee Advanced Course of the Swiss Society for Astrophysics and Astronomy: Active galactic nuclei},                                                                                                        
keywords = {Active Galactic Nuclei: Emission Lines,Active Galactic Nuclei: Line Formation,Active Galactic Nuclei: Photoionization}, 
title = {{AGN emission lines.}},                            
url = {http://adsabs.harvard.edu/abs/1990agn..conf...57N},                                              
year = {1990}  
}                                                                                                                                                                                                                                                                                                                        
@BOOK{Netzer2013,
   author = {{Netzer}, H.},
    title = "{The Physics and Evolution of Active Galactic Nuclei}",
booktitle = {The Physics and Evolution of Active Galactic Nuclei, by Hagai Netzer, Cambridge, UK: Cambridge University Press, 2013},
     year = 2013,
    month = nov,
   adsurl = {http://adsabs.harvard.edu/abs/2013peag.book.....N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Tristram2009,                                                                                                        
archivePrefix = {arXiv},                                                                                                      
arxivId = {0903.4892},                                                                                                      
author = {Tristram, Konrad R W and Raban, David and Meisenheimer, Klaus and Jaffe, Walter and R\"{o}ttgering, Huub and Burtscher, Leonard and Cotton, William D and Graser, Uwe and Henning, Thomas and Leinert, Christoph and Lopez, Bruno and Morel, S\'{e}bastien and Perrin, Guy and Wittkowski, Markus},                                                                                                                                                                                                                                                                                       
doi = {10.1051/0004-6361/200811607},                                                                                                                                                                                                                                       
eprint = {0903.4892},                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                               
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                    
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,MIR,QSO},                                                                                                                                                       
mendeley-tags = {MIR,QSO},                                                                                                                                                                                                                                             
month = jul,                                                                                                                                                                                                                                            
number = {1},                                                                                                                                                                                                                                                   
pages = {67--84},                                                                                                                                                                                                                                       
title = {{Parsec-scale dust distributions in Seyfert galaxies}},
url = {http://www.aanda.org/10.1051/0004-6361/200811607},                                                                                                                                                                                                                  
volume = {502},
year = {2009} 
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dong2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0907.4879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dong, Xiaobo and Wang, Ting-Gui and Wang, Jian-Guo and Fan, Xiaohui and Wang, Huiyuan and Zhou, Hongyan and Yuan, Weimin},                                                                                                                                                                                                                                                                                                                                                                                                                                                                
doi = {10.1088/0004-637X/703/1/L1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0907.4879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BLR,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Eddington ratio governs the equivalent width of MgII emission line in active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/0907.4879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hall2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.3728},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hall, Patrick B. and Anosov, Konstantin and White, R. L. and Brandt, W. N. and Gregg, M. D. and Gibson, R. R. and Becker, R. H. and Schneider, D. P.},                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1010.3728},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BAL,Cosmology and Extragalactic Astrophysics,ideas,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {BAL,ideas,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Implications of Dramatic Broad Absorption Line Variability in the Quasar FBQS J1408+3054}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/1010.3728},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hoenig2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0805.2151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hoenig, S. F. and Smette, Alain and Beckert, T and Horst, H and Duschl, W and Gandhi, P and Kishimoto, M and Weigelt, G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1051/0004-6361:200810123},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0805.2151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MIR,NLR,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {MIR,NLR,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Discovery of a strong Baldwin effect in mid-infrared AGN lines}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/0805.2151},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {24},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rafiee2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.1268},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Rafiee, Alireza and Hall, Patrick B.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1011.1268},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MBH,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,MBH,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Biases in the Quasar Mass-Luminosity Plane}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/1011.1268},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kawaguchi2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.3886},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kawaguchi, Toshihiro and Kawasaki, Masahiro and Takayama, Tsutomu and Yamaguchi, Masahide and Yokoyama, Jun'ichi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1111/j.1365-2966.2008.13523.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0711.3886},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,High Energy Physics - Phenomenology,imbh},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,imbh},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {November},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Formation of intermediate-mass black holes as primordial black holes in the inflationary cosmology with running spectral index}},                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/0711.3886},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pascale2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.5782},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Pascale, E. and Auld, R. and Dariush, A. and Dunne, L. and Eales, S. and Maddox, S. and Panuzzo, P. and Pohlen, M. and Smith, D. J. B. and Buttiglione, S. and Cava, A. and Clements, D. L. and Cooray, A. and Dye, S. and de Zotti, G. and Fritz, J. and Hopwood, R. and Ibar, E. and Ivison, R. J. and Jarvis, M. J. and Leeuw, L. and L\'{o}pez-Caniego, M. and Rigby, E. and Rodighiero, G. and Scott, D. and Smith, M. W. L. and Vaccari, P. Temi M. and Valtchanov, I.},                                                                                                            
eprint = {1010.5782},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,catalogs,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {catalogs,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The first release of data from the Herschel ATLAS: the SPIRE images}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/1010.5782},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Doi2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0704.3836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Doi, Akihiro and Fujisawa, Kenta and Inoue, Makoto and Wajima, Kiyoaki and Nagai, Hiroshi and Harada, Keiichiro and Suematsu, Kousuke and Habe, Asao and Honma, Mareki and Kawaguchi, Noriyuki and Kawai, Eiji and Kobayashi, Hideyuki and Koyama, Yasuhiro and Kuboki, Hiromitsu and Murata, Yasuhiro and Omodaka, Toshihiro and Sorai, Kazuo and Sudou, Hiroshi and Takaba, Hiroshi and Takashima, Kazuhiro and Takeda, Koji and Tamura, Sayaka and Wakamatsu, Ken-ichi},                                                                                                               
eprint = {0704.3836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,NLSy1,interfer,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {NLSy1,interfer,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Japanese VLBI Network observations of radio-loud narrow-line Seyfert 1 galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/0704.3836},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kennicutt1998,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/9807187},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Kennicutt, Robert C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1146/annurev.astro.36.1.189},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {9807187},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0066-4146},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Annual Review of Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,SFR,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {SFR,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {189--231},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{STAR FORMATION IN GALAXIES ALONG THE HUBBLE SEQUENCE}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev.astro.36.1.189},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
volume = {36},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1998}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Merloni2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.4970v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
author = {Merloni, Andrea and Bongiorno, Angela and Bolzonella, M. and Brusa, Marcella and Civano, F. and Comastri, A. and Elvis, Martin and Fiore, F. and Gilli, R. and Hao, H. and Jahnke, Knud and Koekemoer, A. M. and Lusso, E. and Mainieri, V. and Mignoli, M. and Miyaji, T. and Renzini, A. and Salvato, M. and Silverman, J. D. and Trump, Jonathan R. and Vignali, C. and Zamorani, G. and Capak, P. and Lilly, Simon J. and Sanders, D. and Taniguchi, Yoshi and Bardelli, S. and Carollo, C. M. and Caputi, K. and Contini, T. and Coppa, G. and Cucciati, O. and Torre, S. De La and R
},
eprint = {0910.4970v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {EVO,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
title = {{On the cosmic evolution of the scaling relations between black holes and their host galaxies: Broad Line AGN in the zCOSMOS survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0910.4970},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                      
}                                                                                                                                                                                                                                                                                                  
@ARTICLE{Abazajian2009,
   author = {{Abazajian}, K.~N. and {Adelman-McCarthy}, J.~K. and {Ag{\"u}eros}, M.~A. and 
	{Allam}, S.~S. and {Allende Prieto}, C. and {An}, D. and {Anderson}, K.~S.~J. and 
	{Anderson}, S.~F. and {Annis}, J. and {Bahcall}, N.~A. and et al.},
    title = "{The Seventh Data Release of the Sloan Digital Sky Survey}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {0812.0649},
 keywords = {atlases, catalogs, surveys},
     year = 2009,
    month = jun,
   volume = 182,
      eid = {543},
    pages = {543-558},
      doi = {10.1088/0067-0049/182/2/543},
   adsurl = {http://adsabs.harvard.edu/abs/2009ApJS..182..543A},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Shapiro2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4704},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shapiro, Kristen L. and Genzel, Reinhard and Quataert, Eliot and Schreiber, N. M. Foerster and Davies, Richard I and Tacconi, Linda and Armus, Lee and Bouch\'{e}, Nicolas and Buschkamp, Peter and Cimatti, Andrea and Cresci, Giovanni and Daddi, Emanuele and Eisenhauer, Frank and Erb, Dawn K and Genel, Shy and Hicks, Erin K S and Lilly, Simon J. and Lutz, Dieter and Renzini, Alvio and Shapley, Alice E. and Steidel, Charles C. and Sternberg, Amiel},                                                                                                                        
doi = {10.1088/0004-637X/701/2/955},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0902.4704},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {Cosmology and Extragalactic Astrophysics,HOST,QSO,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {HOST,QSO,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The SINS Survey: Broad Emission Lines in High-Redshift Star-Forming Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/0902.4704},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cardamone2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.2971},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cardamone, Carolin N. and Urry, C. Megan and Schawinski, Kevin and Treister, Ezequiel and Brammer, Gabriel and Gawiser, Eric},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
eprint = {1008.2971},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {HOST,MM,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Dust-Corrected Colors Reveal Bimodality in AGN Host Galaxy Colors at z\~{}1}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1008.2971},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Klaas2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Klaas, Ulrich},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{GTKP SHINING Sharp Insight into the Colliding Galaxies of the Antennae : Revealing the Metamorphosis of a Whole Galaxy System The Antennae : optical appearance}},                                                                                                                                                                                                                                                                                                                                                                                                                        
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ricci2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1595},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Ricci, C. and Beckmann, V. and Audard, M. and Courvoisier, T. J. -L.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1005.1595},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,GANG,High Energy Astrophysical Phenomena,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {GANG,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {15},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Multi-Zone warm and cold clumpy absorbers in 3 Seyfert galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1005.1595},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kawakatu2007a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0702552},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Kawakatu, Nozomu and Imanishi, Masatoshi and Nagao, Tohru},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1086/516563},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0702552},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,Astrophysics,EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {ACC,EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {660--671},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Anticorrelation between the Mass of a Supermassive Black Hole and the Mass Accretion Rate in Type 1 Ultraluminous Infrared Galaxies and Nearby QSOs}},                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/0004-637X/661/i=2/a=660},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schartmann+05,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Schartmann, M and Meisenheimer, K and Camenzind, M and Wolf, S and Henning, Th.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1051/0004-6361:20042363},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {ISM: dust,extinction,galaxies: Seyfert,galaxies: individual: <ASTROBJ>NGC 1068</ASTROBJ>,galaxies: nuclei,radiative transfer},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {861--881},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Towards a physical model of dust tori in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://www.edpsciences.org/10.1051/0004-6361:20042363},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {437},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Volonteri2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.3947},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Volonteri, Marta and Miller, J. M. and Dotti, Massimo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1088/0004-637X/703/1/L86},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0903.3947},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,binary,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {binary,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L86--L89},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{SUB-PARSEC SUPERMASSIVE BINARY QUASARS: EXPECTATIONS AT z < 1}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://stacks.iop.org/1538-4357/703/i=1/a=L86?key=crossref.936254212496ff855b456807ac158c92},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {703},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Decarli2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.5879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Decarli, Roberto and Dotti, Massimo and Treves, Aldo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1011.5879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,MBH,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BLR,MBH,QSO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Geometry and inclination of the broad line region in blazars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1011.5879},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Fontanot2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.1440},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Fontanot, Fabio and Somerville, Rachel S and Jester, Sebastian},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {0711.1440},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,QSO,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {QSO,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Expected z>5 QSO number counts in large area deep near-infrared surveys}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/0711.1440},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nenkova+08b,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Nenkova, Maia and Sirocky, Matthew M. and Nikutta, Robert and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1086/590483},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Extinction,Galaxies: Active,Galaxies: Quasars: General,Galaxies: Seyfert,ISM: Dust,Infrared: General,Radiative Transfer},                                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {160--180},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{AGN Dusty Tori. II. Observational Implications of Clumpiness}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/0004-637X/685/i=1/a=160},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {685},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Anderson2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0609458},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Anderson, Scott F. and Margon, Bruce and Voges, Wolfgang and Plotkin, Richard M. and Syphers, David and Haggard, Daryl and Collinge, Matthew J. and Meyer, Jillian and Strauss, Michael a. and Ag\"{u}eros, Marcel A. and Hall, Patrick B. and Homer, L. and Ivezi\'{c}, \v{Z}eljko and Richards, Gordon T. and Richmond, Michael W. and Schneider, Donald P. and Stinson, Gregory and {Vanden Berk}, Daniel E. and York, Donald G.},                                                                                                                                                     
doi = {10.1086/509765},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0609458},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,X-ray,catalogs,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {X-ray,catalogs,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {313--329},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{A Large, Uniform Sample of X-Ray-emitting Active Galactic Nuclei from the ROSAT All Sky and Sloan Digital Sky Surveys: The Data Release 5 Sample}},                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://stacks.iop.org/1538-3881/133/i=1/a=313},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {133},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Watabe2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.0299},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Watabe, Y. and Risaliti, G and Salvati, M and Nardini, E and Sani, E. and Marconi, Alessandro},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0903.0299},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MIR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {HOST,MIR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The AGN/starburst content in high redshift ULIRGs}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/0903.0299},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Decarli2008a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0801.4560},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Decarli, Roberto and Dotti, Massimo and Fontana, Marcella and Haardt, Francesco},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1111/j.1745-3933.2008.00451.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0801.4560},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {1745-3925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,BLR,NLSy1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {BLR,NLSy1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L15--L19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Are the black hole masses in narrow-line Seyfert 1 galaxies actually small?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://doi.wiley.com/10.1111/j.1745-3933.2008.00451.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Decarli2008_nlsy1,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0804.1875},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Decarli, Roberto and Labita, Marzia and Treves, Aldo and Falomo, Renato},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1111/j.1365-2966.2008.13320.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0804.1875},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {April},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{On the geometry of broad emission region in quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/0804.1875},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Soltan1982,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Soltan, A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {A\&AA ID. AAA031.141.298},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
keywords = {ACC,EVO,MBH,classics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {ACC,EVO,MBH,classics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
pages = {115--122},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Masses of Quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://cdsads.u-strasbg.fr/abs/1982MNRAS.200..115S},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {200},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1982}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kormendy2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1009.3015},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kormendy, John and Drory, Niv and Bender, Ralf and Cornell, Mark E.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {1009.3015},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxy Astrophysics,MM,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {MM,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {28},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Bulgeless Giant Galaxies Challenge our Picture of Galaxy Formation by Hierarchical Clustering}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/1009.3015},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kurosawa2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.2965},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kurosawa, Ryuichi and Proga, Daniel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1111/j.1365-2966.2009.15084.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0905.2965},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {ACC,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {14},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{On the large-scale outflows in active galactic nuclei: consequences of coupling the mass-supply rate and accretion luminosity}},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/0905.2965},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {397},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Romano-Diaz2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.3715},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Romano-Diaz, Emilio and Shlosman, Isaac and Trenti, Michele and Hoffman, Yehuda},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
eprint = {1010.3715},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Dark Side of QSO Formation at High Redshifts}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1010.3715},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schawinski2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.3415},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schawinski, Kevin and Lintott, Chris and Thomas, Daniel and Sarzi, Marc and Andreescu, Dan and Bamford, Steven P and Kaviraj, Sugata and Khochfar, Sadegh and Land, Kate and Murray, Phil and Nichol, Robert C and Raddick, M Jordan and Slosar, An\v{z}e and Szalay, Alexander S. and VandenBerg, Jan and Yi, Sukyoung K.},                                                                                                                                                                                                                                                              
eprint = {0903.3415},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {gal\_evo,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {18},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Galaxy Zoo: A sample of blue early-type galaxies at low redshift}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/0903.3415},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {18},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bhattacharya2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0710.5574},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bhattacharya, Suman and {Di Matteo}, Tiziana and Kosowsky, Arthur},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1111/j.1365-2966.2008.13555.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0710.5574},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {October},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
pages = {12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Effects of Quasar Feedback in Galaxy Groups}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/0710.5574},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kurczynski2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.0290},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kurczynski, Peter and Gawiser, Eric and Huynh, Minh and Ivison, Rob J. and Treister, Ezequiel and Smail, Ian and Blanc, Guillermo A. and Cardamone, Carolin N. and Greve, Thomas R. and Schinnerer, Eva and Urry, Meg and van der Werf, Paul and Walter, Fabian},                                                                                                                                                                                                                                                                                                                         
eprint = {1010.0290},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {67},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Panchromatic Estimation of Star Formation Rates in BzK Galaxies at 1<z<3}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/1010.0290},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Anderson2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Anderson, Zavagno L D and Laboratoire, Baluteau and Mole, France and Saclay, Hobys and Molinari, France},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Star formation on triggered by expanding HII regions}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kaspi2006,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0612722},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Kaspi, Shai and Brandt, W. N. and Maoz, Dan and Netzer, Hagai and Schneider, Donald P. and Shemmer, Ohad},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
doi = {10.1086/512094},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0612722},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,GANG,MBH,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {GANG,MBH,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Reverberation Mapping of High-Luminosity Quasars: First Results}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/astro-ph/0612722},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {659},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Schneider2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1004.1167},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Schneider, Donald P. and Richards, Gordon T. and Hall, Patrick B. and Strauss, Michael A. and Anderson, Scott F. and Boroson, Todd A. and Ross, Nicholas P and Shen, Yue and Brandt, W N and Fan, Xiaohui and Inada, Naohisa and Jester, Sebastian and Knapp, G R and Krawczyk, Coleman M and Thakar, Anirudda R. and Berk, Daniel E Vanden and Voges, Wolfgang and Yanny, Brian and York, Donald G. and Bahcall, Neta A. and Bizyaev, Dmitry and Blanton, Michael R and Brewington, Howard and Brinkmann, Jon and Eisenstein, Daniel and Frieman, Joshua A. and Fukugita, Masataka and Gr
},
doi = {10.1088/0004-6256/139/6/2360},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1004.1167},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SED,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {SED,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2360--2373},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{THE SLOAN DIGITAL SKY SURVEY QUASAR CATALOG. V. SEVENTH DATA RELEASE}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/1538-3881/139/i=6/a=2360?key=crossref.67bd3a8beddd2d29c871182e9708e081},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {139},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hu2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0807.2060},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hu, Chen and Wang, Jian-Min and Ho, Luis C. and Chen, Yan-Mei and Bian, Wei-Hao and Xue, Sui-Jian},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1086/591848},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0807.2060},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Hbeta Profiles in Quasars: Evidence for an Intermediate-line Region}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/0807.2060},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Raimundo2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.3432},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Raimundo, S I and Fabian, Andrew C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0903.3432},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {EVO,Galaxy Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Eddington ratio and accretion efficiency in AGN evolution}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0903.3432},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Marulli2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.2053},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Marulli, Federico and Bonoli, Silvia and Branchini, Enzo and Moscardini, Lauro and Springel, Volker},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1111/j.1365-2966.2008.12988.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0711.2053},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1846--1858},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Modelling the cosmological co-evolution of supermassive black holes and galaxies – I. BH scaling relations and the AGN luminosity function}},                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.12988.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {385},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@incollection{Schneider2006,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
author = {Schneider, Peter},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1007/11614371},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
keywords = {QSO,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {QSO,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
pages = {175--222},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Extragalactic Astronomy - 5. AGN}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
volume = {222},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gaspari2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.0674},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gaspari, M. and Melioli, C. and Brighenti, F. and D'Ercole, A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
eprint = {1007.0674},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,feedback,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {feedback,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {23},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Dance of Heating and Cooling in Galaxy Clusters: 3D Simulations of Self-Regulated AGN Outflows}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1007.0674},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Neugebauer+87,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Neugebauer, G and Green, R. F. and Matthews, K and Schmidt, M and Soifer, B. T. and Bennett, J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1086/191175},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {CONTINUOUS SPECTRA,INFRARED PHOTOMETRY,QUASARS,RADIANT FLUX DENSITY,SPECTRAL ENERGY DISTRIBUTION,SPECTROPHOTOMETRY},                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {615},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Continuum energy distributions of quasars in the Palomar-Green Survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/191175},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {63},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1987}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hao2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {Hao, Heng and Elvis, Martin and Civano, Francesca and Lawrence, Andy},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1088/0004-637X/733/2/108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {galaxies: evolution,quasars: general,surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{HOT-DUST-POOR QUASARS IN MID-INFRARED AND OPTICALLY SELECTED SAMPLES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://adsabs.harvard.edu/abs/2011ApJ...733..108H},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {733},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Siana2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.0211},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Siana, Brian and {del Carmen Polletta}, Maria and Smith, Harding E and Lonsdale, Carol J and Gonzalez‐Solares, Eduardo and Farrah, Duncan and Babbedge, Tom S R and Rowan‐Robinson, Michael and Surace, Jason and Shupe, David and Fang, Fan and Franceschini, Alberto and Oliver, Seb},                                                                                                                                                                                                                                                                                              
doi = {10.1086/527025},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0711.0211},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MIR,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {MIR,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {49--70},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{High‐Redshift QSOs in the SWIRE Survey and the z ∼3 QSO Luminosity Function}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://stacks.iop.org/0004-637X/675/i=1/a=49},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {675},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Norman2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.1556},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Norman, Michael L and Bryan, Greg L and Harkness, Robert and Bordner, James and Reynolds, Daniel and O'Shea, Brian and Wagner, Rick},                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0705.1556},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,cosmo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {cosmo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {22},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Simulating Cosmological Evolution with Enzo}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/0705.1556},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Masci2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Masci, Frank and Cutri, Roc and Francis, Paul and Nelson, Brant and Huchra, John and Jones, D Heath and Colless, Matthew and Saunders, Will},                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {1007.1676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SED,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {SED,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {57},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Southern 2MASS AGN Survey: spectroscopic follow-up with 6dF}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1007.1676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kaspi2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Kaspi, Shai and Maoz, Dan and Netzer, Hagai and Peterson, Bradley M. and Vestergaard, Marianne and Jannuzi, Buell T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/431275},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Galaxies: Active,Galaxies: Nuclei,Galaxies: Quasars: General,Galaxies: Seyfert},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {61--71},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{The Relationship between Luminosity and Broad‐Line Region Size in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://adsabs.harvard.edu/abs/2005ApJ...629...61K},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {629},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Calzetti2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.4996},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Calzetti, Daniela},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {1010.4996},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,MIR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {MIR,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Polycyclic Aromatic Hydrocarbons as Star Formation Rate Indicators}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1010.4996},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Madden,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
author = {Madden, S.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {conf\_proc,dwarf\_gals,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {conf\_proc,dwarf\_gals,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{Low Metallicity Dwarf Galaxies : Bridging the Gap Between the Local Universe and Primordial Galaxies The SPIRE Local Galaxies Working Group And PACS : SHINNING The Dwarf Galaxy Survey}}                                                                                                                                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Draine03,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Draine, B. T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/379118},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Extinction,ISM: Dust,Polarization,Scattering,Ultraviolet: ISM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1017--1025},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Scattering by Interstellar Dust Grains. I. Optical and Ultraviolet}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://stacks.iop.org/0004-637X/598/i=2/a=1017},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {598},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kishimoto+07,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Kishimoto, M and H\"{o}nig, S. F. and Beckert, T and Weigelt, G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1051/0004-6361:20077911},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {galaxies: active,techniques: interferometric},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {713--721},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The innermost region of AGN tori: implications from the HST/NICMOS type 1 point sources and near-IR reverberation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://www.aanda.org/10.1051/0004-6361:20077911},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {476},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dong2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.5020},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dong, Xiaobo and Wang, Jian-Guo and Wang, Ting-gui and Wang, Huiyuan and Fan, Xiaohui and Zhou, Hongyan and Yuan, Weimin},                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0903.5020},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Fe,Galaxy Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {BLR,Fe},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--24},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{What controls the FeII strength in active galactic nuclei?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0903.5020},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Stawarz2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.2369},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Stawarz, Łukasz and Sikora, Marek and Lasota, Jean-pierre},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {0707.2369},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Astrophysics,SED,conf\_proc,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {ACC,SED,conf\_proc,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Radio Loudness of AGNs: Host Galaxy Morphology and the Spin Paradigm}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arxiv.org/abs/0707.2369},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Loinard2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.0656},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Loinard, Laurent and Rodriguez, Luis F. and Mioduszewski, Amy J.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {0903.0656},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxy Astrophysics,SFR,Solar and Stellar Astrophysics,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {SFR,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The space distribution of nearby star-forming regions}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/0903.0656},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Scaringi2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0907.2525v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
author = {Scaringi, S. and Cottis, C.E. and Knigge, C. and Goad, Michael R.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0907.2525v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
journal = {Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {BAL,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BAL},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
number = {July},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {1--10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Classifying Broad Absorption Line Quasars: Metrics, Issues and a New  Catalogue Constructed from SDSS DR5}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0907.2525v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
volume = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Czerny2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.3940},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Czerny, Bożena and Siemiginowska, Aneta and Janiuk, Agnieszka and Nikiel-Wroczyński, Błażej and Stawarz, Łukasz},                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1088/0004-637X/698/1/840},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0903.3940},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACC,Cosmology and Extragalactic Astrophysics,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {ACC,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {840--851},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{ACCRETION DISK MODEL OF SHORT-TIMESCALE INTERMITTENT ACTIVITY IN YOUNG RADIO SOURCES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://stacks.iop.org/0004-637X/698/i=1/a=840?key=crossref.914af035011a148b518709b972766d0b},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {698},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Skrutskie+06_2mass,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
author = {Skrutskie, M. F. and Cutri, R. M. and Stiening, R and Weinberg, M. D. and Schneider, S and Carpenter, J. M. and Beichman, C and Capps, R and Chester, T and Elias, J and Huchra, J and Liebert, J and Lonsdale, C and Monet, D. G. and Price, S and Seitzer, P and Jarrett, T and Kirkpatrick, J. D. and Gizis, J. E. and Howard, E and Evans, T and Fowler, J and Fullmer, L and Hurt, R and Light, R and Kopan, E. L. and Marsh, K. A. and McCallon, H. L. and Tam, R and {Van Dyk}, S and Wheelock, S},                                                                                
doi = {10.1086/498708},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Catalogs,Infrared: General,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1163--1183},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The Two Micron All Sky Survey (2MASS)}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://stacks.iop.org/1538-3881/131/i=2/a=1163},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {131},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Maiolino2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Maiolino, R. and Caselli, P. and Nagao, T. and Walmsley, C. M. and {De Breuck}, C. and Meneghetti, Massimo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1051/0004-6361/200912265},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {CII,SFR,galaxies: ISM,galaxies: high-redshift,infrared: galaxies,submillimeter,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {CII,SFR,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L1--L4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Strong [CII] emission at high redshift}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://adsabs.harvard.edu/abs/2009A\&A...500L...1M},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {500},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Acquaviva2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.3392},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Acquaviva, Viviana and Gawiser, Eric},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1008.3392},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Surveys,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {Surveys,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{How to Falsify the GR+LambdaCDM Model with Galaxy Redshift Surveys}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1008.3392},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pope2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0707.2597},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Pope, Edward C. D.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1111/j.1365-2966.2007.12443.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0707.2597},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {ACC,Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {ACC},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {741--746},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Rapidly varying accretion and AGN feedback}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12443.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {381},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{McLure2004a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {McLure, Ross J. and Dunlop, James S.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365-2966.2004.08034.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {1 i n t,active,among,black hole physics,black holes are ubiquitous,galaxies,general,local universe indicates that,massive galaxies in the,nuclei,quasars,ro d u c,t i o n,the discovery that supermassive,the major-},                                                                                                                                                                                                                                                                                                                                                                  
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1390--1404},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The cosmological evolution of quasar black hole masses}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2004.08034.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {352},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Tran2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1001.5318},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Tran, Hien D},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1088/0004-637X/711/2/1174},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1001.5318},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1174--1184},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{HIDDEN DOUBLE-PEAKED EMITTERS IN SEYFERT 2 GALAXIES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://stacks.iop.org/0004-637X/711/i=2/a=1174?key=crossref.8d73ce885751430b18ef718ea5abe6e1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@ARTICLE{Netzer1987,
   author = {{Netzer}, H.},
    title = "{Quasar discs. II - A composite model for the broad-line region}",
  journal = {\mnras},
 keywords = {Accretion Disks, Galactic Nuclei, Quasars, Spectral Line Width, Stellar Models, Balmer Series, Emission Spectra, Gas Ionization, Mass To Light Ratios, Photoionization, Ultraviolet Spectra},
     year = 1987,
    month = mar,
   volume = 225,
    pages = {55-72},
      doi = {10.1093/mnras/225.1.55},
   adsurl = {http://adsabs.harvard.edu/abs/1987MNRAS.225...55N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Silk2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1102.0283},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Silk, Joseph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {00.0000/X000000000000000X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {1102.0283},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,conf\_proc,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {conf\_proc,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {277},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {119--127},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Feedback in Galaxy Formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1102.0283},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hopkins2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0901.2936},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hopkins, Philip F. and Hickox, Ryan C and Quataert, Eliot and Hernquist, Lars},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1111/j.1365-2966.2009.15136.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0901.2936},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,High Energy Astrophysical Phenomena,LLAGN,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {LLAGN,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {333--349},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Are most low-luminosity active galactic nuclei really obscured?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15136.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {398},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Jiang2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Jiang, Linhua and Fan, Xiaohui and Brandt, W N and Carilli, Chris L and Egami, Eiichi and Hines, Dean C and Kurk, Jaron D and Richards, Gordon T. and Shen, Yue and Strauss, Michael A and Vestergaard, Marianne and Walter, Fabian},                                                                                                                                                                                                                                                                                                                                                     
doi = {10.1038/nature08877},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
issn = {1476-4687},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Nature},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {7287},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {380--3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pmid = {20237563},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{Dust-free quasars in the early Universe.}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://adsabs.harvard.edu/abs/2010Natur.464..380J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {464},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Landt2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0708.1083},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Landt, Hermine and Bentz, Misty C. and Ward, Martin J and Elvis, Martin and Peterson, Bradley M. and Korista, Kirk T and Karovska, Margarita},                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1086/522373},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0708.1083},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {282--312},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The Near‐Infrared Broad Emission Line Region of Active Galactic Nuclei. I. The Observations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://stacks.iop.org/0067-0049/174/i=2/a=282},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {174},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Labita2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.4136},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Labita, Marzia and Decarli, Roberto and Treves, Aldo and Falomo, Renato},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0903.4136},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MBH,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {EVO,MBH,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {March},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Downsizing of supermassive black holes from the SDSS quasar survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0903.4136},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Laor2007a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0702577},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Laor, Ari},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0702577},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Nucleus},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {Astrophysics,GANG,LLAGN,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {GANG,LLAGN,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {L},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1--11},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{What Can We Learn from the Smallest AGN?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/astro-ph/0702577},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Silverman2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0710.2461},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Silverman, J. D. and Green, P. J. and Barkhouse, W. A. and Kim, D. -W. and Kim, M. and Wilkes, B. J. and Cameron, R. A. and Hasinger, G. and Jannuzi, B. T. and Smith, M. G. and Smith, P. S. and Tananbaum, H.},                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1086/529572},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0710.2461},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,EVO,LF,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,LF,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {25},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Luminosity Function of X-ray Selected Active Galactic Nuclei: Evolution of Supermassive Black Holes at High Redshift}},                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/0710.2461},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {679},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gallagher2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Gallagher, S. C. and Richards, G. T. and Lacy, M. and Hines, D. C. and Elitzur, M. and Storrie‐Lombardi, L. J.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1086/513733},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Galaxies: Active,Galaxies: Quasars: General},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {30--37},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{An Investigation into the Effects of Luminosity on the Mid‐Infrared Spectral Energy Distributions of Radio‐quiet Quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://adsabs.harvard.edu/abs/2007ApJ...661...30G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Richards2006a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Richards, Gordon T. and Strauss, Michael A. and Fan, Xiaohui and Hall, Patrick B. and Jester, Sebastian and Schneider, Donald P. and {Vanden Berk}, Daniel E. and Stoughton, Chris and Anderson, Scott F. and Brunner, Robert J. and Gray, Jim and Gunn, James E. and Ivezi\'{c}, \v{Z}eljko and Kirkland, Margaret K. and Knapp, G. R. and Loveday, Jon and Meiksin, Avery and Pope, Adrian and Szalay, Alexander S. and Thakar, Anirudda R. and Yanny, Brian and York, Donald G. and Barentine, J. C. and Brewington, Howard J. and Brinkmann, Jon and Fukugita, Masataka and Harvanek, 
},
doi = {10.1086/503559},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {EVO,active,cosmology,galaxies,general,luminosity function,machine-readable tables,mass function,observations,online material,quasars,sdss,surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {EVO,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2766--2787},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The Sloan Digital Sky Survey Quasar Survey: Quasar Luminosity Function from Data Release 3}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/1538-3881/131/i=6/a=2766},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {131},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Marziani2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0812.0251},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Marziani, Paola and Sulentic, Jack W and Stirpe, G. M. and Zamfir, S. and Calvani, M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1051/0004-6361:200810764},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0812.0251},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {83--112},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
title = {{VLT/ISAAC spectra of the H$\beta$ region in intermediate-redshift quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://www.aanda.org/10.1051/0004-6361:200810764},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
volume = {495},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Deo2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {Deo, Rajesh P. and Richards, Gordon T. and Nikutta, Robert and Elitzur, Moshe and Gallagher, Sarah C. and Ivezi\'{c}, \v{Z}eljko and Hines, Dean},                                                                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1088/0004-637X/729/2/108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {galaxies: high-redshift,infrared: galaxies,quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {108},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{DUSTY TORI OF LUMINOUS TYPE 1 QUASARS AT z ∼ 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://adsabs.harvard.edu/abs/2011ApJ...729..108D},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {729},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Alonso-HerreroAlmudena2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {{Alonso-Herrero, Almudena} and {Ramos Almeida, Cristina} and {Mason, Rachel} and {Asensio Ramos, Andres} and {Roche, Patrick F.} and {Levenson, Nancy A.} and {Elitzur, Moshe} and {Packham, Christopher} and {Rodriguez Espinosa, Jose Miguel} and {Young, Stuart} and {Diaz-Santos, Tanio} and {Perez-Garcia, Ana M.}},                                                                                                                                                                                                                                              
journal = {eprint arXiv:1105.2368},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics - Cosmology and Extragalactic Astroph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{Torus and AGN properties of nearby Seyfert galaxies: Results from fitting IR spectral energy distributions and spectroscopy}},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://adsabs.harvard.edu/abs/2011arXiv1105.2368A},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cooray2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.3519},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cooray, Asantha and Eales, Steve and Chapman, Scott and Clements, David L. and Dore, Olivier and Farrah, Duncan and Jarvis, Matt J. and Kaplinghat, Manoj and Negrello, Mattia and Melchiorri, Alessandro and Peiris, Hiranya and Pope, Alexandra and Santos, Mario G. and Serjeant, Stephen and Thompson, Mark and White, Glenn and Amblard, Alexandre and Banerji, Manda and Corasaniti, Pier-Stefano and Das, Sudeep and {De Bernardis}, Francesco and {De Zotti}, Gianfranco and Giannantonio, Tommaso and Gonzalez, Joaquin Gonzalez-Nuevo and Khostovan, Ali Ahmad and Mitchell-Wynn
},
eprint = {1007.3519},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,herschel,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {herschel,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Herschel-SPIRE Legacy Survey (HSLS): the scientific goals of a shallow and wide submillimeter imaging survey with SPIRE}},                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1007.3519},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Graauw2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Graauw, Thijs De},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
keywords = {OBS,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {OBS,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
number = {July},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{HIFI – Heterodyne Instrument for the Far Infrared HIFI – Heterodyne Instrument for the Far Infrared}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Boroson1992,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Boroson, Todd A. and Green, Richard F.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
doi = {10.1086/191661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {ASTRONOMICAL SPECTROSCOPY,BLR,COMPUTATIONAL ASTROPHYSICS,EMISSION SPECTRA,Fe,LINE SPECTRA,PRINCIPAL COMPONENTS ANALYSIS,QUASARS,RED SHIFT,SEYFERT GALAXIES,SKY SURVEYS (ASTRONOMY),Surveys},                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {BLR,Fe,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {109},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The emission-line properties of low-redshift quasi-stellar objects}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/191661},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {80},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1992}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Genel2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0812.3154},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Genel, Shy and Genzel, Reinhard and Bouch\'{e}, Nicolas and Naab, Thorsten and Sternberg, Amiel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
doi = {10.1088/0004-637X/701/2/2002},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0812.3154},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,GANG,mergers,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {GANG,mergers,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2002--2018},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{THE HALO MERGER RATE IN THE MILLENNIUM SIMULATION AND IMPLICATIONS FOR OBSERVED GALAXY MERGER FRACTIONS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://stacks.iop.org/0004-637X/701/i=2/a=2002?key=crossref.4d242d446cc200c46d456d34bd43addc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {701},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Vignali2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4236},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Vignali, C. and Pozzi, F. and Fritz, J and Comastri, A and Gruppioni, Carlotta and Bellocchi, E and Fiore, F and Brusa, Marcella and Maiolino, R. and Mignoli, M and Franca, F. La and Pozzetti, Lucia and Zamorani, G. and Merloni, Andrea},                                                                                                                                                                                                                                                                                                                                             
doi = {10.1111/j.1365-2966.2009.14675.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0902.4236},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Galaxy Astrophysics,MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2189--2195},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The HELLAS2XMM survey - XII. The infrared/submillimetre view of an X-ray selected type 2 quasar at z ≈ 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.14675.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Landt2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Landt, Hermine and Elvis, Martin and Ward, Martin J. and Bentz, Misty C. and Korista, Kirk T. and Karovska, Margarita and Peterson, Bradley M.},                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1111/j.1745-3933.2011.01047.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {galaxies: active,galaxies: nuclei,infrared: galaxies,quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
language = {en},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L106--L109},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The near-infrared radius-luminosity relationship for active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://doi.wiley.com/10.1111/j.1745-3933.2011.01047.x http://doi.wiley.com/10.1111/j.1365-2966.2011.18383.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {413},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gilbank2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1101.3780},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gilbank, David G. and Bower, Richard G. and Glazebrook, Karl and Balogh, Michael L. and Baldry, Ivan K. and Davies, G. T. and Hau, G. K. T. and Li, I. H. and McCarthy, P. and Sawicki, M.},                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {1101.3780},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{A spectroscopic measurement of galaxy formation timescales with ROLES}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/1101.3780},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pi2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
author = {Pi, Graham Smith and Birmingham, Chris Haines and Egami, Eiichi and Pereira, Maria and Rawle, Tim and Arizona, Marie Rex and Jhu, Sean Moran and Sinica, Nobuhiro Okabe and Finoguenov, Alexis and Rpi, Emily Hardegree-ullman},                                                                                                                                                                                                                                                                                                                                                          
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{LoCuSS : A Legacy Survey of Galaxy Clusters at z = 0 . 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hill2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0806.0183},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hill, G. J. and Gebhardt, Karl and Komatsu, Eiichiro and Drory, N. and MacQueen, P. J. and Adams, J. and Blanc, G. A. and Koehler, R. and Rafal, M. and Roth, M. M. and Kelz, A. and Gronwall, C. and Ciardullo, R. and Schneider, D. P.},                                                                                                                                                                                                                                                                                                                                                
eprint = {0806.0183},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,Surveys,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {Surveys,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Hobby-Eberly Telescope Dark Energy Experiment (HETDEX): Description and Early Pilot Survey Results}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0806.0183},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hirschmann2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.2100},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hirschmann, Michaela and Khochfar, Sadegh and Burkert, Andreas and Naab, Thorsten and Genel, Shy and Somerville, Rachel S},                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {1005.2100},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {EVO,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{On the evolution of the intrinsic scatter in black hole versus galaxy mass relations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arxiv.org/abs/1005.2100},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ossenkopf1992,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Ossenkopf, V. and Henning, Th. and Mathis, J. S.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
journal = {Astronomy and Astrophysics (ISSN 0004-6361)},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {ASTRONOMICAL MODELS,INTERSTELLAR MATTER,IRON,MAGNETITE,OPACITY,SILICATES,SILICON CARBIDES,STELLAR ENVELOPES},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
pages = {567--578},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Constraints on cosmic silicates}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://adsabs.harvard.edu/abs/1992A\&A...261..567O},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {261},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1992}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Begelman2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {arXiv:0910.4398v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Begelman, Mitchell C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {arXiv:0910.4398v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
keywords = {EVO,accretion,accretion discs,black hole physics,galaxies,nuclei},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
number = {October},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Evolution of supermassive stars as a pathway to black hole formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Wang2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.1612},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Wang, Ran and Wagg, Jeff and Carilli, Christopher L. and Benford, Dominic J and Dowell, C Darren and Bertoldi, Frank and Walter, Fabian and Menten, Karl M and Omont, Alain and Cox, Pierre and Strauss, Michael A. and Fan, Xiaohui and Jiang, Linhua},                                                                                                                                                                                                                                                                                                                                  
doi = {10.1088/0004-6256/135/4/1201},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0712.1612},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1201--1206},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{SHARC-II 350 $\mu$m OBSERVATIONS OF THERMAL EMISSION FROM WARM DUST IN z ⩾ 5 QUASARS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://stacks.iop.org/1538-3881/135/i=4/a=1201?key=crossref.ca1bf9ed354ea732807232e5ed3630f0},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {135},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Contursi,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Contursi, A},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{of M82 with Herschel- PACS}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kollmeier2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0508657},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Kollmeier, Juna a. and Onken, Christopher A. and Kochanek, Christopher S. and Gould, Andrew and Weinberg, David H. and Dietrich, Matthias and Cool, Richard and Dey, Arjun and Eisenstein, Daniel J. and Jannuzi, Buell T. and Floc'h, Emeric Le and Stern, Daniel},                                                                                                                                                                                                                                                                                                                      
doi = {10.1086/505646},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0508657},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {34},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Black Hole Masses and Eddington Ratios at 0.3<z<4}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/astro-ph/0508657},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {648},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rodriguez-Ardila2006,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Rodriguez-Ardila, A. and Mazzalay, X.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1111/j.1745-3933.2006.00139.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {1745-3925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {galaxies: Seyfert,galaxies: active,galaxies: individual: Mrk 1239,galaxies: nuclei},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L57--L61},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The near-infrared spectrum of Mrk 1239: direct evidence of the dusty torus?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://adsabs.harvard.edu/abs/2006MNRAS.367L..57R},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {367},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Imanishi2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0912.2748},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Imanishi, Masatoshi and Maiolino, Roberto and Nakagawa, Takao},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0912.2748},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {25},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Spitzer Infrared Low-Resolution Spectroscopic Study of Buried AGNs in a Complete Sample of Nearby Ultraluminous Infrared Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/0912.2748},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Ofek2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.3676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Ofek, E O and Breslauer, B and Gal-Yam, A. and Frail, D and Kasliwal, M. M. and Kulkarni, S R and Waxman, E},                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0910.3676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {GANG,Galaxy Astrophysics,High Energy Astrophysical Phenomena,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {GANG,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Long duration radio transients lacking optical counterparts are possibly Galactic Neutron Stars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/0910.3676},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Lazarian2009a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4226},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Lazarian, Alexander and Clemens, Dan and Adamson, Andy and Andersson, B. -G. and Axon, David J. and {De Buizer}, James and Cellino, Alberto and Hines, Dean C. and Hoffman, Jennifer L. and Jones, Terry Jay and Magalhaes, Antonio Mario and Masiero, Joseph and Packham, Christopher C and Perrin, Marshall and Rodrigues, Claudia Vilega and Shinnaga, Hiroko and Sparks, William and Vaillancourt, John and Whittet, Doug},                                                                                                                                                           
eprint = {0902.4226},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,cosmo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {cosmo,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Understanding Polarized Foreground from Dust: Towards Reliable Measurements of CMB Polarization}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/0902.4226},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Casasola2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.0294},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Casasola, V and Combes, Francoise and Garcia-Burillo, S. and Hunt, L K and Leon, S. and Baker, A},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {0712.0294},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The NUGA project: The Seyfert 2 galaxy NGC3147}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/0712.0294},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {3147},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sirocky+08,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Sirocky, M.\~{}M. and Levenson, N.\~{}A. and Elitzur, M and Spoon, H.\~{}W.\~{}W. and Armus, L},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1086/586727},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Extinction,Galaxies: Active,Galaxies: Nuclei,ISM: Dust,Infrared: Galaxies,Radiative Transfer},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {729--743},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Silicates in Ultraluminous Infrared Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/0004-637X/678/i=2/a=729},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {678},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@book{Lawrence1988,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
address = {Berlin, Heidelberg},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
author = {Lawrence, Andrew and Lawrence, A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1007/BFb0118781},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
editor = {Lawrence, Andrew},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
isbn = {978-3-540-19052-3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
pages = {217--229--229},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
publisher = {Springer Berlin Heidelberg},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
series = {Lecture Notes in Physics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
title = {{Comets to Cosmology}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://www.springerlink.com/content/t408v1vj20577p00/},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {297},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1988}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@techreport{Sternberg,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sternberg, Amiel and Genzel, Reinhard and Netzer, Hagai and Maoz, Dan},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
keywords = {GANG},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {GANG},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
title = {{A Proposal for a DIP Project in Astrophysics : Dynamics and Cosmological Evolution of Galaxies and Massive Black Holes}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hewett2001,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0105124},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Hewett, Paul C. and Foltz, Craig B. and Chaffee, Frederic H.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1086/321169},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0105124},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,BHMF,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
language = {en},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
mendeley-tags = {BHMF,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {30},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{The Large Bright Quasar Survey VII. The LBQS and FIRST Surveys}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/astro-ph/0105124},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {122},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2001}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Magnelli2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1154},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Magnelli, B. and Lutz, Dieter and Berta, Stefano and Altieri, B and Andreani, Paola and Aussel, H and Castaneda, H. and Cava, A and Cepa, J. and Cimatti, Andrea and Daddi, Emanuele and Dannerbauer, H. and Dominguez, H. and Elbaz, David and Schreiber, N. M. Foerster and Genzel, Reinhard and Grazian, Andrea and Gruppioni, Carlotta and Magdis, G. and Maiolino, R. and Nordon, R. and Fournon, I. Perez and Garcia, I. Perez and Poglitsch, A. and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G. and Saintonge, A. and Santini, P. and Sanchez-Portal, M. and Sha
},
eprint = {1005.1154},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,herschel,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {herschel,radio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {14616},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Far-infrared properties of submillimeter and optically faint radio galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://arxiv.org/abs/1005.1154},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {d},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Daddi2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.2832},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Daddi, Emanuele and Alexander, D. M. and Dickinson, M. and Gilli, R. and Renzini, A. and Elbaz, David and Cimatti, Andrea and Chary, R. and Frayer, D. and Bauer, F. E. and Brandt, W. N. and Giavalisco, M. and Grogin, N. A. and Huynh, M. and Kurk, Jaron D. and Mignoli, M. and Morrison, G. and Pope, A. and Ravindranath, S.},                                                                                                                                                                                                                                                      
doi = {10.1086/521820},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0705.2832},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,MM,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
mendeley-tags = {MM,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {173--189},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Multiwavelength Study of Massive Galaxies at z ∼ 2. II. Widespread Compton‐thick Active Galactic Nuclei and the Concurrent Growth of Black Holes and Bulges}},                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://stacks.iop.org/0004-637X/670/i=1/a=173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {670},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Lipari2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.0288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Lipari, S. and Bergmann, Marcel and Sanchez, S. and Terlevich, R. and Taniguchi, Yoshi and Mediavilla, E. and Punsly, B. and Garcia, B. and Zheng, W. and Merlo, D.},                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0712.0288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,BAL,OBS},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {BAL,OBS},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Gemini GMOS IFU Spectroscopy of IRAS 04505-2958: A New Exploding BAL + IR + Fe II QSO}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://arxiv.org/abs/0712.0288},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Digby-North2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.1833},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Digby-North, J. A. and Nandra, K and Laird, E. S. and Steidel, Charles C. and Georgakakis, A. and Bogosavljevi\'{c}, Milan and Erb, D K and Shapley, Alice E. and Reddy, N A and Aird, J A},                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {1005.1833},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Excess AGN Activity in the z=2.30 Protocluster in HS 1700+64}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1005.1833},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Press1974,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Press, William H. and Schechter, Paul},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/152650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {classics,cosmo,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {classics,cosmo,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {425},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Formation of Galaxies and Clusters of Galaxies by Self-Similar Gravitational Condensation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://adsabs.harvard.edu/doi/10.1086/152650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {187},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1974}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Murray2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.5272},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Murray, S. and Gilli, R. and Tozzi, P and Paolillo, M and Brandt, N and Tagliaferri, Gianpiero and Vikhlinin, Alexey and Bautz, M and Allen, S and Donahue, M. and Flanagan, K and Rosati, P and Borgani, S and Giacconi, R and Weisskopf, M. and Ptak, A and Gezari, S and Alexander, D. M. and Pareschi, Giovanni and Forman, W. and Jones, C and Hickox, Ryan C},                                                                                                                                                                                                                      
eprint = {0903.5272},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {EVO,High Energy Astrophysical Phenomena,X-ray,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {EVO,X-ray,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The growth and evolution of super massive black holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dodelson2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.3796},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dodelson, Scott and Easther, Richard and Hanany, Shaul and McAllister, L. and Meyer, Stephan and Page, Lyman and Ade, Peter and Amblard, Alexandre and Ashoorioon, Amjad and Baccigalupi, Carlo and Balbi, Amedeo and Bartlett, James and Bartolo, Nicola and Baumann, Daniel and Beltran, Maria and Benford, Dominic J and Birkinshaw, Mark and Bock, Jamie and Bond, Dick and Borrill, Julian and Bouchet, Franois and Bridges, Michael and Bunn, Emory and Calabrese, Erminia and Cantalupo, Christopher and Caramete, Ana and Carbone, Carmelita and Carroll, Sean and Chatterjee, 
},
eprint = {0902.3796},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {cosmo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Origin of the Universe as Revealed Through the Polarization of the Cosmic Microwave Background}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0902.3796},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sameshima2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.2405},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sameshima, H. and Kawara, K and Matsuoka, Y and Oyabu, S and Asami, N and Ienaka, N},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {1008.2405},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Methodology},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {BLR,Fe,Galaxy Astrophysics,metal,rad\_pres},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {BLR,Fe,metal,rad\_pres},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {August},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Implications from the optical to UV flux ratio of FeII emission in quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/1008.2405},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Czerny2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.6201},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Czerny, Bozena and Hryniewicz, Krzysztof},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {1010.6201},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BLR,MIR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The origin of the Broad Line Region in Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/1010.6201},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Murphy2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0812.2927},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Murphy, E J and Chary, R. -R. and Alexander, D. M. and Dickinson, M. and Magnelli, B. and Morrison, G and Pope, A and Teplitz, H. I.},                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {0812.2927},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Astrophysics,HOST,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {ACC,HOST,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {21},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Balancing the Energy Budget between Star-Formation and AGN in High Redshift Infrared Luminous Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/0812.2927},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Khochfar2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1463},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Khochfar, Sadegh and Silk, Joseph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {1007.1463},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {SFR,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {July},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Understanding the specific star formation rate of high redshift galaxies: the case for two modes of star formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1007.1463},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bentz2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.3004},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bentz, Misty C. and Walsh, Jonelle L. and Barth, Aaron J. and Baliber, Nairn and Bennert, Vardha Nicola and Canalizo, Gabriela and Filippenko, Alexei V. and Ganeshalingam, Mohan and Gates, Elinor L. and Greene, Jenny E. and Hidas, Marton G. and Hiner, Kyle D. and Lee, Nicholas and Li, Weidong and Malkan, Matthew A. and Minezaki, Takeo and Serduke, Frank J. D. and Shiode, Joshua H. and Silverman, Jeffrey M. and Steele, Thea N. and Stern, Daniel and Street, Rachel A. and Thornton, Carol E. and Treu, Tommaso and Wang, Xiaofeng and Woo, Jong‐Hak and Yoshii, Yuzuru},
doi = {10.1086/595719},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0810.3004},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L21--L24},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{First Results from the Lick AGN Monitoring Project: The Mass of the Black Hole in Arp 151}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://stacks.iop.org/1538-4357/689/i=1/a=L21},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {689},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Georgantopoulos2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.3530},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Georgantopoulos, I. and Rovilos, E. and Comastri, A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1010.3530},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,SFR,X-ray,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {SFR,X-ray,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{X-ray observations of sub-mm LABOCA galaxies in the eCDFS}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/1010.3530},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{vandenberk2001,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {{Vanden Berk}, Daniel E. and Richards, Gordon T. and Bauer, Amanda and Strauss, Michael A. and Schneider, Donald P. and Heckman, Timothy M. and York, Donald G. and Hall, Patrick B. and Fan, Xiaohui and Knapp, G. R. and Anderson, Scott F. and Annis, James and Bahcall, Neta A. and Bernardi, Mariangela and Briggs, John W. and Brinkmann, J and Brunner, Robert and Burles, Scott and Carey, Larry and Castander, Francisco J. and Connolly, A. J. and Crocker, J. H. and Csabai, Istv\'{a}n and Doi, Mamoru and Finkbeiner, Douglas and Friedman, Scott and Frieman, Joshua A. and 
},
doi = {10.1086/321167},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {00046256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxies: Quasars: Emission Lines,Galaxies: Quasars: General},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {549--564},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Composite Quasar Spectra from the Sloan Digital Sky Survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/1538-3881/122/i=2/a=549},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {122},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2001}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Blecha2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1009.4940},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Blecha, Laura and Cox, Thomas J. and Loeb, Abraham and Hernquist, Lars},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {1009.4940},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,MM,binary,mergers,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {MM,binary,mergers,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {29},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Recoiling Black Holes in Merging Galaxies: Relationship to AGN Lifetimes, Starbursts, and the M-sigma Relation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/1009.4940},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Stoklasova2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0905.3349},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Stoklasov\'{a}, Ivana and Ferruit, Pierre and Emsellem, Eric and Jungwiert, Bruno and P\'{e}contal, Emmanuel and S\'{a}nchez, Sebastian F.},                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1051/0004-6361/200811225},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {0905.3349},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Cosmology and Extragalactic Astrophysics,HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {HOST},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1287--1325},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{OASIS integral-field spectroscopy of the central kpc in 11 Seyfert 2 galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://www.aanda.org/10.1051/0004-6361/200811225},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
volume = {500},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sanders1988,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Sanders, D. B. and Soifer, B. T. and Elias, J. H. and Madore, B. F. and Matthews, K. and Neugebauer, G. and Scoville, N. Z.},                                                                                                                                                                                                                                                                                                                                                                                                                                                             
doi = {10.1086/165983},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ACTIVE GALACTIC NUCLEI,ASTRONOMICAL MAPS,CARBON MONOXIDE,EMISSION SPECTRA,GALACTIC EVOLUTION,INFRARED PHOTOMETRY,INFRARED SOURCES (ASTRONOMY),MOLECULAR GASES,NONTHERMAL RADIATION,QUASARS,SPECTRAL ENERGY DISTRIBUTION},                                                                                                                                                                                                                                                                                                                                                               
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {74},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Ultraluminous infrared galaxies and the origin of quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://adsabs.harvard.edu/abs/1988ApJ...325...74S},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {325},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1988}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Landt2011a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Landt, Hermine and Elvis, Martin and Ward, Martin J. and Bentz, Misty C. and Korista, Kirk T. and Karovska, Margarita},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1111/j.1365-2966.2011.18383.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {galaxies: active,galaxies: nuclei,infrared: galaxies,quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {218--240},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The near-infrared broad emission line region of active galactic nuclei - II. The 1-$\mu$m continuum}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://doi.wiley.com/10.1111/j.1365-2966.2011.18383.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {414},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
                                                                                                                                                                                                                                     
@article{Bianchi2008b,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0802.0825},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bianchi, Stefano and Chiaberge, Marco and Piconcelli, Enrico and Guainazzi, Matteo and Matt, Giorgio},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365-2966.2008.13078.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0802.0825},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,X-ray,binary},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {X-ray,binary},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {105--110},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Chandra unveils a binary active galactic nucleus in Mrk 463}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13078.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{LaMura2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.1734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {{La Mura}, G. and {Di Mille}, F. and Popovi\'{c}, Luka \v{C}. and Ciroi, S and Rafanelli, P and Ili\'{c}, D.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
eprint = {0910.1734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {8},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Hydrogen Balmer Emission Lines and the Complex Broad Line Region Structure}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/0910.1734},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Jogee2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0810.5617},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Jogee, Shardha},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {00.0000/X000000000000000X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {0810.5617},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {gal\_evo,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {254},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Galaxy Interactions, Star Formation History, and Bulgeless Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/0810.5617},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{McLure2002,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {McLure, Ross J. and Jarvis, M. J.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1046/j.1365-8711.2002.05871.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {BLR,MBH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {109--116},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Measuring the black hole masses of high-redshift quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://blackwell-synergy.com/doi/abs/10.1046/j.1365-8711.2002.05871.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {337},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2002}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Netzer06,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {Netzer, Hagai},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/510067},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Accretion,Accretion Disks,Black Hole Physics,Stars: Binaries: Spectroscopic,Stars: Individual: Alphanumeric: GRO J1655-40,X-Rays: Stars},                                                                                                                                                                                                                                                                                                                                                                                                                                               
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L117--L120},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{A Thermal Wind Model for the X-Ray Outflow in GRO J1655-40}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/1538-4357/652/i=2/a=L117},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {652},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@ARTICLE{2011ApJ...737L..36M,
   author = {{Mor}, R. and {Trakhtenbrot}, B.},
    title = "{Hot-dust Clouds with Pure-graphite Composition around type-I Active Galactic Nuclei}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1105.3198},
 primaryClass = "astro-ph.CO",
 keywords = {catalogs, galaxies: active, infrared: galaxies},
     year = 2011,
    month = aug,
   volume = 737,
      eid = {L36},
    pages = {L36},
      doi = {10.1088/2041-8205/737/2/L36},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...737L..36M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Schmidt&Green83,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
author = {Schmidt, M and Green, R. F.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
doi = {10.1086/161048},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {ASTRONOMICAL CATALOGS,COSMOLOGY,HUBBLE DIAGRAM,LUMINOSITY,QUASARS,RED SHIFT,SEYFERT GALAXIES},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {352},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Quasar evolution derived from the Palomar bright quasar survey and other complete quasar surveys}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://adsabs.harvard.edu/doi/10.1086/161048},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {269},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1983}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Andre2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Andr\'{e}, P and Baluteau, J and Bernard, J and Blagrave, K and Boulanger, F and Habart, E and Huang, M and Joblin, C and Jones, S C and Lagache, G and Lim, T.},                                                                                                                                                                                                                                                                                                                                                                                                                         
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Evolution of interstellar dust with Herschel First results in the PDRs of NGC 7023 Scientific goals of the Key project Evolution of interstellar dust}},                                                                                                                                                                                                                                                                                                                                                                                                                                  
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Higdon+04,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Higdon, S. J. U. and Devost, D and Higdon, J.\~{}L. and Brandl, B.\~{}R. and Houck, J.\~{}R. and Hall, P and Barry, D and Charmandaris, V and Smith, J.\~{}D.\~{}T. and Sloan, G.\~{}C. and Green, J},                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1086/425083},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6280},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Publications of the Astronomical Society of the Pacific},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
keywords = {Methods: Data Analysis,Techniques: Spectroscopic},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {824},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {975--984},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The SMART Data Analysis Package for the Infrared Spectrograph on the Spitzer Space Telescope}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://www.jstor.org/stable/10.1086/425083},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
volume = {116},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Paolillo2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.5922},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Paolillo, Maurizio and Pinto, Ciro and Allevato, Viola and de Martino, Domitilla and della Valle, Massimo and Papadakis, Iossif and Gilli, Roberto and Tozzi, Paolo and Collaboration, the WFXT},                                                                                                                                                                                                                                                                                                                                                                                         
eprint = {1010.5922},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {High Energy Astrophysical Phenomena,Instrumentation and Methods for Astrophysics,X-ray,conf\_proc,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {X-ray,conf\_proc,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{X-ray variability with WFXT: AGNs, transients and more}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
url = {http://arxiv.org/abs/1010.5922},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Scowen2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0904.1992},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Scowen, Paul A. and Jansen, Rolf and Beasley, Matthew and Calzetti, Daniela and Desch, Steven and Fullerton, Alex and Gallagher, John and Lisman, Doug and Macenka, Steve and Malhotra, Sangeeta and McCaughrean, Mark and Nikzad, Shouleh and O'Connell, Robert and Oey, Sally and Padgett, Deborah and Rhoads, James and Roberge, Aki and Siegmund, Oswald and Shaklan, Stuart and Smith, Nathan and Stern, Daniel and Tumlinson, Jason and Windhorst, Rogier and Woodruff, Robert},                                                                                                    
eprint = {0904.1992},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Instrumentation and Methods for Astrophysics,SFR,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {SFR,white\_papers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Star Formation Camera}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0904.1992},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Jahnke2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1006.0482},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Jahnke, Knud and Maccio, Andrea},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
eprint = {1006.0482},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
mendeley-tags = {EVO,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The non-causal origin of the black hole-galaxy scaling relations}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1006.0482},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{HylandA.R.1982,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
author = {Hyland, A. R. and Allen, D. A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
journal = {Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {ASTRONOMICAL CATALOGS,ASTRONOMICAL SPECTROSCOPY,COLORIMETRY,COSMIC DUST,EMISSION SPECTRA,INFRARED ASTRONOMY,QUASARS,RED SHIFT,THERMAL EMISSION,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
pages = {943--952},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Aninfrared study of quasars}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://adsabs.harvard.edu/abs/1982MNRAS.199..943H},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {199},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1982}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Akritas1996,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/9605002},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Akritas, Michael G and Bershady, Matthew A.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
doi = {10.1086/177901},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {9605002},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,algo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {algo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {706},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Linear Regression for Astronomical Data with Measurement Errors and Intrinsic Scatter}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://adsabs.harvard.edu/doi/10.1086/177901},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {470},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1996}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Zhu2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1011.4308},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Zhu, Guangtun and Blanton, Michael R. and Burles, Scott M. and Coil, Alison L. and Cool, Richard J. and Eisenstein, Daniel J. and Moustakas, John and Wong, Kenneth C. and Aird, James},                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {1011.4308},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Surveys,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {Surveys,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{PRIMUS: Obscured Star Formation on the Red Sequence}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
url = {http://arxiv.org/abs/1011.4308},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sani2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0908.0280},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sani, E. and Lutz, Dieter and Risaliti, G. and Netzer, Hagai and Gallo, L. C. and Trakhtenbrot, Benny and Sturm, E. and Boller, T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                      
doi = {10.1111/j.1365-2966.2009.16217.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0908.0280},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Cosmology and Extragalactic Astrophysics,GANG,NLSy1,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {GANG,NLSy1,SFR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = apr,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1246--1260},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Enhanced star formation in narrow-line Seyfert 1 active galactic nuclei revealed by Spitzer}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.16217.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {403},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Brosch2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0802.0821},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Brosch, Noah and Polishook, David and Shporer, Avi and Kaspi, Shai and Berwald, Assaf and Manulis, Ilan},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1007/s10509-008-9752-4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {0802.0821},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-640X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astrophysics and Space Science},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
keywords = {Astrophysics,GANG,OBS},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {GANG,OBS},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1-3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {163--176},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The Centurion 18 telescope of the Wise Observatory}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://www.springerlink.com/index/10.1007/s10509-008-9752-4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
volume = {314},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pope2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.0386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Pope, Alexandra and Chary, Ranga-ram},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1005.0386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Searching for the highest redshift sources in 250-500 micron submillimeter surveys}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/1005.0386},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@inproceedings{Alexander2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {arXiv:0901.2927v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Alexander, D. M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
eprint = {arXiv:0901.2927v1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
keywords = {conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1--9},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Where do z ≈ 2 Submillimeter-Emitting Galaxies Lie On the Black-Hole–Spheroid Mass Plane?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Cardamone2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1008.2974},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Cardamone, Carolin N. and van Dokkum, Pieter G. and Urry, C. Megan and Taniguchi, Yoshi and Gawiser, Eric and Brammer, Gabriel and Taylor, Edward and Damen, Maaike and Treister, Ezequiel and Cobb, Bethany E. and Bond, Nicholas and Schawinski, Kevin and Lira, Paulina and Murayama, Takashi and Saito, Tomoki and Sumikawa, Kentaro},                                                                                                                                                                                                                                                
doi = {10.1088/0067-0049/189/2/270},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
eprint = {1008.2974},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0067-0049},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal Supplement Series},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Cosmology and Extragalactic Astrophysics,Surveys,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {Surveys,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {19},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Multiwavelength Survey by Yale-Chile (MUSYC): Deep Medium-Band optical imaging and high quality 32-band photometric redshifts in the ECDF-S}},                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/1008.2974},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {189},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Mayer2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.1562},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Mayer, Lucio and Kazantzidis, Stelios and Madau, Piero and Colpi, Monica and Quinn, Thomas and Wadsley, James},                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1126/science.1141858},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {0706.1562},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,binary,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {binary,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {40},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Rapid Formation of Supermassive Black Hole Binaries in Galaxy Mergers with Gas}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
url = {http://arxiv.org/abs/0706.1562},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Xue2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1453},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Xue, Y. Q. and Brandt, W. N. and Luo, B. and Rafferty, D. A. and Alexander, D. M. and Bauer, F. E. and Lehmer, Bret D. and Schneider, Donald P. and Silverman, J. D.},                                                                                                                                                                                                                                                                                                                                                                                                                    
eprint = {1007.1453},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,High Energy Astrophysical Phenomena,MM,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {HOST,MM,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {24},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Color-Magnitude Relations of Active and Non-Active Galaxies in the Chandra Deep Fields: High-Redshift Constraints and Stellar-Mass Selection Effects}},                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arxiv.org/abs/1007.1453},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Gaskell2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0910.3945},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Gaskell, C Martin},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0910.3945},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
journal = {Astronomy},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {Gaskell 2009},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
pages = {1--7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
title = {{Inflow of the Broad-Line Region and the Fundamental Limitations of Reverberation Mapping}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
url = {http://arxiv.org/abs/0910.3945},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Landi2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0706.3460},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Landi, R. and Masetti, N. and Morelli, L. and Palazzi, E. and Bassani, L. and Malizia, A. and Bazzano, Angela and Bird, A. J. and Dean, A. J. and Galaz, G. and Minniti, D. and Ubertini, Pietro},                                                                                                                                                                                                                                                                                                                                                                                        
doi = {10.1086/521208},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0706.3460},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,QSO,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {QSO,SED,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {109--125},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The AGN Nature of 11 out of 12 Swift / RXTE Unidentified Sources through Optical and X‐Ray Spectroscopy}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://stacks.iop.org/0004-637X/669/i=1/a=109},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {669},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Boselli,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {Boselli, Alessandro and Ciesla, Laure and Buat, Veronique},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {SED,conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {SED,conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Far-IR Colours and SEDs of Nearby Galaxies SEDs as probes of galaxy evolution - important tools for determining the energetic budget of any}}                                                                                                                                                                                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Begelman2006a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Begelman, Mitchell C and Volonteri, Marta and Rees, Martin J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1111/j.1365-2966.2006.10467.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {EVO,accretion,accretion discs,black hole physics,cosmology,formation,galaxies,hydrodynamics,instabilities,seeds,theory},                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {EVO,seeds},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {289--298},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Formation of supermassive black holes by direct collapse in pre-galactic haloes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2006.10467.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {370},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Trakhtenbrot2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
author = {Trakhtenbrot, Benny and Netzer, Hagai and Lira, Paulina and Shemmer, Ohad},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1017/S1743921310006460},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
issn = {1743-9213},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Proceedings of the International Astronomical Union},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
keywords = {EVO,GANG,conf\_proc,galaxies: active,galaxies: evolution,galaxies: nuclei},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,GANG,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {S267},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
pages = {269},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Probing the Evolution of Black Hole Mass Through Cosmic Time}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://cdsads.u-strasbg.fr/abs/2010IAUS..267..269T},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
volume = {5},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Merloni2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0805.2499},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Merloni, Andrea and Heinz, Sebastian},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1365-2966.2008.13472.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0805.2499},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,EVO,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
mendeley-tags = {EVO,feedback},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {???--???},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{A synthesis model for AGN evolution: supermassive black holes growth and feedback modes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13472.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Fanidakis2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0911.1128},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Fanidakis, N and Baugh, C M and Benson, A J and Bower, R G and Cole, S and Done, C and Frenk, C S},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0911.1128},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,EVO,HOST,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {EVO,HOST,MM,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {November},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
title = {{Grand unification of AGN activity in the LambdaCDM cosmology}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/0911.1128},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bentz2010a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.0781},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bentz, Misty C. and Horne, Keith and Barth, Aaron J. and Bennert, Vardha Nicola and Canalizo, Gabriela and Filippenko, Alexei V. and Gates, Elinor L. and Malkan, Matthew A. and Minezaki, Takeo and Treu, Tommaso and Woo, Jong‐Hak and Walsh, Jonelle L.},                                                                                                                                                                                                                                                                                                                            
eprint = {1007.0781},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,Cosmology and Extragalactic Astrophysics,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
mendeley-tags = {BLR,rev\_var},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {7},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{The Lick AGN Monitoring Project: Velocity-Delay Maps from the Maximum-Entropy Method for Arp 151}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://arxiv.org/abs/1007.0781},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Landt2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Landt, Hermine and Bentz, Misty C. and Peterson, Bradley M. and Elvis, Martin and Ward, Martin J. and Korista, Kirk T. and Karovska, Margarita},                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1111/j.1745-3933.2011.01047.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {17453925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {galaxies: active,galaxies: nuclei,infrared: galaxies,quasars: general},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
language = {en},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L106--L109},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The near-infrared radius-luminosity relationship for active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://doi.wiley.com/10.1111/j.1745-3933.2011.01047.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {413},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Leighly2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0701437},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Leighly, Karen M and Casebeer, Darrin},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
eprint = {0701437},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,BLR,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
mendeley-tags = {BLR,conf\_proc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {1--12},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Photoionization Models of the Broad-line Region}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://arxiv.org/abs/astro-ph/0701437},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Marsden2005,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Marsden, Gaelen and Borys, Colin and Chapman, Scott C. and Halpern, Mark and Scott, Douglas},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
doi = {10.1111/j.1365-2966.2005.08837.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
issn = {0035-8711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {CII,SFR,cosmology: observations,galaxies: evolution,galaxies: formation,galaxies: high-redshift,submillimetre,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {CII,SFR,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {43--46},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{An upper limit to [C ii] emission in a z= 5 galaxy}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://adsabs.harvard.edu/abs/2005MNRAS.359...43M},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
volume = {359},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2005}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Vignali2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0902.4236},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Vignali, C. and Pozzi, F. and Fritz, J and Comastri, A and Gruppioni, Carlotta and Bellocchi, E and Fiore, F and Brusa, Marcella and Maiolino, R. and Mignoli, M and Franca, F. La and Pozzetti, Lucia and Zamorani, G. and Merloni, Andrea},                                                                                                                                                                                                                                                                                                                                             
doi = {10.1111/j.1365-2966.2009.14675.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0902.4236},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Galaxy Astrophysics,MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
mendeley-tags = {MIR,SED,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {2189--2195},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The HELLAS2XMM survey - XII. The infrared/submillimetre view of an X-ray selected type 2 quasar at z ≈ 2}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.14675.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {395},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Pere,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
author = {Pere, N and Fuller, G A and Plume, R and Anderson, L and Bally, J and Ba, C and Beltran, Maria and Kirk, J and Marshall, D and Markn, P and Molinari, S and Mo, F and Ristorcelli, I and Rodon, J A and Thompson, D Ward- and Gal, Hi- and Saclay, C E A},                                                                                                                                                                                                                                                                                                                                
keywords = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
title = {{Mapping the column density and dust temperature structure of IRDCs with Herschel IRDCs in the Galaxy}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nesvadba2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0711.1491},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nesvadba, N P H and Lehnert, M D and Davies, Richard I and Verma, A. and Eisenhauer, Frank},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
doi = {10.1051/0004-6361:20078555},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0711.1491},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,gal\_evo,mergers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {gal\_evo,mergers},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {67--73},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{Integral-field spectroscopy of a Lyman-break galaxy at z = 3.2: evidence for merging}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://www.aanda.org/10.1051/0004-6361:20078555},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {479},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Blackburne2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1665},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Blackburne, Jeffrey A and Pooley, David and Rappaport, Saul and Schechter, Paul L},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {1007.1665},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Cosmology and Extragalactic Astrophysics,lensing},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {ACC,lensing},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {42},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Sizes and Temperature Profiles of Quasar Accretion Disks from Chromatic Microlensing}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arxiv.org/abs/1007.1665},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Nowak2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0912.2511},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Nowak, Nina and Thomas, Jens and Erwin, Peter and Saglia, Roberto P and Bender, Ralf and Davies, Richard I},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {0912.2511},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {December},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
pages = {28},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Do black hole masses scale with classical bulge luminosities only? The case of the two composite pseudobulge galaxies NGC3368 and NGC3489}},                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0912.2511},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {28},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Shankar2009b,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0710.4488},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Shankar, Francesco and Weinberg, David H. and Miralda-Escud\'{e}, Jordi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1088/0004-637X/690/1/20},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
eprint = {0710.4488},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {EVO},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {20--41},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
title = {{SELF-CONSISTENT MODELS OF THE AGN AND BLACK HOLE POPULATIONS: DUTY CYCLES, ACCRETION RATES, AND THE MEAN RADIATIVE EFFICIENCY}},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://stacks.iop.org/0004-637X/690/i=1/a=20?key=crossref.8c7423a596dd72715370a5e2d3204b0b},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
volume = {690},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Caldwell2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.0866},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Caldwell, Robert R and Kamionkowski, Marc},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
doi = {10.1146/annurev-nucl-010709-151330},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
eprint = {0903.0866},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0163-8998},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Annual Review of Nuclear and Particle Science},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
keywords = {Cosmology and Extragalactic Astrophysics,General Relativity and Quantum Cosmology,High Energy Physics - Phenomenology,cosmo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                   
mendeley-tags = {cosmo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {397--429},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The Physics of Cosmic Acceleration}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev-nucl-010709-151330},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {59},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sulentic2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0705.1895},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Sulentic, Jack W and Bachev, Rumen and Marziani, Paola and Negrete, C Alenka and Dultzin, Deborah},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
doi = {10.1086/519916},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0705.1895},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Astrophysics,BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {BLR},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {757--777},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{C iv $\lambda$1549 as an Eigenvector 1 Parameter for Active Galactic Nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
url = {http://stacks.iop.org/0004-637X/666/i=2/a=757},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
volume = {666},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Glikman2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0912.2799},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Glikman, Eilat and Bogosavljevi\'{c}, Milan and Djorgovski, S. G. and Stern, Daniel and Dey, Arjun and Jannuzi, Buell T. and Mahabal, Ashish},                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1088/0004-637X/710/2/1498},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0912.2799},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,Surveys},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1498--1514},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{THE FAINT END OF THE QUASAR LUMINOSITY FUNCTION AT z ∼ 4}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://stacks.iop.org/0004-637X/710/i=2/a=1498?key=crossref.d62084b2c916f2ff03bd578025520fef},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {710},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bonoli2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0812.0003},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bonoli, Silvia and Marulli, Federico and Springel, Volker and White, Simon D. M. and Branchini, Enzo and Moscardini, Lauro},                                                                                                                                                                                                                                                                                                                                                                                                                                                              
eprint = {0812.0003},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = nov,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {December},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
pages = {17},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Modeling the cosmological co-evolution of supermassive black holes and galaxies: II. The clustering of quasars and their dark environment}},                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0812.0003},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Jovanovic2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0903.0978},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Jovanovi\'{c}, Predrag and Popovi\'{c}, Luka \v{C}.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
eprint = {0903.0978},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Galaxy Astrophysics,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {ACC,X-ray},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {62},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{X-ray Emission From Accretion Disks of AGN: Signatures of Supermassive Black Holes}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://arxiv.org/abs/0903.0978},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Argence2009,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Argence, B and Lamareille, F.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1051/0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
journal = {Astronomy \& Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {SFR,dust,extinction,fundamental parameters,galaxies,h ii regions,ism,sdss,statistics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {SFR,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
pages = {759--773},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Emission-lines calibrations of the star formation rate from the Sloan Digital Sky Survey}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {773},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Bennert2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0911.4107},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Bennert, Vardha Nicola and Treu, Tommaso and Woo, Jong-Hak and Malkan, Matthew A. and {Le Bris}, Alexandre and Auger, Matthew W. and Gallagher, Sarah and Blandford, Roger D.},                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1088/0004-637X/708/2/1507},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0911.4107},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {HOST,MM},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1507--1527},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{COSMIC EVOLUTION OF BLACK HOLES AND SPHEROIDS. IV. THE M BH - L sph RELATION}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://stacks.iop.org/0004-637X/708/i=2/a=1507?key=crossref.7b298b4315710d70e82db4d626eefd5b},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {708},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Land2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0803.3247},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Land, Kate and Slosar, An\v{z}e and Lintott, Chris and Andreescu, Dan and Bamford, Steven P and Murray, Phil and Nichol, Robert and Raddick, M Jordan and Schawinski, Kevin and Szalay, Alexander S. and Thomas, Daniel and Vandenberg, Jan},                                                                                                                                                                                                                                                                                                                                             
doi = {10.1111/j.1365-2966.2008.13490.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0803.3247},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {Astrophysics,gal\_evo,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
mendeley-tags = {gal\_evo,sdss},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
month = aug,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1686--1692},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{Galaxy Zoo: the large-scale spin statistics of spiral galaxies in the Sloan Digital Sky Survey ★}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13490.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
volume = {388},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Honig+06,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
author = {H\"{o}nig, S. F. and Beckert, T and Ohnaka, K and Weigelt, G},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {10.1051/0004-6361:20054622},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
issn = {0004-6361},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {ISM: dust,extinction,galaxies: Seyfert,galaxies: individual: NGC 1068,galaxies: nuclei,infrared: galaxies,radiative transfer},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {459--471},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Radiative transfer modeling of three-dimensional clumpy AGN tori and its application to NGC 1068}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
url = {http://www.aanda.org/10.1051/0004-6361:20054622},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
volume = {452},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2006}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Assef2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1009.1145},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Assef, R. J. and Denney, K. D. and Kochanek, C. S. and Peterson, B. M. and Kozlowski, S. and Ageorges, N. and Buschkamp, P. and Dietrich, M. and Falco, E. and Feiz, C. and Gemperlein, H. and Germeroth, A. and Grier, C. J. and Hofmann, R. and Juette, M. and Khan, R. and Kilic, M. and Knierim, V. and Laun, W. and Lederer, R. and Lehmitz, M. and Lenzen, R. and Mall, U. and Mandel, H. and Martini, P. and Mathur, S. and Mogren, K. and Mueller, P. and Naranjo, V. and Pasquali, A. and Polsterer, K. and Pogge, R. W. and Quirrenbach, A. and Seifert, W. and Shappee, B. and 
},
eprint = {1009.1145},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {BLR,CIV,Cosmology and Extragalactic Astrophysics,MBH,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {BLR,CIV,MBH,SED},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Black Hole Mass Estimates Based on CIV are Consistent with Those Based on the Balmer Lines}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/1009.1145},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Dannerbauer2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1007.1902},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Dannerbauer, H. and Daddi, Emanuele and Morrison, G E and Altieri, B and Andreani, Paola and Aussel, H and Berta, S and Bongiovanni, A. and Cava, A and Cepa, J and Cimatti, A and Dominguez, H. and Elbaz, David and Schreiber, N. M. Foerster and Genzel, Reinhard and Gruppioni, Carlotta and Horeau, B and Hwang, H S and Floc'h, E. Le and Pennec, J Le and Lutz, Dieter and Magdis, G and Magnelli, B. and Maiolino, R. and Nordon, R and Garcia, A. M. Perez and Poglitsch, A and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G and Saintonge, A and Santini, P. },
eprint = {1007.1902},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,herschel,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {herschel,submm},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = jul,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {6},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
title = {{Unveiling Far-Infrared Counterparts of Bright Submillimeter Galaxies Using PACS Imaging}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/1007.1902},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Rigby2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1010.5787},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Rigby, E. E. and Maddox, S. J. and Dunne, L. and Negrello, M. and Smith, D. J. B. and Gonz\'{a}lez-Nuevo, J. and Herranz, D. and L\'{o}pez-Caniego, M. and Auld, R. and Baes, M. and Buttiglione, S. and Cava, A. and Cooray, A. and Clements, D. L. and Dariush, A. and {De Zotti}, G. and Dye, S. and Eales, S. and Frayer, D. and Fritz, J. and Hopwood, R. and Ibar, E. and Ivison, R. J. and Jarvis, M. and Panuzzo, P. and Pascale, E. and Pohlen, M. and Rodighiero, G. and Temi, P. and Thompson, M. A.},                                                                        }, 
eprint = {1010.5787},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,catalogs,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {catalogs,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {13},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{Herschel-ATLAS: First data release of the Science Demonstration Phase source catalogues}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://arxiv.org/abs/1010.5787},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Komossa2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0803.0240},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Komossa, S. and Xu, D. and Zhou, Hongyan and Storchi-Bergmann, Thaisa and Binette, L.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/587932},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
eprint = {0803.0240},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Astrophysics,NLR,NLSy1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
mendeley-tags = {NLR,NLSy1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2005},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
title = {{On the nature of Seyfert galaxies with high [OIII]5007 blueshifts}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/0803.0240},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Neugebauer+84_iras,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
author = {Neugebauer, G and Habing, H. J. and van Duinen, R and Aumann, H. H. and Baud, B and Beichman, C. A. and Beintema, D. A. and Boggess, N and Clegg, P. E. and de Jong, T and Emerson, J. P. and Gautier, T. N. and Gillett, F. C. and Harris, S and Hauser, M. G. and Houck, J. R. and Jennings, R. E. and Low, F. J. and Marsden, P. L. and Miley, G and Olnon, F. M. and Pottasch, S. R. and Raimond, E and Rowan-Robinson, M and Soifer, B. T. and Walker, R. G. and Wesselius, P. R. and Young, E},                                                                                     
doi = {10.1086/184209},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {CALIBRATING,CRYOGENIC COOLING,DATA REDUCTION,FOCAL PLANE DEVICES,INFRARED ASTRONOMY SATELLITE,INFRARED TELESCOPES,SATELLITE-BORNE INSTRUMENTS,SPACEBORNE ASTRONOMY,SPACEBORNE TELESCOPES},                                                                                                                                                                                                                                                                                                                                                                                              
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {L1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{The Infrared Astronomical Satellite (IRAS) mission}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
url = {http://adsabs.harvard.edu/doi/10.1086/184209},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {278},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1984}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Fabian2008,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0712.0277},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Fabian, Andrew C. and Vasudevan, R. V. and Gandhi, P},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
doi = {10.1111/j.1745-3933.2008.00430.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {0712.0277},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {1745-3925},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Monthly Notices of the Royal Astronomical Society: Letters},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
keywords = {Astrophysics,MIR,QSO,rad\_pres},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {MIR,QSO,rad\_pres},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = mar,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {L43--L47},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The effect of radiation pressure on dusty absorbing gas around active galactic nuclei}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2008.00430.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
volume = {385},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2008}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Burkert2003,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
author = {Burkert, Andreas and Naab, Thorsten},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
keywords = {EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {EVO,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
pages = {327--339},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Major Mergers and the Origin of Elliptical Galaxies}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@book{Pilbratt2004,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
author = {Pilbratt, Goran L.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
booktitle = {Proceedings of SPIE},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
doi = {10.1117/12.562382},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
issn = {0277786X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
keywords = {OBS,conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {OBS,conf\_proc,herschel},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
number = {May},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {401--412},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
publisher = {SPIE},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Herschel mission: status and observing opportunities}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://link.aip.org/link/?PSI/5487/401/1\&Agg=doi},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hopkins2009c,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {0912.3257},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Hopkins, Philip F. and Quataert, Eliot},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {0912.3257},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,High Energy Astrophysical Phenomena,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {ACC,sim},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = dec,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {December},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
pages = {30},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
title = {{How Do Massive Black Holes Get Their Gas?}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://arxiv.org/abs/0912.3257},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {000},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2009}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Fine2010,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1005.5287},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Fine, Stephen and Croom, S. M. and Bland-Hawthorn, J. and Pimbblet, K. A. and Ross, N. P. and Schneider, D. P. and Shanks, Tom},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
doi = {10.1111/j.1365-2966.2010.17107.x},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
eprint = {1005.5287},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
issn = {00358711},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {Monthly Notices of the Royal Astronomical Society},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
keywords = {BLR,CIV,Cosmology and Extragalactic Astrophysics,MBH,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
mendeley-tags = {BLR,CIV,MBH,Mg2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {2},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {591--610},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{The Civ line width distribution for quasars and its implications for broad-line region dynamics and virial mass estimation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                             
url = {http://arxiv.org/abs/1005.5287},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {409},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2010}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Hamann2007,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0701503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Hamann, Fred and Warner, Craig and Dietrich, Matthias and Ferland, Gary J},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
eprint = {0701503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,conf\_proc,metal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {conf\_proc,metal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = jan,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {10},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Quasar Metal Abundances and Host Galaxy Evolution}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
url = {http://arxiv.org/abs/astro-ph/0701503},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2007}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{York+00,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
author = {York, Donald G. and Adelman, J and {Anderson, Jr.}, John E. and Anderson, Scott F. and Annis, James and Bahcall, Neta A. and Bakken, J. A. and Barkhouser, Robert and Bastian, Steven and Berman, Eileen and Boroski, William N. and Bracker, Steve and Briegel, Charlie and Briggs, John W. and Brinkmann, J and Brunner, Robert and Burles, Scott and Carey, Larry and Carr, Michael A. and Castander, Francisco J. and Chen, Bing and Colestock, Patrick L. and Connolly, A. J. and Crocker, J. H. and Csabai, Istv\'{a}n and Czarapata, Paul C. and Davis, John Eric and Doi, Mamoru a
},
doi = {10.1086/301513},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {00046256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology: Observations,Instrumentation: Miscellaneous},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {3},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1579--1587},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The Sloan Digital Sky Survey: Technical Summary}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
url = {http://stacks.iop.org/1538-3881/120/i=3/a=1579},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {120},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2000}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Press1974a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Press, William H. and Schechter, Paul},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
doi = {10.1086/152650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {classics,cosmo,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
mendeley-tags = {classics,cosmo,gal\_evo},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {425},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{Formation of Galaxies and Clusters of Galaxies by Self-Similar Gravitational Condensation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
url = {http://adsabs.harvard.edu/doi/10.1086/152650},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {187},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1974}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Kennicutt1998,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
author = {Kennicutt, Robert C.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
issn = {0066-4146},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {Annual Review of Astronomy and Astrophysics},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
keywords = {Astrophysics,SFH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
mendeley-tags = {SFH},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
month = sep,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {1},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {189--231},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{STAR FORMATION IN GALAXIES ALONG THE HUBBLE SEQUENCE}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev.astro.36.1.189},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
volume = {36},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {1998}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Navarro1996a,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Navarro, Julio F. and Frenk, Carlos S. and White, Simon D. M.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
doi = {10.1086/177173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-637X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astrophysical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
keywords = {classics,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
mendeley-tags = {classics,other},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
month = may,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {563},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
title = {{The Structure of Cold Dark Matter Halos}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
url = {http://adsabs.harvard.edu/doi/10.1086/177173},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
volume = {462},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {1996}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Silk2011,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {1102.0283},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
author = {Silk, Joseph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
doi = {00.0000/X000000000000000X},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
eprint = {1102.0283},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Cosmology and Extragalactic Astrophysics,conf\_proc,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
mendeley-tags = {conf\_proc,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
month = feb,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {277},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
pages = {119--127},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
title = {{Feedback in Galaxy Formation}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
url = {http://arxiv.org/abs/1102.0283},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
year = {2011}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Sanders+03,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
author = {Sanders, D. B. and Mazzarella, J. M. and Kim, D.-C. and Surace, J. A. and Soifer, B. T.},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
doi = {10.1086/376841},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
issn = {0004-6256},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
journal = {The Astronomical Journal},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
keywords = {Galaxies: General,Infrared Radiation},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
month = oct,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
number = {4},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
pages = {1607--1664},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
title = {{The IRAS Revised Bright Galaxy Sample}},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
url = {http://stacks.iop.org/1538-3881/126/i=4/a=1607},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
volume = {126},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
year = {2003}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
@article{Combes2004,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
archivePrefix = {arXiv},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
arxivId = {astro-ph/0406306},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
author = {Combes, Francoise},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
eprint = {0406306},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
keywords = {Astrophysics,gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
mendeley-tags = {gal\_evo,reviews},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
month = jun,                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
pages = {18},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
primaryClass = {astro-ph},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
title = {{Secular evolution versus hierarchical merging: galaxy evolution along the Hubble sequence, in the field and rich environments}},                                                                                                                                                                                                                                                                                                                                                                                                                                                          
url = {http://arxiv.org/abs/astro-ph/0406306},                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
year = {2004}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%from Rivay 2012
%

%Automatically generated by Mendeley 1.6
%Any changes to this file will be lost if it is regenerated by Mendeley.

@ARTICLE{Shakura1973,
   author = {{Shakura}, N.~I. and {Sunyaev}, R.~A.},
    title = "{Black holes in binary systems. Observational appearance.}",
  journal = {\aap},
     year = 1973,
   volume = 24,
    pages = {337-355},
   adsurl = {http://adsabs.harvard.edu/abs/1973A%26A....24..337S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Schleicher2010,
abstract = {We discuss the formation of supermassive black holes in the early universe, and how to probe their subsequent evolution with the upcoming mm/sub-mm telescope ALMA. We first focus on the chemical and radiative conditions for black hole formation, in particular considering radiation trapping and molecular dissociation effects. We then turn our attention towards the magnetic properties in the halos where the first black holes form, and show that the presence of turbulence may lead to a magnetic dynamo, which could support the black hole formation process by providing an efficient means of transporting the angular momentum. We finally focus on observable properties of high-redshift black holes with respect to ALMA, and discuss how to distinguish between chemistry driven by the starburst and chemistry driven by X-rays from the black hole.},
archivePrefix = {arXiv},
arxivId = {1004.4532},
author = {Schleicher, Dominik R G and Banerjee, Robi and Sur, Sharanya and Glover, Simon C O and Spaans, Marco and Klessen, Ralf S},
eprint = {1004.4532},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schleicher et al. - 2010 - The formation of supermassive black holes in the first galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,alma,conf\_proc},
mendeley-tags = {EVO,alma,conf\_proc},
month = apr,
pages = {4},
title = {{The formation of supermassive black holes in the first galaxies}},
url = {http://arxiv.org/abs/1004.4532},
year = {2010}
}
@article{Koopmans2009,
abstract = {Whereas considerable effort has been afforded in understanding the properties of galaxies, a full physical picture, connecting their baryonic and dark-matter content, super-massive black holes, and (metric) theories of gravity, is still ill-defined. Strong gravitational lensing furnishes a powerful method to probe gravity in the central regions of galaxies. It can (1) provide a unique detection-channel of dark-matter substructure beyond the local galaxy group, (2) constrain dark-matter physics, complementary to direct-detection experiments, as well as metric theories of gravity, (3) probe central super-massive black holes, and (4) provide crucial insight into galaxy formation processes from the dark matter point of view, independently of the nature and state of dark matter. To seriously address the above questions, a considerable increase in the number of strong gravitational-lens systems is required. In the timeframe 2010-2020, a staged approach with radio (e.g. EVLA, e-MERLIN, LOFAR, SKA phase-I) and optical (e.g. LSST and JDEM) instruments can provide 10\^{}(2-4) new lenses, and up to 10\^{}(4-6) new lens systems from SKA/LSST/JDEM all-sky surveys around \~{}2020. Follow-up imaging of (radio) lenses is necessary with moderate ground/space-based optical-IR telescopes and with 30-50m telescopes for spectroscopy (e.g. TMT, GMT, ELT). To answer these fundamental questions through strong gravitational lensing, a strong investment in large radio and optical-IR facilities is therefore critical in the coming decade. In particular, only large-scale radio lens surveys (e.g. with SKA) provide the large numbers of high-resolution and high-fidelity images of lenses needed for SMBH and flux-ratio anomaly studies.},
archivePrefix = {arXiv},
arxivId = {0902.3186},
author = {Koopmans, L. V. E. and Auger, M. and Barnabe, M. and Bolton, A. and Bradac, M. and Ciotti, L. and Congdon, A and Czoske, O. and Dye, S. and Dutton, A. and Eliasdottir, A. and Evans, E. and Fassnacht, Chris D. and Jackson, N. and Keeton, C. and Lazio, Joseph and Marshall, P. and Meneghetti, Massimo and McKean, J. and Moustakas, L. and Myers, S. and Nipoti, C. and Suyu, S. and {van De Ven}, G. and Vegetti, Simona and Wands, D and Webster, R. and Wucknitz, O. and Zhao, H-S},
eprint = {0902.3186},
keywords = {Cosmology and Extragalactic Astrophysics,MBH,cosmo,white\_papers},
mendeley-tags = {MBH,cosmo,white\_papers},
month = feb,
number = {0},
title = {{Strong Gravitational Lensing as a Probe of Gravity, Dark-Matter and Super-Massive Black Holes}},
url = {http://arxiv.org/abs/0902.3186},
year = {2009}
}
@article{Ulubay-Siddiki2009,
author = {Ulubay-Siddiki, a. and Gerhard, O. and Arnaboldi, M.},
doi = {10.1111/j.1365-2966.2009.15089.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACC},
mendeley-tags = {ACC},
month = sep,
number = {2},
pages = {535--547},
title = {{Self-gravitating warped discs around supermassive black holes}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15089.x},
volume = {398},
year = {2009}
}
@article{Jogee2008,
abstract = {Hierarchical Lambda CDM models provide a successful paradigm for the growth of dark matter on large scales, but they face important challenges in predicting how the baryonic components of galaxies evolve. I present constraints on two aspects of this evolution: (1) The interaction history of galaxies over the last 7 Gyr and the impact of interactions on their star formation properties, based on Jogee et al. (2008a,b); (2) Constraints on the origin of bulges in hierarchical models and the challenge posed in accounting for galaxies with low bulge-to-total ratios, based on Weinzirl, Jogee, Khochar, Burkert, and Kormendy (2008, hereafter WJKBK08)},
archivePrefix = {arXiv},
arxivId = {0810.5617},
author = {Jogee, Shardha},
doi = {00.0000/X000000000000000X},
eprint = {0810.5617},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Jogee - 2008 - Galaxy Interactions, Star Formation History, and Bulgeless Galaxies.pdf:pdf},
keywords = {Astrophysics,gal\_evo,sim},
mendeley-tags = {gal\_evo,sim},
month = oct,
number = {254},
pages = {6},
title = {{Galaxy Interactions, Star Formation History, and Bulgeless Galaxies}},
url = {http://arxiv.org/abs/0810.5617},
year = {2008}
}
@article{Rees1984,
author = {Rees, M J},
doi = {10.1146/annurev.aa.22.090184.002351},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Rees - 1984 - Black Hole Models for Active Galactic Nuclei.pdf:pdf},
issn = {0066-4146},
journal = {Annual Review of Astronomy and Astrophysics},
keywords = {QSO,classics,reviews},
mendeley-tags = {QSO,classics,reviews},
month = sep,
number = {1},
pages = {471--506},
title = {{Black Hole Models for Active Galactic Nuclei}},
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev.aa.22.090184.002351},
volume = {22},
year = {1984}
}
@article{Gallagher2009,
author = {Gallagher, Kerry and Charvin, Karl and Nielsen, Soren and Sambridge, Malcolm and Stephenson, John},
doi = {10.1016/j.marpetgeo.2009.01.003},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gallagher et al. - 2009 - Markov chain Monte Carlo (MCMC) sampling methods to determine optimal models, model resolution and model choice for Earth Science problems.pdf:pdf},
issn = {02648172},
keywords = {algo},
mendeley-tags = {algo},
month = apr,
number = {4},
pages = {525--535},
title = {{Markov chain Monte Carlo (MCMC) sampling methods to determine optimal models, model resolution and model choice for Earth Science problems}},
url = {http://linkinghub.elsevier.com/retrieve/pii/S0264817209000075},
volume = {26},
year = {2009}
}

@article{DiMatteo2005,
abstract = {In the early Universe, while galaxies were still forming, black holes as massive as a billion solar masses powered quasars. Supermassive black holes are found at the centres of most galaxies today, where their masses are related to the velocity dispersions of stars in their host galaxies and hence to the mass of the central bulge of the galaxy. This suggests a link between the growth of the black holes and their host galaxies, which has indeed been assumed for a number of years. But the origin of the observed relation between black hole mass and stellar velocity dispersion, and its connection with the evolution of galaxies, have remained unclear. Here we report simulations that simultaneously follow star formation and the growth of black holes during galaxy-galaxy collisions. We find that, in addition to generating a burst of star formation, a merger leads to strong inflows that feed gas to the supermassive black hole and thereby power the quasar. The energy released by the quasar expels enough gas to quench both star formation and further black hole growth. This determines the lifetime of the quasar phase (approaching 100 million years) and explains the relationship between the black hole mass and the stellar velocity dispersion.},
author = {{Di Matteo}, Tiziana and Springel, Volker and Hernquist, Lars},
doi = {10.1038/nature03335},
issn = {1476-4687},
journal = {Nature},
keywords = {EVO,HOST,sim},
mendeley-tags = {EVO,HOST,sim},
month = feb,
number = {7026},
pages = {604--7},
pmid = {15703739},
shorttitle = {Nature},
title = {{Energy input from quasars regulates the growth and activity of black holes and their host galaxies.}},
url = {http://dx.doi.org/10.1038/nature03335},
volume = {433},
year = {2005}
}
@article{Mineshige2000,
abstract = {Narrow-line Seyfert 1 galaxies (NLS1s) exhibit extreme soft X-ray excess and large variability. We argue that both features can be basically accounted for by the slim disk model. We assume that a central black-hole mass in NLS1 is relatively small, \$M \backslash sim 10\^{}\{5-7\}M\_\backslash odot\$, and that a disk shines nearly at the Eddington luminosity, \$L\_\{\backslash rm E\}\$. Then, the disk becomes a slim disk and exhibits the following distinctive signatures: (1) The disk luminosity (particularly of X-rays) is insensitive to mass-flow rates, \$\backslash dot M\$, since the generated energy is partly carried away to the black hole by trapped photons in accretion flow. (2) The spectra are multi-color blackbody. The maximum blackbody temperature is \$T\_\{\backslash rm bb\} \backslash simeq 0.2(M/10\^{}5 M\_\backslash odot)\^{}\{-1/4\}\$ keV, and the size of the blackbody emitting region is small, \$r\_\{\backslash rm bb\} \backslash lsim 3 r\_\{\backslash rm S\}\$ (with \$r\_\{\backslash rm S\}\$ being Schwarzschild radius) even for a Schwarzschild black hole. (3) All the ASCA observation data of NLS1s fall onto the region of \$\backslash dot M/(L\_\{\backslash rm E\}/c\^{}2)>10\$ (with \$L\_\{\backslash rm E\}\$ being the Eddington luminosity) on the (\$r\_\{\backslash rm bb\},T\_\{\backslash rm bb\}\$) plane, supporting our view that a slim disk emits soft X-rays at \$\backslash sim L\_\{\backslash rm E\}\$ in NLS1s. (4) Magnetic energy can be amplified, at most, up to the equipartition value with the trapped radiation energy which greatly exceeds radiation energy emitted from the disk. Hence, energy release by consecutive magnetic reconnection will give rise to substantial variability in soft X-ray emission.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0003017},
author = {Mineshige, Shin and Kawaguchi, Toshihiro and Takeuchi, Mitsuru and Hayashida, Kiyoshi},
eprint = {0003017},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Mineshige et al. - 2000 - Slim Disk Model for Soft X-Ray Excess and Variability of Narrow-Line Seyfert 1 Galaxies.pdf:pdf},
journal = {PASJ},
keywords = {ACC,Astrophysics,NLSy1},
mendeley-tags = {ACC,NLSy1},
month = mar,
pages = {499},
primaryClass = {astro-ph},
title = {{Slim Disk Model for Soft X-Ray Excess and Variability of Narrow-Line Seyfert 1 Galaxies}},
url = {http://arxiv.org/abs/astro-ph/0003017},
volume = {52},
year = {2000}
}
@article{Sulentic2009,
abstract = {We explore the relationship between radio-loud (RL) and radio-quiet (RQ) quasars using a set of optical/UV/X-ray measures that are quite independent of radio measures. We find RL sources to show larger average FWHM H-beta, weaker FeII emission, no soft X-ray excess and no CIV blueshift - all characteristics manifested by a large fraction of RQ quasars (that we call Population A). We find that log L (1.4Ghz) = 31.6 [ergs/s/Hz] (or R=70) is the lower limit for RL quasars showing FRII morphology. We find no evidence for a hidden FRII population below this level. We conclude that RL sources are a distinct quasar population that may also include 30-40 percent of RQ sources which apparently show similar geometry and kinematics (what we call Population B). This RQ overlap, if not coincidental, may include inactive RL quasars as well as quasars with geometry/kinematics similar to RL sources but where RL activity is inhibited in some way (e.g. host morphology, BH spin).},
archivePrefix = {arXiv},
arxivId = {0910.1806},
author = {Sulentic, Jack W and Zamfir, S. and Marziani, Paola},
eprint = {0910.1806},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sulentic, Zamfir, Marziani - 2009 - OpticalUVX-ray Insights into the RL--RQ Dichotomy.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,SED,radio},
mendeley-tags = {SED,radio},
month = oct,
pages = {2--7},
title = {{Optical/UV/X-ray Insights into the RL--RQ Dichotomy}},
url = {http://arxiv.org/abs/0910.1806},
year = {2009}
}
@article{Daddi2007b,
abstract = {Approximately 20-30\% of 1.4<z<2.5 galaxies with K<22 (Vega) detected with Spitzer MIPS at 24um show excess mid-IR emission relative to that expected based on the rates of star formation measured from other multiwavelength data.These galaxies also display some near-IR excess in Spitzer IRAC data, with a spectral energy distribution peaking longward of 1.6um in the rest frame, indicating the presence of warm-dust emission usually absent in star forming galaxies. Stacking Chandra data for the mid-IR excess galaxies yields a significant hard X-ray detection at rest-frame energies >6.2 keV. The stacked X-ray spectrum rises steeply at >10 keV, suggesting that these sources host Compton-thick Active Galactic Nuclei (AGNs) with column densities N\_H\~{}10\^{}\{24\} cm\^{}-2 and an average, unobscured X-ray luminosity L\_\{2-8 keV\}\~{}(1-4)x10\^{}43 erg/s. Their sky density(\~{}3200 deg\^{}-2) and space density (\~{}2.6x10\^{}-4 Mpc\^{}-3) are twice those of X-ray detected AGNs at z\~{}2, and much larger than those of previously-known Compton thick sources at similar redshifts. The mid-IR excess galaxies are part of the long sought-after population of distant heavily obscured AGNs predicted by synthesis models of the X-ray background. The fraction of mid-IR excess objects increases with galaxy mass, reaching \~{}50-60\% for M\~{}10\^{}11 M\_sun, an effect likely connected with downsizing in galaxy formation. The ratio of theinferred black hole growth rate from these Compton-thick sources to the global star formation rate at z=2 is similar to the mass ratio of black holes to stars inlocal spheroids, implying concurrent growth of both within the precursors oftoday's massive galaxies.},
archivePrefix = {arXiv},
arxivId = {0705.2832},
author = {Daddi, Emanuele and Alexander, D. M. and Dickinson, M. and Gilli, R. and Renzini, A. and Elbaz, David and Cimatti, Andrea and Chary, R. and Frayer, D. and Bauer, F. E. and Brandt, W. N. and Giavalisco, M. and Grogin, N. A. and Huynh, M. and Kurk, Jaron D. and Mignoli, M. and Morrison, G. and Pope, A. and Ravindranath, S.},
doi = {10.1086/521820},
eprint = {0705.2832},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Daddi et al. - 2007 - Multiwavelength Study of Massive Galaxies at z ∼ 2. II. Widespread Compton‐thick Active Galactic Nuclei and the Concurrent Growth of Black Holes and Bulges.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MM,SFR,gal\_evo},
mendeley-tags = {MM,SFR,gal\_evo},
month = nov,
number = {1},
pages = {173--189},
title = {{Multiwavelength Study of Massive Galaxies at z ∼ 2. II. Widespread Compton‐thick Active Galactic Nuclei and the Concurrent Growth of Black Holes and Bulges}},
url = {http://stacks.iop.org/0004-637X/670/i=1/a=173},
volume = {670},
year = {2007}
}
@article{Decarli2010,
abstract = {We study the properties of the broad line region in blazars by comparing the virial estimate of black hole masses with that derived from the mass of the host galaxies. The former is sensitive to the width of broad lines, i.e., to the projection of the velocity of line-emitting clouds along the line of sight; the latter is not. This comparison allows us to constrain the deprojection factor f, thus revealing general properties of the geometry of the broad line region. We show that blazars tend to have 1) higher f values than the quasars of our reference sample: <f\_\{BLLacs\}>=6.9 +/- 2.3, <f\_\{blazars\}>=5.6 +/- 1.3 and <f\_\{quasars\}>=2.0 +/- 0.3; 2) relatively narrow broad emission lines; 3) modest equivalent widths, as expected because of the occurrence of jet emission at very low inclination angles. In a disc-like sketch of the broad line region, these results indicate a pole-on view of a flat geometry in blazars. This consistently extends the orientation--dependent unified model of active nuclei to the geometry of the broad line region.},
archivePrefix = {arXiv},
arxivId = {1011.5879},
author = {Decarli, Roberto and Dotti, Massimo and Treves, Aldo},
eprint = {1011.5879},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Decarli, Dotti, Treves - 2010 - Geometry and inclination of the broad line region in blazars.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,MBH,QSO},
mendeley-tags = {BLR,MBH,QSO},
month = nov,
pages = {9},
title = {{Geometry and inclination of the broad line region in blazars}},
url = {http://arxiv.org/abs/1011.5879},
year = {2010}
}
@article{Priddey2003,
abstract = {We present submillimetre (submm) continuum observations of a sample of some of the highest redshift quasars currently known, made with the Submillimetre Common-User Bolometer Array (SCUBA) on the James Clerk Maxwell Telescope (JCMT). 12 of the sample have redshifts z \&gt; 5 and two have z\&gt;= 6; the median redshift of the sample is 5.3. Two of the z \&gt; 5 objects are strong (6$\sigma$) detections, and are bright sources with S850$\mu$m \&gt; 10 mJy. Another firm (5$\sigma$) detection is obtained for the z= 5.7 quasar SDSS J1044-0125 SDSS J1306+0356, at z= 6.0, is detected with a signal-to-noise ratio \~{}4. We have obtained sensitive ($\sigma$\~{} 1.5 mJy) upper limits for much of the remainder of the sample, including the z= 6.3 quasar SDSS J1030+0524.  Submm spectral indices measured for two of the sources ($\alpha$\~{} 3.3) are consistent with thermal reradiation from dust, rather than from synchrotron emission. Sensitive upper limits at 450 $\mu$m imply that the dust is cool, requiring large dust masses (108-9 Msolar) to account for the observed fluxes, suggesting substantial prior star formation - even at z= 6, when the Universe was only 1.0 Gyr old.},
author = {Priddey, Robert S. and Isaak, Kate G. and McMahon, Richard G. and Robson, E. I. and Pearson, C. P.},
doi = {10.1046/j.1365-8711.2003.07076.x},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {cosmology: observations,dust,extinction,galaxies: high-redshift,quasars: general,submillimetre},
month = oct,
number = {4},
pages = {L74--L78},
title = {{Quasars as probes of the submillimetre cosmos at z > 5 - I. Preliminary SCUBA photometry}},
url = {http://adsabs.harvard.edu/abs/2003MNRAS.344L..74P},
volume = {344},
year = {2003}
}
@article{Shankar2009,
abstract = {We cross-correlate the SDSS DR3 quasar sample with FIRST and the Vestergaard et al. black hole (BH) mass sample to compare the mean accretion histories of optical and radio quasars. We find significant statistical evidence that radio quasars have a higher mean Eddington ratio Lambda at z > 2 with respect to optical quasars, while the situation is clearly reverse at z < 1. At z > 2 radio quasars happen to be less massive than optical quasars; however, as redshift decreases radio quasars appear in increasingly more massive BHs with respect to optical quasars. These two trends imply that radio sources are not a mere random subsample of optical quasars. No clear correlation between radio activity and BH mass and/or accretion rate is evident from our data, pointing to other BH properties, possibly the spin, as the driver of radio activity. We have checked that our main results do not depend on any evident bias. We perform detailed modelling of reasonable accretion histories for optical and radio quasars, finding that radio quasars grow by a factor of a few, at the most, since z \~{} 4. The comparison between the predicted mass function of active radio quasars and the observed optical luminosity function of radio quasars, implies a significantly lower probability for lower mass BHs to be radio loud at all epochs, in agreement with what is observed in the local universe.},
archivePrefix = {arXiv},
arxivId = {0909.4092},
author = {Shankar, Francesco and Sivakoff, Gregory R. and Vestergaard, Marianne and Dai, Xinyu},
doi = {10.1111/j.1365-2966.2009.15764.x},
eprint = {0909.4092},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shankar et al. - 2009 - The relative growth of Optical and Radio Quasars in SDSS.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,radio},
mendeley-tags = {EVO,radio},
month = sep,
number = {3},
pages = {15},
title = {{The relative growth of Optical and Radio Quasars in SDSS}},
url = {http://arxiv.org/abs/0909.4092},
volume = {401},
year = {2009}
}
@article{Lipari2007,
abstract = {New results of a Programme of study of BAL + IR + Fe II QSOs (at low and high redshift) are presented. Which are based mainly on deep Gemini GMOS integral field unit (IFU/3D) spectroscopy. We have performed a detailed study of the kinematics, morphological, and physical conditions, in the BAL + IR + Fe II QSO: IRAS 04505-2958. From this study, some selected results are presented, mainly for the 3 expanding giant shells (observed with Gemini). In particular, the GMOS data suggest that the outflow (OF) process -in this IR QSO- generated multiple expanding hypergiant shells (from 10, to 100 kpc), in several extreme explosive events. These new Gemini GMOS data are in good agreement with our evolutionary, explosive and composite Model: where part of the ISM of the host galaxy is ejected in the form of multiple giant shells, mainly by HyN explosions. This process could generate satellite/companion galaxies, and even could expel a high fraction -or all- the host galaxy. In addition, this Model for AGN could give important clue about the physical processes that could explain the origin -in AGNs- of very energetic cosmic rays, detected by the P. Auger Observatory.},
archivePrefix = {arXiv},
arxivId = {0712.0288},
author = {Lipari, S. and Bergmann, Marcel and Sanchez, S. and Terlevich, R. and Taniguchi, Yoshi and Mediavilla, E. and Punsly, B. and Garcia, B. and Zheng, W. and Merlo, D.},
eprint = {0712.0288},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Lipari et al. - 2007 - Gemini GMOS IFU Spectroscopy of IRAS 04505-2958 A New Exploding BAL IR Fe II QSO.pdf:pdf},
keywords = {Astrophysics,BAL,OBS},
mendeley-tags = {BAL,OBS},
month = dec,
pages = {4},
title = {{Gemini GMOS IFU Spectroscopy of IRAS 04505-2958: A New Exploding BAL + IR + Fe II QSO}},
url = {http://arxiv.org/abs/0712.0288},
year = {2007}
}
@article{Jahnke2010,
abstract = {We show that the black hole-bulge mass scaling relations observed from the local to the high-z Universe can be largely or even entirely explained by a non-causal origin, i.e. they do not imply the need for any physically coupled growth of black hole and bulge mass, for example through feedback by active galactic nuclei (AGN). The creation of the scaling relations can be fully explained by the hierarchical assembly of black hole and stellar mass through galaxy merging, from an initially uncorrelated distribution of BH and stellar masses in the early Universe. We show this with a suite of dark matter halo merger trees for which we make assumptions about (uncorrelated) black hole and stellar mass values at early cosmic times. We then follow the halos in the presence of global star formation and black hole accretion recipes that (i) work without any coupling of the two properties per individual galaxy and (ii) correctly reproduce the observed star formation and black hole accretion rate density in the Universe. With disk-to-bulge conversion in mergers included, our simulations even create the observed slope of \~{}1.1 for the M\_BH-M\_bulge-relation at z=0. This also implies that AGN feedback is not a required (though still a possible) ingredient in galaxy evolution. In light of this, other mechanisms that can be invoked to truncate star formation in massive galaxies are equally justified.},
archivePrefix = {arXiv},
arxivId = {1006.0482},
author = {Jahnke, Knud and Maccio, Andrea},
eprint = {1006.0482},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Jahnke, Maccio - 2010 - The non-causal origin of the black hole-galaxy scaling relations.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MM},
mendeley-tags = {EVO,MM},
month = jun,
title = {{The non-causal origin of the black hole-galaxy scaling relations}},
url = {http://arxiv.org/abs/1006.0482},
year = {2010}
}
@article{Wild2010a,
abstract = {The Sloan Digital Sky Survey (SDSS) automated spectroscopic reduction pipeline provides >1.5 million intermediate resolution, R\~{}2000, moderate signal-to-noise ratio (SNR), SNR\~{}15, astronomical spectra of unprecedented homogeneity that cover the wavelength range 3800-9200AA. However, there remain significant systematic residuals in many spectra due to the sub-optimal subtraction of the strong OH sky emission lines longward of 6700AA. The OH sky lines extend over almost half the wavelength range of the SDSS spectra, and the SNR over substantial wavelength regions in many spectra is reduced by more than a factor two over that expected from photon counting statistics. Following the OH line subtraction procedure presented in Wild \& Hewett (2005), we make available to the community sky-residual subtracted spectra for the Sloan Digital Sky Survey Data Relase 7. Here we summarise briefly the method, including minor changes in the implementation of the procedure with respect to WH05. The spectra are suitable for many science applications but we highlight some limitations for certain investigations. Details of the data model for the sky-residual subtracted spectra and instructions on how to access the spectra are provided.},
archivePrefix = {arXiv},
arxivId = {1010.2500},
author = {Wild, Vivienne and Hewett, Paul C.},
eprint = {1010.2500},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wild, Hewett - 2010 - Peering through the OH Forest public release of sky-residual subtracted spectra for SDSS DR7.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,OBS,catalogs,sdss},
mendeley-tags = {OBS,catalogs,sdss},
month = oct,
pages = {11},
title = {{Peering through the OH Forest: public release of sky-residual subtracted spectra for SDSS DR7}},
url = {http://arxiv.org/abs/1010.2500},
year = {2010}
}
@article{Dunne,
author = {Dunne, Loretta and Eales, Steve},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{Herschel ATLAS}}
}
@article{King2008,
abstract = {We argue that supermassive black hole growth in AGN occurs via sequences of randomly--oriented accretion discs with angular momentum limited by self--gravity. These stably co-- or counter--align with the black hole spin with almost equal frequency. Accretion from these discs very rapidly adjusts the hole's spin parameter to average values \$\backslash bar a \backslash sim 0.1-0.3\$ (the precise range depending slightly on the disc vertical viscosity coefficient \$\backslash alpha\_2\$) from any initial conditions, but with significant fluctuations (\$\backslash Delta a\backslash sim \backslash pm 0.2\$) about these. We conclude (a) AGN black holes should on average spin moderately, with the mean value \$\backslash bar a\$ decreasing slowly as the mass increases; (b) SMBH coalescences leave little long--term effect on \$\backslash bar a\$; (c) SMBH coalescence products in general have modest recoil velocities, so that there is little likelihood of their being ejected from the host galaxy; (d) black holes can grow even from stellar masses to \$\backslash sim 5\backslash times 10\^{}9 \backslash msun\$ at high redshift \$z\backslash sim 6\$; (e) jets produced in successive accretion episodes can have similar directions, but after several episodes the jet direction deviates significantly. Rare examples of massive holes with larger spin parameters could result from prograde coalescences with SMBH of similar mass, and are most likely to be found in giant ellipticals. We compare these results with observation. (abridged)},
archivePrefix = {arXiv},
arxivId = {0801.1564},
author = {King, Andrew R. and Pringle, J E and Hofmann, J A},
doi = {10.1111/j.1365-2966.2008.12943.x},
eprint = {0801.1564},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/King, Pringle, Hofmann - 2008 - The evolution of black hole mass and spin in active galactic nuclei.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACC,Astrophysics},
mendeley-tags = {ACC},
month = apr,
number = {3},
pages = {1621--1627},
title = {{The evolution of black hole mass and spin in active galactic nuclei}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.12943.x},
volume = {385},
year = {2008}
}
@article{Okamoto2007,
abstract = {I review the current status of theoretical studies of galaxy formation. I outline the importance of the physics of baryonic component in galaxy formation by showing results obtained by using two major tools, semi-analytical approaches and cosmological simulations. In particular, I emphasis on roles of feedback in galaxy formation and discuss whether apparent conflictions between the standard theory of structure formation, the cold dark matter model, and observations can be solved by the feedback. I also discuss future prospects in numerical simulations of galaxy formation.},
archivePrefix = {arXiv},
arxivId = {0712.0086},
author = {Okamoto, Takashi},
eprint = {0712.0086},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Okamoto - 2007 - Galaxy Formation.pdf:pdf},
keywords = {Astrophysics,gal\_evo,reviews},
mendeley-tags = {gal\_evo,reviews},
month = dec,
pages = {15},
title = {{Galaxy Formation}},
url = {http://arxiv.org/abs/0712.0086},
year = {2007}
}
@article{Sitko1993,
abstract = {This paper summarizes the data and preliminary results of a 3 yr long project to monitor the continuum variability of GQ Comae (PG 1202 + 281) from 0.12 micron to 3.5 microns. Substantial variability in the optical/UV flux was observed. The variability is examined using a geometrically thin accretion disk model. The model is able to reproduce the variations, but contains problems with physical consistency. A comparison of the optical/UV data and the IR data indicates that the flux at 2.2 microns did not respond to the optical-UV continuum increase until nearly 250 days after the outburst and suggests that the variable flux at this wavelength is due to heated dust. We model the IR emission with a dust component which is heated by the radiation from the accretion disk. We show that a simple model using a disklike distribution of heated dust grains can explain most of the IR variability in a natural way.},
author = {Sitko, Michael L. and Sitko, Annamaria K. and Siemiginowska, Aneta and Szczerba, R.},
doi = {10.1086/172649},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACCRETION DISKS,ACTIVE GALACTIC NUCLEI,GALACTIC RADIATION,INFRARED ASTRONOMY,LIGHT CURVE,QUASARS,ULTRAVIOLET ASTRONOMY},
month = may,
pages = {139},
title = {{Multifrequency observations of the optically active radio-quiet quasar GQ Comae. II - Ultraviolet, optical, and infrared continuum variability}},
url = {http://adsabs.harvard.edu/abs/1993ApJ...409..139S},
volume = {409},
year = {1993}
}
@article{Sturm2002,
author = {Sturm, E. and Lutz, Dieter and Verma, A. and Netzer, Hagai and Sternberg, Amiel and Moorwood, A F M and Oliva, E and Genzel, Reinhard},
doi = {10.1051/0004-6361:20021043},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sturm et al. - 2002 - Mid-Infrared line diagnostics of active galaxies.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {MIR,SED,active,galaxies,infrared,seyfert,starburst},
mendeley-tags = {MIR,SED},
month = oct,
number = {3},
pages = {821--841},
title = {{Mid-Infrared line diagnostics of active galaxies}},
url = {http://www.edpsciences.org/10.1051/0004-6361:20021043},
volume = {393},
year = {2002}
}
@article{Mor2012a,
abstract = {We report new Herschel observations of 25 z \~{}= 4.8 extremely luminous optically selected active galactic nuclei (AGNs). Five of the sources have extremely large star-forming (SF) luminosities, L SF, corresponding to SF rates (SFRs) of 2800-5600 M sun yr-1 assuming a Salpeter initial mass function. The remaining sources have only upper limits on their SFRs, but stacking their Herschel images results in a mean SFR of 700 ± 150 M sun yr-1. The higher SFRs in our sample are comparable to the highest observed values so far at any redshift. Our sample does not contain obscured AGNs, which enables us to investigate several evolutionary scenarios connecting supermassive black holes and SF activity in the early universe. The most probable scenario is that we are witnessing the peak of SF activity in some sources and the beginning of the post-starburst decline in others. We suggest that all 25 sources, which are at their peak AGN activity, are in large mergers. AGN feedback may be responsible for diminishing the SF activity in 20 of them, but is not operating efficiently in 5 others.},
author = {Mor, Rivay and Netzer, Hagai and Trakhtenbrot, Benny and Shemmer, Ohad and Lira, Paulina},
issn = {2041-8205},
journal = {The Astrophysical Journal},
keywords = {galaxies: active,galaxies: star formation,quasars: general},
month = apr,
number = {2},
pages = {L25},
title = {{EXTREME STAR FORMATION IN THE HOST GALAXIES OF THE FASTEST GROWING SUPERMASSIVE BLACK HOLES AT z = 4.8}},
url = {http://adsabs.harvard.edu/abs/2012ApJ...749L..25M},
volume = {749},
year = {2012}
}

@ARTICLE{Marconi2004,
   author = {{Marconi}, A. and {Risaliti}, G. and {Gilli}, R. and {Hunt}, L.~K. and 
	{Maiolino}, R. and {Salvati}, M.},
    title = "{Local supermassive black holes, relics of active galactic nuclei and the X-ray background}",
  journal = {\mnras},
   eprint = {astro-ph/0311619},
 keywords = {black hole physics, galaxies: active, galaxies: evolution, galaxies: nuclei, quasars: general, cosmology: miscellaneous},
     year = 2004,
    month = jun,
   volume = 351,
    pages = {169-185},
      doi = {10.1111/j.1365-2966.2004.07765.x},
   adsurl = {http://adsabs.harvard.edu/abs/2004MNRAS.351..169M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Schmidt&Green83,
author = {Schmidt, M and Green, R. F.},
doi = {10.1086/161048},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ASTRONOMICAL CATALOGS,COSMOLOGY,HUBBLE DIAGRAM,LUMINOSITY,QUASARS,RED SHIFT,SEYFERT GALAXIES},
month = jun,
pages = {352},
title = {{Quasar evolution derived from the Palomar bright quasar survey and other complete quasar surveys}},
url = {http://adsabs.harvard.edu/doi/10.1086/161048},
volume = {269},
year = {1983}
}
@article{Kennicutt2003,
abstract = {The SIRTF Nearby Galaxy Survey is a comprehensive infrared imaging and spectroscopic survey of 75 nearby galaxies. Its primary goal is to characterize the infrared emission of galaxies and their principal infrared-emitting components, across a broad range of galaxy properties and star formation environments. SINGS will provide new insights into the physical processes connecting star formation to the interstellar medium properties of galaxies and provide a vital foundation for understanding infrared observations of the distant universe and ultraluminous and active galaxies. The galaxy sample and observing strategy have been designed to maximize the scientific and archival value of the data set for the SIRTF user community at large. The SIRTF images and spectra will be supplemented by a comprehensive multiwavelength library of ancillary and complementary observations, including radio continuum, H I, CO, submillimeter, BVRIJHK, H$\alpha$, Pa$\alpha$, ultraviolet, and X-ray data. This paper describes the main astrophysical issues to be addressed by SINGS, the galaxy sample and the observing strategy, and the SIRTF and other ancillary data products.},
author = {Kennicutt, Jr. and Armus, Lee and Bendo, George and Calzetti, Daniela and Dale, Daniel A. and Draine, Bruce T. and Engelbracht, Charles W. and Gordon, Karl D. and Grauer, Albert D. and Helou, George and Hollenbach, David J. and Jarrett, Thomas H. and Kewley, Lisa J. and Leitherer, Claus and Li, Aigen and Malhotra, Sangeeta and Regan, Michael W. and Rieke, George H. and Rieke, Marcia J. and Roussel, H\'{e}l\`{e}ne and Smith, John‐David T. and Thornley, Michele D. and Walter, Fabian},
issn = {0004-6280},
journal = {Publications of the Astronomical Society of the Pacific},
keywords = {Extinction,Galaxies: Evolution,Galaxies: ISM,ISM: Dust,Stars: Formation,Surveys,infrared: galaxies},
month = aug,
number = {810},
pages = {928--952},
title = {{SINGS: The SIRTF Nearby Galaxies Survey}},
url = {http://adsabs.harvard.edu/abs/2003PASP..115..928K},
volume = {115},
year = {2003}
}
@article{Lagos2009,
abstract = {We use a combination of a cosmological N-body simulation of the concordance Lambda cold dark matter (LCDM) paradigm and a semi-analytic model of galaxy formation to investigate the spin development of central supermassive black holes (BHs) and its relation to the BH host galaxy properties. In order to compute BH spins, we use the alpha-model of Shakura \& Sunyaev and consider the King et al. warped disc alignment criterion. The orientation of the accretion disc is inferred from the angular momentum of the source of accreted material, which bears a close relationship to the large-scale structure in the simulation. We find that the final BH spin depends almost exclusively on the accretion history and only weakly on the warped disc alignment. The main mechanisms of BH spin-up are found to be gas cooling processes and disc instabilities, a result that is only partially compatible with Monte-Carlo models where the main spin-up mechanisms are major mergers and disc instabilities; the latter results are reproduced when implementing randomly oriented accretion discs in our model. Regarding the BH population, we find that more massive BHs, which are hosted by massive ellipticals, have higher spin values than less-massive BHs, hosted by spiral galaxies. We analyse whether gas accretion rates and BH spins can be used as tracers of the radio loudness of active galactic nuclei (AGN). We find that the current observational indications of an increasing trend of radio-loud AGN fractions with stellar and BH mass can be easily obtained when placing lower limits on the BH spin, with a minimum influence from limits on the accretion rates; a model with random accretion disc orientations is unable to reproduce this trend. (ABRIDGED)},
archivePrefix = {arXiv},
arxivId = {0901.0547},
author = {Lagos, Claudia del P. and Padilla, Nelson D and Cora, Sofia A.},
doi = {10.1111/j.1365-2966.2009.14451.x},
eprint = {0901.0547},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,radio,sim},
mendeley-tags = {ACC,radio,sim},
month = jan,
number = {January},
pages = {13},
title = {{Black hole spin and radio loudness in a LCDM universe}},
url = {http://arxiv.org/abs/0901.0547},
volume = {13},
year = {2009}
}
@article{Hopkins2009a,
abstract = {At low Eddington ratio (mdot), two effects make it harder to detect AGN given some selection criteria. First, even with fixed accretion physics, AGN are diluted/less luminous relative to their hosts; the magnitude of this depends on host properties and so on luminosity and redshift. Second, they may transition to a radiatively inefficient state, changing SED shape and dramatically decreasing in optical/IR luminosity. These effects lead to differences in observed AGN samples, even at fixed bolometric luminosity and after correction for obscuration. The true Eddington ratio distribution may depend strongly on luminosity, but this will be seen only in surveys robust to dilution and radiative inefficiency (X-ray or narrow-line samples); selection effects imply that AGN in optical samples will have uniformly high mdot. This also implies that different selection methods yield systems with different hosts: the clustering of faint optical/IR sources will be weaker than that of X-ray sources, and optical/IR Seyferts will reside in more disk-dominated galaxies while X-ray selected Seyferts will preferentially occupy early-type systems. If observed mdot distributions are correct, a large fraction of low-luminosity AGN currently classified as 'obscured' are in fact diluted and/or radiatively inefficient, not obscured by gas or dust. This is equally true if X-ray hardness is used as a proxy for obscuration, since radiatively inefficient SEDs near mdot\~{}0.01 are X-ray hard. These effects can explain most of the claimed luminosity/redshift dependence in the 'obscured' AGN population, with the true obscured fraction as low as 20\%.},
archivePrefix = {arXiv},
arxivId = {0901.2936},
author = {Hopkins, Philip F. and Hickox, Ryan C and Quataert, Eliot and Hernquist, Lars},
doi = {10.1111/j.1365-2966.2009.15136.x},
eprint = {0901.2936},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hopkins et al. - 2009 - Are most low-luminosity active galactic nuclei really obscured.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,High Energy Astrophysical Phenomena,LLAGN,SED},
mendeley-tags = {LLAGN,SED},
month = sep,
number = {1},
pages = {333--349},
title = {{Are most low-luminosity active galactic nuclei really obscured?}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15136.x},
volume = {398},
year = {2009}
}
@article{Bennert2010,
abstract = {From high-resolution images of 23 Seyfert-1 galaxies at z=0.36 and z=0.57 obtained with the Near Infrared Camera and Multi-Object Spectrometer on board the Hubble Space Telescope (HST), we determine host-galaxy morphology, nuclear luminosity, total host-galaxy luminosity and spheroid luminosity. Keck spectroscopy is used to estimate black hole mass (M\_BH). We study the cosmic evolution of the M\_BH-spheroid luminosity (L\_sph) relation. In combination with our previous work, totaling 40 Seyfert-1 galaxies, the covered range in BH mass is substantially increased, allowing us to determine for the first time intrinsic scatter and correct evolutionary trends for selection effects. We re-analyze archival HST images of 19 local reverberation-mapped active galaxies to match the procedure adopted at intermediate redshift. Correcting spheroid luminosity for passive luminosity evolution and taking into account selection effects, we determine that at fixed present-day V-band spheroid luminosity, M\_BH/L\_sph $\backslash$propto (1+z)\^{}(2.8+/-1.2). When including a sample of 44 quasars out to z=4.5 taken from the literature, with luminosity and BH mass corrected to a self-consistent calibration, we extend the BH mass range to over two orders of magnitude, resulting in M\_BH/L\_sph $\backslash$propto (1+z)\^{}(1.4+/-0.2). The intrinsic scatter of the relation, assumed constant with redshift, is 0.3+/-0.1 dex (<0.6 dex at 95\% CL). The evolutionary trend suggests that BH growth precedes spheroid assembly. Interestingly, the M\_BH-total host-galaxy luminosity relation is apparently non-evolving. It hints at either a more fundamental relation or that the spheroid grows by a redistribution of stars. However, the high-z sample does not follow this relation, indicating that major mergers may play the dominant role in growing spheroids above z\~{}1.},
archivePrefix = {arXiv},
arxivId = {0911.4107},
author = {Bennert, Vardha Nicola and Treu, Tommaso and Woo, Jong-Hak and Malkan, Matthew A. and {Le Bris}, Alexandre and Auger, Matthew W. and Gallagher, Sarah and Blandford, Roger D.},
doi = {10.1088/0004-637X/708/2/1507},
eprint = {0911.4107},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bennert et al. - 2010 - COSMIC EVOLUTION OF BLACK HOLES AND SPHEROIDS. IV. THE M BH - L sph RELATION.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM},
mendeley-tags = {HOST,MM},
month = jan,
number = {2},
pages = {1507--1527},
title = {{COSMIC EVOLUTION OF BLACK HOLES AND SPHEROIDS. IV. THE M BH - L sph RELATION}},
url = {http://stacks.iop.org/0004-637X/708/i=2/a=1507?key=crossref.7b298b4315710d70e82db4d626eefd5b},
volume = {708},
year = {2010}
}
@article{Kollmeier2005,
abstract = {We study the distribution of Eddington luminosity ratios, L\_bol/L\_edd, of active galactic nuclei (AGNs) discovered in the AGN and Galaxy Evolution Survey (AGES). We combine H-beta, MgII, and CIV line widths with continuum luminosities to estimate black hole (BH) masses in 407 AGNs, covering the redshift range z\~{}0.3-4 and the bolometric luminosity range L\_bol\~{}10\^{}45-10\^{}47 erg/s. The sample consists of X-ray or mid-infrared (24 micron) point sources with optical magnitude R<=21.5 mag and optical emission line spectra characteristic of AGNs. For the range of luminosity and redshift probed by AGES, the distribution of estimated Eddington ratios is well described as log-normal with a peak at L\_bol/L\_edd \~{} 1/4 and a dispersion of 0.3 dex. Since additional sources of scatter are minimal, this dispersion must account for contributions from the scatter between estimated and true BH mass and the scatter between estimated and true bolometric luminosity. Therefore, we conclude that: (1) neither of these sources of error can contribute more than $\backslash$\~{}0.3 dex rms; and (2) the true Eddington ratios of optically luminous AGNs are even more sharply peaked. Because the mass estimation errors must be smaller than \~{}0.3 dex, we can also investigate the distribution of Eddington ratios at fixed BH mass. We show for the first time that the distribution of Eddington ratios at fixed BH mass is peaked, and that the dearth of AGNs at a factor \~{}10 below Eddington is real and not an artifact of sample selection. These results provide strong evidence that supermassive BHs gain most of their mass while radiating close to the Eddington limit, and they suggest that the fueling rates in luminous AGNs are ultimately determined by BH self-regulation of the accretion flow rather than galactic scale dynamical disturbances.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0508657},
author = {Kollmeier, Juna a. and Onken, Christopher A. and Kochanek, Christopher S. and Gould, Andrew and Weinberg, David H. and Dietrich, Matthias and Cool, Richard and Dey, Arjun and Eisenstein, Daniel J. and Jannuzi, Buell T. and Floc'h, Emeric Le and Stern, Daniel},
doi = {10.1086/505646},
eprint = {0508657},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kollmeier et al. - 2005 - Black Hole Masses and Eddington Ratios at 0.3z4.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,MBH},
mendeley-tags = {EVO,MBH},
month = aug,
number = {1},
pages = {34},
primaryClass = {astro-ph},
title = {{Black Hole Masses and Eddington Ratios at 0.3<z<4}},
url = {http://arxiv.org/abs/astro-ph/0508657},
volume = {648},
year = {2005}
}
@article{Treister2008,
abstract = {Recent work has suggested that the fraction of obscured AGNs declines with increasing luminosity, but it has been difficult to quantify this trend. Here we attempt to measure this fraction as a function of luminosity by studying the ratio of mid-infrared to intrinsic nuclear bolometric luminosity in unobscured AGNs. Because the mid-infrared is created by dust reprocessing of shorter wavelength nuclear light, this ratio is a diagnostic of fobsc, the fraction of solid angle around the nucleus covered by obscuring matter. In order to eliminate possible redshift dependences while also achieving a large dynamic range in luminosity, we have collected archival 24 $\mu$m MIPS photometry from objects with z\~{}1 in the Sloan Digital Sky Survey, the Great Observatories Origins Deep Survey, and the Cosmic Evolution Survey. To measure the bolometric luminosity for each object, we used archival optical data supplemented by GALEX data. We find that the mean ratio of 24 $\mu$m to bolometric luminosity decreases by a factor of \~{}3 in the Lbol=1044-3×1047 ergs s-1 range, but there is also a large scatter at constant Lbol. Using radiation transfer solutions for model geometries, we show how the IR/bolometric ratio relates to fobsc and compare these values with those obtained from samples of X-ray-selected AGNs. Although we find approximate agreement, our method indicates somewhat higher values of fobsc, particularly in the middle range of luminosities, suggesting that there may be a significant number of heavily obscured AGNs missed by X-ray surveys.},
author = {Treister, Ezequiel and Krolik, Julian H. and Dullemond, Cornelis},
doi = {10.1086/586698},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Quasars: General,Infrared: Galaxies},
month = may,
number = {1},
pages = {140--148},
title = {{Measuring the Fraction of Obscured Quasars by the Infrared Luminosity of Unobscured Quasars}},
url = {http://adsabs.harvard.edu/abs/2008ApJ...679..140T},
volume = {679},
year = {2008}
}
@article{Punsly2007,
abstract = {In this Letter, the broad emission line (BEL) profiles of superluminal quasars with apparent jet velocities, \$\backslash beta\_\{a\}>10\$, (ultraluminal QSOs, or ULQSOs hereafter) are studied as a diagnostic of the velocity field of the BEL emitting gas in quasars. The ULQSOs are useful because they satisfy a very strict kinematical constraint, their parsec scale jets must be propagating within \$12\^{}\{\backslash circ\}\$ of the line of sight. We know the orientation of these objects with great certainty. The large BEL FWHM, \$\backslash sim 3,000 \backslash mathrm\{km/s\} - 6,000 \backslash mathrm\{km/s\}\$, in ULQSOs tend to indicate that the BEL gas has a larger component of axial velocity (either random or in a wind) along the jet direction than previously thought.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0701732},
author = {Punsly, Brian},
doi = {10.1086/512968},
eprint = {0701732},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Punsly - 2007 - The Velocity Field of Quasar Broad Emission Line Gas.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR},
mendeley-tags = {BLR},
month = mar,
number = {1},
pages = {L9--L12},
primaryClass = {astro-ph},
title = {{The Velocity Field of Quasar Broad Emission Line Gas}},
url = {http://stacks.iop.org/1538-4357/657/i=1/a=L9},
volume = {657},
year = {2007}
}
@article{Sturm2010,
author = {Sturm, E.},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{The ISM in Infrared Bright Galaxies - First Results from SHINING I ) SHINING Goals}},
year = {2010}
}
@inproceedings{Alexander2008,
archivePrefix = {arXiv},
arxivId = {arXiv:0901.2927v1},
author = {Alexander, D. M.},
eprint = {arXiv:0901.2927v1},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Alexander - 2008 - Where do z ≈ 2 Submillimeter-Emitting Galaxies Lie On the Black-Hole–Spheroid Mass Plane.pdf:pdf},
keywords = {conf\_proc},
mendeley-tags = {conf\_proc},
pages = {1--9},
title = {{Where do z ≈ 2 Submillimeter-Emitting Galaxies Lie On the Black-Hole–Spheroid Mass Plane?}},
year = {2008}
}
@article{Willott2010,
abstract = {We present discovery observations of a quasar in the Canada-France High-z Quasar Survey (CFHQS) at redshift z=6.44. We also use near-IR spectroscopy of nine CFHQS quasars at z\~{}6 to determine black hole masses. These are compared with similar estimates for more luminous Sloan Digital Sky Survey (SDSS) quasars to investigate the relationship between black hole mass and quasar luminosity. We find a strong correlation between MgII FWHM and UV luminosity and that most quasars at this early epoch are accreting close to the Eddington limit. Thus these quasars appear to be in an early stage of their life cycle where they are building up their black hole mass exponentially. Combining these results with the quasar luminosity function, we derive the black hole mass function at z=6. Our black hole mass function is \~{}10\^{}4 times lower than at z=0 and substantially below estimates from previous studies. The main uncertainties which could increase the black hole mass function are a larger population of obscured quasars at high-redshift than is observed at low-redshift and/or a low quasar duty cycle at z=6. In comparison, the global stellar mass function is only \~{}10\^{}2 times lower at z=6 than at z=0. The difference between the black hole and stellar mass function evolution is due to either rapid early star formation which is not limited by radiation pressure as is the case for black hole growth or inefficient black hole seeding. Our work predicts that the black hole mass - stellar mass relation for a volume-limited sample of galaxies declines rapidly at very high redshift. This is in contrast to the observed increase at 4<z<6 from the local relation if one just studies the most massive black holes.},
archivePrefix = {arXiv},
arxivId = {1006.1342},
author = {Willott, Chris J. and Albert, Loic and Arzoumanian, Doris and Bergeron, Jacqueline and Crampton, David and Delorme, Philippe and Hutchings, John B. and Omont, Alain and Reyl\'{e}, C\'{e}line and Schade, David},
doi = {10.1088/0004-6256/140/2/546},
eprint = {1006.1342},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Willott et al. - 2010 - EDDINGTON-LIMITED ACCRETION AND THE BLACK HOLE MASS FUNCTION AT REDSHIFT 6.pdf:pdf},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,z6\_qsos},
mendeley-tags = {EVO,z6\_qsos},
month = aug,
number = {2},
pages = {546--560},
title = {{EDDINGTON-LIMITED ACCRETION AND THE BLACK HOLE MASS FUNCTION AT REDSHIFT 6}},
url = {http://stacks.iop.org/1538-3881/140/i=2/a=546?key=crossref.8cc4e9da24bd7fd309c2d7cb399e7f99},
volume = {140},
year = {2010}
}
@article{Hopkins2007,
abstract = {We study observed correlations between supermassive black hole (BHs) and the properties of their host galaxies, and show that the observations define a BH 'fundamental plane' (BHFP), of the form M\_BH sigma\^{}(3.0+-0.3)*R\_e\^{}(0.43+-0.19), or M\_BH M\_bulge\^{}(0.54+-0.17)*sigma\^{}(2.2+-0.5), analogous to the FP of elliptical galaxies. The BHFP is preferred over a simple relation between M\_BH and any of sigma, M\_bulge, M\_dyn, or R\_e alone at >99.9\% significance. The existence of this BHFP has important implications for the formation of supermassive BHs and the masses of the very largest black holes, and immediately resolves several apparent conflicts between the BH masses expected and measured for outliers in both the M\_BH-sigma and M\_BH-M\_bulge relations.},
archivePrefix = {arXiv},
arxivId = {0707.4005},
author = {Hopkins, Philip F. and Hernquist, Lars and Cox, Thomas J. and Robertson, Brant and Krause, Elisabeth},
doi = {10.1086/521601},
eprint = {0707.4005},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hopkins et al. - 2007 - An Observed Fundamental Plane Relation for Supermassive Black Holes.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,HOST},
mendeley-tags = {EVO,HOST},
month = nov,
number = {1},
pages = {67--73},
title = {{An Observed Fundamental Plane Relation for Supermassive Black Holes}},
url = {http://stacks.iop.org/0004-637X/669/i=1/a=67},
volume = {669},
year = {2007}
}
@article{Hao2010a,
abstract = {We present a large catalog of optically selected galaxy clusters from the application of a new Gaussian Mixture Brightest Cluster Galaxy (GMBCG) algorithm to SDSS Data Release 7 data. The algorithm detects clusters by identifying the red sequence plus Brightest Cluster Galaxy (BCG) feature, which is unique for galaxy clusters and does not exist among field galaxies. Red sequence clustering in color space is detected using an Error Corrected Gaussian Mixture Model. We run GMBCG on 8240 square degrees of photometric data from SDSS DR7 to assemble the largest ever optical galaxy cluster catalog, consisting of over 55,000 rich clusters across the redshift range from 0.1 < z < 0.55. We present Monte Carlo tests of completeness and purity and perform cross-matching with X-ray clusters and with the maxBCG sample at low redshift. These tests indicate high completeness and purity across the full redshift range for clusters with 15 or more members.},
archivePrefix = {arXiv},
arxivId = {1010.5503},
author = {Hao, Jiangang and McKay, Timothy A. and Koester, Benjamin P. and Rykoff, Eli S. and Rozo, Eduardo and Annis, James and Wechsler, Risa H. and Evrard, August and Siegel, Seth R. and Becker, Matthew and Busha, Michael and Gerdes, David and Johnston, David E. and Sheldon, Erin},
eprint = {1010.5503},
keywords = {Computation,Cosmology and Extragalactic Astrophysics,Machine Learning,catalogs,sdss},
mendeley-tags = {catalogs,sdss},
month = oct,
title = {{A GMBCG Galaxy Cluster Catalog of 55,437 Rich Clusters from SDSS DR7}},
url = {http://arxiv.org/abs/1010.5503},
year = {2010}
}
@article{Scowen2009,
abstract = {The Star Formation Camera (SFC) is a wide-field (\~{}15'x19, >280 arcmin\^{}2), high-resolution (18x18 mas pixels) UV/optical dichroic camera designed for the Theia 4-m space-borne space telescope concept. SFC will deliver diffraction-limited images at lambda > 300 nm in both a blue (190-517nm) and a red (517-1075nm) channel simultaneously. Our aim is to conduct a comprehensive and systematic study of the astrophysical processes and environments relevant for the births and life cycles of stars and their planetary systems, and to investigate and understand the range of environments, feedback mechanisms, and other factors that most affect the outcome of the star and planet formation process. This program addresses the origins and evolution of stars, galaxies, and cosmic structure and has direct relevance for the formation and survival of planetary systems like our Solar System and planets like Earth. We present the design and performance specifications resulting from the implementation study of the camera, conducted under NASA's Astrophysics Strategic Mission Concept Studies program, which is intended to assemble realistic options for mission development over the next decade. The result is an extraordinarily capable instrument that will provide deep, high-resolution imaging across a very wide field enabling a great variety of community science as well as completing the core survey science that drives the design of the camera. The technology associated with the camera is next generation but still relatively high TRL, allowing a low-risk solution with moderate technology development investment over the next 10 years. We estimate the cost of the instrument to be \$390M FY08.},
archivePrefix = {arXiv},
arxivId = {0904.1992},
author = {Scowen, Paul A. and Jansen, Rolf and Beasley, Matthew and Calzetti, Daniela and Desch, Steven and Fullerton, Alex and Gallagher, John and Lisman, Doug and Macenka, Steve and Malhotra, Sangeeta and McCaughrean, Mark and Nikzad, Shouleh and O'Connell, Robert and Oey, Sally and Padgett, Deborah and Rhoads, James and Roberge, Aki and Siegmund, Oswald and Shaklan, Stuart and Smith, Nathan and Stern, Daniel and Tumlinson, Jason and Windhorst, Rogier and Woodruff, Robert},
eprint = {0904.1992},
keywords = {Instrumentation and Methods for Astrophysics,SFR,white\_papers},
mendeley-tags = {SFR,white\_papers},
month = apr,
pages = {17},
title = {{The Star Formation Camera}},
url = {http://arxiv.org/abs/0904.1992},
year = {2009}
}
@article{Lutz2004,
author = {Lutz, Dieter and Maiolino, R. and Spoon, H. W. W. and Moorwood, A F M},
doi = {10.1051/0004-6361:20035838},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Lutz et al. - 2004 - The relation between AGN hard X-ray emission and mid-infrared continuum from ISO spectra Scatter and unification aspects.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {MIR,X-ray,active,galaxies,infrared,seyfert,x-rays},
mendeley-tags = {MIR,X-ray},
month = may,
number = {2},
pages = {465--473},
title = {{The relation between AGN hard X-ray emission and mid-infrared continuum from ISO spectra: Scatter and unification aspects}},
url = {http://www.edpsciences.org/10.1051/0004-6361:20035838},
volume = {418},
year = {2004}
}
@article{Riffel2009,
author = {Riffel, Rogemar A. and Storchi-Bergmann, Thaisa and Dors, Oli L. and Winge, Cl\'{a}udia},
doi = {10.1111/j.1365-2966.2008.14250.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {galaxies: Seyfert,galaxies: individual: NGC7582,galaxies: kinematics and dynamics,galaxies: starburst,infrared: galaxies},
month = mar,
number = {3},
pages = {783--797},
title = {{AGN-starburst connection in NGC 7582: Gemini near-infrared spectrograph integral field unit observations}},
url = {http://doi.wiley.com/10.1111/j.1365-2966.2008.14250.x},
volume = {393},
year = {2009}
}
@article{Begelman2006a,
author = {Begelman, Mitchell C. and Volonteri, Marta and Rees, Martin J},
doi = {10.1111/j.1365-2966.2006.10467.x},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Begelman, Volonteri, Rees - 2006 - Formation of supermassive black holes by direct collapse in pre-galactic haloes.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {EVO,accretion,accretion discs,black hole physics,cosmology,formation,galaxies,hydrodynamics,instabilities,seeds,theory},
mendeley-tags = {EVO,seeds},
month = jun,
pages = {289--298},
title = {{Formation of supermassive black holes by direct collapse in pre-galactic haloes}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2006.10467.x},
volume = {370},
year = {2006}
}
@article{Shen2008,
abstract = {We compile black hole (BH) masses for \$\backslash sim 60,000\$ quasars in the redshift range \$0.1 \backslash lesssim z \backslash lesssim 4.5\$ included in the Fifth Data Release of the Sloan Digital Sky Survey (SDSS), using virial BH mass estimators based on the $\backslash$hbeta, $\backslash$MgII, and $\backslash$CIV emission lines. We find that: (1) within our sample, the widths of the three lines follow log-normal distributions, with means and dispersions that do not depend strongly on luminosity or redshift;(2) the $\backslash$MgII- and $\backslash$hbeta-estimated BH masses are consistent with one another; and (3) the $\backslash$CIV BH mass estimator may be more severely affected by a disk wind component than the $\backslash$MgII and $\backslash$hbeta estimators, giving a positive bias in mass correlated with the $\backslash$CIV-$\backslash$MgII blueshift. Most SDSS quasars have virial BH masses in the range \$10\^{}8-10\^{}9 M\_\backslash odot\$. There is a clear upper mass limit of \$\backslash sim 10\^{}\{10\} M\_\backslash odot\$ for active BHs at \$z \backslash gtrsim 2\$, decreasing at lower redshifts. Making the reasonable assumptions that the underlying BH mass distribution decreases with mass and that the Eddington ratio distribution at fixed BH mass has non-zero width, we show that the measured virial BH mass distribution and Eddington ratio distribution are subject to Malmquist bias. A radio quasar subsample (with \$1.5\backslash lesssim z\backslash lesssim 2.3\$) has mean virial BH mass larger by \$\backslash sim 0.12\$ dex than the whole sample. A broad absorption line (BAL) quasar subsample (with \$1.7\backslash lesssim z\backslash lesssim 2.2\$) has identical virial mass distribution as the nonBAL sample, with no mean offset. (Abridged)},
archivePrefix = {arXiv},
arxivId = {0709.3098},
author = {Shen, Yue and Greene, Jenny E. and Strauss, Michael A. and Richards, Gordon T. and Schneider, Donald P.},
doi = {10.1086/587475},
eprint = {0709.3098},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shen et al. - 2008 - Biases in Virial Black Hole Masses An SDSS Perspective.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MBH,Mg2,sdss},
mendeley-tags = {MBH,Mg2,sdss},
month = jun,
number = {1},
pages = {169--190},
title = {{Biases in Virial Black Hole Masses: An SDSS Perspective}},
url = {http://stacks.iop.org/0004-637X/680/i=1/a=169},
volume = {680},
year = {2008}
}
@article{Wang2009,
abstract = {The growth of supermassive black holes (BHs) located at the centers of their host galaxies comes mainly from accretion of gas, but how to fuel them remains an outstanding unsolved problem in quasar evolution. This issue can be elucidated by quantifying the radiative efficiency parameter (\$\backslash eta\$) as a function of redshift, which also provides constraints on the average spin of the BHs and its possible evolution with time. We derive a formalism to link \$\backslash eta\$ with the luminosity density, BH mass density, and duty cycle of quasars, quantities we can estimate from existing quasar and galaxy survey data. We find that \$\backslash eta\$ has a strong cosmological evolution: at z\~{}2, \$\backslash eta \backslash approx 0.3\$, and by \$z\backslash approx 0\$ it has decreased by an order of magnitude, to \$\backslash eta\backslash approx 0.03\$. We interpret this trend as evolution in BH spin, and we appeal to episodic, random accretion as the mechanism for reducing the spin. The observation that the fraction of radio-loud quasars decreases with increasing redshift is inconsistent with the popular notion that BH spin is a critical factor for generating strong radio jets. In agreement with previous studies, we show that the derived history of BH accretion closely follows the cosmic history of star formation, consistent with other evidence that BHs and their host galaxies coevolve.},
archivePrefix = {arXiv},
arxivId = {0904.1896},
author = {Wang, Jian-Min and Hu, Chen and Li, Yan-Rong and Chen, Yan-Mei and King, Andrew R. and Marconi, Alessandro and Ho, Luis C. and Yan, Chang-Shuo and Staubert, R\"{u}diger and Zhang, Shu},
doi = {10.1088/0004-637X/697/2/L141},
eprint = {0904.1896},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wang et al. - 2009 - EPISODIC RANDOM ACCRETION AND THE COSMOLOGICAL EVOLUTION OF SUPERMASSIVE BLACK HOLE SPINS.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics},
mendeley-tags = {ACC,EVO},
month = jun,
number = {2},
pages = {L141--L144},
title = {{EPISODIC RANDOM ACCRETION AND THE COSMOLOGICAL EVOLUTION OF SUPERMASSIVE BLACK HOLE SPINS}},
url = {http://stacks.iop.org/1538-4357/697/i=2/a=L141?key=crossref.9391fe2a1b63b51d0a5cd43f60433fec},
volume = {697},
year = {2009}
}
@article{Stoklasova2009,
abstract = {We map narrow-line regions (NLRs) of 11 nearby Seyfert 2 galaxies with the optical integral-field spectrograph OASIS mounted at CFHT. We model emission-line profiles of 5 forbidden-line doublets and 2 Balmer lines, correcting for the underlying stellar absorption by reconstructing stellar spectra with synthetic evolutionary stellar population models. For each of the 11 targets, we present 2D maps of surface brightness in the observed emission lines, diagnostic line intensity ratios, gas kinematics (mean line-of-sight velocity and velocity dispersion), electron density, and interstellar reddening, and we plot spatially resolved spectral-diagnostic diagrams. The stellar data are represented by maps of mean line-of-sight (LOS) velocities and of the relative mass fractions of the young stellar populations. The gas velocity fields in 80\% of the sample exhibit twisted S-shaped isovelocity contours, which are signatures of non-circular orbits and indicate non-axisymmetric gravitational potentials, gas motions out of the galactic plane, or possible outflows and inflows. Based on the kinematic measurements, we identified a possible nuclear ring or radial gas flow in NGC 262 (Mrk 348), not reported before. Eight of the eleven observed objects exhibit strongly asymmetric or multi-component emission-line profiles, in most cases confined to an elongated region passing through the galactic centre, perpendicular to the major axis of emission.},
archivePrefix = {arXiv},
arxivId = {0905.3349},
author = {Stoklasov\'{a}, Ivana and Ferruit, Pierre and Emsellem, Eric and Jungwiert, Bruno and P\'{e}contal, Emmanuel and S\'{a}nchez, Sebastian F.},
doi = {10.1051/0004-6361/200811225},
eprint = {0905.3349},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Stoklasov\'{a} et al. - 2009 - OASIS integral-field spectroscopy of the central kpc in 11 Seyfert 2 galaxies.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,HOST},
mendeley-tags = {HOST},
month = jun,
number = {3},
pages = {1287--1325},
title = {{OASIS integral-field spectroscopy of the central kpc in 11 Seyfert 2 galaxies}},
url = {http://www.aanda.org/10.1051/0004-6361/200811225},
volume = {500},
year = {2009}
}
@article{Tristram2009,
abstract = {The emission of warm dust dominates the mid-infrared spectra of active galactic nuclei (AGN). Only interferometric observations provide the necessary angular resolution to resolve the nuclear dust and to study its distribution and properties. The investigation of dust in AGN cores is hence one of the main science goals for the MID-infrared Interferometric instrument MIDI at the VLTI. As the first step, the feasibility of AGN observations was verified and the most promising sources for detailed studies were identified. This was carried out in a "snapshot survey" with MIDI using Guaranteed Time Observations. In the survey, observations were attempted for 13 of the brightest AGN in the mid-infrared which are visible from Paranal. The results of the three brightest, best studied sources have been published in separate papers. Here we present the interferometric observations for the remaining 10, fainter AGN. For 8 of these, interferometric measurements could be carried out. Size estimates or limits on the spatial extent of the AGN-heated dust were derived from the interferometric data of 7 AGN. These indicate that the dust distributions are compact, with sizes on the order of a few parsec. The derived sizes roughly scale with the square root of the luminosity in the mid-infrared, s \~{} sqrt(L), with no clear distinction between type 1 and type 2 objects. This is in agreement with a model of nearly optically thick dust structures heated to T \~{} 300 K. For three sources, the 10 micron feature due to silicates is tentatively detected either in emission or in absorption. Based on the results for all AGN studied with MIDI so far, we conclude that in the mid-infrared the differences between individual galactic nuclei are greater than the generic differences between type 1 and type 2 objects.},
archivePrefix = {arXiv},
arxivId = {0903.4892},
author = {Tristram, Konrad R W and Raban, David and Meisenheimer, Klaus and Jaffe, Walter and R\"{o}ttgering, Huub and Burtscher, Leonard and Cotton, William D and Graser, Uwe and Henning, Thomas and Leinert, Christoph and Lopez, Bruno and Morel, S\'{e}bastien and Perrin, Guy and Wittkowski, Markus},
doi = {10.1051/0004-6361/200811607},
eprint = {0903.4892},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Tristram et al. - 2009 - Parsec-scale dust distributions in Seyfert galaxies.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,MIR,QSO},
mendeley-tags = {MIR,QSO},
month = jul,
number = {1},
pages = {67--84},
title = {{Parsec-scale dust distributions in Seyfert galaxies}},
url = {http://www.aanda.org/10.1051/0004-6361/200811607},
volume = {502},
year = {2009}
}
@article{Gaskell2009,
abstract = {The evidence from velocity-resolved reverberation mapping showing a net infall of the broad-line region (BLR) of AGNs is reviewed. Different lines in many objects at different epochs give a consistent picture of BLR motions. The motions are dominated by virialized motion (rotation plus turbulence) with significant net inflow. The BLR mass influx is sufficient to power the AGN. The increasing blueshifting of lines with increasing ionization potential is a consequence of scattering off infalling material. The high blueshiftings of the UV lines in Narrow-Line Seyfert 1s are due to enhanced BLR inflow rates rather than strong winds. Seemingly conflicting cases of apparent outflow reverberation mapping signatures are a result of the breakdown of the axial-symmetry assumption in reverberation mapping. There are several plausible causes of this breakdown: high-energy variability tends to be intrinsically anisotropic, regions of variability are necessarily located off-axis, and X-ray observations reveal major changes in line-of-sight column densities close to the black hole. Results from reverberation mapping campaigns dominated by a single event need to be treated with caution.},
archivePrefix = {arXiv},
arxivId = {0910.3945},
author = {Gaskell, C Martin},
eprint = {0910.3945},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gaskell - 2009 - Inflow of the Broad-Line Region and the Fundamental Limitations of Reverberation Mapping.pdf:pdf},
journal = {Astronomy},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,rev\_var},
mendeley-tags = {BLR,rev\_var},
month = oct,
number = {Gaskell 2009},
pages = {1--7},
title = {{Inflow of the Broad-Line Region and the Fundamental Limitations of Reverberation Mapping}},
url = {http://arxiv.org/abs/0910.3945},
volume = {000},
year = {2009}
}
@article{Kocevski2010,
abstract = {We have employed emission-line diagnostics derived from DEIMOS and NIRSPEC spectroscopy to determine the origin of the [OII] emission line observed in six AGN hosts at z\~{}0.9. These galaxies are a subsample of AGN hosts detected in the Cl1604 supercluster that exhibit strong Balmer absorption lines in their spectra and appear to be in a post-starburst or post-quenched phase, if not for their [OII] emission. Examining the flux ratio of the [NII] to Halpha lines, we find that in five of the six hosts the dominant source of ionizing flux is AGN continuum emission. Furthermore, we find that four of the six galaxies have over twice the [OII] line luminosity that could be generated by star formation processes alone given their Halpha line luminosities. This strongly suggests that AGN-excited narrow-line emission is contaminating the [OII] line flux. A comparison of star formation rates calculated from extinction-corrected [OII] and Halpha line luminosities indicates that the former yields a five-fold overestimate of current activity in these galaxies. Our findings reveal the [OII] line to be a poor indicator of star formation activity in a majority of these moderate-luminosity Seyferts. This result bolsters our previous findings that an increased fraction of AGN at high redshifts are hosted by galaxies in a post-starburst phase. The relatively high fraction of AGN hosts in the Cl1604 supercluster that show signs of recently truncated star formation activity suggest AGN feedback may play an increasingly important role in suppressing ongoing activity in large-scale structures at high redshift.},
archivePrefix = {arXiv},
arxivId = {1011.1495},
author = {Kocevski, Dale D. and Lemaux, Brian C. and Lubin, Lori M. and Shapley, Alice E. and Gal, Roy R. and Squires, Gordon K.},
eprint = {1011.1495},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kocevski et al. - 2010 - The Origin of OII Emission in Recently Quenched AGN Hosts.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,SFR},
mendeley-tags = {HOST,SFR},
month = nov,
pages = {5},
title = {{The Origin of [OII] Emission in Recently Quenched AGN Hosts}},
url = {http://arxiv.org/abs/1011.1495},
year = {2010}
}
@article{Hicks2008,
abstract = {(Abridged) The two-dimensional distribution and kinematics of the molecular, ionized, and highly ionized gas in the nuclear regions of Seyfert 1 galaxies have been measured using high spatial resolution (\~{}0''.09) near-infrared spectroscopy from NIRSPEC with adaptive optics on the Keck telescope. Molecular hydrogen, H2, is detected in all nine Seyfert 1 galaxies and, in the majority of galaxies, has a spatially resolved flux distribution. In contrast, the narrow component of the BrG emission has a distribution consistent with that of the K-band continuum. In general, the kinematics of H2 are consistent with thin disk rotation, with a velocity gradient of over 100 km/s measured across the central 0''.5 in three galaxies, and across the central 1''.5 in two galaxies. The kinematics of BrG are in agreement with the H2 rotation, except in all four cases the central 0''.5 is either blue- or redshifted by more than 75 km/s. The highly ionized gas, measured with the [Ca VIII] and [Si VII] coronal lines, is spatially and kinematically consistent with BrG in the central 0''.5. Dynamical models have been fitted to the two-dimensional H2 kinematics, taking into account the stellar mass distribution, the emission line flux distribution, and the point spread function. For NGC 3227 the modeling indicates a black hole mass of Mbh = 2.0\{+1.0/-0.4\} x 10\^{}7 Msun, and for NGC 4151 Mbh = 3.0\{+0.75/-2.2\} x 10\^{}7 Msun. In NGC 7469 the best fit model gives Mbh < 5.0 x 10\^{}7 Msun. In all three galaxies, modeling suggests a near face-on disk inclination angle, which is consistent with the unification theory of active galaxies. The direct black hole mass estimates verify that masses determined from the technique of reverberation mapping are accurate to within a factor of three with no additional systematic errors.},
archivePrefix = {arXiv},
arxivId = {0707.0611},
author = {Hicks, Erin K S and Malkan, Matthew A.},
doi = {10.1086/521650},
eprint = {0707.0611},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hicks, Malkan - 2008 - Circumnuclear Gas in Seyfert 1 Galaxies Morphology, Kinematics, and Direct Measurement of Black Hole Masses.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Astrophysics,HOST,MBH},
mendeley-tags = {HOST,MBH},
month = jan,
number = {1},
pages = {31--73},
title = {{Circumnuclear Gas in Seyfert 1 Galaxies: Morphology, Kinematics, and Direct Measurement of Black Hole Masses}},
url = {http://stacks.iop.org/0067-0049/174/i=1/a=31},
volume = {174},
year = {2008}
}

@article{Shao2010,
abstract = {Sensitive Herschel far-infrared observations can break degeneracies that were inherent to previous studies of star formation in high-z AGN hosts. Combining PACS 100 and 160um observations of the GOODS-N field with 2Msec Chandra data, we detect \~{}20\% of X-ray AGN individually at >3sig. The host far-infrared luminosity of AGN with L2-10\~{}10\^{}43erg/s increases with redshift by an order of magnitude from z=0 to z\~{}1. In contrast, there is little dependence of far-infrared luminosity on AGN luminosity, for L2-10<\~{}10\^{}44erg/s AGN at z>\~{}1. We do not find a dependence of far-infrared luminosity on X-ray obscuring column, for our sample which is dominated by L2-10<10\^{}44erg/s AGN. In conjunction with properties of local and luminous high-z AGN, we interpret these results as reflecting the interplay between two paths of AGN/host coevolution. A correlation of AGN luminosity and host star formation is traced locally over a wide range of luminosities and also extends to luminous high z AGN. This correlation reflects an evolutionary connection, likely via merging. For lower AGN luminosities, star formation is similar to that in non-active massive galaxies and shows little dependence on AGN luminosity. The level of this secular, non-merger driven star formation increasingly dominates over the correlation at increasing redshift.},
archivePrefix = {arXiv},
arxivId = {1005.2562},
author = {Shao, L. and Lutz, D. and Nordon, R. and Maiolino, R. and Alexander, D. M. and Altieri, B. and Andreani, Paola and Aussel, H. and Bauer, F. E. and Berta, S. and Bongiovanni, A. and Brandt, W. N. and Brusa, M. and Cava, A. and Cepa, J. and Cimatti, A. and Daddi, E. and Dominguez-Sanchez, H. and Elbaz, D. and Schreiber, N. M. Forster and Geis, N. and Genzel, Reinhard and Grazian, A. and Gruppioni, C. and Magdis, G. and Magnelli, B. and Mainieri, V. and Garcia, A. M. Perez and Poglitsch, A. and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G. and Rovilos, E. and Saintonge, A. and Salvato, M. and Portal, M. Sanchez and Santini, P. and Sturm, E. and Tacconi, L. J. and Valtchanov, I. and Wetzstein, M. and Wieprecht, E.},
doi = {10.1051/0004-6361/201014606},
eprint = {1005.2562},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shao et al. - 2010 - Star formation in AGN hosts in GOODS-N.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,SFR,herschel},
mendeley-tags = {EVO,SFR,herschel},
month = may,
pages = {4},
title = {{Star formation in AGN hosts in GOODS-N}},
url = {http://arxiv.org/abs/1005.2562},
volume = {518},
year = {2010}
}
@article{Schartmann+05,
author = {Schartmann, M and Meisenheimer, K and Camenzind, M and Wolf, S and Henning, Th.},
doi = {10.1051/0004-6361:20042363},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {ISM: dust,extinction,galaxies: Seyfert,galaxies: individual: <ASTROBJ>NGC 1068</ASTROBJ>,galaxies: nuclei,radiative transfer},
month = jul,
number = {3},
pages = {861--881},
title = {{Towards a physical model of dust tori in Active Galactic Nuclei}},
url = {http://www.edpsciences.org/10.1051/0004-6361:20042363},
volume = {437},
year = {2005}
}
@article{Denney2009a,
abstract = {We explore the nature of systematic errors that can arise in measurement of black hole masses from single-epoch spectra of active galactic nuclei (AGNs) by utilizing the many epochs available for NGC 5548 and PG1229+204 from reverberation mapping databases. In particular, we examine systematics due to AGN variability, contamination due to constant spectral components (i.e., narrow lines and host galaxy flux), data quality (i.e., signal-to-noise ratio, S/N), and blending of spectral features by comparing the precision and accuracy of single-epoch mass measurements to those of recent reverberation mapping studies. We calculate masses by characterizing the broad Hbeta emission line by both the full width at half maximum and the line dispersion and demonstrate the importance of removing narrow emission-line components and host starlight. We find that the reliability of line width measurements rapidly decreases for S/N lower than \~{}10 to 20 (per pixel) and that fitting the line profiles instead of direct measurement of the data does not mitigate this problem but can, in fact, introduce systematic errors. We also conclude that a full spectral decomposition to deblend the AGN and galaxy spectral features is unnecessary except to judge the contribution of the host galaxy to the luminosity and to deblend any emission lines that may inhibit accurate line width measurements. Finally, we present an error budget which summarizes the minimum observable uncertainties as well as the amount of additional scatter and/or systematic offset that can be expected from the individual sources of error investigated. In particular, we find that the minimum observable uncertainty in single-epoch mass estimates due to variability is <\~{} 0.1 dex for high S/N (>\~{} 20 per pixel) spectra.},
archivePrefix = {arXiv},
arxivId = {0810.3234},
author = {Denney, Kelly D and Peterson, Bradley M. and Dietrich, Matthias and Vestergaard, Marianne and Bentz, Misty C.},
doi = {10.1088/0004-637X/692/1/246},
eprint = {0810.3234},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Denney et al. - 2009 - SYSTEMATIC UNCERTAINTIES IN BLACK HOLE MASSES DETERMINED FROM SINGLE-EPOCH SPECTRA.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR,MBH,rev\_var},
mendeley-tags = {BLR,MBH,rev\_var},
month = feb,
number = {1},
pages = {246--264},
title = {{SYSTEMATIC UNCERTAINTIES IN BLACK HOLE MASSES DETERMINED FROM SINGLE-EPOCH SPECTRA}},
url = {http://stacks.iop.org/0004-637X/692/i=1/a=246?key=crossref.61c247a6176491b142255897a89e8a95},
volume = {692},
year = {2009}
}
@article{Lawrence1991,
abstract = {Evidence concerning the relative occurrence of narrow-lined and broad-lined AGN in optical, IR, X-ray, and radio-selected samples are discussed. Marginal evidence that narrow-lined AGN were more common in the past is found. Narrow-lined objects have weaker O III forbidden lines at a given radio power. These data are inconsistent with the simplest 'unified scheme', where a similar thick molecular torus surrounds all AGN, and with the simplest modification, that torus geometrical thickness is a function of source power. It is argued that both the typical geometrical thickness and the typical optical thickness of obscuring material vary with source power. It is proposed that the obscuring material, rather than being an orbiting torus of cool molecular matter, may be an expelled shell of gas, only the outer parts of which are dusty.},
author = {Lawrence, A.},
journal = {Royal Astronomical Society},
keywords = {ACTIVE GALACTIC NUCLEI,COSMIC DUST,FORBIDDEN BANDS,OPTICAL THICKNESS,RADIO ASTRONOMY,SEYFERT GALAXIES,SPECTRAL LINE WIDTH},
pages = {586--592},
title = {{The relative frequency of broad-lined and narrow-lined active galactic nuclei - Implications for unified schemes}},
url = {http://adsabs.harvard.edu/abs/1991MNRAS.252..586L},
volume = {252},
year = {1991}
}
@article{Takahashi2007,
abstract = {The stationary hydrodynamic equations for the transonic accretion disks and flows around rotating black holes are presented by using the Kerr-Schild coordinate where there is no coordinate singularity at the event horizon. We use two types of the causal viscosity prescription, and the boundary conditions for the transonic accretion flows are given at the sonic point. For one type of the causal viscosity prescription we also add the boundary conditions at the viscous point where the accreting radial velocity is nearly equal to the viscous diffusion velocity. Based on the formalism for the transonic accretion disks, after we present the calculation method of the transonic solutions, the horizon-penetrating transonic solutions which smoothly pass the event horizon are calculated for several types of the accretion flow models: the ideal isothermal flows, the ideal and the viscous polytropic flows, the advection dominated accretion flows (ADAFs) with the relativistic equation of state, the adiabatic accretion disks, the standard accretion disks, the supercritical accretion disks. These solutions are obtained for both non-rotating and rotating black holes. The calculated accretion flows plunge into black hole with finite three velocity smaller than the speed of light even at the event horizon or inside the horizon, and the angular velocities of the accretion flow at the horizon are generally different from the angular velocity of the frame-dragging due to the black hole's rotation. These features contrast to the results obtained by using the Boyer-Lindquist coordinate with the coordinate singularity at the horizon.},
archivePrefix = {arXiv},
arxivId = {0705.0048},
author = {Takahashi, Rohta},
eprint = {0705.0048},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Takahashi - 2007 - Horizon-Penetrating Transonic Accretion Disks around Rotating Black Holes.pdf:pdf},
keywords = {ACC,Astrophysics},
mendeley-tags = {ACC},
month = apr,
number = {May},
pages = {1--31},
title = {{Horizon-Penetrating Transonic Accretion Disks around Rotating Black Holes}},
url = {http://arxiv.org/abs/0705.0048},
volume = {31},
year = {2007}
}
@article{Doi2007,
abstract = {We performed phase-reference very long baseline interferometry (VLBI) observations on five radio-loud narrow-line Seyfert 1 galaxies (NLS1s) at 8.4 GHz with the Japanese VLBI Network (JVN). Each of the five targets (RXS J08066+7248, RXS J16290+4007, RXS J16333+4718, RXS J16446+2619, and B3 1702+457) in milli-Jansky levels were detected and unresolved in milli-arcsecond resolutions, i.e., with brightness temperatures higher than 10\^{}7 K. The nonthermal processes of active galactic nuclei (AGN) activity, rather than starbursts, are predominantly responsible for the radio emissions from these NLS1s. Out of the nine known radio-loud NLS1s, including the ones chosen for this study, we found that the four most radio-loud objects exclusively have inverted spectra. This suggests a possibility that these NLS1s are radio-loud due to Doppler beaming, which can apparently enhance both the radio power and the spectral frequency.},
archivePrefix = {arXiv},
arxivId = {0704.3836},
author = {Doi, Akihiro and Fujisawa, Kenta and Inoue, Makoto and Wajima, Kiyoaki and Nagai, Hiroshi and Harada, Keiichiro and Suematsu, Kousuke and Habe, Asao and Honma, Mareki and Kawaguchi, Noriyuki and Kawai, Eiji and Kobayashi, Hideyuki and Koyama, Yasuhiro and Kuboki, Hiromitsu and Murata, Yasuhiro and Omodaka, Toshihiro and Sorai, Kazuo and Sudou, Hiroshi and Takaba, Hiroshi and Takashima, Kazuhiro and Takeda, Koji and Tamura, Sayaka and Wakamatsu, Ken-ichi},
eprint = {0704.3836},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Doi et al. - 2007 - Japanese VLBI Network observations of radio-loud narrow-line Seyfert 1 galaxies.pdf:pdf},
keywords = {Astrophysics,NLSy1,interfer,radio},
mendeley-tags = {NLSy1,interfer,radio},
month = apr,
pages = {8},
title = {{Japanese VLBI Network observations of radio-loud narrow-line Seyfert 1 galaxies}},
url = {http://arxiv.org/abs/0704.3836},
year = {2007}
}
@article{Veilleux2009b,
abstract = {We report the results from a comprehensive study of 74 ultraluminous infrared galaxies (ULIRGs) and 34 Palomar-Green (PG) quasars within z \~{} 0.3\$ observed with the Spitzer Infrared Spectrograph (IRS). The contribution of nuclear activity to the bolometric luminosity in these systems is quantified using six independent methods that span a range in wavelength and give consistent results within \~{} +/-10-15\% on average. The average derived AGN contribution in ULIRGs is \~{}35-40\%, ranging from \~{}15-35\% among "cool" (f\_25/f\_60 =< 0.2) optically classified HII-like and LINER ULIRGs to \~{}50 and \~{}75\% among warm Seyfert 2 and Seyfert 1 ULIRGs, respectively. This number exceeds \~{}80\% in PG QSOs. ULIRGs fall in one of three distinct AGN classes: (1) objects with small extinctions and large PAH equivalent widths are highly starburst-dominated; (2) systems with large extinctions and modest PAH equivalent widths have larger AGN contributions, but still tend to be starburst-dominated; and (3) ULIRGs with both small extinctions and small PAH equivalent widths host AGN that are at least as powerful as the starbursts. The AGN contributions in class 2 ULIRGs are more uncertain than in the other objects, and we cannot formally rule out the possibility that these objects represent a physically distinct type of ULIRGs. A morphological trend is seen along the sequence (1)-(2)-(3), in general agreement with the standard ULIRG - QSO evolution scenario and suggestive of a broad peak in extinction during the intermediate stages of merger evolution. However, the scatter in this sequence, implies that black hole accretion, in addition to depending on the merger phase, also has a strong chaotic/random component, as in local AGN. (abridged)},
archivePrefix = {arXiv},
arxivId = {0905.1577},
author = {Veilleux, Sylvain and Rupke, D S N and Kim, D.-C. and Genzel, Reinhard and Sturm, E. and Lutz, Dieter and Contursi, A and Schweitzer, M. and Tacconi, L. J. and Netzer, Hagai and Sternberg, Amiel and Mihos, J C and Baker, A J and Mazzarella, J. M. and Lord, S. and Sanders, D. B. and Stockton, A and Joseph, R D and Barnes, J E},
doi = {10.1088/0067-0049/182/2/628},
eprint = {0905.1577},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Veilleux et al. - 2009 - SPITZER QUASAR AND ULIRG EVOLUTION STUDY (QUEST). IV. COMPARISON OF 1 Jy ULTRALUMINOUS INFRARED GALAXIES WITH PALOMAR-GREEN QUASARS.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Cosmology and Extragalactic Astrophysics,GANG,MIR,SED},
mendeley-tags = {GANG,MIR,SED},
month = jun,
number = {2},
pages = {628--666},
title = {{SPITZER QUASAR AND ULIRG EVOLUTION STUDY (QUEST). IV. COMPARISON OF 1 Jy ULTRALUMINOUS INFRARED GALAXIES WITH PALOMAR-GREEN QUASARS}},
url = {http://stacks.iop.org/0067-0049/182/i=2/a=628?key=crossref.84887f4adea6c69fc9f89bf258105e82},
volume = {182},
year = {2009}
}
@article{Kormendy1995,
abstract = {Dynamical searches reveal central dark objects with masses \$\backslash sim 10\^{}6\$to \$10\^{}\{9.5\}\$ $\backslash$msun in the Galaxy, $\backslash$m31, $\backslash$mm32, M87, NGC 3115, NGC 3377, NGC 4258, and NGC 4594. Indirect arguments suggest but do not prove that these are supermassive black holes (BHs) like those postulated as quasar engines. This paper reviews dynamical search techniques, the robustness of the evidence, and BH demographics. Stellar-dynamical evidence is generally more robust than gas-dynamical evidence (gas velocities can be nongravitational), but gas measurements reach closer to the Schwarzschild radius, and in NGC 4258 they show a Keplerian rotation curve. A statistical survey finds BHs in \$\backslash sim 20\backslash\%\$ of nearby E--Sbc galaxies, consistent with predictions based on quasar energetics. BH masses are proportional to the mass of the bulge component. Most candidates are inactive; in some cases, the abundance of fuel is not easily reconciled with BH starvation. Flashes caused by the accretion of individual stars may provide a test of the BH picture.},
author = {Kormendy, J and Richstone, D},
issn = {0066-4146},
journal = {Annual Review of Astronomy and Astrophysics},
month = sep,
number = {1},
pages = {581--624},
title = {{Inward Bound--The Search for Supermassive Black Holes in Galactic Nuclei}},
url = {http://adsabs.harvard.edu/abs/1995ARA\&A..33..581K},
volume = {33},
year = {1995}
}

@article{Rodighiero2010,
abstract = {We exploit deep observations of the GOODS-N field taken with PACS, on board of Herschel, as part of the PEP guaranteed time, to study the link between star formation and stellar mass in galaxies to z\~{}2. Starting from a stellar mass-selected sample of \~{}4500 galaxies with mag[4.5mu]<23 (AB), we identify \~{}350 objects with a PACS detection at 100 or 160mu and \~{}1500 with only Spitzer 24 mu counterpart. Stellar masses and total IR luminosities (LIR) are estimated by fitting the SEDs. Consistently with other Herschel results, we find that LIR based only on 24 mu data is overestimated by a median factor \~{}1.8 at z\~{}2, whereas it is underestimated (with our approach) up to a factor \~{}1.6 at 0.5<z<1.0. We then exploit this calibration to correct LIR based on the MIPS fluxes. These results clearly show how Herschel is fundamental to constrain LIR, and hence the SFR, of high redshift galaxies. Using the galaxies detected with PACS (and/or MIPS), we investigate the existence and evolution of the relations between the star formation rate (SFR), the specific star formation rate (SSFR=SFR/mass) and the stellar mass. Moreover, in order to avoid selection effects, we also repeat this study through a stacking analysis on the PACS images to fully exploit the far-IR information also for the Herschel and Spitzer undetected subsamples. We find that the SSFR-mass relation steepens with redshift, being almost flat at z<1.0 and reaching a slope of alpha=-0.50\^{}(+0.13)\_(-0.16) at z\~{}2, at odds with recent works based on radio-stacking analysis at the same redshift. The mean SSFR of galaxies increases with redshift, by a factor \~{}15 for massive M>10\^{}(11) (M\_sun) galaxies from z=0 to z=2, and seems to flatten at z>1.5 in this mass range. Moreover, the most massive galaxies have the lowest SSFR at any z, implying that they have formed their stars earlier and more rapidly than their low mass counterparts.},
archivePrefix = {arXiv},
arxivId = {1005.1089},
author = {Rodighiero, G and Cimatti, Andrea and Gruppioni, Carlotta and Popesso, P. and Andreani, Paola and Altieri, B and Aussel, H and Berta, Stefano and Bongiovanni, A. and Brisbin, D. and Cava, A. and Cepa, J. and Daddi, Emanuele and Dominguez-Sanchez, H. and Elbaz, David and Fontana, A. and Schreiber, N. M. Foerster and Franceschini, A. and Genzel, Reinhard and Grazian, Andrea and Lutz, Dieter and Magdis, G. and Magliocchetti, M. and Magnelli, B. and Maiolino, R. and Mancini, C. and Nordon, R. and Garcia, A. M. Perez and Poglitsch, A. and Santini, P. and Sanchez-Portal, M. and Pozzi, F. and Riguccini, L. and Saintonge, A. and Shao, L. and Sturm, E. and Tacconi, Linda and Valtchanov, I. and Wetzstein, M. and Wieprecht, E.},
eprint = {1005.1089},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Rodighiero et al. - 2010 - The first Herschel view of the mass-SFR link in high-z galaxies.pdf:pdf},
journal = {Astronomy \& Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,SFR,herschel},
mendeley-tags = {HOST,SFR,herschel},
month = may,
number = {14624},
title = {{The first Herschel view of the mass-SFR link in high-z galaxies}},
url = {http://arxiv.org/abs/1005.1089},
year = {2010}
}
@article{Labita2008,
abstract = {Starting from a sample of Sloan Digital Sky Survey quasars appearing also in the Two-Micron All-Sky Survey, we study the continuum properties of \~{}1000 objects observed in eight bands, from near-infrared to ultraviolet. We construct the mean spectral energy distribution (SED) and compare and contrast the continua of radio-loud and radio-quiet quasar (RLQ and RQQ, respectively) objects. The SEDs of the two populations are significantly different, in the sense that RLQs are redder with power-law spectral indices \&lt;$\alpha$RLQ\&gt; = -0.55 +/- 0.04 and \&lt;$\alpha$RQQ\&gt; = -0.31 +/- 0.01 in the spectral range between 1014.5 and 1015.35 Hz. This difference is discussed in terms of different extinctions, different disc temperatures, or slopes of the non-thermal component.},
author = {Labita, Marzia and Treves, Aldo and Falomo, Renato},
doi = {10.1111/j.1365-2966.2007.12656.x},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {SED,galaxies: active,galaxies: nuclei,quasars: general,radio},
mendeley-tags = {SED,radio},
number = {4},
pages = {1513--1518},
title = {{The near-infrared to ultraviolet continuum of radio-loud versus radio-quiet quasars}},
url = {http://cdsads.u-strasbg.fr/abs/2008MNRAS.383.1513L},
volume = {383},
year = {2008}
}
@article{Schawinski2009,
abstract = {We report the discovery of a population of nearby, blue early-type galaxies with high star formation rates (0.5 < SFR < 50 Msun/yr). They are identified by their visual morphology as provided by Galaxy Zoo for SDSS DR6 and their u-r colour. We select a volume-limited sample in the redshift range 0.02 < z < 0.05, corresponding to luminosities of approximately L* and above, and with u-r colours significantly bluer than the red sequence. We confirm the early-type morphology of the objects in this sample and investigate their environmental dependence and star formation properties. Blue early-type galaxies tend to live in lower-density environments than `normal' red sequence early-types and make up 5.7 +/-0.4\% of the low-redshift early-type galaxy population. We find that such blue early-type galaxies are virtually absent at high velocity dispersions above 200 km/s. Our analysis uses emission line diganostic diagrams and we find that \~{}25\% of them are actively starforming, while another \~{}25\% host both star formation and an AGN. Another \~{}12\% are AGN. The remaining 38\% show no strong emission lines. When present and uncontaminated by an AGN contribution, the star formation is generally intense. We consider star formation rates derived from Halpha, u-band and infrared luminosities, and radial colour profiles, and conclude that the star formation is spatially extended. Of those objects that are not currently undergoing star formation must have ceased doing so recently in order to account for their blue optical colours. The gas phase metallicity of the actively starforming blue early-types galaxies is supersolar in all cases. We discuss the place of these objects in the context of galaxy formation. A catalogue of all 204 blue early-type galaxies in our sample, including star formation rates and emission line classification, is provided.},
archivePrefix = {arXiv},
arxivId = {0903.3415},
author = {Schawinski, Kevin and Lintott, Chris and Thomas, Daniel and Sarzi, Marc and Andreescu, Dan and Bamford, Steven P and Kaviraj, Sugata and Khochfar, Sadegh and Land, Kate and Murray, Phil and Nichol, Robert C and Raddick, M Jordan and Slosar, An\v{z}e and Szalay, Alexander S. and VandenBerg, Jan and Yi, Sukyoung K.},
eprint = {0903.3415},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schawinski et al. - 2009 - Galaxy Zoo A sample of blue early-type galaxies at low redshift.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo,sdss},
mendeley-tags = {gal\_evo,sdss},
month = mar,
number = {March},
pages = {18},
title = {{Galaxy Zoo: A sample of blue early-type galaxies at low redshift}},
url = {http://arxiv.org/abs/0903.3415},
volume = {18},
year = {2009}
}
@article{Guth1981,
author = {Guth, Alan H.},
doi = {10.1103/PhysRevD.23.347},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Guth - 1981 - Inflationary universe A possible solution to the horizon and flatness problems.pdf:pdf},
issn = {0556-2821},
journal = {Physical Review D},
keywords = {classics,cosmo,other},
mendeley-tags = {classics,cosmo,other},
month = jan,
number = {2},
pages = {347--356},
title = {{Inflationary universe: A possible solution to the horizon and flatness problems}},
url = {http://link.aps.org/doi/10.1103/PhysRevD.23.347},
volume = {23},
year = {1981}
}
@article{Minezaki+04,
author = {Minezaki, Takeo and Yoshii, Yuzuru and Kobayashi, Yukiyasu and Enya, Keigo and Suganuma, Masahiro and Tomita, Hiroyuki and Aoki, Tsutomu and Peterson, Bruce A.},
doi = {10.1086/381364},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Active,Galaxies: Individual: NGC Number: NGC 4151,Galaxies: Seyfert,ISM: Dust,Infrared: Galaxies},
month = jan,
number = {1},
pages = {L35--L38},
title = {{Inner Size of a Dust Torus in the Seyfert 1 Galaxy NGC 4151}},
url = {http://stacks.iop.org/1538-4357/600/i=1/a=L35},
volume = {600},
year = {2004}
}
@article{Daddi2007a,
abstract = {Examining a sample of massive galaxies at 1.4<z<2.5 with K\_\{Vega\}<22 from the Great Observatories Origins Deep Survey, we compare photometry from Spitzer at mid- and far-IR, to submillimeter, radio and rest-frame ultraviolet wavelengths, to test the agreement between different tracers of star formation rates (SFRs) and to explore the implications for galaxy assembly. For z\~{}2 galaxies with moderate luminosities(L\_\{8um\}<10\^{}\{11\}L\_sun), we find that the SFR can be estimated consistently from the multiwavelength data based on local luminosity correlations. However,20--30\% of massive galaxies, and nearly all those with L\_\{8um\}>10\^{}\{11\}L\_sun, show a mid-IR excess which is likely due to the presence of obscured active nuclei, as shown in a companion paper. There is a tight and roughly linear correlation between stellar mass and SFR for 24um-detected galaxies. For a given mass, the SFR at z=2 was larger by a factor of \~{}4 and \~{}30 relative to that in star forming galaxies at z=1 and z=0, respectively. Typical ultraluminous infrared galaxies (ULIRGs) at z=2 are relatively 'transparent' to ultraviolet light, and their activity is long lived (\~{}400 Myr), unlike that in local ULIRGs and high redshift submillimeter-selected galaxies. ULIRGs are the common mode of star formation in massive galaxies at z=2, and the high duty cycle suggests that major mergers are not the dominant trigger for this activity.Current galaxy formation models underpredict the normalization of the mass-SFR correlation by about a factor of 4, and the space density of ULIRGs by an orderof magnitude, but give better agreement for z>1.4 quiescent galaxies.},
archivePrefix = {arXiv},
arxivId = {0705.2831},
author = {Daddi, Emanuele and Dickinson, M. and Morrison, G. and Chary, R. and Cimatti, Andrea and Elbaz, David and Frayer, D. and Renzini, A. and Pope, A. and Alexander, D. M. and Bauer, F. E. and Giavalisco, M. and Huynh, M. and Kurk, Jaron D. and Mignoli, M.},
doi = {10.1086/521818},
eprint = {0705.2831},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Daddi et al. - 2007 - Multiwavelength Study of Massive Galaxies at z ∼2. I. Star Formation and Galaxy Growth.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MM,SFR,gal\_evo},
mendeley-tags = {MM,SFR,gal\_evo},
month = nov,
number = {1},
pages = {156--172},
title = {{Multiwavelength Study of Massive Galaxies at z ∼2. I. Star Formation and Galaxy Growth}},
url = {http://stacks.iop.org/0004-637X/670/i=1/a=156},
volume = {670},
year = {2007}
}
@article{Nandra2009,
abstract = {One of the main themes in extragalactic astronomy for the next decade will be the evolution of galaxies over cosmic time. Many future observatories, including JWST, ALMA, GMT, TMT and E-ELT will intensively observe starlight over a broad redshift range, out to the dawn of the modern Universe when the first galaxies formed. It has, however, become clear that the properties and evolution of galaxies are intimately linked to the growth of their central black holes. Understanding the formation of galaxies, and their subsequent evolution, will therefore be incomplete without similarly intensive observations of the accretion light from supermassive black holes (SMBH) in galactic nuclei. To make further progress, we need to chart the formation of typical SMBH at z>6, and their subsequent growth over cosmic time, which is most effectively achieved with X-ray observations. Recent technological developments in X-ray optics and instrumentation now bring this within our grasp, enabling capabilities fully matched to those expected from flagship observatories at longer wavelengths.},
archivePrefix = {arXiv},
arxivId = {0903.0547},
author = {Nandra, Kirpal and Aird, J A and Alexander, D. M. and Ballantyne, D R and Barcons, X and Bauer, F. E. and Boller, T and Brandt, W N and Brusa, Marcella and Cattaneo, A. and Chartas, G. and Coil, A. L. and Comastri, A. and Croton, D. J. and {Della Ceca}, R. and Dickinson, M. and Fabian, Andrew C. and Fazio, Giovanni G. and Fiore, F. and Flanagan, K. A. and Forman, W. R. and Gehrels, N. and Georgakakis, A. and Georgantopoulos, I. and Gilli, R. and Hasinger, Gunther and Hopkins, Philip F. and Hornschemeier, A. E. and Ivison, R. J. and Kauffmann, Guinevere and King, Andrew R. and Koekemoer, A. M. and Koo, D. C. and Kunieda, H. and Laird, E. S. and Levenson, N. A. and Li, Y. and Madau, Piero and Ohashi, T. and Pounds, K. A. and Primack, Joel R. and Ranalli, P. and Ricker, G. R. and Rossi, E. M. and Shemmer, Ohad and Somerville, Rachel S and Stern, Daniel and Stiavelli, M. and Tananbaum, H. and Terashima, Yuichi and Treister, Ezequiel and Ueda, Yoshihiro and Vignali, C. and Volonteri, Marta and Watson, Mike G and White, N. E. and White, S. D. M.},
eprint = {0903.0547},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nandra et al. - 2009 - The Growth of Supermassive Black Holes Across Cosmic Time.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,High Energy Astrophysical Phenomena,X-ray,white\_papers},
mendeley-tags = {EVO,X-ray,white\_papers},
month = mar,
pages = {8},
title = {{The Growth of Supermassive Black Holes Across Cosmic Time}},
url = {http://arxiv.org/abs/0903.0547},
year = {2009}
}
@book{Netzer2012_book,
author = {Netzer, Hagai},
publisher = {in press},
title = {{The Physics and Evolution of Active Galactic Nuclei}},
year = {2012}
}
@article{Netzer&Trakhtenbrot07,
author = {Netzer, Hagai and Trakhtenbrot, Benny},
doi = {10.1086/509650},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Abundances,Galaxies: Active,Galaxies: Nuclei,Galaxies: Quasars: Emission Lines,Galaxies: Starburst},
month = jan,
number = {2},
pages = {754--763},
title = {{Cosmic Evolution of Mass Accretion Rate and Metallicity in Active Galactic Nuclei}},
url = {http://stacks.iop.org/0004-637X/654/i=2/a=754},
volume = {654},
year = {2007}
}
@article{Dasyra2007,
abstract = {We present relations of the black hole mass and the optical luminosity with the velocity dispersion and the luminosity of the [Ne V] and the [O IV] high-ionization lines in the mid-infrared (MIR) for 28 reverberation-mapped active galactic nuclei. We used high-resolution Spitzer Infrared Spectrograph and Infrared Space Observatory Short Wavelength Spectrometer data to fit the profiles of these MIR emission lines that originate from the narrow-line region of the nucleus. We find that the lines are often resolved and that the velocity dispersion of [Ne V] and [O IV] follows a relation similar to that between the black hole mass and the bulge stellar velocity dispersion found for local galaxies. The luminosity of the [Ne V] and the [O IV] lines in these sources is correlated with that of the optical 5100A continuum and with the black hole mass. Our results provide a means to derive black hole properties in various types of active galactic nuclei, including highly obscured systems.},
archivePrefix = {arXiv},
arxivId = {0710.5503},
author = {Dasyra, K M and Ho, Luis C. and Armus, Lee and Ogle, P and Helou, G and Peterson, Bradley M. and Lutz, Dieter and Netzer, Hagai and Sturm, E.},
doi = {10.1086/528843},
eprint = {0710.5503},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dasyra et al. - 2008 - High-Ionization Mid-Infrared Lines as Black Hole Mass and Bolometric Luminosity Indicators in Active Galactic Nuclei.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MBH,MIR},
mendeley-tags = {MBH,MIR},
month = feb,
number = {1},
pages = {L9--L12},
title = {{High-Ionization Mid-Infrared Lines as Black Hole Mass and Bolometric Luminosity Indicators in Active Galactic Nuclei}},
url = {http://stacks.iop.org/1538-4357/674/i=1/a=L9},
volume = {674},
year = {2008}
}
@article{Conselice2009,
abstract = {We present an analysis of the structures, sizes, star formation rates, and local environmental properties of galaxies at z\~{}4-6, utilising deep Hubble Space Telescope imaging of the Hubble Ultra Deep Field. The galaxies we study are selected with the Lyman-break drop-out technique, using galaxies which are B-,V-, and i-drops, which effectively selects UV bright starbursting galaxies between z=4 and z=6. Our primary observational finding is that starbursting galaxies at z>4 have a diversity in structure, with roughly 30\% appearing distorted and asymmetric, while the majority are smooth and apparently undisturbed systems. We utilize several methods to compute the inferred assembly rates for these distorted early galaxies including utilising the CAS system and pair counts. Overall, we find a similar fraction of galaxies which are in pairs as the fraction which have a distorted structure. Using the CAS methodology, and our best-estimate for merger time-scales, we find that the total number of inferred effective mergers for M\_\{*\} > 10\^{}9-10 M\_sol galaxies at z<6 is N\_m = 4.2\^{}\{+4.1\}\_\{-1.4\}. The more common symmetrical systems display a remarkable scaling relation between the concentration of light and their half-light radii, revealing the earliest known galaxy scaling relationship, and demonstrating that some galaxies at z>4 are likely in a relaxed state. Systems which are asymmetric do not display a correlation between size and half-light radii, and are generally larger than the symmetric smooth systems. The time-scale for the formation of these smooth systems is 0.5-1 Gyr, suggesting that most of these galaxies are formed through coordinated very rapid gas collapses and star formation over a size of 1-2 kpc, or from merger events at z > 10. (Abridged)},
archivePrefix = {arXiv},
arxivId = {0904.4250},
author = {Conselice, Christopher J and Arnold, Jessica},
eprint = {0904.4250},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Conselice, Arnold - 2009 - The Structures of Distant Galaxies - II Diverse Galaxy Structures and Local Environments at z = 4-6 Implications for Early Galaxy Assembly.pdf:pdf},
journal = {Physics},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST},
mendeley-tags = {HOST},
month = apr,
number = {April},
pages = {28},
title = {{The Structures of Distant Galaxies - II: Diverse Galaxy Structures and Local Environments at z = 4-6; Implications for Early Galaxy Assembly}},
url = {http://arxiv.org/abs/0904.4250},
volume = {28},
year = {2009}
}
@article{Murphy2008,
abstract = {(abridged) We present deep Spitzer mid-infrared spectroscopy, along with 16, 24, 70, and 850um photometry, for 22 galaxies located in GOODS-N. The sample spans a redshift range of 0.6 < z < 2.6, 24um flux densities between \~{}0.2-1.2 mJy, and consists of SMGs, AGN, and optically faint (z\_AB > 25) sources. We find that IR luminosities derived by fitting local SEDs with 24um photometry alone are well matched to those when additional mid-infrared spectroscopic and longer wavelength photometric data is used for galaxies having z < 1.4 and 24um-derived IR luminosities typically > 3x10\^{}12 L\_sun. However, for galaxies in the redshift range between 1.4 < z < 2.6, typically having 24um-derived IR luminosities > 3x10\^{}12 L\_sun, IR luminosities are overestimated by an average factor of \~{}5 when SED fitting with 24um photometry alone. This result arises partly due to the fact that high redshift galaxies exhibit PAH EQWs that are large compared to local galaxies of similar luminosities. Using improved estimates for the IR luminosities of these sources, we investigate whether their IR emission is found to be in excess relative to that expected based on extinction corrected UV SFRs, possibly suggesting the presence of an obscured AGN. Through a spectral decomposition of IRS spectroscopic data, we are able to isolate the fraction of IR luminosity arising from an AGN as opposed to star formation activity. This fraction is only \~{}30\% of the total IR luminosity among the entire sample, on average. Of the sources identified as having mid-infrared excesses, half are accounted for by using proper bolometric corrections while half show the presence of obscured AGN. We do not find evidence for evolution in the FIR-radio correlation over this redshift range, although the SMGs have IR/radio ratios which are, on average, \~{}3 times lower than the nominal value.},
archivePrefix = {arXiv},
arxivId = {0812.2927},
author = {Murphy, E J and Chary, R. -R. and Alexander, D. M. and Dickinson, M. and Magnelli, B. and Morrison, G and Pope, A and Teplitz, H. I.},
eprint = {0812.2927},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Murphy et al. - 2008 - Balancing the Energy Budget between Star-Formation and AGN in High Redshift Infrared Luminous Galaxies.pdf:pdf},
keywords = {ACC,Astrophysics,HOST,SFR},
mendeley-tags = {ACC,HOST,SFR},
month = dec,
pages = {21},
title = {{Balancing the Energy Budget between Star-Formation and AGN in High Redshift Infrared Luminous Galaxies}},
url = {http://arxiv.org/abs/0812.2927},
volume = {5},
year = {2008}
}

@article{Hatziminaoglou2010,
abstract = {Nuclear and starburst activity are known to often occur concomitantly. Herschel-SPIRE provides sampling of the far-infrared (FIR) spectral energy distributions (SEDs) of type 1 and type 2 AGN, allowing for the separation between the hot dust (torus) and cold dust (starburst) emission. We study large samples of spectroscopically confirmed type 1 and type 2 AGN lying within the Herschel Multi-tiered Extragalactic Survey (HerMES) fields observed during the science demonstration phase, aiming to understand their FIR colour distributions and constrain their starburst contributions. We find that one third of the spectroscopically confirmed AGN in the HerMES fields have 5$\sigma$ detections at 250 $\mu$m, in agreement with previous (sub)mm AGN studies. Their combined Spitzer-MIPS and Herschel-SPIRE colours (specifically S250/S70 vs S70/S24) quite clearly separate them from the non-AGN, star forming galaxy population, as their 24 $\mu$m flux is dominated by the hot torus emission. However, their SPIRE colours alone do not differ from those of non-AGN galaxies. SED fitting shows that all those AGN need a starburst component to fully account for their FIR emission. For objects at z \&gt; 2 we find a correlation between the infrared luminosity attributed to the starburst component, LSB, and the AGN accretion luminosity, Lacc, with LSB ∝ Lacc0.35. Type 2 AGN detected at 250 $\mu$m show on average higher LSB than type 1 objects but their number is still too low to establish whether this trend indicates stronger star formation activity.  Herschel is an ESA space observatory with science instruments provided by European-led Principal Investigator consortia and with important participation from NASA.},
author = {Hatziminaoglou, E. and Omont, A. and Stevens, J. A. and Amblard, A. and Arumugam, V. and Auld, R. and Aussel, H. and Babbedge, T. and Blain, A. and Bock, J. and Boselli, A. and Buat, V. and Burgarella, D. and Castro-Rodr\'{\i}guez, N. and Cava, A. and Chanial, P. and Clements, D. L. and Conley, A. and Conversi, L. and Cooray, A. and Dowell, C. D. and Dwek, E. and Dye, S. and Eales, S. and Elbaz, D. and Farrah, D. and Fox, M. and Franceschini, A. and Gear, W. and Glenn, J. and {Gonz\'{a}lez Solares}, E. A. and Griffin, M. and Halpern, M. and Ibar, E. and Isaak, K. and Ivison, R. J. and Lagache, G. and Levenson, L. and Lu, N. and Madden, S. and Maffei, B. and Mainetti, G. and Marchetti, L. and Mortier, A. M. J. and Nguyen, H. T. and O'Halloran, B. and Oliver, S. J. and Page, M. J. and Panuzzo, P. and Papageorgiou, A. and Pearson, C. P. and P\'{e}rez-Fournon, I. and Pohlen, M. and Rawlings, J. I. and Rigopoulou, D. and Rizzo, D. and Roseboom, I. G. and Rowan-Robinson, M. and {Sanchez Portal}, M. and Schulz, B. and Scott, D. and Seymour, N. and Shupe, D. L. and Smith, A. J. and Symeonidis, M. and Trichas, M. and Tugwell, K. E. and Vaccari, M. and Valtchanov, I. and Vigroux, L. and Wang, L. and Ward, R. and Wright, G. and Xu, C. K. and Zemcov, M.},
doi = {10.1051/0004-6361/201014679},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: star formation,infrared: general,quasars: general},
month = jul,
pages = {L33},
title = {{HerMES: Far infrared properties of known AGN in the HerMES fields}},
url = {http://adsabs.harvard.edu/abs/2010A\&A...518L..33H},
volume = {518},
year = {2010}
}
@article{Haas2007,
abstract = {Half of the Seyfert-2 galaxies escaped detection of broad lines in their polarised spectra observed so far. Some authors have suspected that these non-HBLRs contain real Sy2 nuclei without intrinsic broad line region hidden behind a dust torus. If this were true, then their nuclear structure would fundamentally differ from that of Sy2s with polarised broad lines: in particular, they would not be explained by orientation-based AGN unification. Further arguments for two physically different Sy2 populations have been derived from the warm and cool IRAS F25/F60 ratios. These ratios, however, refer to the entire host galaxies and are unsuitable to conclusively establish the absence of a nuclear dust torus. Instead, a study of the Seyfert-2 dichotomy should be performed on the basis of nuclear properties only. Here we present the first comparison between [OIII] 5007A and mid-infrared imaging at matching spatial resolution. Exploring the Seyfert-2 dichotomy we find that the distributions of nuclear mid-infrared/[OIII] luminosity ratios are indistinguishable for Sy1s and Sy2s with and without detected polarised broad lines and irrespective of having warm or cool IRAS F25/F60 ratios. We find no evidence for the existence of a population of real Sy2s with a deficit of nuclear dust emission. Our results suggest 1) that all Seyfert nuclei possess the same physical structure including the putative dust torus and 2) that the cool IRAS colours are caused by a low contrast of AGN to host galaxy. Then the Seyfert-2 dichotomy is explained in part by unification of non-HBLRs with narrow-line Sy1s and to a larger rate by observational biases caused by a low AGN/host contrast and/or an unfavourable scattering geometry.},
archivePrefix = {arXiv},
arxivId = {0707.2702},
author = {Haas, Martin and Siebenmorgen, Ralf and Pantin, Eric and Horst, Hannes and Smette, Alain and K\"{a}ufl, H.-U. and Lagage, P O and Chini, Rolf},
doi = {10.1051/0004-6361:20077520},
eprint = {0707.2702},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Haas et al. - 2007 - VISIR VLT mid-infrared imaging of Seyfert nuclei nuclear dust emission and the Seyfert-2 dichotomy.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Astrophysics,MIR,NLR},
mendeley-tags = {MIR,NLR},
month = oct,
number = {2},
pages = {369--376},
title = {{VISIR / VLT mid-infrared imaging of Seyfert nuclei: nuclear dust emission and the Seyfert-2 dichotomy}},
url = {http://www.aanda.org/10.1051/0004-6361:20077520},
volume = {473},
year = {2007}
}
@article{Sturm2006,
abstract = {We have performed a spectroscopic study of seven Type 2 QSOs using the mid-infrared spectrometer IRS on board the Spitzer Space Telescope. These are (to our knowledge) the first mid-IR spectra of X-ray-selected QSO2s taken. The objects have been selected according to their high intrinsic luminosities and column densities in X-rays. Their spectra strongly differ from template spectra of Type 2 active galactic nuclei (AGNs) at lower luminosities. They do not exhibit strong PAH dust emission features from circumnuclear star-forming regions, typical for lower luminosity Type 2 Seyfert galaxies or other previously used QSO2 templates, such as the (ultra)luminous infrared galaxy ([U]LIRG) NGC 6240. They also do not show the ice and silicate absorption features of highly luminous but deeply embedded compact nuclei seen in some ULIRGs. Instead, they reveal a relatively featureless, rising continuum similar to luminous Type 1 AGNs. We also find evidence for a 10 $\mu$m silicate feature in  emission. Models of dusty tori in the AGN unification scenario predict this only for Type 1 AGNs. The ratio of the AGN continuum luminosity at 6 $\mu$m to the absorption-corrected 2-10 keV X-ray AGN luminosity is very similar to that found in Seyfert galaxies. X-ray-selected QSO2s are thus characterized by powerful AGNs in hosts with a luminosity due to star formation \&lt;\~{}1011 Lsolar. The dominance of the AGN light in the mid-IR spectra of QSO2s together with their flatter spectral energy distributions (SEDs) places important constraints on models of the cosmic infrared background and of the star formation history of the universe.},
author = {Sturm, E. and Hasinger, G. and Lehmann, I. and Mainieri, V. and Genzel, R. and Lehnert, M. D. and Lutz, D. and Tacconi, L. J.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Evolution,Galaxies: Quasars: General},
month = may,
number = {1},
pages = {81--86},
title = {{Mid‐Infrared Spitzer Spectra of X‐Ray–Selected Type 2 QSOs: QSO2s Are Not Ultraluminous Infrared Galaxies}},
url = {http://adsabs.harvard.edu/abs/2006ApJ...642...81S},
volume = {642},
year = {2006}
}
@article{Blackburne2010,
abstract = {Microlensing perturbations to the flux ratios of gravitationally lensed quasar images can vary with wavelength because of the chromatic dependence of the accretion disk's apparent size. Multiwavelength observations of microlensed quasars can thus constrain the temperature profiles of their accretion disks, a fundamental test of an important astrophysical process which is not possible using any other method. We present single-epoch broadband photometry of 12 quadruply lensed quasars in 8 bands ranging from 0.36 to 2.2 microns, and Chandra 0.5--8keV flux ratios for five of them. We combine the optical/IR and X-ray ratios, together with X-ray ratios from the literature, using a Bayesian approach to constrain the half-light radii of the quasars in each filter. Comparing the overall disk sizes and wavelength slopes to those predicted by the standard thin accretion disk model, we find that on average the disks are larger than predicted by nearly an order of magnitude, with sizes that grow more slowly with wavelength than predicted. Though the error bars on the slope are large for individual quasars, the large sample size lends weight to the result. Our results present severe difficulties for a standard thin accretion disk as the main source of UV/optical radiation from quasars.},
archivePrefix = {arXiv},
arxivId = {1007.1665},
author = {Blackburne, Jeffrey A and Pooley, David and Rappaport, Saul and Schechter, Paul L},
eprint = {1007.1665},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Blackburne et al. - 2010 - Sizes and Temperature Profiles of Quasar Accretion Disks from Chromatic Microlensing.pdf:pdf},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,lensing},
mendeley-tags = {ACC,lensing},
month = jul,
pages = {42},
title = {{Sizes and Temperature Profiles of Quasar Accretion Disks from Chromatic Microlensing}},
url = {http://arxiv.org/abs/1007.1665},
year = {2010}
}
@article{NeisteinEyal2008,
abstract = {We present a simple and efficient empirical algorithm for constructing dark matter halo merger trees that reproduce the distribution of trees in the Millennium cosmological N-body simulation. The generated trees are significantly better than EPS trees. The algorithm is Markovian, and it therefore fails to reproduce the non-Markov features of trees across short time-steps, except for an accurate fit to the evolution of the average main progenitor. However, it properly recovers the full main-progenitor distribution and the joint distributions of all the progenitors over long-enough time-steps, $\Delta$$\omega$ \~{}= $\Delta$ z \&gt; 0.5, where $\omega$ \~{}= 1.69/D(t) is the self-similar time variable and D(t) refers to the linear growth of density fluctuations. We find that the main-progenitor distribution is lognormal in the variable $\sigma$2(M), the variance of linear density fluctuations in a sphere encompassing mass M. The secondary progenitors are successfully drawn one by one from the remaining mass using a similar distribution function. These empirical findings may be clues to the underlying physics of merger-tree statistics. As a byproduct, we provide useful, accurate analytic time-invariant approximations for the main-progenitor accretion history and for halo merger rates.},
author = {{Neistein, Eyal} and Dekel, Avishai},
doi = {10.1111/j.1365-2966.2007.12570.x},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {cosmo,cosmology: theory,dark matter,gal\_evo,galaxies: formation,galaxies: haloes,gravitation,sim},
mendeley-tags = {cosmo,gal\_evo,sim},
number = {2},
pages = {615--626},
title = {{Constructing merger trees that mimic N-body simulations}},
url = {http://cdsads.u-strasbg.fr/abs/2008MNRAS.383..615N},
volume = {383},
year = {2008}
}
@article{Schweitzer2008,
abstract = {This paper addresses the origin of the silicate emission observed in PG QSOs, based on observations with the Spitzer Space Telescope. Scenarios based on the unified model suggest that silicate emission in AGN arises mainly from the illuminated faces of the clouds in the torus at temperatures near sublimation. However, detections of silicate emission in Type 2 QSOs, and the estimated cool dust temperatures, argue for a more extended emission region.To investigate this issue we present the mid-infrared spectra of 23 QSOs. These spectra, and especially the silicate emission features at \~{}10 and \~{}18 mu can be fitted using dusty narrow line region (NLR) models and a combination of black bodies. The bolometric luminosities of the QSOs allow us to derive the radial distances and covering factors for the silicate-emitting dust. The inferred radii are 100-200 times larger than the dust sublimation radius, much larger than the expected dimensions of the inner torus. Our QSO mid-IR spectra are consistent with the bulk of the silicate dust emission arising from the dust in the innermost parts of the NLR.},
archivePrefix = {arXiv},
arxivId = {0801.4637},
author = {Schweitzer, M. and Groves, Brent and Netzer, Hagai and Lutz, Dieter and Sturm, E. and Contursi, A and Genzel, Reinhard and Tacconi, L. J. and Veilleux, Sylvain and Kim, D.‐C. and Rupke, D and Baker, A J},
doi = {10.1086/587097},
eprint = {0801.4637},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schweitzer et al. - 2008 - Extended Silicate Dust Emission in Palomar‐Green QSOs.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,GANG,MIR},
mendeley-tags = {GANG,MIR},
month = may,
number = {1},
pages = {101--117},
title = {{Extended Silicate Dust Emission in Palomar‐Green QSOs}},
url = {http://stacks.iop.org/0004-637X/679/i=1/a=101},
volume = {679},
year = {2008}
}
@article{Schawinski2010,
abstract = {We present the rest-frame optical morphologies of active galactic nucleus (AGN) host galaxies at 1.5<z<3, using near-infrared imaging from the Hubble Space Telescope Wide Field Camera 3, the first such study of AGN host galaxies at these redshifts. The AGN are X-ray selected from the Chandra Deep Field South and have typical luminosities of 1E42 < L\_X < 1E44 erg/s. Accreting black holes in this luminosity and redshift range account for a substantial fraction of the total space density and black hole mass growth over cosmic time; they thus represent an important mode of black hole growth in the universe. We find that the majority (\~{}80\%) of the host galaxies of these AGN have low Sersic indices indicative of disk-dominated light profiles, suggesting that secular processes govern a significant fraction of the cosmic growth of black holes. That is, many black holes in the present-day universe grew much of their mass in disk-dominated galaxies and not in early-type galaxies or major mergers. The properties of the AGN host galaxies are furthermore indistinguishable from their parent galaxy population and we find no strong evolution in either effective radii or morphological mix between z\~{}2 and z\~{}0.05.},
archivePrefix = {arXiv},
arxivId = {1012.1855},
author = {Schawinski, Kevin and Treister, Ezequiel and Urry, C. Megan and Cardamone, Carolin N. and Simmons, Brooke and Yi, Sukyoung K},
eprint = {1012.1855},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schawinski et al. - 2010 - HST WFC3IR Observations of Active Galactic Nucleus Host Galaxies at z\~{}2 Supermassive Black Holes Grow in Disk Galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,HOST,High Energy Astrophysical Phenomena,astro-ph,ideas},
mendeley-tags = {EVO,HOST,astro-ph,ideas},
month = dec,
pages = {7},
title = {{HST WFC3/IR Observations of Active Galactic Nucleus Host Galaxies at z\~{}2: Supermassive Black Holes Grow in Disk Galaxies}},
url = {http://arxiv.org/abs/1012.1855},
year = {2010}
}
@article{Trump2009a,
abstract = {We present black hole masses and accretion rates for 182 Type 1 AGN in COSMOS. We estimate masses using the scaling relations for the broad Hb, MgII, and CIV emission lines in the redshift ranges 0.16<z<0.88, 1<z<2.4, and 2.7<z<4.9. We estimate the accretion rate using an Eddington ratio L\_I/L\_Edd estimated from optical and X-ray data. We find that very few Type 1 AGN accrete below L\_I/L\_Edd \~{} 0.01, despite simulations of synthetic spectra which show that the survey is sensitive to such Type 1 AGN. At lower accretion rates the BLR may become obscured, diluted or nonexistent. We find evidence that Type 1 AGN at higher accretion rates have higher optical luminosities, as more of their emission comes from the cool (optical) accretion disk with respect to shorter wavelengths. We measure a larger range in accretion rate than previous works, suggesting that COSMOS is more efficient at finding low accretion rate Type 1 AGN. However the measured range in accretion rate is still comparable to the intrinsic scatter from the scaling relations, suggesting that Type 1 AGN accrete at a narrow range of Eddington ratio, with L\_I/L\_Edd \~{} 0.1.},
archivePrefix = {arXiv},
arxivId = {0905.1123},
author = {Trump, Jonathan R. and Impey, Chris D. and Kelly, Brandon C. and Elvis, Martin and Merloni, Andrea and Bongiorno, Angela and Gabor, Jared and Hao, Heng and McCarthy, Patrick J. and Huchra, John P. and Brusa, Marcella and Cappelluti, Nico and Koekemoer, Anton and Nagao, Tohru and Salvato, Mara and Scoville, Nick Z},
doi = {10.1088/0004-637X/700/1/49},
eprint = {0905.1123},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Mg2,Surveys},
mendeley-tags = {ACC,Mg2,Surveys},
month = jul,
number = {1},
pages = {49--55},
title = {{OBSERVATIONAL LIMITS ON TYPE 1 ACTIVE GALACTIC NUCLEUS ACCRETION RATE IN COSMOS}},
url = {http://stacks.iop.org/0004-637X/700/i=1/a=49?key=crossref.f9b47765c6dce4fd0f09e58c18ae9d84},
volume = {700},
year = {2009}
}
@article{LaMassa2009,
abstract = {The majority of active galactic nuclei (AGNs) suffer from significant obscuration by surrounding dust and gas. The penetrating power and sensitivity of hard X-ray observations allow obscured AGNs to be probed out to high redshifts. However, X-ray surveys in the 2-10 keV band will miss the most heavily obscured AGNs in which the absorbing column density exceeds \~{}1024 cm-2 (the Compton-thick AGN). It is, therefore, vital to know the fraction of AGNs that are missed in such X-ray surveys and to determine if these AGNs represent some distinct population in terms of the fundamental properties of AGNs and/or their host galaxies. In this paper, we present the analysis of XMM-Newton X-ray data for a complete sample of 17 low-redshift Type 2 Seyfert galaxies chosen from the Sloan Digital Sky Survey based solely on the high observed flux of the [O III]$\lambda$5007 emission line. This line is formed in the narrow-line region hundreds of parsecs away from the central engine. Thus, unlike the X-ray emission, it is not affected by obscuration due to the torus surrounding the black hole. It therefore provides a useful isotropic indicator of the AGN luminosity. As additional indicators of the intrinsic AGN luminosity, we use the Spitzer Space Telescope to measure the luminosities of the mid-infrared continuum and the [O IV] 25.89 $\mu$m narrow emission line. We then use the ratio of the 2-10 keV X-ray luminosity to the [O III], [O IV], and mid-infrared luminosities to assess the amount of X-ray obscuration and to distinguish between Compton-thick and Compton-thin objects. The various diagnostics of AGN luminosity with heavily obscured hard X-ray emission are in broad agreement. We find that the majority of the sources suffer significant amounts of obscuration: the observed 2-10 keV emission is depressed by more than an order of magnitude in 11 of the 17 cases (as expected for Compton-thick sources). Thus, surveys in the rest-frame 2-10 keV band will be significantly incomplete for obscured AGNs. We find a strong inverse correlation between the ratio of the 2-10 keV X-ray and [O III] (or [O IV] or mid-IR) fluxes and the equivalent width of the 6.4 keV Fe K$\alpha$ line. This demonstrates that the weak hard X-ray continuum emission is due to obscuration (rather than due to intrinsically weak emission). In several cases, the large amount of obscuration is not consistent with the values of absorbing column density derived from simple spectral fits to the data. We run simulations of a more physically realistic model with partial covering of the X-ray source plus Compton scattering, and show that such models are consistent with the data. We show that the distribution of obscuration in the 2-10 keV band in our sample is similar to what is seen in samples selected in the Swift BAT energy band (14-195 keV). This implies that the BAT surveys do recover a significant fraction of the local population of Compton-thick AGNs. Finally, we find no relationship between the amount of X-ray obscuration and the other properties of the AGN and its host galaxy. Hence, Compton-thick and Compton-thin sources do not seem to trace distinct populations.},
author = {LaMassa, Stephanie M. and Heckman, Timothy M. and Ptak, Andrew and Hornschemeier, Ann and Martins, Lucimara and Sonnentrucker, Paule and Tremonti, Christy},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {X-rays: galaxies,galaxies: Seyfert},
month = nov,
number = {1},
pages = {568--586},
title = {{XMM-NEWTON OBSERVATIONS OF A COMPLETE SAMPLE OF OPTICALLY SELECTED TYPE 2 SEYFERT GALAXIES}},
url = {http://adsabs.harvard.edu/abs/2009ApJ...705..568L},
volume = {705},
year = {2009}
}
@article{Hopkins2009c,
abstract = {We use multi-scale SPH simulations to follow the inflow of gas from galactic scales to <0.1pc, where the gas begins to resemble a traditional Keplerian accretion disk. The key ingredients are gas, stars, black holes (BHs), self-gravity, star formation, and stellar feedback. We use \~{}100 simulations to survey a large parameter space of galaxy properties and subgrid models for the ISM physics. We generate initial conditions for our simulations of galactic nuclei (<\~{}300pc) using galaxy scale simulations, including both major mergers and isolated bar-(un)stable disk galaxies. For sufficiently gas-rich, disk-dominated systems, a series of gravitational instabilities generates large accretion rates of up to 1-10 M\_sun/yr onto the BH (at <<0.1pc); sufficient to fuel the most luminous quasars. The BH accretion rate is highly time variable, given fixed conditions at \~{}kpc. At >\~{}10pc, our simulations resemble the 'bars within bars' model, but the gas exhibits diverse morphologies, including spirals, rings, clumps, and bars; their duty cycle is modest, complicating attempts to correlate BH accretion with nuclear morphology. At \~{}1-10pc, the gravitational potential becomes dominated by the BH and bar-like modes are no longer present. However, the gas becomes unstable to a standing, eccentric disk or a single-armed spiral mode (m=1), driving the gas to sub-pc scales. Proper treatment of this mode requires including star formation and the self-gravity of both the stars and gas. We predict correlations between BHAR and SFR at different galactic nuclei: nuclear SF is more tightly coupled to AGN activity, but correlations exist at all scales.},
archivePrefix = {arXiv},
arxivId = {0912.3257},
author = {Hopkins, Philip F. and Quataert, Eliot},
eprint = {0912.3257},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hopkins, Quataert - 2009 - How Do Massive Black Holes Get Their Gas.pdf:pdf},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,High Energy Astrophysical Phenomena,sim},
mendeley-tags = {ACC,sim},
month = dec,
number = {December},
pages = {30},
title = {{How Do Massive Black Holes Get Their Gas?}},
url = {http://arxiv.org/abs/0912.3257},
volume = {000},
year = {2009}
}
@article{Honig+06,
author = {H\"{o}nig, S. F. and Beckert, T. and Ohnaka, K and Weigelt, G},
doi = {10.1051/0004-6361:20054622},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {ISM: dust,extinction,galaxies: Seyfert,galaxies: individual: NGC 1068,galaxies: nuclei,infrared: galaxies,radiative transfer},
month = jun,
number = {2},
pages = {459--471},
title = {{Radiative transfer modeling of three-dimensional clumpy AGN tori and its application to NGC 1068}},
url = {http://www.aanda.org/10.1051/0004-6361:20054622},
volume = {452},
year = {2006}
}
@article{Kriek2007,
abstract = {Using the Gemini Near-InfraRed Spectrograph (GNIRS), we have assembled a complete sample of 20 K-selected galaxies at 2.0<z<2.7 with high quality near-infrared spectra. As described in a previous paper, 9 of these 20 galaxies have strongly suppressed star formation and no detected emission lines. The present paper concerns the 11 galaxies with detected Halpha emission, and studies the origin of the line emission using the GNIRS spectra and follow-up observations with SINFONI on the VLT. Based on their [NII]/Halpha ratios, the spatial extent of the line emission and several other diagnostics, we infer that four of the eleven emission-line galaxies host narrow line active galactic nuclei (AGNs). The AGN host galaxies have stellar populations ranging from evolved to star-forming. Combining our sample with a UV-selected galaxy sample at the same redshift that spans a broader range in stellar mass, we find that black-hole accretion is more effective at the high-mass end of the galaxy distribution (\~{}2.9x10\^{}11 Msun) at z\~{}2.3. Furthermore, by comparing our results with SDSS data, we show that the AGN activity in massive galaxies has decreased significantly between z\~{}2.3 and z\~{}0. AGNs with similar normalized accretion rates as those detected in our K-selected galaxies reside in less massive galaxies (\~{}4.0x10\^{}10 Msun) at low redshift. This is direct evidence for downsizing of AGN host galaxies. Finally, we speculate that the typical stellar mass-scale of the actively accreting AGN host galaxies, both at low and at high redshift, might be similar to the mass-scale at which star-forming galaxies seem to transform into red, passive systems.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0611724},
author = {Kriek, Mariska and van Dokkum, Pieter G. and Franx, Marijn and Illingworth, Garth D. and Coppi, Paolo and {Forster Schreiber}, Natascha M. and Gawiser, Eric and Labb\'{e}, Ivo and Lira, Paulina and Marchesini, Danilo and Quadri, Ryan and Rudnick, Gregory and Taylor, Edward N. and Urry, C. Megan and {van Der Werf}, Paul P.},
doi = {10.1086/520789},
eprint = {0611724},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kriek et al. - 2007 - The Origin of Line Emission in Massive z ∼ 2.3 Galaxies Evidence for Cosmic Downsizing of AGN Host Galaxies.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,GANG,SFR,gal\_evo},
mendeley-tags = {GANG,SFR,gal\_evo},
month = nov,
number = {2},
pages = {776--790},
primaryClass = {astro-ph},
title = {{The Origin of Line Emission in Massive z ∼ 2.3 Galaxies: Evidence for Cosmic Downsizing of AGN Host Galaxies}},
url = {http://stacks.iop.org/0004-637X/669/i=2/a=776},
volume = {669},
year = {2007}
}
@article{Sarria2010,
abstract = {We report the detection of broad Halpha emission in three X-ray selected obscured AGNs at z=1-2. By exploiting the Halpha width and the intrinsic X-ray luminosity we estimate their black hole masses, which are in the range 0.1-3x10\^{}9 Msun. By means of multi-band photometric data we measure the stellar mass of their host galaxy and, therefore, infer their M\_BH/M\_star ratio. These are the first obscured AGNs at high-z, selected based on their black hole accretion (i.e. through their X-ray luminosity), that can be located on the M\_BH-M\_star relation at high-z. All of these obscured high-z AGNs are fully consistent with the local M\_BH-M\_star relation. This result is in contrast with other samples of AGNs in the same redshift range, whose M\_BH/M\_star ratio departs significantly from the value observed in local galaxies. We suggest that the obscured AGNs in our sample are in an advanced evolutionary stage, already settled on the local M\_BH-M\_star relation, and whose nuclear activity has been temporarily revived by recent galaxy interactions.},
author = {Sarria, J. E. and Maiolino, R. and {La Franca}, F. and Pozzi, F. and Fiore, F. and Marconi, Alessandro and Vignali, C. and Comastri, A.},
keywords = {Astrophysics - Cosmology and Extragalactic Astroph,EVO,Ha,MM},
mendeley-tags = {EVO,Ha,MM},
title = {{The M\_BH-M\_star relation of obscured AGNs at high redshift}},
url = {http://adsabs.harvard.edu/abs/2010arXiv1010.0768S},
year = {2010}
}
@article{Scoville1983,
abstract = {A survey for 10 micron emission in the nuclei of spiral galaxies in the Virgo cluster is reported. It is found that the nuclei of most luminous spiral galaxies are active 10 micron emitters, and that the luminosity function for the sample can be represented by a simple power law over the entire range sampled. The most luminous sources at 10 microns show only a weak correlation with total optical luminosity, and no correlation with morphological type or location in the cluster. It is argued that the 10 micron flux from the Virgo galaxies arises from active star formation regions. A mean far-IR luminosity of two billion solar luminosities is inferred for the galactic nuclei; the required rate of massive star formation is 0.1 solar masses/yr. The results suggest that the rate of star formation in galactic nuclei has little relationship to the size of the nuclear bulge or the gravitational potential near the center.},
author = {Scoville, N. Z. and Becklin, E. E. and Young, J. S. and Capps, R. W.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {FAR INFRARED RADIATION,GALACTIC BULGE,GALACTIC NUCLEI,INFRARED ASTRONOMY,INTERSTELLAR GAS,LUMINOSITY,SPIRAL GALAXIES,STAR FORMATION,VIRGO GALACTIC CLUSTER},
month = aug,
pages = {512},
title = {{A 10 micron survey of star formation in galactic nuclei Virgo spiral galaxies}},
url = {http://adsabs.harvard.edu/abs/1983ApJ...271..512S},
volume = {271},
year = {1983}
}
@article{Lietzen2009,
abstract = {For the first time spectroscopic galaxy redshift surveys are reaching the scales where galaxies can be studied together with the nearest quasars. This gives an opportunity to study the dependence between the activity of a quasar and its environment in a more extensive way than before. We study the spatial distribution of galaxies and groups of galaxies in the environments of low redshift quasars in the Sloan Digital Sky Survey (SDSS). Our aim is to understand how the nearby quasars are embedded in the local and global density field of galaxies and how the environment affects quasar activity. We analyse the environments of nearby quasars using number counts of galaxies. We also study the dependence of group properties to their distance to the nearest quasar. The large scale environments are studied by analysing the locations of quasars in the luminosity density field. Our study of the number counts of galaxies in quasar environments shows an underdensity of bright galaxies at a few Mpc from quasars. Also, the groups of galaxies that have a quasar closer than 2Mpc are poorer and less luminous than in average. Our analysis on the luminosity density field shows that quasars clearly avoid rich superclusters. Nearby quasars seem to be located in outskirts of superclusters or in filaments connecting them. Our results suggest that quasar evolution may be affected by density variations both on supercluster scales and in the local environment.},
archivePrefix = {arXiv},
arxivId = {0904.0558},
author = {Lietzen, H and Heinamaki, P. and Nurmi, P. and Tago, E. and Saar, E. and Liivamagi, J. and Tempel, E and Einasto, M. and Einasto, J and Gramann, M. and Takalo, L. O.},
eprint = {0904.0558},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Lietzen et al. - 2009 - Environments of Nearby Quasars in Sloan Digital Sky Survey.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,sdss},
mendeley-tags = {HOST,sdss},
month = apr,
number = {1969},
pages = {1--12},
title = {{Environments of Nearby Quasars in Sloan Digital Sky Survey}},
url = {http://arxiv.org/abs/0904.0558},
year = {2009}
}
@article{Bendo,
author = {Bendo, George J},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bendo - Unknown - The Herschel Space Observatory View of the 70-500 µm Emission from M81.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{The Herschel Space Observatory View of the 70-500 µm Emission from M81}}
}
@article{Bentz2008,
abstract = {We have recently completed a 64-night spectroscopic monitoring campaign at the Lick Observatory 3-m Shane telescope with the aim of measuring the masses of the black holes in 13 nearby (z < 0.05) Seyfert 1 galaxies with expected masses in the range \~{}10\^{}6-10\^{}7 M\_sun. We present here the first results from this project -- the mass of the central black hole in Arp 151. Strong variability throughout the campaign led to an exceptionally clean Hbeta lag measurement in this object of 4.25(+0.68/-0.66) days in the observed frame. Coupled with the width of the Hbeta emission line in the variable spectrum, we determine a black hole mass of (7.1 +/- 1.2)x10\^{}6 M\_sun, assuming the Onken et al. normalization for reverberation-based virial masses. We also find velocity-resolved lag information within the Hbeta emission line which clearly shows infalling gas in the Hbeta-emitting region. Further detailed analysis may lead to a full model of the geometry and kinematics of broad line region gas around the central black hole in Arp 151.},
archivePrefix = {arXiv},
arxivId = {0810.3004},
author = {Bentz, Misty C. and Walsh, Jonelle L. and Barth, Aaron J. and Baliber, Nairn and Bennert, Vardha Nicola and Canalizo, Gabriela and Filippenko, Alexei V. and Ganeshalingam, Mohan and Gates, Elinor L. and Greene, Jenny E. and Hidas, Marton G. and Hiner, Kyle D. and Lee, Nicholas and Li, Weidong and Malkan, Matthew A. and Minezaki, Takeo and Serduke, Frank J. D. and Shiode, Joshua H. and Silverman, Jeffrey M. and Steele, Thea N. and Stern, Daniel and Street, Rachel A. and Thornton, Carol E. and Treu, Tommaso and Wang, Xiaofeng and Woo, Jong‐Hak and Yoshii, Yuzuru},
doi = {10.1086/595719},
eprint = {0810.3004},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bentz et al. - 2008 - First Results from the Lick AGN Monitoring Project The Mass of the Black Hole in Arp 151.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR,rev\_var},
mendeley-tags = {BLR,rev\_var},
month = dec,
number = {1},
pages = {L21--L24},
title = {{First Results from the Lick AGN Monitoring Project: The Mass of the Black Hole in Arp 151}},
url = {http://stacks.iop.org/1538-4357/689/i=1/a=L21},
volume = {689},
year = {2008}
}
@article{Kurosawa2009,
abstract = {(Abridged) We present two-dimensional hydrodynamical simulations of slowly rotating gas that is under the influence of the gravity of a super massive black hole and is irradiated by a thin UV accretion disc and a spherical X-ray corona. We calculate the accretion luminosity of a system based on the accretion-rate which is assumed to be equal to the mass-supply rate at the radius of \~{}10\^{}-2 pc. For the models with high temperature gas at large radii (\~{}10 pc) and high luminosities, we find a strong correlation between the mass-outflow rate (Mdot\_out) and the luminosity (L). The power law index (q) describing the Mdot\_out-L relation is q=2.0(+/-0.1), which is very similar to that for radiation-driven stellar and disc wind models. More surprisingly, for high density at large radii, we find steady state solutions with the accretion luminosity exceeding the Eddington limit. The super-Eddington accretion proceeds in the equatorial region and is possible because the radiation flux from the disc is significantly reduced in the equatorial direction due to the geometrical foreshortening effect. In all models, an outflow is driven from an inflow with sub-Keplerian rotation. For high temperature at large radii, the inflow occurs over a wide range of the polar angles, and the outflow occurs in a relatively narrow polar cone. However, for the super-Eddington cases with low temperature at large radii, the inflow persists only very close to the equatorial plane, resembling a thin accretion disc, while the outflow arises in a wide range of radii and polar angles. The geometry of this extreme inflow-outflow solution is very similar to a radiation-driven wind from a luminous Keplerian accretion disc.},
archivePrefix = {arXiv},
arxivId = {0905.2965},
author = {Kurosawa, Ryuichi and Proga, Daniel},
doi = {10.1111/j.1365-2966.2009.15084.x},
eprint = {0905.2965},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kurosawa, Proga - 2009 - On the large-scale outflows in active galactic nuclei consequences of coupling the mass-supply rate and accretion luminosity.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,sim},
mendeley-tags = {ACC,sim},
month = may,
number = {4},
pages = {14},
title = {{On the large-scale outflows in active galactic nuclei: consequences of coupling the mass-supply rate and accretion luminosity}},
url = {http://arxiv.org/abs/0905.2965},
volume = {397},
year = {2009}
}
@article{Baldry2003,
abstract = {We analyse the bivariate distribution, in color versus absolute magnitude (u-r vs. M\_r), of a low redshift sample of galaxies from the Sloan Digital Sky Survey (SDSS; 2400 deg\^{}2, 0.004<z<0.08, -23.5<M\_r<-15.5). We trace the bimodality of the distribution from luminous to faint galaxies by fitting double-Gaussians to the color functions separated in absolute magnitude bins. Color-magnitude (CM) relations are obtained for red and blue distributions (early- and late-type, predominantly field, galaxies) without using any cut in morphology. Instead, the analysis is based on the assumption of normal Gaussian distributions in color. We find that the CM relations are well fit by a straight line plus a tanh function. Both relations can be described by a shallow CM trend (slopes of about -0.04, -0.05) plus a steeper transition in the average galaxy properties over about two magnitudes. The midpoints of the transitions (M\_r=-19.8 and -20.8 for the red and blue distributions, respectively) occur around 2x10\^{}10 M\_solar after converting luminosities to stellar mass. Separate luminosity functions are obtained for the two distributions. The red distribution has a more luminous characteristic magnitude and a shallower faint-end slope (M\^{}*=-21.5, alpha=-0.8) compared to the blue distribution (alpha=-1.3 depending on the parameterization). These are approximately converted to galaxy stellar mass functions. The red distribution galaxies have a higher number density per magnitude for masses greater than about 3x10\^{}10 M\_solar. Using a simple merger model, we show that the differences between the two functions are consistent with the red distribution being formed from major galaxy mergers.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0309710},
author = {Baldry, Ivan K. and Glazebrook, Karl and Brinkmann, Jon and Ivezic, Z. and Lupton, Robert H. and Nichol, Robert C. and Szalay, Alexander S.},
doi = {10.1086/380092},
eprint = {0309710},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,gal\_evo,sdss},
mendeley-tags = {gal\_evo,sdss},
month = sep,
number = {2},
pages = {14},
primaryClass = {astro-ph},
title = {{Quantifying the bimodal color-magnitude distribution of galaxies}},
url = {http://arxiv.org/abs/astro-ph/0309710},
volume = {600},
year = {2003}
}
@article{Contursi,
author = {Contursi, A},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Contursi - Unknown - of M82 with Herschel- PACS.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{of M82 with Herschel- PACS}}
}
@article{Fine2008,
abstract = {We measure the width of the MgII \$\backslash lambda2799\$ line in quasar spectra from the SDSS, 2QZ and 2SLAQ surveys and, by invoking an unnormalised virial mass estimator, relate the scatter in line width to the scatter in mass in the underlying black hole population. We find conclusive evidence for a trend such that there is less scatter in line width, and hence black hole mass, in more luminous objects. However, the most luminous objects in our sample show such a low degree of scatter in line width that, when combined with measures for the intrinsic scatter in the radius-luminosity relation for the broad-line region in active galaxies, an inconsistency arises in the virial technique for estimating black hole masses. This analysis implies that, at least for the most luminous quasars, either there is little-to-no intrinsic scatter in the radius-luminosity relation or the MgII broad emission line region is not totally dominated by virial velocities. Finally we exploit the measured scatter in line widths to constrain models for the velocity field of the broad-line region. We show that the lack of scatter in broad line-widths for luminous quasars is inconsistent with a pure planar/disk-like geometry for the broad-line region... (abridged)},
archivePrefix = {arXiv},
arxivId = {0807.1155},
author = {Fine, Stephen and Croom, S. M. and Hopkins, Philip F. and Hernquist, L. and Bland-Hawthorn, J. and Colless, Matthew and Hall, P. B. and Miller, L. and Myers, A. D. and Nichol, R. and Pimbblet, K. A. and Ross, N. P. and Schneider, D. P. and Shanks, Tom and Sharp, Robert G.},
doi = {10.1111/j.1365-2966.2008.13691.x},
eprint = {0807.1155},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Fine et al. - 2008 - Constraining the quasar population with the broad-line width distribution.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {2SLAQ,Astrophysics,BLR,EVO,Mg2},
mendeley-tags = {2SLAQ,BLR,EVO,Mg2},
month = oct,
pages = {1413--1429},
title = {{Constraining the quasar population with the broad-line width distribution}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13691.x},
volume = {390},
year = {2008}
}
@article{Hopkins2009b,
abstract = {Supermassive black holes (BHs) obey tight scaling relations between their mass and their host galaxy properties such as total stellar mass, velocity dispersion, and potential well depth. This has led to the development of self-regulated models for BH growth, in which feedback from the central BH halts its own growth upon reaching a critical threshold. However, models have also been proposed in which feedback plays no role: so long as a fixed fraction of the host gas supply is accreted, relations like those observed can be reproduced. Here, we argue that the scatter in the observed BH-host correlations, and its run with scale, presents a demanding constraint on any model for these correlations, and that it favors self-regulated models of BH growth. We show that the scatter in the stellar mass fraction within a radius R in observed ellipticals and spheroids increases strongly at small R. At fixed total stellar mass (or host velocity dispersion), on very small scales near the BH radius of influence, there is an order-of-magnitude scatter in the amount of gas that must have entered and formed stars. In short, the BH appears to 'know more' about the global host galaxy potential on large scales than the stars and gas supply on small scales. This is predicted in self-regulated models; however, models where there is no feedback would generically predict order-of-magnitude scatter in the BH-host correlations. Likewise, models in which the BH feedback in the 'bright' mode does not regulate the growth of the BH itself, but sets the stellar mass of the galaxy by inducing star formation or blowing out a mass in gas much larger than the galaxy stellar mass, are difficult to reconcile with the scatter on small scales.},
archivePrefix = {arXiv},
arxivId = {0903.3949},
author = {Hopkins, Philip F. and Murray, Norman and Thompson, Todd},
eprint = {0903.3949},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hopkins, Murray, Thompson - 2009 - The Small Scatter in BH-Host Correlations \& The Case for Self-Regulated BH Growth.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,MM,sim},
mendeley-tags = {EVO,MM,sim},
month = mar,
number = {March},
pages = {9},
title = {{The Small Scatter in BH-Host Correlations \& The Case for Self-Regulated BH Growth}},
url = {http://arxiv.org/abs/0903.3949},
volume = {000},
year = {2009}
}
@article{Kishimoto2007,
abstract = {Spatially resolving the innermost region of the putative torus-like structure in an active galactic nucleus (AGN) is one of the main goals of high-spatial-resolution studies. This could be done in the near-IR observations of type 1 AGNs where we directly see the hottest dust grains in the torus. We discuss two critical issues in such studies. One is the possible contribution from the central putative accretion disk (the near-IR part of the big blue bump emission), which should be taken into account for the torus measurements. The other is the expected size of the inner boundary of the torus, essential for the feasibility of spatially resolving the region. We examine the nuclear near-IR point sources in the HST/NICMOS images of nearby type 1 AGNs to evaluate the accretion disk contribution. After the subtraction of the host bulge flux through two-dimensional decompositions, we show that near-IR colors of the point sources appear quite interpretable simply as a composite of a black-body-like spectrum and a relatively blue distinct component, as expected for a torus and an accretion disk in the near-IR. The near-IR colors of our radiative transfer models for clumpy tori also support this simple two-component interpretation. The observed near-IR colors for the available sample suggest a fractional accretion disk contribution of \~{}25\% or less at 2.2 $\mu$m. We also show that the innermost torus radii as indicated by recent near-IR reverberation measurements are systematically smaller by a factor of \~{}3 than the predicted dust sublimation radius with a reasonable assumption for graphite grains of a sublimation temperature 1500 K and size 0.05 $\mu$m in radius. The discrepancy might indicate a much higher sublimation temperature or a typical grain size much larger in the innermost tori, though the former case appears to be disfavored by the observed colors of the HST point sources studied above. Alternatively, the central engine radiation might be significantly anisotropic. The near-IR interferometry with a baseline of \~{}100 m should be able to provide important, independent size measurements for the innermost torus region, based on the low fractional contribution from the accretion disk obtained above.},
author = {Kishimoto, M. and H\"{o}nig, S. F. and Beckert, T. and Weigelt, G.},
doi = {10.1051/0004-6361:20077911},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {galaxies: active,techniques: interferometric},
month = dec,
number = {2},
pages = {713--721},
title = {{The innermost region of AGN tori: implications from the HST/NICMOS type 1 point sources and near-IR reverberation}},
url = {http://adsabs.harvard.edu/abs/2007A\&A...476..713K http://www.aanda.org/10.1051/0004-6361:20077911},
volume = {476},
year = {2007}
}
@article{Hickox2009,
abstract = {We explore the connection between different classes of active galactic nuclei (AGNs) and the evolution of their host galaxies, by deriving host galaxy properties, clustering, and Eddington ratios of AGNs selected in the radio, X-ray, and infrared (IR) wavebands from the wide-field (9 deg\^{}2) Bootes survey. We study a sample of 585 AGNs at 0.25 < z < 0.8 using redshifts from the AGN and Galaxy Evolution Survey (AGES). We find that radio and X-ray AGNs reside in relatively large dark matter halos (M\_halo \~{} 3x10\^{}13 and 10\^{}13 h\^{}-1 M\_sun, respectively) and are found in galaxies with red and "green" colors. In contrast, IR AGNs are in less luminous galaxies, have higher Eddington ratios, and reside in halos with M\_halo < 10\^{}12 M\_sun. We interpret these results in terms of a general picture for AGNs and galaxy evolution, in which quasar activity is triggered when M\_halo \~{} 10\^{}12 - 10\^{}13 M\_sun, after which star formation ceases and AGN accretion shifts to optically-faint, X-ray and radio-bright modes.},
archivePrefix = {arXiv},
arxivId = {0901.2359},
author = {Hickox, Ryan C and {The Bootes Survey Collaboration}},
eprint = {0901.2359},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hickox, The Bootes Survey Collaboration - 2009 - Clustering, host galaxies, and evolution of AGN.pdf:pdf},
keywords = {EVO,Galaxy Astrophysics,HOST,High Energy Astrophysical Phenomena,Surveys},
mendeley-tags = {EVO,HOST,Surveys},
month = jan,
pages = {5},
title = {{Clustering, host galaxies, and evolution of AGN}},
url = {http://arxiv.org/abs/0901.2359},
year = {2009}
}
@article{Hewett2001,
abstract = {The source catalogue for the LBQS and the FIRST Survey are compared in their regions of overlap. In the 270 deg\^{}2 common to both surveys the LBQS contains $\backslash$\~{}100,000 stellar and \~{}40,000 non-stellar objects, while the FIRST catalogue contains \~{}25,000 sources. Cross-correlation of these lists yields 67 positional coincidences between known LBQS quasars and FIRST sources and an additional 19 stellar and 149 non-stellar positional coincidences with the radio catalogue. Spectroscopy of all the stellar matches and two-thirds of the non-stellar matches produces eight new quasars. One BL Lac object, previously misclassified during the LBQS survey is also identified. The straightforward fractional incompleteness of the LBQS determined from this sample is 13+/-4\%, in good agreement with the published estimate of 10\%. The distributions of the ratio of radio-to-optical power, apparent magnitude and spectroscopic properties for the new objects are consistent with those of the 67 LBQS-FIRST objects previously known. The consistency of the optical and radio properties of the new objects with those of the known quasars thus supports the conclusion that no new population of objects, constituting more than \~{}7\% of quasars detected by FIRST, has eluded the LBQS optical selection techniques. The percentage of radio-detected quasars in the LBQS catalogue is found to be 12+/-2\%, considerably smaller than the value of 25\% advocated by White et al. (2000) based on the FBQS. Apparent differences in the form of the number-redshift relation for the LBQS and FBQS samples are shown to arise in large part from the very different optical passbands employed.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0105124},
author = {Hewett, Paul C. and Foltz, Craig B. and Chaffee, Frederic H.},
doi = {10.1086/321169},
eprint = {0105124},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Astrophysics,BHMF,Surveys},
language = {en},
mendeley-tags = {BHMF,Surveys},
month = may,
pages = {30},
primaryClass = {astro-ph},
title = {{The Large Bright Quasar Survey VII. The LBQS and FIRST Surveys}},
url = {http://arxiv.org/abs/astro-ph/0105124},
volume = {122},
year = {2001}
}
@article{Gadotti2008,
abstract = {Using results from structural analysis of a sample of nearly 1000 local galaxies from the Sloan Digital Sky Survey, we estimate how the mass in central black holes is distributed amongst elliptical galaxies, classical bulges and pseudo-bulges, and investigate the relation between their stellar masses and central stellar velocity dispersion sigma. Assuming a single relation between elliptical galaxy/bulge mass, M\_Bulge, and central black hole mass, M\_BH, we find that 55\^{}\{+8\}\_\{-4\} per cent of the mass in black holes in the local universe is in the centres of elliptical galaxies, 41\^{}\{+4\}\_\{-2\} per cent in classical bulges and 4\^{}\{+0.9\}\_\{-0.4\} per cent in pseudo-bulges. We find that ellipticals, classical bulges and pseudo-bulges follow different relations between their stellar masses and sigma, and the most significant offset occurs for pseudo-bulges in barred galaxies. This structural dissimilarity leads to discrepant black hole masses if single M\_BH-M\_Bulge and M\_BH-sigma relations are used. Adopting relations from the literature, we find that the M\_BH-sigma relation yields an estimate of the total mass density in black holes that is roughly 55 per cent larger than if the M\_BH-M\_Bulge relation is used.},
archivePrefix = {arXiv},
arxivId = {0811.1219},
author = {Gadotti, Dimitri A and Kauffmann, Guinevere},
eprint = {0811.1219},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gadotti, Kauffmann - 2008 - The growth of supermassive black holes in pseudo-bulges, classical bulges and elliptical galaxies.pdf:pdf},
keywords = {Astrophysics,EVO,HOST,MM},
mendeley-tags = {EVO,HOST,MM},
month = nov,
number = {November},
pages = {7},
title = {{The growth of supermassive black holes in pseudo-bulges, classical bulges and elliptical galaxies}},
url = {http://arxiv.org/abs/0811.1219},
volume = {5},
year = {2008}
}

@article{Rafiee2010,
abstract = {We report that the reported sub-Eddington boundary in the quasar mass-luminosity plane (a departure from the Eddington luminosity limit for the highest quasar black hole masses at a given redshift) is an artifact due to biases in black hole mass measurements. The sub-Eddington boundary was initially found by Steinhardt \& Elvis (2010a) using the FWHM-based black hole mass catalogue of Shen et al. (2008). However, the significance of the boundary is reduced when the FWHM-based mass-scaling relationship is recalibrated following Wang et al. (2009) and using the most updated reverberation mapping estimates of black hole masses. Furthermore, this boundary is not seen using mass estimates based on the line dispersion of the same quasars' MgII emission lines. Thus, the initial report of the sub-Eddington boundary was due to biases in estimating masses using the FWHM of a fit of one or two Gaussians to quasar MgII emission lines. We provide evidence that using the line dispersion of the MgII line produces less biased black hole mass estimates.},
archivePrefix = {arXiv},
arxivId = {1011.1268},
author = {Rafiee, Alireza and Hall, Patrick B.},
eprint = {1011.1268},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Rafiee, Hall - 2010 - Biases in the Quasar Mass-Luminosity Plane.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MBH,Mg2},
mendeley-tags = {EVO,MBH,Mg2},
month = nov,
pages = {9},
title = {{Biases in the Quasar Mass-Luminosity Plane}},
url = {http://arxiv.org/abs/1011.1268},
year = {2010}
}
@inproceedings{DJORGOVSKI2008,
address = {Singapore},
author = {DJORGOVSKI, S. G. and VOLONTERI, MARTA and SPRINGEL, VOLKER and BROMM, VOLKER and MEYLAN, GEORGES},
doi = {10.1142/9789812834300\_0018},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/DJORGOVSKI et al. - 2008 - THE ORIGINS AND THE EARLY EVOLUTION OF QUASARS AND SUPERMASSIVE BLACK HOLES.pdf:pdf},
isbn = {9789812834263},
keywords = {EVO,QSO,conf\_proc,reviews},
mendeley-tags = {EVO,QSO,conf\_proc,reviews},
pages = {340--367},
publisher = {World Scientific Publishing Co. Pte. Ltd.},
title = {{THE ORIGINS AND THE EARLY EVOLUTION OF QUASARS AND SUPERMASSIVE BLACK HOLES}},
url = {http://eproceedings.worldscinet.com/9789812834300/9789812834300\_0018.html},
year = {2008}
}
@article{Argence2009,
author = {Argence, B and Lamareille, F.},
doi = {10.1051/0004-6361},
journal = {Astronomy \& Astrophysics},
keywords = {SFR,dust,extinction,fundamental parameters,galaxies,h ii regions,ism,sdss,statistics},
mendeley-tags = {SFR,sdss},
pages = {759--773},
title = {{Emission-lines calibrations of the star formation rate from the Sloan Digital Sky Survey}},
volume = {773},
year = {2009}
}
@article{Dodelson2009,
abstract = {Modern cosmology has sharpened questions posed for millennia about the origin of our cosmic habitat. The age-old questions have been transformed into two pressing issues primed for attack in the coming decade: How did the Universe begin? and What physical laws govern the Universe at the highest energies? The clearest window onto these questions is the pattern of polarization in the Cosmic Microwave Background (CMB), which is uniquely sensitive to primordial gravity waves. A detection of the special pattern produced by gravity waves would be not only an unprecedented discovery, but also a direct probe of physics at the earliest observable instants of our Universe. Experiments which map CMB polarization over the coming decade will lead us on our first steps towards answering these age-old questions.},
archivePrefix = {arXiv},
arxivId = {0902.3796},
author = {Dodelson, Scott and Easther, Richard and Hanany, Shaul and McAllister, L. and Meyer, Stephan and Page, Lyman and Ade, Peter and Amblard, Alexandre and Ashoorioon, Amjad and Baccigalupi, Carlo and Balbi, Amedeo and Bartlett, James and Bartolo, Nicola and Baumann, Daniel and Beltran, Maria and Benford, Dominic J and Birkinshaw, Mark and Bock, Jamie and Bond, Dick and Borrill, Julian and Bouchet, Franois and Bridges, Michael and Bunn, Emory and Calabrese, Erminia and Cantalupo, Christopher and Caramete, Ana and Carbone, Carmelita and Carroll, Sean and Chatterjee, Suchetana and Chen, X. and Church, Sarah and Chuss, David and Contaldi, Carlo and Cooray, Asantha and Creminelli, Paolo and Das, Sudeep and {De Bernardis}, F. and de Bernardis, P. and Delabrouille, Jacques and Desert, F. -X. and Devlin, Mark and Dickinson, Clive and Dicker, Simon and DiPirro, M. and Dobbs, Matt and Dore, Olivier and Dotson, Jessie and Dunkley, Joanna and Dvorkin, Cora and Eriksen, Hans Kristian and Falvella, Maria Cristina and Finley, Dave and Finkbeiner, Douglas and Fixsen, Dale and Flauger, Raphael and Fosalba, Pablo and Fowler, Joseph and Galli, Silvia and Gates, Evalyn and Gear, Walter and Giraud-Heraud, Y. and Gorski, Krzysztof and Greene, Brian and Gruppuso, Alessandro},
eprint = {0902.3796},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dodelson et al. - 2009 - The Origin of the Universe as Revealed Through the Polarization of the Cosmic Microwave Background.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,cosmo},
mendeley-tags = {cosmo},
month = feb,
title = {{The Origin of the Universe as Revealed Through the Polarization of the Cosmic Microwave Background}},
url = {http://arxiv.org/abs/0902.3796},
year = {2009}
}
@article{Cameron1993,
abstract = {Subarcsecond 8 and 10 microns and diffraction-limited 19 microns imaging of the inner few hundred parsecs of the Seyfert nucleus in NGC 1068 shows the emission to be extended over a region of ˜70 × 140 pc. In particular, 10.3 microns images with spatial resolutions of 0"5 or better reveal that the warm dust is associated with the narrow-line clouds and is probably partially mixed with the photoionized gas.  Extinction considerations, however, imply that the bulk of the warm dust is located deeper in neighboring molecular clouds, the exposed surfaces of which form the narrow-line clouds. Since there is little evidence for ongoing massive star formation in the narrow-line region, we argue that the mid-infrared emission arises from dust heated directly by radiation from the central nonthermal source. No single point source is observed to be responsible for more than ˜40\% of the 10.3 microns emission. The fact that the nucleus does not dominate the mid-infrared energy output from the nuclear environment is difficult to reconcile with current theories which incorporate a dusty, few parsec-scale molecular torus as the common agent unifying the two classes of Seyfert galaxies. This difficulty is further exacerbated by the observation that warm molecular gas is present in a region extending over 350 pc centered on the nucleus, and by the absence of a near-infrared excess in the spectrum which would indicate the presence of large column densities of hot dust close to the active galactic nucleus. As an alternative to the torus scenario, we present a model in which the molecular material in the nuclear vicinity is distributed in such a way that the bulk of the gas and dust lies at relatively large distances from the nucleus. In this case the line-of-sight extinction toward the broad-line region could be merely the result of one or more intervening molecular clouds. We demonstrate the plausibility of this scenario using a radiative transfer calculation for dusty clouds which incorporates scattering, an effect known to be important within ˜100 pc of the nucleus.},
author = {Cameron, Murray and Storey, John W. V. and Rotaciuc, Valentin and Genzel, Reinhard and Verstraete, Laurent and Drapatz, Siegfried and Siebenmorgen, Ralf and Lee, Terry J.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {EXTINCTION,GALAXIES: INDIVIDUAL NGC NUMBER: NGC 1068,GALAXIES: ISM,GALAXIES: NUCLEI,GALAXIES: SEYFERT,INFRARED: GALAXIES,ISM: DUST},
month = dec,
pages = {136},
title = {{Subarcsecond Mid-Infrared Imaging of Warm Dust in the Narrow-Line Region of NGC 1068}},
url = {http://adsabs.harvard.edu/abs/1993ApJ...419..136C},
volume = {419},
year = {1993}
}

@article{Lutz2008,
abstract = {We present Spitzer rest-frame mid-infrared spectroscopy of twelve z\~{}2 mm-bright type 1 QSOs, selected from unlensed and lensed QSO samples and covering a range of AGN optical luminosities L\_5100=10\^{}45 to 10\^{}47 erg/s. On top of the AGN continuum, we detect PAH emission from luminous star formation in nine objects individually as well as in the composite spectrum for the full sample. PAH luminosity and rest frame far-infrared luminosity correlate and extend the similar correlation for lower luminosity local QSOs. This provides strong evidence for intense star formation in the hosts of these mm-bright QSOs, sometimes exceeding 1000 Msun/yr and dominating their rest frame far-infrared emission. The PAH-based limit on star formation rates is lower for luminous z\~{}2 QSOs that are not preselected for their mm emission. Partly dependent on systematic changes of the AGN dust covering factor and the dust spectral energy distribution of the AGN proper, the spectral energy distributions of mm-faint high-z QSOs may be AGN dominated out to rest frame far-infrared wavelengths. Towards the most luminous high-z QSOs, there is a flattening of the relation between star formation and AGN luminosity that is observed for lower redshift QSOs. No QSO in our sample has a PAH-measured star formation rate in excess of 3000 Msun/yr.},
archivePrefix = {arXiv},
arxivId = {0805.2669},
author = {Lutz, Dieter and Sturm, E. and Tacconi, Linda and Valiante, E. and Schweitzer, M. and Netzer, Hagai and Maiolino, R. and Andreani, Paola and Shemmer, Ohad and Veilleux, Sylvain},
doi = {10.1086/590367},
eprint = {0805.2669},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Lutz et al. - 2008 - Star Formation in the Hosts of High‐ z QSOs Evidence from Spitzer PAH Detections.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,HOST,MIR,SFR},
mendeley-tags = {HOST,MIR,SFR},
month = sep,
number = {2},
pages = {853--861},
title = {{Star Formation in the Hosts of High‐ z QSOs: Evidence from Spitzer PAH Detections}},
url = {http://stacks.iop.org/0004-637X/684/i=2/a=853},
volume = {684},
year = {2008}
}
@article{Maiolino2010,
abstract = {We use a long (300 ks), continuous Suzaku X-ray observation of the active nucleus in NGC 1365 to investigate the structure of the circumnuclear broad line region (BLR) clouds through their occultation of the X-ray source. The variations of the absorbing column density and of the covering factor indicate that the clouds surrounding the black hole are far from having a spherical geometry (as sometimes assumed), instead they have a strongly elongated and cometary shape, with a dense head (n \~{} 1011 cm-3) and an expanding, dissolving tail. We infer that the cometary tails must be longer than a few times 1013 cm and their opening angle must be smaller than a few degrees. We suggest that the cometary shape may be a common feature of BLR clouds in general, but which has been difficult to recognize observationally so far. The cometary shape may originate from shocks and hydrodynamical instabilities generated by the supersonic motion of the BLR clouds into the intracloud medium. As a consequence of the mass loss into their tail, we infer that the BLR clouds probably have a lifetime of only a few months, implying that they must be continuously replenished. We also find a large, puzzling discrepancy (two orders of magnitude) between the mass of the BLR inferred from the properties of the absorbing clouds and the mass of the BLR inferred from photoionization models; we discuss the possible solutions to this discrepancy.},
author = {Maiolino, R. and Risaliti, G. and Salvati, M. and Pietrini, P. and Torricelli-Ciamponi, G. and Elvis, M. and Fabbiano, G. and Braito, V. and Reeves, J.},
doi = {10.1051/0004-6361/200913985},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {X-rays: galaxies,galaxies: Seyfert,galaxies: nuclei},
month = aug,
pages = {A47},
title = {{“Comets” orbiting a black hole}},
url = {http://adsabs.harvard.edu/abs/2010A\&A...517A..47M},
volume = {517},
year = {2010}
}

@article{Nguyen2010,
abstract = {We report on the sensitivity of SPIRE photometers on the Herschel Space Observatory. Specifically, we measure the confusion noise from observations taken during the science demonstration phase of the Herschel Multi-tiered Extragalactic Survey. Confusion noise is defined to be the spatial variation of the sky intensity in the limit of infinite integration time, and is found to be consistent among the different fields in our survey at the level of 5.8, 6.3 and 6.8 mJy/beam at 250, 350 and 500 $\mu$m, respectively. These results, together with the measured instrument noise, may be used to estimate the integration time required for confusion limited maps, and provide a noise estimate for maps obtained by SPIRE.  Herschel is an ESA space observatory with science instruments provided by European-led Principal Investigator consortia and with important participation from NASA.},
author = {Nguyen, H. T. and Schulz, B. and Levenson, L. and Amblard, A. and Arumugam, V. and Aussel, H. and Babbedge, T. and Blain, A. and Bock, J. and Boselli, A. and Buat, V. and Castro-Rodriguez, N. and Cava, A. and Chanial, P. and Chapin, E. and Clements, D. L. and Conley, A. and Conversi, L. and Cooray, A. and Dowell, C. D. and Dwek, E. and Eales, S. and Elbaz, D. and Fox, M. and Franceschini, A. and Gear, W. and Glenn, J. and Griffin, M. and Halpern, M. and Hatziminaoglou, E. and Ibar, E. and Isaak, K. and Ivison, R. J. and Lagache, G. and Lu, N. and Madden, S. and Maffei, B. and Mainetti, G. and Marchetti, L. and Marsden, G. and Marshall, J. and O'Halloran, B. and Oliver, S. J. and Omont, A. and Page, M. J. and Panuzzo, P. and Papageorgiou, A. and Pearson, C. P. and {Perez Fournon}, I. and Pohlen, M. and Rangwala, N. and Rigopoulou, D. and Rizzo, D. and Roseboom, I. G. and Rowan-Robinson, M. and Scott, D. and Seymour, N. and Shupe, D. L. and Smith, A. J. and Stevens, J. A. and Symeonidis, M. and Trichas, M. and Tugwell, K. E. and Vaccari, M. and Valtchanov, I. and Vigroux, L. and Wang, L. and Ward, R. and Wiebe, D. and Wright, G. and Xu, C. K. and Zemcov, M.},
doi = {10.1051/0004-6361/201014680},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {space vehicules: instruments,submillimeter: diffuse background,submillimiter: galaxies,surveys},
month = jul,
pages = {L5},
title = {{HerMES: The SPIRE confusion limit}},
url = {http://adsabs.harvard.edu/abs/2010A\&A...518L...5N},
volume = {518},
year = {2010}
}
@article{Merloni2009,
abstract = {(Abriged) We report on the measurement of the rest frame K-band luminosity and total stellar mass of the hosts of 89 broad line Active Galactic Nuclei detected in the zCOSMOS survey in the redshift range 1<z<2.2. The unprecedented multiwavelength coverage of the survey field allows us to disentangle the emission of the host galaxy from that of the nuclear black hole in their Spectral Energy Distributions. We derive an estimate of black hole masses through the analysis of the broad Mg II emission lines observed in the medium-resolution spectra taken with VIMOS/VLT as part of the zCOSMOS project. We found that, as compared to the local value, the average black hole to host galaxy mass ratio appears to evolve positively with redshift, with a best fit evolution of the form (1+z)\^{}\{0.68 $\backslash$pm0.12 +0.6 -0.3\}, where the large asymmetric systematic errors stem from the uncertainties in the choice of IMF, in the calibration of the virial relation used to estimate BH masses and in the mean QSO SED adopted. A thorough analysis of observational biases induced by intrinsic scatter in the scaling relations reinforces the conclusion that an evolution of the MBH-M* relation must ensue for actively growing black holes at early times: either its overall normalization, or its intrinsic scatter (or both) appear to increase with redshift. This can be interpreted as signature of either a more rapid growth of supermassive black holes at high redshift, a change of structural properties of AGN hosts at earlier times, or a significant mismatch between the typical growth times of nuclear black holes and host galaxies.},
archivePrefix = {arXiv},
arxivId = {0910.4970v1},
author = {Merloni, Andrea and Bongiorno, Angela and Bolzonella, M. and Brusa, Marcella and Civano, F. and Comastri, A. and Elvis, Martin and Fiore, F. and Gilli, R. and Hao, H. and Jahnke, Knud and Koekemoer, A. M. and Lusso, E. and Mainieri, V. and Mignoli, M. and Miyaji, T. and Renzini, A. and Salvato, M. and Silverman, J. D. and Trump, Jonathan R. and Vignali, C. and Zamorani, G. and Capak, P. and Lilly, Simon J. and Sanders, D. and Taniguchi, Yoshi and Bardelli, S. and Carollo, C. M. and Caputi, K. and Contini, T. and Coppa, G. and Cucciati, O. and Torre, S. De La and Ravel, L. De and Franzetti, P. and Garilli, Bianca and Hasinger, Gunther and Impey, C. and Iovino, A. and Iwasawa, K. and Kampczyk, P. and Kneib, J.-P. and Knobel, C. and Kovac, K. and Lamareille, F. and Borgne, J. -F. Le and Brun, V. Le and Fevre, O. Le and Maier, C. and Pell\`{o}, R. and Peng, Y. and Montero, E. Perez and Ricciardelli, E. and Scodeggio, M. and Tanaka, Masayuki and Tasca, L. A. M. and Tresse, L. and Vergani, D. and Zucca, E.},
eprint = {0910.4970v1},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Merloni et al. - 2009 - On the cosmic evolution of the scaling relations between black holes and their host galaxies Broad Line AGN in the zCOSMOS survey.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MM},
mendeley-tags = {EVO,MM},
title = {{On the cosmic evolution of the scaling relations between black holes and their host galaxies: Broad Line AGN in the zCOSMOS survey}},
url = {http://arxiv.org/abs/0910.4970},
year = {2009}
}
@article{Hao2011,
abstract = {We show that the hot-dust-poor (HDP) quasars, originally found in the X-ray-selected XMM-COSMOS type 1 active galactic nucleus (AGN) sample, are just as common in two samples selected at optical/infrared wavelengths: the Richards et al. Spitzer/SDSS sample (8.7\% ± 2.2\%) and the Palomar-Green-quasar-dominated sample of Elvis et al. (9.5\% ± 5.0\%). The properties of the HDP quasars in these two samples are consistent with the XMM-COSMOS sample, except that, at the 99\% (\~{} 2.5$\sigma$) significance, a larger proportion of the HDP quasars in the Spitzer/SDSS sample have weak host galaxy contributions, probably due to the selection criteria used. Either the host dust is destroyed (dynamically or by radiation) or is offset from the central black hole due to recoiling. Alternatively, the universality of HDP quasars in samples with different selection methods and the continuous distribution of dust covering factor in type 1 AGNs suggest that the range of spectral energy distributions could be related to the range of tilts in warped fueling disks, as in the model of Lawrence \&amp; Elvis, with HDP quasars having relatively small warps.},
author = {Hao, Heng and Elvis, Martin and Civano, Francesca and Lawrence, Andy},
doi = {10.1088/0004-637X/733/2/108},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: evolution,quasars: general,surveys},
month = jun,
number = {2},
pages = {108},
title = {{HOT-DUST-POOR QUASARS IN MID-INFRARED AND OPTICALLY SELECTED SAMPLES}},
url = {http://adsabs.harvard.edu/abs/2011ApJ...733..108H},
volume = {733},
year = {2011}
}
@article{Elvis2002,
abstract = {Although dust is widely found in astrophysics, forming dust is surprisingly difficult. The proper combination of low temperature (\&lt;2000 K) and high density is mainly found in the winds of late-type giant and supergiant stars that, as a result, are the most efficient sources of dust known. Dust ejected from these stars into the interstellar medium has multiple important effects, including obscuring background objects and enhancing star formation. We show here that quasars are also naturally copious producers of dust, if the gas clouds producing their characteristic broad lines are part of an outflowing wind. This offers an explanation for the strong link between quasars and dust and for the heavy nuclear obscuration around many quasars and introduces a new means of forming dust at early cosmological times.},
author = {Elvis, Martin and Marengo, Massimo and Karovska, Margarita},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Abundances,Galaxies: Intergalactic Medium,Galaxies: Quasars: General,ISM: Dust},
month = mar,
number = {2},
pages = {L107--L110},
title = {{Smoking Quasars: A New Source for Cosmic Dust}},
url = {http://adsabs.harvard.edu/abs/2002ApJ...567L.107E},
volume = {567},
year = {2002}
}
@article{Houck2005,
abstract = {We have surveyed a field covering 9.0 degrees\^{}2 within the NOAO Deep Wide-Field Survey region in Bootes with the Multiband Imaging Photometer on the Spitzer Space Telescope (SST) to a limiting 24 um flux density of 0.3 mJy. Thirty one sources from this survey with F(24um) > 0.75 mJy which are optically very faint (R > 24.5 mag) have been observed with the low-resolution modules of the Infrared Spectrograph on SST. Redshifts derived primarily from strong silicate absorption features are reported here for 17 of these sources; 10 of these are optically invisible (R > 26 mag), with no counterpart in B\_W, R, or I. The observed redshifts for 16 sources are 1.7 < z < 2.8. These represent a newly discovered population of highly obscured sources at high redshift with extreme infrared to optical ratios. Using IRS spectra of local galaxies as templates, we find that a majority of the sources have mid-infrared spectral shapes most similar to ultraluminous infrared galaxies powered primarily by AGN. Assuming the same templates also apply at longer wavelengths, bolometric luminosities exceed 10\^{}13 L(solar).},
archivePrefix = {arXiv},
arxivId = {astro-ph/0502216},
author = {Houck, J. R. and Soifer, B. T. and Weedman, D. and Higdon, S. J. U. and Higdon, J. L. and Herter, T. and Brown, M. J. I. and Dey, A. and Jannuzi, B T and {Le Floc'h}, Emeric and Rieke, M and Armus, Lee and Charmandaris, V. and Brandl, B. R. and Teplitz, H. I.},
doi = {10.1086/429405},
eprint = {0502216},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Houck et al. - 2005 - Spectroscopic Redshifts to z 2 for Optically Obscured Sources Discovered with the Spitzer Space Telescope.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MIR,OBS,Surveys},
mendeley-tags = {MIR,OBS,Surveys},
month = apr,
number = {2},
pages = {L105--L108},
primaryClass = {astro-ph},
title = {{Spectroscopic Redshifts to z > 2 for Optically Obscured Sources Discovered with the Spitzer Space Telescope}},
url = {http://stacks.iop.org/1538-4357/622/i=2/a=L105},
volume = {622},
year = {2005}
}
@article{VandenBerk+01,
author = {{Vanden Berk}, Daniel E. and Richards, Gordon T. and Bauer, Amanda and Strauss, Michael A. and Schneider, Donald P. and Heckman, Timothy M. and York, Donald G. and Hall, Patrick B. and Fan, Xiaohui and Knapp, G. R. and Anderson, Scott F. and Annis, James and Bahcall, Neta A. and Bernardi, Mariangela and Briggs, John W. and Brinkmann, J and Brunner, Robert and Burles, Scott and Carey, Larry and Castander, Francisco J. and Connolly, A. J. and Crocker, J. H. and Csabai, Istv\'{a}n and Doi, Mamoru and Finkbeiner, Douglas and Friedman, Scott and Frieman, Joshua A. and Fukugita, Masataka and Gunn, James E. and Hennessy, G. S. and Ivezi\'{c}, \v{Z}eljko and Kent, Stephen and Kunszt, Peter Z. and Lamb, D. Q. and Leger, R. French and Long, Daniel C. and Loveday, Jon and Lupton, Robert H. and Meiksin, Avery and Merelli, Aronne and Munn, Jeffrey A. and Newberg, Heidi Jo and Newcomb, Matt and Nichol, R. C. and Owen, Russell and Pier, Jeffrey R. and Pope, Adrian and Rockosi, Constance M. and Schlegel, David J. and Siegmund, Walter A. and Smee, Stephen and Snir, Yehuda and Stoughton, Chris and Stubbs, Christopher and SubbaRao, Mark and Szalay, Alexander S. and Szokoly, Gyula P. and Tremonti, Christy and Uomoto, Alan and Waddell, Patrick and Yanny, Brian and Zheng, Wei},
doi = {10.1086/321167},
issn = {00046256},
journal = {The Astronomical Journal},
keywords = {Galaxies: Quasars: Emission Lines,Galaxies: Quasars: General},
month = aug,
number = {2},
pages = {549--564},
title = {{Composite Quasar Spectra from the Sloan Digital Sky Survey}},
url = {http://stacks.iop.org/1538-3881/122/i=2/a=549},
volume = {122},
year = {2001}
}
@article{Pope2007,
abstract = {Accretion rates onto AGN are likely to be extremely variable on short timescales; much shorter than the typical cooling time of X-ray emitting gas in elliptical galaxies and galaxy clusters. Using the Langevin approach it is shown that, for a simple feedback system, this can induce variability in the AGN power output that is of much larger amplitude, and persists for longer timescales, than the initial fluctuations. An implication of this is that rich galaxy clusters are expected to show the largest and longest-lived fluctuations. Stochastic variations in the accretion rate also mean that the AGN injects energy across a wide range of timescales. This allows the AGN to maintain a much closer balance with its surroundings than if it was periodically activated. The possible non-linear correlation between Bondi accretion rate and jet power, found by Allen et al 2006, can be explained if the instantaneous accretion rate, scaled by jet power, varies log-normally. This explanation also implies that the duty cycle of AGN activity increases with the radiative losses of the surroundings, in qualitative agreement with Best et al 2005.},
archivePrefix = {arXiv},
arxivId = {0707.2597},
author = {Pope, Edward C. D.},
doi = {10.1111/j.1365-2966.2007.12443.x},
eprint = {0707.2597},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Pope - 2007 - Rapidly varying accretion and AGN feedback.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACC,Astrophysics},
mendeley-tags = {ACC},
month = oct,
number = {2},
pages = {741--746},
title = {{Rapidly varying accretion and AGN feedback}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12443.x},
volume = {381},
year = {2007}
}
@article{Fine2010,
abstract = {We perform an extensive analysis of the Civ line in three large spectroscopic surveys of quasars. Differing approaches for fitting the Civ line can be found in the literature, and we compare the most common methods to highlight the relative systematics associated with each. We develop a line fitting procedure and apply it to the Civ line in spectra from the SDSS, 2QZ and 2SLAQ surveys. Our results are compared with a previous study of the Mgii line in the same sample. Civ tends to be broader than the Mgii line in spectra that have both, and the average ratio between the lines is consistent with a simplistic model for a photoionised, virialised and stratified broad-line region. There is a statistically significant correlation between the widths of the Civ and Mgii lines. However, the correlation is weak, and the scatter around a best fit is only marginally less than the full dynamic range of line widths. Motivated by previous work, we examine the dispersion in the distribution of Civ line widths. We find that the dispersion in Civ line widths is essentially independent of both redshift and luminosity. This is in stark contrast to the Mgii line, which shows a strong luminosity dependence. Finally we consider our results in terms of their implications for virial black hole mass estimation. The inconsistency between Mgii and Civ line widths in single spectra, combined with the differing behaviour of the Mgii and Civ line width distributions, indicates that there must be an inconsistency between Mgii and Civ virial mass estimators. Furthermore, the level of intrinsic dispersion in Mgii and Civ line widths contributes less dynamic range to virial mass estimates than the error associated with the estimates. The indication is that the line width term in these UV virial mass estimators may be essentially irrelevant with respect to the typical uncertainty on a mass estimate.},
archivePrefix = {arXiv},
arxivId = {1005.5287},
author = {Fine, Stephen and Croom, S. M. and Bland-Hawthorn, J. and Pimbblet, K. A. and Ross, N. P. and Schneider, D. P. and Shanks, Tom},
doi = {10.1111/j.1365-2966.2010.17107.x},
eprint = {1005.5287},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Fine et al. - 2010 - The Civ line width distribution for quasars and its implications for broad-line region dynamics and virial mass estimation.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {BLR,CIV,Cosmology and Extragalactic Astrophysics,MBH,Mg2},
mendeley-tags = {BLR,CIV,MBH,Mg2},
month = may,
number = {2},
pages = {591--610},
title = {{The Civ line width distribution for quasars and its implications for broad-line region dynamics and virial mass estimation}},
url = {http://arxiv.org/abs/1005.5287},
volume = {409},
year = {2010}
}
@article{MT2011,
abstract = {We fitted the optical to mid-infrared (MIR) spectral energy distributions (SEDs) of \~{}15000 type-I, 0.75<z<2, active galactic nuclei (AGNs) in an attempt to constrain the properties of the physical component responsible for the rest-frame near-infrared (NIR) emission. We combine optical spectra from the Sloan Digital Sky Survey (SDSS) and MIR photometry from the preliminary data release of the Wide Infrared Survey Explorer (WISE). The sample spans a large range of AGN properties: luminosity, black hole mass, and accretion rate. Our model has two components: a UV-optical continuum source and very hot, pure-graphite dust clouds. We present the luminosity of the hot-dust component and its covering factor, for all sources, and compare it with the intrinsic AGN properties. We find that the hot-dust component is essential to explain the (rest) NIR emission in almost all AGNs in our sample, and that it is consistent with clouds containing pure-graphite grains and located between the dust-free broad line region (BLR) and the "standard" torus. The covering factor of this component has a relatively narrow distribution around a peak value of \~{}0.13, and it correlates with the AGN bolometric luminosity. We suggest that there is no significant correlation with either black hole mass or normalized accretion rate. The fraction of hot-dust-poor AGNs in our sample is \~{}15-20\%, consistent with previous studies. We do not find a dependence of this fraction on redshift or source luminosity.},
archivePrefix = {arXiv},
arxivId = {1105.3198},
author = {Mor, Rivay and Trakhtenbrot, Benny},
doi = {10.1088/2041-8205/737/2/L36},
eprint = {1105.3198},
issn = {2041-8205},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics},
month = aug,
number = {2},
pages = {L36},
title = {{HOT-DUST CLOUDS WITH PURE-GRAPHITE COMPOSITION AROUND TYPE-I ACTIVE GALACTIC NUCLEI}},
url = {http://arxiv.org/abs/1105.3198 http://stacks.iop.org/2041-8205/737/i=2/a=L36?key=crossref.3d5fc3b169200b16fa9214ce3fe39e6a},
volume = {737},
year = {2011}
}
@article{Shemmer2008,
abstract = {We study the hard-X-ray spectral properties of ten highly luminous radio-quiet (RQ) active galactic nuclei (AGNs) at z=1.3-3.2, including new XMM-Newton observations of four of these sources. We find a significant correlation between the normalized accretion rate (L/L\_Edd) and the hard-X-ray photon index (Gamma) for 35 moderate-high luminosity RQ AGNs including our ten highly luminous sources. Within the limits of our sample, we show that a measurement of Gamma and L\_X can provide an estimate of L/L\_Edd and black-hole (BH) mass (M\_BH) with a mean uncertainty of a factor of <\~{}3 on the predicted values of these properties. This may provide a useful probe for tracing the history of BH growth in the Universe, utilizing samples of X-ray-selected AGNs for which L/L\_Edd and M\_BH have not yet been determined systematically. It may prove to be a useful way to probe BH growth in distant Compton-thin type 2 AGNs. We also find that the optical-X-ray spectral slope (a\_ox) depends primarily on optical-UV luminosity rather than on L/L\_Edd in a sample of RQ AGNs spanning five orders of magnitude in luminosity and over two orders of magnitude in L/L\_Edd. We detect a significant Compton-reflection continuum in two of our highly luminous sources, and in the stacked X-ray spectrum of seven other sources with similar luminosities, we obtain a mean relative Compton reflection of R=0.9\^{}\{+0.6\}\_\{-0.5\} and an upper limit on the rest-frame equivalent width of a neutral Fe Ka line of 105 eV. We do not detect a significant steepening of the X-ray power-law spectrum below rest-frame 2 keV in any of our highly luminous sources, suggesting that a soft-excess feature, commonly observed in local AGNs, either does not depend strongly on L/L\_Edd, or is not accessible at high redshifts using current X-ray detectors. [Abridged]},
archivePrefix = {arXiv},
arxivId = {0804.0803},
author = {Shemmer, Ohad and Brandt, W. N. and Netzer, Hagai and Maiolino, Roberto and Kaspi, Shai},
doi = {10.1086/588776},
eprint = {0804.0803},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shemmer et al. - 2008 - The Hard X‐Ray Spectrum as a Probe for Black Hole Growth in Radio‐Quiet Active Galactic Nuclei.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Astrophysics,GANG,X-ray},
mendeley-tags = {ACC,GANG,X-ray},
month = jul,
number = {1},
pages = {81--93},
title = {{The Hard X‐Ray Spectrum as a Probe for Black Hole Growth in Radio‐Quiet Active Galactic Nuclei}},
url = {http://stacks.iop.org/0004-637X/682/i=1/a=81},
volume = {682},
year = {2008}
}
@article{Lebouteiller2011,
abstract = {We present the spectral atlas of sources observed in low resolution with the Infrared Spectrograph on board the Spitzer Space Telescope. More than 11,000 distinct sources were extracted using a dedicated algorithm based on the SMART software with an optimal extraction (AdOpt package). These correspond to all 13,000 low-resolution observations of fixed objects (both single source and cluster observations). The pipeline includes image cleaning, individual exposure combination, and background subtraction. Particular attention is given to bad pixel and outlier rejection at the image and spectra levels. Most sources are spatially unresolved so that optimal extraction reaches the highest possible signal-to-noise ratio. For all sources, an alternative extraction is also provided that accounts for all of the source flux within the aperture. CASSIS provides publishable quality spectra through an online database together with several important diagnostics, such as the source spatial extent and a quantitative measure of detection level. Ancillary data such as available spectroscopic redshifts are also provided. The database interface will eventually provide various ways to interact with the spectra, such as on-the-fly measurements of spectral features or comparisons among spectra.},
author = {Lebouteiller, V. and Barry, D. J. and Spoon, H. W. W. and Bernard-Salas, J. and Sloan, G. C. and Houck, J. R. and Weedman, D. W.},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {atlases,catalogs,infrared: general,methods: data analysis,techniques: spectroscopic},
month = sep,
number = {1},
pages = {8},
title = {{CASSIS: THE CORNELL ATLAS OF SPITZER /INFRARED SPECTROGRAPH SOURCES}},
url = {http://adsabs.harvard.edu/abs/2011arXiv1108.3507L},
volume = {196},
year = {2011}
}
@article{Gastaldello2008,
abstract = {The core of the relaxed cluster AWM 4 is characterized by a unique combination of properties which defy a popular scenario for ANG heating of cluster cores. A flat inner temperature profile is indicative of a past, major heating episode which completely erased the cool core, as testified by the high central cooling time (\~{} 3 Gyr) and by the high central entropy level (\~{} 60 keV cm\^{}2). Yet the presence of a 1.4 GHz active central radio galaxy with extended radio lobes out to 100 kpc, reveals recent feeding of the central massive black hole. A system like AWM 4 should have no radio emission at all if only feedback from the cooling hot gas regulates the AGN activity.},
archivePrefix = {arXiv},
arxivId = {0712.0783},
author = {Gastaldello, Fabio and Buote, David A and Brighenti, Fabrizio and Mathews, William G},
doi = {10.1086/527472},
eprint = {0712.0783},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gastaldello et al. - 2008 - Trouble for AGN Feedback The Puzzle of the Core of the Galaxy Cluster AWM 4.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,X-ray,feedback},
mendeley-tags = {X-ray,feedback},
month = jan,
number = {1},
pages = {L17--L20},
title = {{Trouble for AGN Feedback? The Puzzle of the Core of the Galaxy Cluster AWM 4}},
url = {http://stacks.iop.org/1538-4357/673/i=1/a=L17},
volume = {673},
year = {2008}
}
@article{Trakhtenbrot2009,
author = {Trakhtenbrot, Benny},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Trakhtenbrot - 2009 - The Cosmic Evolution of Black Hole Mass and Accretion Rate in Active Galactic Nuclei submitted by.pdf:pdf},
keywords = {GANG,white\_papers},
mendeley-tags = {GANG,white\_papers},
title = {{The Cosmic Evolution of Black Hole Mass and Accretion Rate in Active Galactic Nuclei submitted by}},
year = {2009}
}
@article{Kelly2008,
abstract = {In this work we use a sample of 318 radio-quiet quasars (RQQ) to investigate the dependence of the ratio of optical/UV flux to X-ray flux, alpha\_ox, and the X-ray photon index, Gamma\_X, on black hole mass, UV luminosity relative to Eddington, and X-ray luminosity relative to Eddington. Our sample is drawn from the SDSS, with X-ray data from ROSAT and Chandra, and optical data mostly from the SDSS; 153 of these sources have estimates of Gamma\_X from Chandra. We estimate M\_BH using standard estimates derived from the Hbeta, Mg II, and C IV broad emission lines. Our sample spans a broad range in black hole mass (10\^{}6 < M\_BH / M\_Sun < 10\^{}10) and redshift (z < 4.8). We find that alpha\_ox increases with increasing M\_BH and L\_UV / L\_Edd, and decreases with increasing L\_X / L\_Edd. In addition, we confirm the correlation seen in previous studies between Gamma\_X and M\_BH and both L\_UV / L\_Edd and L\_X / L\_Edd; however, we also find evidence that the dependence of Gamma\_X of these quantities is not monotonic, changing sign at M\_BH \~{} 3 x 10\^{}8 M\_Sun. We argue that the alpha\_ox correlations imply that the fraction of bolometric luminosity emitted by the accretion disk, as compared to the corona, increases with increasing accretion rate relative to Eddington. In addition, we argue that the Gamma\_X trends are caused by a dependence of X-ray spectral index on accretion rate. We discuss our results within the context of accretion models with comptonizing corona, and discuss the implications of the alpha\_ox correlations for quasar feedback. To date, this is the largest study of the dependence of RQQ X-ray parameters on black hole mass and related quantities, and the first to attempt to correct for the large statistical uncertainty in the broad line mass estimates.},
archivePrefix = {arXiv},
arxivId = {0801.2383},
author = {Kelly, Brandon C. and Bechtold, Jill and Trump, Jonathan R. and Vestergaard, Marianne and Siemiginowska, Aneta},
doi = {10.1086/533440},
eprint = {0801.2383},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kelly et al. - 2008 - Observational Constraints on the Dependence of Radio‐Quiet Quasar X‐Ray Emission on Black Hole Mass and Accretion Rate.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {ACC,Astrophysics,MBH,SED,X-ray},
mendeley-tags = {ACC,MBH,SED,X-ray},
month = jun,
number = {2},
pages = {355--373},
title = {{Observational Constraints on the Dependence of Radio‐Quiet Quasar X‐Ray Emission on Black Hole Mass and Accretion Rate}},
url = {http://stacks.iop.org/0067-0049/176/i=2/a=355},
volume = {176},
year = {2008}
}
@article{Peterson2007,
abstract = {Reverberation mapping methods have been used to measure masses in about three dozen AGNs. The consistency of the virial masses computed from line widths and time delays, the relationship between black hole mass and host-galaxy stellar bulge velocity dispersion, and the consistency with black hole masses estimated from stellar dynamics in the two cases in which such determinations are possible all indicate that reverberation mass measurements are robust and are accurate to typically a factor of a few. The reverberation-mapped AGNs are of particular importance because they anchor the scaling relationships that allow black hole mass estimation based on single spectra. We discuss potential sources of systematic error, particularly with regard to how the emission line widths are measured.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0703197},
author = {Peterson, Bradley M.},
eprint = {0703197},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Peterson - 2007 - The Masses of Black Holes in Active Galactic Nuclei.pdf:pdf},
keywords = {Astrophysics,conf\_proc,rev\_var},
mendeley-tags = {conf\_proc,rev\_var},
month = mar,
number = {1},
pages = {10},
primaryClass = {astro-ph},
title = {{The Masses of Black Holes in Active Galactic Nuclei}},
url = {http://arxiv.org/abs/astro-ph/0703197},
year = {2007}
}
@article{Dong2007,
author = {Dong, Xiaobo and Wang, Ting-gui and Wang, Jian-Guo and Yuan, Weimin and Zhou, Hongyan and Dai, Haifeng and Zhang, Kai},
doi = {10.1111/j.1365-2966.2007.12560.x},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dong et al. - 2007 - Broad-line Balmer decrements in blue active galactic nuclei.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {3,BLR,canfield,cm,e,effects become important as,emission lines,g,general,kwan,modelling,n e 10 9,netzer 1975,optical-depth and radiative-transfer,predicted by blr photoionization,puetter 1981,quasars,that collisional},
mendeley-tags = {BLR},
month = nov,
pages = {581--592},
title = {{Broad-line Balmer decrements in blue active galactic nuclei}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12560.x},
volume = {383},
year = {2007}
}
@article{McKee2007,
abstract = {We review current understanding of star formation, outlining an overall theoretical framework and the observations that motivate it. A conception of star formation has emerged in which turbulence plays a dual role, both creating overdensities to initiate gravitational contraction or collapse, and countering the effects of gravity in these overdense regions. The key dynamical processes involved in star formation -- turbulence, magnetic fields, and self-gravity -- are highly nonlinear and multidimensional. Physical arguments are used to identify and explain the features and scalings involved in star formation, and results from numerical simulations are used to quantify these effects. We divide star formation into large-scale and small-scale regimes and review each in turn. Large scales range from galaxies to giant molecular clouds (GMCs) and their substructures. Important problems include how GMCs form and evolve, what determines the star formation rate (SFR), and what determines the initial mass function (IMF). Small scales range from dense cores to the protostellar systems they beget. We discuss formation of both low- and high-mass stars, including ongoing accretion. The development of winds and outflows is increasingly well understood, as are the mechanisms governing angular momentum transport in disks. Although outstanding questions remain, the framework is now in place to build a comprehensive theory of star formation that will be tested by the next generation of telescopes.},
archivePrefix = {arXiv},
arxivId = {0707.3514},
author = {McKee, Christopher F. and Ostriker, Eve C.},
doi = {10.1146/annurev.astro.45.051806.110602},
eprint = {0707.3514},
issn = {0066-4146},
journal = {Annual Review of Astronomy and Astrophysics},
keywords = {Astrophysics,SFR,reviews},
mendeley-tags = {SFR,reviews},
month = jul,
number = {1},
pages = {120},
title = {{Theory of Star Formation}},
url = {http://arxiv.org/abs/0707.3514},
volume = {45},
year = {2007}
}
@article{Goulding2010a,
abstract = {We investigate the local supermassive black hole (SMBH) density function and relative mass accretion rates of all active galactic nuclei (AGNs) identified in a volume-limited sample of infrared (IR) bright galaxies (L\_IR > 3 x 10\^{}9 L\_sun) to D<15 Mpc (Goulding \& Alexander 2009). A database of accurate SMBH mass (M\_BH) estimates is compiled from literature sources using physically motivated AGN modeling techniques (reverberation mapping, maser mapping and gas kinematics) and well-established indirect M\_BH estimation methods (the M-sigma and M\_BH-L\_(K,bul) relations). For the three sources without previously published M\_BH estimates, we use 2MASS K-band imaging and GALFIT to constrain the bulge luminosities, and hence SMBH masses. In general, we find the AGNs in the sample host SMBHs which are spread over a wide mass range (M\_BH \~{} (0.1-30) x 10\^{}7 M\_sun), but with the majority in the poorly studied M\_BH \~{} 10\^{}6-10\^{}7 M\_sun region. Using sensitive hard X-ray (2-10 keV) and mid-IR constraints we calculate the bolometric luminosities of the AGNs (L\_(Bol,AGN)) and use them to estimate relative mass accretion rates. We use these data to calculate the volume-average SMBH growth rate of galaxies in the local Universe and find that the AGNs hosting SMBHs in the mass range M\_BH \~{} 10\^{}6-10\^{}7 M\_sun are dominated by optically unidentified AGNs. These relatively small SMBHs are acquiring a significant proportion of their mass in the present-day, and are amongst the most rapidly growing in the local Universe (SMBH mass doubling times of \~{}6 Gyrs). Additionally, we find tentative evidence for an increasing volume-weighted AGN fraction with decreasing SMBH mass in the M\_BH \~{} 10\^{}6-10\^{}8 M\_sun range. Overall, we conclude that significant mass accretion onto small SMBHs may be missed in even the most sensitive optical surveys due to absent or weak optical AGN signatures.},
archivePrefix = {arXiv},
arxivId = {1003.3015},
author = {Goulding, Andy D. and Alexander, D. M. and Lehmer, Bret D. and Mullaney, James R},
eprint = {1003.3015},
keywords = {EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,LLAGN,Surveys},
mendeley-tags = {EVO,LLAGN,Surveys},
month = mar,
number = {March},
pages = {17},
title = {{Towards a Complete Census of AGNs in Nearby Galaxies: The Incidence of Growing Black Holes}},
url = {http://arxiv.org/abs/1003.3015},
volume = {17},
year = {2010}
}
@article{Agertz2009,
abstract = {Observations of high redshift galaxies have revealed a multitude of large clumpy rapidly star-forming galaxies. Their formation scenario and their link to present day spirals is still unknown. In this Letter we perform adaptive mesh refinement simulations of disk formation in a cosmological context that are unrivalled in terms of mass and spatial resolution. We find that the so called "chain-galaxies" and "clump-clusters" are a natural outcome of early epochs of enhanced gas accretion from cold dense streams as well as tidally and ram-pressured stripped material from minor mergers and satellites. Through interaction with the hot halo gas, this freshly accreted cold gas settles into a large disk-like system, not necessarily aligned to an older stellar component, that undergoes fragmentation and subsequent star formation, forming large clumps in the mass range 10\^{}7-10\^{}9 M\_sun. Galaxy formation is a complex process at this important epoch when most of the central baryons are being acquired through a range of different mechanisms - we highlight that a rapid mass loading epoch is required to fuel the fragmentation taking place in the massive arms in the outskirts of extended disks, an accretion mode that occurs naturally in the hierarchical assembly process at early epochs.},
archivePrefix = {arXiv},
arxivId = {0901.2536},
author = {Agertz, Oscar and Teyssier, Romain and Moore, Ben},
doi = {10.1111/j.1745-3933.2009.00685.x},
eprint = {0901.2536},
issn = {17453925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {Galaxy Astrophysics,gal\_evo},
mendeley-tags = {gal\_evo},
month = jul,
number = {1},
pages = {L64--L68},
title = {{Disc formation and the origin of clumpy galaxies at high redshift}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2009.00685.x},
volume = {397},
year = {2009}
}
@article{Sales+10,
author = {Sales, Dinalva A. and Pastoriza, M. G. and Riffel, R},
doi = {10.1088/0004-637X/725/1/605},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ISM: molecules,galaxies: Seyfert,galaxies: starburst,infrared: ISM,techniques: spectroscopic},
month = dec,
number = {1},
pages = {605--614},
title = {{POLYCYCLIC AROMATIC HYDROCARBON AND EMISSION LINE RATIOS IN ACTIVE GALACTIC NUCLEI AND STARBURST GALAXIES}},
url = {http://stacks.iop.org/0004-637X/725/i=1/a=605?key=crossref.7eb163a753504ab1b8c9702102740d17},
volume = {725},
year = {2010}
}
@article{Brueggen2009,
abstract = {Cool cores of galaxy clusters are thought to be heated by low-power active galactic nuclei (AGN), whose accretion is regulated by feedback. However, the interaction between the hot gas ejected by the AGN and the ambient intracluster medium is extremely difficult to simulate as it involves a wide range of spatial scales and gas that is Rayleigh-Taylor (RT) unstable. Here we present a series of three-dimensional hydrodynamical simulations of a self-regulating AGN in a galaxy cluster. Our adaptive-mesh simulations include prescriptions for radiative cooling, AGN heating and a subgrid model for RT-driven turbulence, which is crucial to simulate this evolution. AGN heating is taken to be proportional to the rest-mass energy that is accreted onto the central region of the cluster. For a wide range of feedback efficiencies, the cluster regulates itself for at least several \$10\^{}9\$ years. Heating balances cooling through a string of outbursts with typical recurrence times of around 80 Myrs, a timescale that depends only on global cluster properties. Under certain conditions we find central dips in the metallicity of the intracluster medium. Provided the sub-grid model used here captures all its key properties, turbulence plays an essential role in the AGN self-regulation in cluster cores.},
archivePrefix = {arXiv},
arxivId = {0905.4726},
author = {Brueggen, M. and Scannapieco, Evan},
eprint = {0905.4726},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Brueggen, Scannapieco - 2009 - Self-Regulation of AGN in Galaxy Clusters.pdf:pdf},
keywords = {High Energy Astrophysical Phenomena,feedback,sim},
mendeley-tags = {feedback,sim},
month = may,
number = {May},
pages = {1--17},
title = {{Self-Regulation of AGN in Galaxy Clusters}},
url = {http://arxiv.org/abs/0905.4726},
volume = {17},
year = {2009}
}
@article{HylandA.R.1982,
abstract = {New infrared data from a significant number of quasars with redshifts out to 3.12 are presented. The J-H and H-K colors are highly redshift dependent, becoming larger at smaller redshifts. When the effects of emission lines in the bandpasses have been taken into account, these colors demand the presence of excess continuum emission in the 1-3 micron region, over and above the continuum components present at shorter and longer wavelengths. This excess is interpreted in terms of thermal emission from hot dust, which is shown to exist predominantly in regions where the broad emission lines are formed. The colors of a mean zero-redshift quasar have been determined to be 0.95 for J-H and 1.15 for H-K. These can be combined with various percentages of typical galaxy colors to form a locus which is populated by Seyfert galaxies.},
author = {Hyland, A. R. and Allen, D. A.},
journal = {Royal Astronomical Society},
keywords = {ASTRONOMICAL CATALOGS,ASTRONOMICAL SPECTROSCOPY,COLORIMETRY,COSMIC DUST,EMISSION SPECTRA,INFRARED ASTRONOMY,QUASARS,RED SHIFT,THERMAL EMISSION,herschel},
mendeley-tags = {herschel},
pages = {943--952},
title = {{Aninfrared study of quasars}},
url = {http://adsabs.harvard.edu/abs/1982MNRAS.199..943H},
volume = {199},
year = {1982}
}
@article{Bianchi2008b,
abstract = {We analyse Chandra, XMM-Newton and HST data of the double-nucleus Ultraluminous Infrared Galaxy (ULIRG), Mrk463. The Chandra detection of two luminous (\$\backslash mathrm\{L\}\_\backslash mathrm\{2-10 keV\}=1.5\backslash times10\^{}\{43\}\$ and \$3.8\backslash times10\^{}\{42\}\$ erg cm\$\^{}\{-2\}\$ s\$\^{}\{-1\}\$), unresolved nuclei in Mrk\~{}463 indicates that this galaxy hosts a binary AGN, with a projected separation of \$\backslash simeq3.8\$ kpc (\$3.83\backslash pm0.01\$ arcsec). While the East nucleus was already known to be a Seyfert 2 (and this is further confirmed by our Chandra detection of a neutral iron line), this is the first unambiguous evidence in favour of the AGN nature of the West nucleus. Mrk463 is therefore the clearest case so far for a binary AGN, after NGC6240.},
archivePrefix = {arXiv},
arxivId = {0802.0825},
author = {Bianchi, Stefano and Chiaberge, Marco and Piconcelli, Enrico and Guainazzi, Matteo and Matt, Giorgio},
doi = {10.1111/j.1365-2966.2008.13078.x},
eprint = {0802.0825},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,X-ray,binary},
mendeley-tags = {X-ray,binary},
month = may,
number = {1},
pages = {105--110},
title = {{Chandra unveils a binary active galactic nucleus in Mrk 463}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13078.x},
volume = {386},
year = {2008}
}
@article{Glikman2010,
abstract = {We have conducted a spectroscopic survey to find faint quasars (-26.0 < M\_\{1450\} < -22.0) at redshifts z=3.8-5.2 in order to measure the faint end of the quasar luminosity function at these early times. Using available optical imaging data from portions of the NOAO Deep Wide-Field Survey and the Deep Lens Survey, we have color-selected quasar candidates in a total area of 3.76 deg\^{}2. Thirty candidates have R <= 23 mags. We conducted spectroscopic followup for 28 of our candidates and found 23 QSOs, 21 of which are reported here for the first time, in the 3.74 < z <5.06 redshift range. We estimate our survey completeness through detailed Monte Carlo simulations and derive the first measurement of the density of quasars in this magnitude and redshift interval. We find that the binned luminosity function is somewhat affected by the K-correction used to compute the rest-frame absolute magnitude at 1450A. Considering only our R <= 23 sample, the best-fit single power-law (Phi $\backslash$propto L\^{}beta) gives a faint-end slope beta = -1.6+/-0.2. If we consider our larger, but highly incomplete sample going one magnitude fainter, we measure a steeper faint-end slope -2 < beta < -2.5. In all cases, we consistently find faint-end slopes that are steeper than expected based on measurements at z \~{} 3. We combine our sample with bright quasars from the Sloan Digital Sky Survey to derive parameters for a double-power-law luminosity function. Our best fit finds a bright-end slope, alpha = -2.4+/-0.2, and faint-end slope, beta = -2.3+/-0.2, without a well-constrained break luminosity. This is effectively a single power-law, with beta = -2.7+/-0.1. We use these results to place limits on the amount of ultraviolet radiation produced by quasars and find that quasars are able to ionize the intergalactic medium at these redshifts.},
archivePrefix = {arXiv},
arxivId = {0912.2799},
author = {Glikman, Eilat and Bogosavljevi\'{c}, Milan and Djorgovski, S. G. and Stern, Daniel and Dey, Arjun and Jannuzi, Buell T. and Mahabal, Ashish},
doi = {10.1088/0004-637X/710/2/1498},
eprint = {0912.2799},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Glikman et al. - 2010 - THE FAINT END OF THE QUASAR LUMINOSITY FUNCTION AT z ∼ 4.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Surveys},
mendeley-tags = {EVO,Surveys},
month = feb,
number = {2},
pages = {1498--1514},
title = {{THE FAINT END OF THE QUASAR LUMINOSITY FUNCTION AT z ∼ 4}},
url = {http://stacks.iop.org/0004-637X/710/i=2/a=1498?key=crossref.d62084b2c916f2ff03bd578025520fef},
volume = {710},
year = {2010}
}
@article{Krolik1988,
author = {Krolik, Julian H. and Begelman, Mitchell C.},
doi = {10.1086/166414},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {BLACK HOLES (ASTRONOMY),ENERGY DISSIPATION,GALACTIC NUCLEI,GRAVITATIONAL FIELDS,INTERSTELLAR GAS,MOLECULAR CLOUDS,SEYFERT GALAXIES,SIZE DISTRIBUTION,STELLAR WINDS},
month = jun,
pages = {702},
title = {{Molecular tori in Seyfert galaxies - Feeding the monster and hiding it}},
url = {http://adsabs.harvard.edu/doi/10.1086/166414},
volume = {329},
year = {1988}
}
@article{Arav1994,
abstract = {We investigate the role of radiation pressure in accelerating the broad absorption line (BAL) outflows in QSOs by comparing their properties with those of radiatively driven O star winds. We find that, owing to their lower column densities and higher velocity spreads, BAL outflows have only a few tens of strong resonance lines that are dynamically important, as compared with 103 - 104 lines in O star winds. We show that the combined radiative force (the 'force multiplier') declines more rapidly as a function of column density for BAL outflows than for O star winds. This is mainly attributed to the absence of lines from excited states in the BAL region. The absorbing gas in BAL outflows must have a small filling factor in order for radiative acceleration to be important dynamically. This allows the absorbing material to remain at a high enough density to maintain the ion species necessary for efficient radiative acceleration as well (as those responsible for the observed absorption), without the average flow density becoming so large that the absorbing matter cannot be accelerated by an increment larger than its own sound speed. The latter condition is necessary if the outflow is to tap a large portion of the incident photon momentum. Once a small filling factor is assumed, radiative acceleration can be more efficient in BAL outflows than in O stars. We show that terminal velocities of a few times 104 km/sec can be expected, provided that the absorbing matter does not have to drag with it a much heavier substrate.},
author = {Arav, Nahum and Li, Zhi-Yun},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ABSORPTION SPECTRA,FLOW VELOCITY,GAS IONIZATION,HYDRODYNAMICS,INTERSTELLAR GAS,O STARS,QUASARS,RADIANT FLUX DENSITY,RADIATION PRESSURE,RADIATIVE TRANSFER,RESONANCE LINES,STELLAR MASS EJECTION,STELLAR WINDS,VELOCITY DISTRIBUTION},
month = jun,
pages = {700},
title = {{The role of radiative acceleration in outflows from broad absorption line QSOs. 1: Comparison with O star winds}},
url = {http://adsabs.harvard.edu/abs/1994ApJ...427..700A},
volume = {427},
year = {1994}
}
@article{Ofek2009,
abstract = {(abridged) Recently, a new class of radio transients in the 5-GHz band was detected by Bower et al. We present new deep near-Infrared (IR) observations of the field containing these transients, and find no counterparts down to a limiting magnitude of K=20.4 mag. We argue that the bright (>1 Jy) radio transients recently reported by Kida et al. are consistent with being additional examples of the Bower et al. transients. We refer to these groups of events as "long-duration radio transients". The main characteristics of this population are: time scales longer than 30 minute but shorter than several days; rate, \~{}10\^{}3 deg\^{}-2 yr\^{}-1; progenitors sky surface density of >60 deg\^{}-2 (95\% C.L.) at Galactic latitude \~{}40 deg; 1.4-5 GHz spectral slopes, f\_$\backslash$nu \~{} $\backslash$nu\^{}alpha, with alpha>0; and most notably the lack of any counterparts in quiescence in any wavelength. We rule out an association with many types of objects. Galactic brown-dwarfs or some sort of exotic explosions remain plausible options. We argue that an attractive progenitor candidate for these radio transients is the class of Galactic isolated old neutron stars (NS). We confront this hypothesis with Monte-Carlo simulations of the space distribution of old NSs, and find satisfactory agreement for the large areal density. Furthermore, the lack of quiescent counterparts is explained quite naturally. In this framework we find: the mean distance to events in the Bower et al. sample is of order kpc; the typical distance to the Kida et al. transients are constrained to be between 30 pc and 900 pc (95\% C.L.); these events should repeat with a time scale of order several months; and sub-mJy level bursts should exhibit Galactic latitude dependence. We discuss possible mechanisms giving rise to the observed radio emission.},
archivePrefix = {arXiv},
arxivId = {0910.3676},
author = {Ofek, E O and Breslauer, B and Gal-Yam, A. and Frail, D and Kasliwal, M. M. and Kulkarni, S R and Waxman, E},
eprint = {0910.3676},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Ofek et al. - 2009 - Long duration radio transients lacking optical counterparts are possibly Galactic Neutron Stars.pdf:pdf},
keywords = {GANG,Galaxy Astrophysics,High Energy Astrophysical Phenomena,other},
mendeley-tags = {GANG,other},
month = oct,
pages = {17},
title = {{Long duration radio transients lacking optical counterparts are possibly Galactic Neutron Stars}},
url = {http://arxiv.org/abs/0910.3676},
year = {2009}
}
@article{Xue2010,
abstract = {[Abridged] We extend color-magnitude relations for moderate-luminosity X-ray AGN hosts and non-AGN galaxies through the galaxy formation epoch in the Chandra Deep Fields. We utilized analyses of color-magnitude diagrams (CMDs) to assess the role of moderate-luminosity AGNs in galaxy evolution. First, we confirm some previous results and extend them to higher redshifts, e.g., there is no apparent color bimodality for AGN hosts from z\~{}0-2, but non-AGN galaxy color bimodality exists up to z\~{}3; most AGNs reside in massive hosts and the AGN fraction rises strongly toward higher stellar mass up to z\~{}2-3; and the colors of both AGN hosts and non-AGN galaxies become redder as the stellar mass increases up to z\~{}2-3. Second, we point out that it is critical to use mass-matched samples to examine color-magnitude relations of AGN hosts and non-AGN galaxies. We show that for mass-matched samples up to z\~{}2-3, AGN hosts lie in the same CMD region as non-AGN galaxies; i.e., there is no specific clustering of AGN hosts around the red sequence, the top of the blue cloud, or the green valley in between. The AGN fraction (\~{}10\%) is mostly independent of host-galaxy color, providing an indication of the duty cycle of SMBH growth in typical massive galaxies. These results are in contrast to those obtained with non-mass-matched samples where there is apparent AGN clustering in the CMD and the AGN fraction generally increases as the color becomes redder. We also find, for mass-matched samples, that the SFRs of AGN hosts are typically a factor of \~{}2-3 larger than those of non-AGN galaxies at z\~{}0-1, whereas this difference diminishes at z\~{}1-3. Our results can be reasonably explained by two main ingredients, color-mass correlation and passive or secular evolution of galaxies; and thus tightly constrain any effects from moderate-luminosity AGN feedback upon color-magnitude properties over the \~{}80\% of cosmic time.},
archivePrefix = {arXiv},
arxivId = {1007.1453},
author = {Xue, Y. Q. and Brandt, W. N. and Luo, B. and Rafferty, D. A. and Alexander, D. M. and Bauer, F. E. and Lehmer, Bret D. and Schneider, Donald P. and Silverman, J. D.},
eprint = {1007.1453},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Xue et al. - 2010 - Color-Magnitude Relations of Active and Non-Active Galaxies in the Chandra Deep Fields High-Redshift Constraints and Stellar-Mass Selection Effects.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,High Energy Astrophysical Phenomena,MM,X-ray},
mendeley-tags = {HOST,MM,X-ray},
month = jul,
pages = {24},
title = {{Color-Magnitude Relations of Active and Non-Active Galaxies in the Chandra Deep Fields: High-Redshift Constraints and Stellar-Mass Selection Effects}},
url = {http://arxiv.org/abs/1007.1453},
volume = {1},
year = {2010}
}

@article{Leipski2010a,
abstract = {We present Herschel far-infrared (FIR) observations of two sub-mm bright quasars at high redshift: SDSS J1148+5251 (z = 6.42) and BR 1202-0725 (z = 4.69) obtained with the PACS instrument. Both objects are detected in the PACS photometric bands. The Herschel measurements provide additional data points that constrain the FIR spectral energy distributions (SEDs) of both sources, and they emphasise a broad range of dust temperatures in these objects. For $\lambda$rest ≲ 20 $\mu$m, the two SEDs are very similar to the average SEDs of quasars at low redshift. In the FIR, however, both quasars show excess emission compared to low-z QSO templates, most likely from cold dust powered by vigorous star formation in the QSO host galaxies. For SDSS J1148+5251 we detect another object at 160 $\mu$m with a distance of \~{}10´´ from the QSO. Although no physical connection between the quasar and this object can be shown with the available data, it could potentially confuse low-resolution measurements, thus resulting in an overestimate of the FIR luminosity of the z = 6.42 quasar.  Herschel is an ESA space observatory with science instruments provided by European-led Principal Investigator consortia and with important participation from NASA.},
author = {Leipski, C. and Meisenheimer, K. and Klaas, U. and Walter, F. and Nielbock, M. and Krause, O. and Dannerbauer, H. and Bertoldi, F. and Besel, M.-A. and de Rosa, G. and Fan, X. and Haas, M. and Hutsemekers, D. and Jean, C. and Lemke, D. and Rix, H.-W. and Stickel, M.},
doi = {10.1051/0004-6361/201014718},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {galaxies: active,infrared: galaxies,quasars: individual: BR 1202-0725,quasars: individual: SDSS J1148+5251},
month = jul,
pages = {L34},
title = {{Herschel -PACS far-infrared photometry of two z   >  4 quasars}},
url = {http://adsabs.harvard.edu/abs/2010A\&A...518L..34L},
volume = {518},
year = {2010}
}

@article{Cardamone2010a,
abstract = {Using new, highly accurate photometric redshifts from the MUSYC medium-band survey in the Extended Chandra Deep Field South (ECDF-S), we fit synthetic stellar population models to compare AGN host galaxies to inactive galaxies at 0.8 < z < 1.2. We find that AGN host galaxies are predominantly massive galaxies on the red sequence and in the green valley of the color-mass diagram. Because both passive and dusty galaxies can appear red in optical colors, we use rest-frame near-infrared colors to separate passively evolving stellar populations from galaxies that are reddened by dust. As with the overall galaxy population, \~{}25\% of the `red' AGN host galaxies and \~{}75\% of the `green' AGN host galaxies have colors consistent with young stellar populations reddened by dust. The dust-corrected rest-frame optical colors are the blue colors of star-forming galaxies, which implies that these AGN hosts are not passively aging to the red sequence. At z\~{}1, AGN activity is roughly evenly split between two modes of black hole growth: the first in passively evolving host galaxies, which may be heating up the galaxy's gas and preventing future episodes of star formation, and the second in dust-reddened young galaxies, which may be ionizing the galaxy's interstellar medium and shutting down star formation.},
archivePrefix = {arXiv},
arxivId = {1008.2971},
author = {Cardamone, Carolin N. and Urry, C. Megan and Schawinski, Kevin and Treister, Ezequiel and Brammer, Gabriel and Gawiser, Eric},
eprint = {1008.2971},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cardamone et al. - 2010 - Dust-Corrected Colors Reveal Bimodality in AGN Host Galaxy Colors at z\~{}1.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM,Surveys},
mendeley-tags = {HOST,MM,Surveys},
month = aug,
pages = {7},
title = {{Dust-Corrected Colors Reveal Bimodality in AGN Host Galaxy Colors at z\~{}1}},
url = {http://arxiv.org/abs/1008.2971},
year = {2010}
}
@article{Shankar2009b,
abstract = {We construct evolutionary models of the populations of AGN and supermassive black holes, in which the black hole mass function grows at the rate implied by the observed luminosity function, given assumptions about the radiative efficiency and the Eddington ratio. We draw on a variety of recent X-ray and optical measurements to estimate the bolometric AGN luminosity function and compare to X-ray background data and the independent estimate of Hopkins et al. (2007) to assess remaining systematic uncertainties. The integrated AGN emissivity closely tracks the cosmic star formation history, suggesting that star formation and black hole growth are closely linked at all redshifts. Observational uncertainties in the local black hole mass function remain substantial, with estimates of the integrated black hole mass density $\backslash$rho\_BH spanning the range 3-5.5x10\^{}5 Msun/Mpc\^{}3. We find good agreement with estimates of the local mass function for a reference model where all active black holes have efficiency $\backslash$eps=0.065 and L\_bol/L\_Edd\~{}0.4. In this model, the duty cycle of 10\^{}9 Msun black holes declines from 0.07 at z=3 to 0.004 at z=1 and 0.0001 at z=0. The decline is shallower for less massive black holes, a signature of "downsizing" evolution in which more massive black holes build their mass earlier. The predicted duty cycles and AGN clustering bias in this model are in reasonable accord with observational estimates. If the typical Eddington ratio declines at z<2, then the "downsizing" of black hole growth is less pronounced. Matching the integrated AGN emissivity to the local black hole mass density implies $\backslash$eps=0.075 ($\backslash$rho\_BH/4.5x10\^{}5 Msun/Mpc\^{}3)\^{}\{-1\} for our standard luminosity function estimate (25\% higher for Hopkins et al.'s), lower than the values $\backslash$eps=0.16-0.20 predicted by MHD simulations of disk accretion.},
archivePrefix = {arXiv},
arxivId = {0710.4488},
author = {Shankar, Francesco and Weinberg, David H. and Miralda-Escud\'{e}, Jordi},
doi = {10.1088/0004-637X/690/1/20},
eprint = {0710.4488},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shankar, Weinberg, Miralda-Escud\'{e} - 2009 - SELF-CONSISTENT MODELS OF THE AGN AND BLACK HOLE POPULATIONS DUTY CYCLES, ACCRETION RATES, AND THE MEAN RADIATIVE EFFICIENCY.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO},
mendeley-tags = {EVO},
month = jan,
number = {1},
pages = {20--41},
title = {{SELF-CONSISTENT MODELS OF THE AGN AND BLACK HOLE POPULATIONS: DUTY CYCLES, ACCRETION RATES, AND THE MEAN RADIATIVE EFFICIENCY}},
url = {http://stacks.iop.org/0004-637X/690/i=1/a=20?key=crossref.8c7423a596dd72715370a5e2d3204b0b},
volume = {690},
year = {2009}
}
@article{Cardamone2010,
abstract = {We present deep optical 18-medium-band photometry from the Subaru telescope over the \~{}30' x 30' Extended Chandra Deep Field-South (ECDF-S), as part of the Multiwavelength Survey by Yale-Chile (MUSYC). This field has a wealth of ground- and space-based ancillary data, and contains the GOODS-South field and the Hubble Ultra Deep Field. We combine the Subaru imaging with existing UBVRIzJHK and Spitzer IRAC images to create a uniform catalog. Detecting sources in the MUSYC BVR image we find \~{}40,000 galaxies with R\_AB<25.3, the median 5 sigma limit of the 18 medium bands. Photometric redshifts are determined using the EAZY code and compared to \~{}2000 spectroscopic redshifts in this field. The medium band filters provide very accurate redshifts for the (bright) subset of galaxies with spectroscopic redshifts, particularly at 0.1 < z < 1.2 and at z > 3.5. For 0.1 < z < 1.2, we find a 1 sigma scatter in $\backslash$Delta z/(1+z) of 0.007, similar to results obtained with a similar filter set in the COSMOS field. As a demonstration of the data quality, we show that the red sequence and blue cloud can be cleanly identified in rest-frame color-magnitude diagrams at 0.1 < z < 1.2. We find that \~{}20\% of the red-sequence-galaxies show evidence of dust-emission at longer rest-frame wavelengths. The reduced images, photometric catalog, and photometric redshifts are provided through the public MUSYC website.},
archivePrefix = {arXiv},
arxivId = {1008.2974},
author = {Cardamone, Carolin N. and van Dokkum, Pieter G. and Urry, C. Megan and Taniguchi, Yoshi and Gawiser, Eric and Brammer, Gabriel and Taylor, Edward and Damen, Maaike and Treister, Ezequiel and Cobb, Bethany E. and Bond, Nicholas and Schawinski, Kevin and Lira, Paulina and Murayama, Takashi and Saito, Tomoki and Sumikawa, Kentaro},
doi = {10.1088/0067-0049/189/2/270},
eprint = {1008.2974},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Cosmology and Extragalactic Astrophysics,Surveys,gal\_evo},
mendeley-tags = {Surveys,gal\_evo},
month = aug,
number = {2},
pages = {19},
title = {{The Multiwavelength Survey by Yale-Chile (MUSYC): Deep Medium-Band optical imaging and high quality 32-band photometric redshifts in the ECDF-S}},
url = {http://arxiv.org/abs/1008.2974},
volume = {189},
year = {2010}
}

@article{Gilli2010,
abstract = {We discuss some of the main open issues in the evolution of Active Galactic Nuclei which can be solved by the sensitive, wide area surveys to be performed by the proposed Wide Field X-ray Telescope mission.},
archivePrefix = {arXiv},
arxivId = {1010.6024},
author = {Gilli, Roberto and Tozzi, P. and Rosati, P. and Paolillo, M. and Borgani, S. and Brusa, M. and Comastri, A. and Lusso, E. and Marulli, F. and Vignali, C.},
eprint = {1010.6024},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,X-ray,conf\_proc,white\_papers},
mendeley-tags = {EVO,X-ray,conf\_proc,white\_papers},
month = oct,
title = {{Demography of obscured and unobscured AGN: prospects for a Wide Field X-ray Telescope}},
url = {http://arxiv.org/abs/1010.6024},
year = {2010}
}

@article{Graur2011,
abstract = {The type Ia supernova (SN Ia) rate, when compared to the cosmic star formation history (SFH), can be used to derive the delay-time distribution (DTD) of SNe Ia, which can distinguish among progenitor models. We present the results of a SN survey to \~{}27 mag in the Subaru Deep Field (SDF). Over a period of 3 years, we have observed the SDF on 4 independent epochs with Suprime-Cam on the Subaru 8.2-m telescope, with 2 nights of exposure per epoch, in the R, i', and z' bands. We have discovered 150 SNe out to redshift z\~{}2. Using 11 photometric bands from the observer-frame far-ultraviolet to the near-infrared, we derive photometric redshifts for the SN host galaxies (for 24 we also have spectroscopic redshifts). This information is combined with the SN photometry to determine the type and redshift distribution of the SN sample. Our final sample includes 26 SNe Ia in the range 1.0<z<1.5 and 10 in the range 1.5<z<2.0. Our SN Ia rate measurements are consistent with those derived from the HST/GOODS sample, but they have statistical uncertainties that are 2-3 times smaller. We find that the SN Ia rate evolution levels off at 1.0<z<2.0, but shows no sign of declining. Combining our SN Ia rate measurements and those from the literature, and comparing to a wide range of possible SFHs, the best-fitting DTD is a power law of the form Psi(t) \~{} t\^{}beta, with beta = -0.97 +/- 0.26 (statistical) +/- 0.17 (systematic). This result is consistent with other recent DTD measurements at various redshifts and environments, and is in agreement with a generic prediction of the double-degenerate progenitor scenario for SNe Ia. By combining the contribution to iron production from core-collapse SNe, based on the wide range of SFHs, with that from SNe Ia, calculated with the best-fitting DTD, we predict that the mean present-day cosmic iron abundance is in the range Z(Fe) = (0.06-0.37) Z(Fe,Sun) (abridged).},
archivePrefix = {arXiv},
arxivId = {1102.0005},
author = {Graur, Or and Poznanski, Dovi and Maoz, Dan and Yasuda, Naoki and Totani, Tomonori and Fukugita, Masataka and Filippenko, Alexei V. and Foley, Ryan J. and Silverman, Jeffrey M. and Gal-Yam, Avishay and Horesh, Assaf and Jannuzi, Buell T.},
eprint = {1102.0005},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Graur et al. - 2011 - Supernovae in the Subaru Deep Field the rate and delay-time distribution of type Ia supernovae out to redshift 2.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,GANG,High Energy Astrophysical Phenomena},
mendeley-tags = {GANG},
month = jan,
pages = {26},
title = {{Supernovae in the Subaru Deep Field: the rate and delay-time distribution of type Ia supernovae out to redshift 2}},
url = {http://arxiv.org/abs/1102.0005},
year = {2011}
}
@article{Valiante2011,
abstract = {We present a semi-analytical model for the formation and evolution of a high-redshift quasar (QSO). We reconstruct a set of hierarchical merger histories of a 1013-Msun dark matter halo and model the evolution of the corresponding galaxy and of its central supermassive black hole. The code GAMETE/QSODUST consistently follows (i) the black hole assembly via both coalescence with other black holes and gas accretion; (ii) the build-up and star formation history of the quasar host galaxy, driven by binary mergers and mass accretion; (iii) the evolution of gas, stars and metals in the interstellar medium (ISM), accounting for mass exchanges with the external medium (infall and outflow processes); (iv) the dust formation in supernova (SN) ejecta and in the stellar atmosphere of asymptotic giant branch (AGB) stars, dust destruction by interstellar shocks and grain growth in molecular clouds; and (v) the active galactic nucleus feedback which powers a galactic-scale wind, self-regulating the black hole growth and eventually halting star formation.  We use this model to study the case of SDSS J1148+5251 observed at redshift 6.4. We explore different star formation histories for the QSO host galaxy and find that Population III stars give a negligible contribution to the final metal and dust masses due to rapid enrichment of the ISM to metallicities \&gt;Zcr= 10-6-10-4 Zsun in progenitor galaxies at redshifts \&gt;10. If Population II/I stars form with a standard initial mass function (IMF) and with a characteristic stellar mass of mch= 0.35 Msun, a final stellar mass of (1-5) × 1011 Msun is required to reproduce the observed dust mass and gas metallicity of SDSS J1148+5251. This is a factor of 3-10 higher than the stellar mass inferred from observations and would shift the QSO closer or on to the stellar bulge-black hole relation observed in the local Universe; alternatively, the observed chemical properties can be reconciled with the inferred stellar mass, assuming that Population II/I stars form according to a top-heavy IMF with mch= 5 Msun. We find that SNe dominate the early dust enrichment and that, depending on the shape of the star formation history and on the stellar IMF, AGB stars contribute at z \&lt; 8-10. Yet, a dust mass of (2-6) × 108 Msun estimated for SDSS J1148+5251 cannot be reproduced considering only stellar sources, and the final dust mass is dominated by grain growth in molecular clouds. This conclusion is independent of the stellar IMF and star formation history.},
author = {Valiante, Rosa and Schneider, Raffaella and Salvadori, Stefania and Bianchi, Simone},
doi = {10.1111/j.1365-2966.2011.19168.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {dust,extinction,galaxies: evolution,galaxies: high-redshift,quasars: general,stars: AGB and post-AGB,supernovae: general},
month = sep,
number = {3},
pages = {1916--1935},
title = {{The origin of the dust in high-redshift quasars: the case of SDSS J1148+5251}},
url = {http://adsabs.harvard.edu/abs/2011MNRAS.416.1916V},
volume = {416},
year = {2011}
}
@article{Jiang2010,
abstract = {The most distant quasars known, at redshifts z approximately 6, generally have properties indistinguishable from those of lower-redshift quasars in the rest-frame ultraviolet/optical and X-ray bands. This puzzling result suggests that these distant quasars are evolved objects even though the Universe was only seven per cent of its current age at these redshifts. Recently one z approximately 6 quasar was shown not to have any detectable emission from hot dust, but it was unclear whether that indicated different hot-dust properties at high redshift or if it is simply an outlier. Here we report the discovery of a second quasar without hot-dust emission in a sample of 21 z approximately 6 quasars. Such apparently hot-dust-free quasars have no counterparts at low redshift. Moreover, we demonstrate that the hot-dust abundance in the 21 quasars builds up in tandem with the growth of the central black hole, whereas at low redshift it is almost independent of the black hole mass. Thus z approximately 6 quasars are indeed at an early evolutionary stage, with rapid mass accretion and dust formation. The two hot-dust-free quasars are likely to be first-generation quasars born in dust-free environments and are too young to have formed a detectable amount of hot dust around them.},
author = {Jiang, Linhua and Fan, Xiaohui and Brandt, W N and Carilli, Chris L and Egami, Eiichi and Hines, Dean C and Kurk, Jaron D and Richards, Gordon T. and Shen, Yue and Strauss, Michael A and Vestergaard, Marianne and Walter, Fabian},
doi = {10.1038/nature08877},
issn = {1476-4687},
journal = {Nature},
month = mar,
number = {7287},
pages = {380--3},
pmid = {20237563},
title = {{Dust-free quasars in the early Universe.}},
url = {http://adsabs.harvard.edu/abs/2010Natur.464..380J},
volume = {464},
year = {2010}
}
@article{Cardelli1989,
author = {Cardelli, Jason A. and Clayton, Geoffrey C. and Mathis, John S.},
doi = {10.1086/167900},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cardelli, Clayton, Mathis - 1989 - The relationship between infrared, optical, and ultraviolet extinction.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {SED,other},
mendeley-tags = {SED,other},
month = oct,
pages = {245},
title = {{The relationship between infrared, optical, and ultraviolet extinction}},
url = {http://adsabs.harvard.edu/doi/10.1086/167900},
volume = {345},
year = {1989}
}
@article{Maiolino2009,
abstract = {We report the detection of the [Cii]157.74 $\mu$m fine-structure line in the lensed galaxy BRI 0952-0115 at z=4.43, using the APEX telescope. This is the first detection of the [Cii] line in a source with L\_FIR < 1013\~{}L\_ȯ at high redshift. The line is much stronger than previous [Cii] detections at high-z (a factor of 5-8 higher in flux), partly due to the lensing amplification. The L\_[CII]/L\_FIR ratio is 10-2.9, which is higher than observed in local galaxies with similar infrared luminosities. Together with previous observations of [Cii] at high redshift, our result suggests that the [Cii] emission in high-redshift galaxies is enhanced relative to local galaxies with the same infrared luminosity. This finding may result from selection effects of the few current observations of [Cii] at high redshift and, in particular, from non detections that may not have been published (although the few published upper limits are still consistent with the [Cii] enhancement scenario). If the trend is confirmed with larger samples, it would indicate that high-z galaxies are characterized by different physical conditions than for their local counterparts. Regardless of the physical origin of the trend, this effect would increase the potential of the [Cii]158 $\mu$m line to search and characterize high-z sources. Based on observations made with ESO telescope APEX, under program ID E-082.B-0692A-2008. Appendix A is only available in electronic form at http://www.aanda.org},
author = {Maiolino, R. and Caselli, P. and Nagao, T. and Walmsley, C. M. and {De Breuck}, C. and Meneghetti, Massimo},
doi = {10.1051/0004-6361/200912265},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {CII,SFR,galaxies: ISM,galaxies: high-redshift,infrared: galaxies,submillimeter,submm},
mendeley-tags = {CII,SFR,submm},
month = jun,
number = {2},
pages = {L1--L4},
title = {{Strong [CII] emission at high redshift}},
url = {http://adsabs.harvard.edu/abs/2009A\&A...500L...1M},
volume = {500},
year = {2009}
}
@article{Silk2011,
abstract = {I review the outstanding problems in galaxy formation theory, and the role of feedback in resolving them. I address the efficiency of star formation, the galactic star formation rate, and the roles of supernovae and supermassive black holes.},
archivePrefix = {arXiv},
arxivId = {1102.0283},
author = {Silk, Joseph},
doi = {00.0000/X000000000000000X},
eprint = {1102.0283},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Silk - 2011 - Feedback in Galaxy Formation.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,conf\_proc,gal\_evo,reviews},
mendeley-tags = {conf\_proc,gal\_evo,reviews},
month = feb,
number = {277},
pages = {119--127},
title = {{Feedback in Galaxy Formation}},
url = {http://arxiv.org/abs/1102.0283},
year = {2011}
}

@article{Netzer2009a,
abstract = {Accretion and star formation (SF) rates in low-redshift Sloan Digital Sky Survey type II active galactic nuclei (AGN) are critically evaluated. Comparison with photoionization models indicates that bolometric luminosity (Lbol) estimates based on L([OIII]$\lambda$5007) severely underestimate Lbol in low-ionization sources such as LINERs. An alternative method based on L(H$\beta$) is less sensitive to the ionization level, and a novel method, based on a combination of L([OIII]$\lambda$5007) and L([OI]$\lambda$6300), is perhaps the best. Using this method, I show that low-ionization AGN are accreting faster than assumed until now. Other significant related findings are as follows. (1) Any type II AGN property related to the black hole (BH) mass is more reliably obtained by removing blue galaxies from the sample. (2) Seyfert 2s and LINER 2s form a continuous sequence of L/LEdd with no indication for a change in accretion mechanism or mode of mass supply. There are very few, if any, LINERs in all type I samples which results in a much narrower L/LEdd distribution compared with type II samples. (3) There is a strong correlation between the SF luminosity, LSF, and Lbol over more than five orders of magnitude in luminosity. This leads to a simple relationship between bulge and BH growth rates, g(bulge)/g(BH) \~{} L-0.2bol, where g(bulge)/g(BH) \~{}= 115 for Lbol = 1042 erg s-1. Seyfert 2s and LINER 2s follow the same LSF-Lbol correlation for all sources with a stellar age indicator, Dn4000, smaller than 1.8. This suggests that a similar fraction of SF gas finds its way to the centre in all AGN. (4) Lbol, LSF, L/LEdd and the specific SF rate follow Dn4000 in a similar way.},
author = {Netzer, Hagai},
doi = {10.1111/j.1365-2966.2009.15434.x},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Netzer - 2009 - Accretion and star formation rates in low-redshift type II active galactic nuclei.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {GANG,SFR,galaxies: Seyfert,galaxies: active,galaxies: nuclei,galaxies: starburst},
mendeley-tags = {GANG,SFR},
month = nov,
number = {4},
pages = {1907--1920},
title = {{Accretion and star formation rates in low-redshift type II active galactic nuclei}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15434.x http://doi.wiley.com/10.1111/j.1365-2966.2009.15434.x},
volume = {399},
year = {2009}
}
@article{Imanishi2003,
author = {Imanishi, Masatoshi},
doi = {10.1086/379510},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Imanishi - 2003 - Compact Nuclear Starbursts in Seyfert 2 Galaxies from the CfA and 12 Micron Samples.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {MIR,SFR},
mendeley-tags = {MIR,SFR},
month = dec,
number = {2},
pages = {918--932},
title = {{Compact Nuclear Starbursts in Seyfert 2 Galaxies from the CfA and 12 Micron Samples}},
url = {http://stacks.iop.org/0004-637X/599/i=2/a=918},
volume = {599},
year = {2003}
}
@article{Higdon+04,
author = {Higdon, S. J. U. and Devost, D and Higdon, J.\~{}L. and Brandl, B.\~{}R. and Houck, J.\~{}R. and Hall, P and Barry, D and Charmandaris, V and Smith, J.\~{}D.\~{}T. and Sloan, G.\~{}C. and Green, J},
doi = {10.1086/425083},
issn = {0004-6280},
journal = {Publications of the Astronomical Society of the Pacific},
keywords = {Methods: Data Analysis,Techniques: Spectroscopic},
month = oct,
number = {824},
pages = {975--984},
title = {{The SMART Data Analysis Package for the Infrared Spectrograph on the Spitzer Space Telescope}},
url = {http://www.jstor.org/stable/10.1086/425083},
volume = {116},
year = {2004}
}
@article{Smolcic2009,
abstract = {Radio outflows of active galactic nuclei (AGN) are invoked in cosmological models as a key feedback mechanism in the latest phases of massive galaxy formation. Recently it has been suggested that the two major radio AGN populations -- the powerful high-excitation, and the weak low-excitation radio AGN (HERAGN and LERAGN, resp.) -- represent two earlier and later stages of massive galaxy build-up. To test this, here we make use of a local (0.04<z<0.1) sample of \~{}500 radio AGN with available optical spectroscopy, drawn from the FIRST, NVSS, SDSS, and 3CRR surveys. A clear dichotomy is found between the properties of low-excitation (absorption line AGN, and LINERs) and high-excitation (Seyferts) radio AGN. The hosts of the first have the highest stellar masses, reddest optical colors, and highest mass black holes but accrete inefficiently (at low rates). On the other hand, the high-excitation radio AGN have lower stellar masses, bluer optical colors (consistent with the `green valley'), and lower mass black holes that accrete efficiently (at high rates). Such properties can be explained if these two radio AGN populations represent different stages in the formation of massive galaxies, and thus are also linked to different phases of the `AGN feedback'.},
archivePrefix = {arXiv},
arxivId = {0905.2989},
author = {Smol\v{c}i\'{c}, Vernesa},
doi = {10.1088/0004-637X/699/1/L43},
eprint = {0905.2989},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Smol\v{c}i\'{c} - 2009 - THE RADIO AGN POPULATION DICHOTOMY GREEN VALLEY SEYFERTS VERSUS RED SEQUENCE LOW-EXCITATION ACTIVE GALACTIC NUCLEI.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,radio},
mendeley-tags = {HOST,radio},
month = jul,
number = {1},
pages = {L43--L47},
title = {{THE RADIO AGN POPULATION DICHOTOMY: GREEN VALLEY SEYFERTS VERSUS RED SEQUENCE LOW-EXCITATION ACTIVE GALACTIC NUCLEI}},
url = {http://stacks.iop.org/1538-4357/699/i=1/a=L43?key=crossref.af9177a75c806a36d33cff949eef312d},
volume = {699},
year = {2009}
}
@article{Marsden2005,
abstract = {Low-ionization-state far-infrared (FIR) emission lines may be useful diagnostics of star formation activity in young galaxies, and at high redshift may be detectable from the ground. In practice, however, very little is known concerning how strong such line emission might be in the early Universe. We attempted to detect the 158-$\mu$m [CII] line from a lensed galaxy at z= 4.926 using the Caltech Submillimeter Observatory. This source is an ordinary galaxy, in the sense that it shows high but not extreme star formation, but lensing makes it visible. Our analysis includes a careful consideration of the calibrations and weighting of the individual scans. We find only a modest improvement over the simpler reduction methods, however, and the final spectrum remains dominated by systematic baseline ripple effects. We obtain a 95 per cent confidence upper limit of 33 mJy for a 200 km s-1 full width at half maximum line, corresponding to an unlensed luminosity of 1 × 109 Lsolar for a standard cosmology. Combining this with a marginal detection of the continuum emission using the James Clerk Maxwell Telescope, we derive an upper limit of 0.4 per cent for the ratio of L[CII]/LFIR in this object.},
author = {Marsden, Gaelen and Borys, Colin and Chapman, Scott C. and Halpern, Mark and Scott, Douglas},
doi = {10.1111/j.1365-2966.2005.08837.x},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {CII,SFR,cosmology: observations,galaxies: evolution,galaxies: formation,galaxies: high-redshift,submillimetre,submm},
mendeley-tags = {CII,SFR,submm},
month = may,
number = {1},
pages = {43--46},
title = {{An upper limit to [C ii] emission in a z= 5 galaxy}},
url = {http://adsabs.harvard.edu/abs/2005MNRAS.359...43M},
volume = {359},
year = {2005}
}
@article{Kundt2009,
abstract = {An overview is given in section 1, of uncertain building blocks of present-day cosmologies. Thereafter, these edited lecture notes deal with the following four special problems: (1) They advertise Wiltshire's result -- making `dark energy' obsolete -- that accelerated cosmic expansion may be an artefact, due to an incorrect evaluation of the cosmic timescale in a Universe whose bulk matter is inhomogeneously distributed. (2) They cast doubt on Hawking's prediction of black-hole evaporation. (3) They point at various inconsistencies of the black-hole paradigm, in favour of nuclear-burning central engines of AGN. (4) They re-interpret (a best case of) `anomalous redshifts' as non-cosmological, kinematic redshifts in strong jet sources.},
archivePrefix = {arXiv},
arxivId = {0902.3151},
author = {Kundt, Wolfgang},
doi = {10.1063/1.3151843},
eprint = {0902.3151},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kundt - 2009 - Critical Thoughts on Cosmology.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,cosmo,other,reviews},
mendeley-tags = {cosmo,other,reviews},
month = feb,
number = {1990},
pages = {15},
title = {{Critical Thoughts on Cosmology}},
url = {http://arxiv.org/abs/0902.3151},
year = {2009}
}

@article{Radomski2003,
abstract = {We present subarcsecond-resolution mid-infrared images of NGC 4151 at 10.8 and 18.2 $\mu$m. These images were taken with the University of Florida mid-IR camera/spectrometer OSCIR at the Gemini North 8 m telescope. We resolve emission at both 10.8 and 18.2 $\mu$m, extending \~{}3.5" across at a P.A. of \~{}60°. This coincides with the narrow-line region of NGC 4151, as observed in [O III] by the Hubble Space Telescope. The most likely explanation for this extended mid-IR emission is dust in the narrow-line region heated by a central engine. We find no extended emission associated with the proposed torus and place an upper limit on its mid-IR size of \&lt;\~{}35 pc.},
author = {Radomski, James T. and Pina, Robert K. and Packham, Christopher and Telesco, Charles M. and {De Buizer}, James M. and Fisher, R. Scott and Robinson, A.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Individual: NGC Number: NGC 4151,Galaxies: Seyfert,Infrared: Galaxies},
month = apr,
number = {1},
pages = {117--122},
title = {{Resolved Mid‐Infrared Emission in the Narrow‐Line Region of NGC 4151}},
url = {http://adsabs.harvard.edu/abs/2003ApJ...587..117R},
volume = {587},
year = {2003}
}
@article{Maiolino2005,
abstract = {We report the detection of the 2P3/2 → 2P1/2 fine-structure line of C+ at 157.74 $\mu$ m in SDSS J114816.64+525150.3 (hereafter J1148+5251), the most distant known quasar, at z=6.42, using the IRAM 30-m telescope. This is the first detection of the [Cii] line at high redshift, and also the first detection in a Hyperluminous Infrared Galaxy (LFIR \&gt; 1013 Lȯ). The [Cii] line is detected at a significance level of 8$\sigma$ and has a luminosity of 4.4× 109 Lȯ. The L[CII]/LFIR ratio is 2× 10-4, about an order of magnitude smaller than observed in local normal galaxies and similar to the ratio observed in local Ultraluminous Infrared Galaxies. The [Cii] line luminosity indicates that the host galaxy of this quasar is undergoing an intense burst of star formation with an estimated rate of ≈ 3000 Mȯ yr-1. The detection of C+ in SDSS J1148+5251 suggests a significant enrichment of metals at z˜ 6 (age of the universe \~{}870 Myr), although the data are consistent with a reduced carbon to oxygen ratio as expected from chemical evolutionary models of the early phases of galaxy formation.},
author = {Maiolino, R. and Cox, P. and Caselli, P. and Beelen, A. and Bertoldi, Frank and Carilli, C. L. and Kaufman, M. J. and Menten, Karl M and Nagao, T. and Omont, A. and Wei\ss, A. and Walmsley, C. M. and Walton, N. a.},
doi = {10.1051/0004-6361:200500165},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {CII,ISM: abundances,SFR,galaxies: ISM,galaxies: high redshift,infrared: galaxies,quasars: individual: J114816.64+525150.3,submillimeter,submm},
mendeley-tags = {CII,SFR,submm},
month = sep,
number = {2},
pages = {L51--L54},
title = {{First detection of [CII]158 $\mu$m at high redshift: vigorous star formation in the early universe}},
url = {http://adsabs.harvard.edu/abs/2005A\&A...440L..51M},
volume = {440},
year = {2005}
}
@article{Dopita2002,
abstract = {The remarkable similarity between emission spectra of narrow-line regions (NLRs) in Seyfert galaxies has long presented a mystery. In photoionization models, this similarity implies that the ionization parameter is nearly always the same, about U\~{}0.01. Here we present dusty, radiation pressure-dominated photoionization models that can provide natural physical insight into this problem. In these models, dust and the radiation pressure acting upon it provide the controlling factor in moderating the density, excitation, and surface brightness of photoionized NLR structures. Additionally, photoelectric heating by the dust is important in determining the temperature structure of the models. These models can also explain the coexistence of the low-, intermediate-, and coronal ionization zones within a single self-consistent physical structure. The radiation pressure acting on dust may also be capable of driving the fast (\~{}3000 km s-1) outflows such as are seen in the HST observations of NGC 1068.},
author = {Dopita, Michael A. and Groves, Brent A. and Sutherland, Ralph S. and Binette, Luc and Cecil, Gerald},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Seyfert,ISM: General,Line: Formation},
month = jun,
number = {2},
pages = {753--761},
title = {{Are the Narrow‐Line Regions in Active Galaxies Dusty and Radiation Pressure Dominated?}},
url = {http://adsabs.harvard.edu/abs/2002ApJ...572..753D},
volume = {572},
year = {2002}
}
@article{Urry2007,
abstract = {In recent years deep X-ray and infrared surveys have provided an efficient way to find accreting supermassive black holes, otherwise known as active galactic nuclei (AGN), in the young universe. Such surveys can, unlike optical surveys, find AGN obscured by high column densities of gas and dust. In those cases, deep optical data show only the host galaxy, which can then be studied in greater detail than in unobscured AGN. Some years ago the hard spectrum of the X-ray "background" suggested that most AGN were obscured. Now GOODS, MUSYC, COSMOS and other surveys have confirmed this picture and given important quantitative constraints on AGN demographics. Specifically, we show that most AGN are obscured at all redshifts and the amount of obscuration depends on both luminosity and redshift, at least out to redshift z\~{}2, the epoch of substantial black holes and galaxy growth. Larger-area deep infrared and hard X-ray surveys will be needed to reach higher redshifts and to probe fully the co-evolution of galaxies and black holes.},
archivePrefix = {arXiv},
arxivId = {0712.1041},
author = {Urry, C. Megan and Treister, Ezequiel},
eprint = {0712.1041},
keywords = {Astrophysics,EVO,Surveys,reviews},
mendeley-tags = {EVO,Surveys,reviews},
month = dec,
pages = {22},
title = {{Supermassive Black Holes in Deep Multiwavelength Surveys}},
url = {http://arxiv.org/abs/0712.1041},
year = {2007}
}
@article{Trakhtenbrot2011,
abstract = {We present new Gemini-North/NIRI and VLT/SINFONI H-band spectroscopy for a flux limited sample of 40 z\~{}4.8 active galactic nuclei, selected from the Sloan Digital Sky Survey. The sample probably contains the most massive active black holes (BHs) at this redshift and spans a broad range in bolometric luminosity, 2.7x10\^{}46< L\_bol < 2.4x10\^{}47 erg/sec. The high-quality observations and the accurate fitting of the MgII(2800A) line, enable us to study, systematically, the distribution of BH mass (M\_BH) and normalized accretion rate (L/L\_Edd) at z\~{}4.8. We find that 10\^{}8 < M\_BH < 6.6x10\^{}9 M\_sun, with a median of \~{}8.4x10\^{}8 M\_sun. We also find that 0.2 < L/L\_Edd < 3.9 with a median of \~{}0.6. Most of these sources had enough time to grow to their observed mass at z\~{}4.8 from z=20, assuming a range of seed BH masses, with \~{}40\% that are small enough to be stellar remnants. Compared to previously studied samples at z\~{}2.4 and 3.3, the masses of the z\~{}4.8 BHs are typically lower by \~{}0.5 dex. and their L/L\_Edd is higher by a similar factor. The new z\~{}4.8 sample can be considered as the progenitor population of the most massive BHs at z\~{}2.4 and 3.3. Such an evolutionary interpretation requires that the growth of the BHs from z\~{}4.8 to z\~{}3.3 and z\~{}2.4 proceeds with short duty cycles, of about 10-20\%, depending on the particular growth scenario.},
archivePrefix = {arXiv},
arxivId = {1012.1871},
author = {Trakhtenbrot, Benny and Netzer, Hagai and Lira, Paulina and Shemmer, Ohad},
doi = {10.1088/0004-637X/730/1/7},
eprint = {1012.1871},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Trakhtenbrot et al. - 2011 - BLACK HOLE MASS AND GROWTH RATE AT z ≃ 4.8 A SHORT EPISODE OF FAST GROWTH FOLLOWED BY SHORT DUTY CYCLE ACTIVITY.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics},
month = mar,
number = {1},
pages = {7},
title = {{BLACK HOLE MASS AND GROWTH RATE AT z ≃ 4.8: A SHORT EPISODE OF FAST GROWTH FOLLOWED BY SHORT DUTY CYCLE ACTIVITY}},
url = {http://stacks.iop.org/0004-637X/730/i=1/a=7?key=crossref.79fa7a348ed17a3cd141b1ecd63f062a},
volume = {730},
year = {2011}
}
@article{Schawinski2009a,
abstract = {The growth of supermassive black holes and their host galaxies are thought to be linked, but the precise nature of this symbiotic relationship is still poorly understood. Both observations and simulations of galaxy formation suggest that the energy input from active galactic nuclei (AGN), as the central supermassive black hole accretes material and grows, heats the interstellar material and suppresses star formation. In this Letter, we show that most host galaxies of moderate-luminosity supermassive black holes in the local universe have intermediate optical colors that imply the host galaxies are transitioning from star formation to quiescence, the first time this has been shown to be true for all AGN independent of obscuration. The intermediate colors suggest that star formation in the host galaxies ceased roughly 100 Myr ago. This result indicates that either the AGN are very long-lived, accreting for more than 1 Gyr beyond the end of star formation, or there is a \~{}100 Myr time delay between the shutdown of star formation and detectable black hole growth. The first explanation is unlikely given current estimates for AGN lifetimes, so low-lumiosity AGN must shut down star formation before substantial black hole accretion activity is detected. The scarcity of AGN host galaxies in the blue cloud reported here challenges scenarios where significant star formation and black hole growth are coeval. Lastly, these observations also strongly support the `Unified Model' of AGN as the host galaxy colors are independent of obscuration towards the central engine.},
archivePrefix = {arXiv},
arxivId = {0901.1663},
author = {Schawinski, Kevin and Virani, Shanil N. and Simmons, Brooke and Urry, C. Megan and Treister, Ezequiel and Kaviraj, Sugata and Kushkuley, Bronika},
doi = {10.1088/0004-637X/692/1/L19},
eprint = {0901.1663},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schawinski et al. - 2009 - DO MODERATE-LUMINOSITY ACTIVE GALACTIC NUCLEI SUPPRESS STAR FORMATION.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {EVO,Galaxy Astrophysics,SFR,feedback},
mendeley-tags = {EVO,SFR,feedback},
month = feb,
number = {1},
pages = {L19--L23},
title = {{DO MODERATE-LUMINOSITY ACTIVE GALACTIC NUCLEI SUPPRESS STAR FORMATION?}},
url = {http://stacks.iop.org/1538-4357/692/i=1/a=L19?key=crossref.3d63a146995abadefa879a3c35af4193},
volume = {692},
year = {2009}
}
@article{Ott2010,
abstract = {The Herschel Space Observatory is the fourth cornerstone mission in the ESA science programme and performs photometry and spectroscopy in the 55 - 672 micron range. The development of the Herschel Data Processing System started in 2002 to support the data analysis for Instrument Level Tests. The Herschel Data Processing System was used for the pre-flight characterisation of the instruments, and during various ground segment test campaigns. Following the successful launch of Herschel 14th of May 2009 the Herschel Data Processing System demonstrated its maturity when the first PACS preview observation of M51 was processed within 30 minutes of reception of the first science data after launch. Also the first HIFI observations on DR21 were successfully reduced to high quality spectra, followed by SPIRE observations on M66 and M74. A fast turn-around cycle between data retrieval and the production of science-ready products was demonstrated during the Herschel Science Demonstration Phase Initial Results Workshop held 7 months after launch, which is a clear proof that the system has reached a good level of maturity. We will summarise the scope, the management and development methodology of the Herschel Data Processing system, present some key software elements and give an overview about the current status and future development milestones.},
author = {Ott, S.},
journal = {Astronomical Data Analysis Software and Systems XIX. Proceedings of a conference held October 4-8},
title = {{The Herschel Data Processing System — HIPE and Pipelines — Up and Running Since the Start of the Mission}},
url = {http://adsabs.harvard.edu/abs/2010ASPC..434..139O},
volume = {434},
year = {2010}
}
@article{Neugebauer+84_iras,
author = {Neugebauer, G and Habing, H. J. and van Duinen, R and Aumann, H. H. and Baud, B and Beichman, C. A. and Beintema, D. A. and Boggess, N and Clegg, P. E. and de Jong, T and Emerson, J. P. and Gautier, T. N. and Gillett, F. C. and Harris, S and Hauser, M. G. and Houck, J. R. and Jennings, R. E. and Low, F. J. and Marsden, P. L. and Miley, G and Olnon, F. M. and Pottasch, S. R. and Raimond, E and Rowan-Robinson, M and Soifer, B. T. and Walker, R. G. and Wesselius, P. R. and Young, E},
doi = {10.1086/184209},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {CALIBRATING,CRYOGENIC COOLING,DATA REDUCTION,FOCAL PLANE DEVICES,INFRARED ASTRONOMY SATELLITE,INFRARED TELESCOPES,SATELLITE-BORNE INSTRUMENTS,SPACEBORNE ASTRONOMY,SPACEBORNE TELESCOPES},
month = mar,
pages = {L1},
title = {{The Infrared Astronomical Satellite (IRAS) mission}},
url = {http://adsabs.harvard.edu/doi/10.1086/184209},
volume = {278},
year = {1984}
}
@article{Proga2007,
abstract = {I present a brief review of theory of winds in active galactic nuclei (AGN). Magnetic, radiation, and thermal driving likely operate in AGN. In many cases, it is difficult to distinguish, both from observational and theoretical point of view, which of these wind driving mechanisms dominates in producing winds. Therefore, I focus on specific theoretical predictions which could help to improve our understanding of the physics of AGN winds.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0701100},
author = {Proga, Daniel},
eprint = {0701100},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Proga - 2007 - Theory of winds in AGNs.pdf:pdf},
keywords = {Astrophysics,QSO,conf\_proc},
mendeley-tags = {QSO,conf\_proc},
month = jan,
pages = {10},
primaryClass = {astro-ph},
title = {{Theory of winds in AGNs}},
url = {http://arxiv.org/abs/astro-ph/0701100},
year = {2007}
}
@article{Stawarz2007,
abstract = {We investigate how the total radio luminosity of AGN-powered radio sources depends on their accretion luminosity and the central black hole mass. We find that AGNs form two distinct and well separated sequences on the radio-loudness - Eddington-ratio plane. We argue that these sequences mark the real upper bounds of radio-loudness of two distinct populations of AGNs: those hosted respectively by elliptical and disk galaxies. Both sequences show the same dependence of the radio-loudness on the Eddington ratio (an increase with decreasing Eddington ratio), which suggests that another parameter in addition to the accretion rate must play a role in determining the jet production efficiency in active galactic nuclei, and that this parameter is related to properties of the host galaxy. The revealed host-related radio dichotomy breaks down at high accretion rates where the dominant fraction of luminous quasars hosted by elliptical galaxies is radio quiet. We argue that the huge difference between the radio-loudness reachable by AGNs in disc and elliptical galaxies can be explained by the scenario according to which the spin of a black hole determines the outflow's power, and central black holes can reach large spins only in early type galaxies (following major mergers), and not (in a statistical sense) in spiral galaxies.},
archivePrefix = {arXiv},
arxivId = {0707.2369},
author = {Stawarz, Łukasz and Sikora, Marek and Lasota, Jean-pierre},
eprint = {0707.2369},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Stawarz, Sikora, Lasota - 2007 - Radio Loudness of AGNs Host Galaxy Morphology and the Spin Paradigm.pdf:pdf},
keywords = {ACC,Astrophysics,SED,conf\_proc,radio},
mendeley-tags = {ACC,SED,conf\_proc,radio},
month = jul,
pages = {7},
title = {{Radio Loudness of AGNs: Host Galaxy Morphology and the Spin Paradigm}},
url = {http://arxiv.org/abs/0707.2369},
year = {2007}
}

@article{Andrae2010,
abstract = {Estimating errors is a crucial part of any scientific analysis. Whenever a parameter is estimated (model-based or not), an error estimate is necessary. Any parameter estimate that is given without an error estimate is meaningless. Nevertheless, many (undergraduate or graduate) students have to teach such methods for error estimation to themselves when working scientifically for the first time. This manuscript presents an easy-to-understand overview of different methods for error estimation that are applicable to both model-based and model-independent parameter estimates. These methods are not discussed in detail, but their basics are briefly outlined and their assumptions carefully noted. In particular, the methods for error estimation discussed are grid search, varying \$\backslash chi\^{}2\$, the Fisher matrix, Monte-Carlo methods, error propagation, data resampling, and bootstrapping. Finally, a method is outlined how to propagate measurement errors through complex data-reduction pipelines.},
archivePrefix = {arXiv},
arxivId = {1009.2755},
author = {Andrae, Rene},
eprint = {1009.2755},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Andrae - 2010 - Error estimation in astronomy A guide.pdf:pdf},
keywords = {Data Analysis, Statistics and Probability,Instrumentation and Methods for Astrophysics,algo,other},
mendeley-tags = {algo,other},
month = sep,
pages = {23},
title = {{Error estimation in astronomy: A guide}},
url = {http://arxiv.org/abs/1009.2755},
year = {2010}
}
@article{Shankar2009a,
abstract = {Supermassive black holes (BHs) appear to be ubiquitous at the center of all galaxies which have been observed at high enough sensitivities and resolution with the Hubble Space Telescope. Their masses are found to be tightly linked with the masses and velocity dispersions of their host galaxies. On the other hand, BHs are widely held to constitute the central engines of quasars and active galactic nuclei (AGN) in general. It is however still unclear how BHs have grown, and whether they have co-evolved with their hosts. In this Review I discuss how, in ways independent of specific models, constraints on the growth history of BHs and their host galaxies have been set by matching the statistics of local BHs to the emissivity, number density, and clustering properties of AGNs at different cosmological epochs. I also present some new results obtained through a novel numerical code which evolves the BH mass function and clustering adopting broad distributions of Eddington ratios. I finally review BH evolution in a wider cosmological context, connecting BH growth to galaxy evolution.},
archivePrefix = {arXiv},
arxivId = {0907.5213},
author = {Shankar, Francesco},
doi = {10.1016/j.newar.2009.07.006},
eprint = {0907.5213},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shankar - 2009 - The demography of supermassive black holes Growing monsters at the heart of galaxies.pdf:pdf},
issn = {13876473},
journal = {New Astronomy Reviews},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MM,reviews},
mendeley-tags = {EVO,MM,reviews},
month = apr,
number = {4-6},
pages = {57--77},
publisher = {Elsevier B.V.},
title = {{The demography of supermassive black holes: Growing monsters at the heart of galaxies}},
url = {http://linkinghub.elsevier.com/retrieve/pii/S1387647309000347},
volume = {53},
year = {2009}
}
@article{Silverman2007,
abstract = {We present a measure of the hard (2-8 keV) X-ray luminosity function (XLF) of Active Galactic Nuclei up to z\~{}5. At high redshifts, the wide area coverage of the Chandra Multiwavength Project is crucial to detect rare and luminous (Lx > 10\^{}44 erg s\^{}-1) AGN. The inclusion of samples from deeper published surveys, such as the Chandra Deep Fields, allows us to span the lower Lx range of the XLF. Our sample is selected from both the hard (z < 3; f(2-8 keV) > 6.3x10\^{}-16 erg cm\^{}-2 s\^{}-1) and soft (z > 3; f(0.5-2.0 keV) > 1.0x10\^{}-16 erg cm\^{}-2 s\^{}-1) energy band detections. Within our optical magnitude limits (r',i' < 24), we achieve an adequate level of completeness (>50\%) regarding X-ray source identification (i.e., redshift). We find that the luminosity function is similar to that found in previous X-ray surveys up to z\~{}3 with an evolution dependent upon both luminosity and redshift. At z > 3, there is a significant decline in the numbers of AGN with an evolution rate similar to that found by studies of optically-selected QSOs. Based on our XLF, we assess the resolved fraction of the Cosmic X-ray Background, the cumulative mass density of Supermassive Black Holes (SMBHs), and the comparison of the mean accretion rate onto SMBHs and the star formation history of galaxies as a function of redshift. A coevolution scenario up to z\~{}2 is plausible though at higher redshifts the accretion rate onto SMBHs drops more rapidly. Finally, we highlight the need for better statistics of high redshift AGN at z > 3, which is achievable with the upcoming Chandra surveys.},
archivePrefix = {arXiv},
arxivId = {0710.2461},
author = {Silverman, J. D. and Green, P. J. and Barkhouse, W. A. and Kim, D. -W. and Kim, M. and Wilkes, B. J. and Cameron, R. A. and Hasinger, G. and Jannuzi, B. T. and Smith, M. G. and Smith, P. S. and Tananbaum, H.},
doi = {10.1086/529572},
eprint = {0710.2461},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Silverman et al. - 2007 - The Luminosity Function of X-ray Selected Active Galactic Nuclei Evolution of Supermassive Black Holes at High Redshift.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,LF,X-ray},
mendeley-tags = {EVO,LF,X-ray},
month = oct,
number = {1},
pages = {25},
title = {{The Luminosity Function of X-ray Selected Active Galactic Nuclei: Evolution of Supermassive Black Holes at High Redshift}},
url = {http://arxiv.org/abs/0710.2461},
volume = {679},
year = {2007}
}
@article{Guyon2006,
author = {Guyon, O and Sanders, D. B. and Stockton, Alan},
doi = {10.1086/505030},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Galaxies: Quasars: General,Instrumentation: Adaptive Optics},
month = sep,
number = {1},
pages = {89--127},
title = {{Near‐Infrared Adaptive Optics Imaging of QSO Host Galaxies}},
url = {http://stacks.iop.org/0067-0049/166/i=1/a=89},
volume = {166},
year = {2006}
}
@article{Eracleous2010,
abstract = {Using the SEDs of the weak AGNs 35 LINERs presented in a companion paper, we assess whether photoionization by the weak AGN can power the emission-line luminosities measured through the large (few-arcsecond) apertures used in ground-based spectroscopic surveys. Spectra taken through such apertures are used to define LINERs as a class and constrain non-stellar photoionization models for LINERs. Therefore, our energy budget test is a self-consistency check of the idea that the observed emission lines are powered by an AGN. We determine the ionizing luminosities and photon rates by integrating the observed SEDs and by scaling a template SED. Even if all ionizing photons are absorbed by the line-emitting gas, more than half of our LINERs suffer from a deficit of ionizing photons. In 1/3 of LINERs the deficit is severe. If only 10\% of the ionizing photons are absorbed by the gas, there is an ionizing photon deficit in 85\% of LINERs. We disfavor the possibility that additional electromagnetic power, either obscured or emitted in the unobservable far-UV band, is available from the AGN. We consider other power sources such as mechanical heating by compact jets and photoionization by young or old stars. Photoionization by young stars may be important in a small fraction of cases. Mechanical heating provides enough power in most cases but it is not clear how this power is transferred to the emission-line gas. Photoionization by post-AGB stars is an important power source; it provides more ionizing photons that the AGN in more than half of the LINERs and enough ionizing photons to power the emission lines in 1/3 of the LINERs. It appears likely that the emission-line spectra of LINERs obtained from the ground include the sum of emission from different regions where different power sources dominate.},
archivePrefix = {arXiv},
arxivId = {1001.2926},
author = {Eracleous, Michael and Hwang, Jason A. and Flohic, Helene M. L. G.},
eprint = {1001.2926},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,LLAGN,SED},
mendeley-tags = {LLAGN,SED},
month = jan,
pages = {12},
title = {{An Assessment of the Energy Budgets of Low-Ionization Nuclear Emission Regions}},
url = {http://arxiv.org/abs/1001.2926},
year = {2010}
}
@article{Wang2008,
abstract = {We present observations of four z>= SDSS quasars at 350 micron with the SHARC-II bolometer camera on the Caltech Submillimeter Observatory. These are among the deepest observations that have been made by SHARC-II at 350 micron, and three quasars are detected at >=3 sigma significance, greatly increasing the sample of 350 micron (corresponds to rest frame wavelengths of <60 micron at z>=5), detected high-redshift quasars. The derived rest frame far-infrared (FIR) emission in the three detected sources is about five to ten times stronger than that expected from the average SED of the local quasars given the same 1450A luminosity. Combining the previous submillimeter and millimeter observations at longer wavelengths, the temperatures of the FIR-emitting warm dust from the three quasar detections are estimated to be in the range of 39 to 52 K. Additionally, the FIR-to-radio SEDs of the three 350 micron detections are consistent with the emission from typical star forming galaxies. The FIR luminosities are \~{}10\^{}\{13\} L\_solar and the dust masses are >= 10\^{}\{8\}M\_solar. These results confirm that huge amounts of warm dust can exist in the host galaxies of optically bright quasars as early as z\~{}6. The universe is so young at these epochs (\~{}1 Gyr) that a rapid dust formation mechanism is required. We estimate the size of the FIR dust emission region to be about a few kpc, and further provide a comparison of the SEDs among different kinds of dust emitting sources to investigate the dominant dust heating mechanism.},
archivePrefix = {arXiv},
arxivId = {0712.1612},
author = {Wang, Ran and Wagg, Jeff and Carilli, Christopher L. and Benford, Dominic J and Dowell, C Darren and Bertoldi, Frank and Walter, Fabian and Menten, Karl M and Omont, Alain and Cox, Pierre and Strauss, Michael A. and Fan, Xiaohui and Jiang, Linhua},
doi = {10.1088/0004-6256/135/4/1201},
eprint = {0712.1612},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wang et al. - 2008 - SHARC-II 350 $\mu$m OBSERVATIONS OF THERMAL EMISSION FROM WARM DUST IN z ⩾ 5 QUASARS.pdf:pdf},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Astrophysics,MIR,SED,submm},
mendeley-tags = {MIR,SED,submm},
month = apr,
number = {4},
pages = {1201--1206},
title = {{SHARC-II 350 $\mu$m OBSERVATIONS OF THERMAL EMISSION FROM WARM DUST IN z ⩾ 5 QUASARS}},
url = {http://stacks.iop.org/1538-3881/135/i=4/a=1201?key=crossref.ca1bf9ed354ea732807232e5ed3630f0},
volume = {135},
year = {2008}
}
@article{Pier1993,
author = {Pier, Edward A. and Krolik, Julian H.},
doi = {10.1086/173427},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {EXTINCTION,GALAXIES: ACTIVE,GALAXIES: NUCLEI,GALAXIES: SEYFERT,INFRARED: GALAXIES,ISM: DUST},
month = dec,
pages = {673},
title = {{Infrared Spectra of Obscuring Dust Tori around Active Galactic Nuclei. II. Comparison with Observations}},
url = {http://adsabs.harvard.edu/doi/10.1086/173427},
volume = {418},
year = {1993}
}
@article{Arp2003,
author = {Arp, Halton C.},
journal = {Astrophysics and Space Science},
keywords = {Arp,conf\_proc},
mendeley-tags = {Arp,conf\_proc},
pages = {451--457},
title = {{Research with fred}},
year = {2003}
}
@article{Kennicutt1998,
abstract = {Observations of star formation rates (SFRs) in galaxies provide vital clues to the physical nature of the Hubble sequence, and are key probes of the evolutionary properties of galaxies. The focus of this review is on the broad patterns in the star formation properties of galaxies along the Hubble sequence, and their implications for understanding galaxy evolution and the physical processes that drive the evolution. Star formation in the disks and nuclear regions of galaxies are reviewed separately, then discussed within a common interpretive framework. The diagnostic methods used to measure SFRs are also reviewed, and a self-consistent set of SFR calibrations is presented as an aid to workers in the field.},
archivePrefix = {arXiv},
arxivId = {astro-ph/9807187},
author = {Kennicutt, Robert C.},
doi = {10.1146/annurev.astro.36.1.189},
eprint = {9807187},
issn = {0066-4146},
journal = {Annual Review of Astronomy and Astrophysics},
keywords = {Astrophysics,SFR,reviews},
mendeley-tags = {SFR,reviews},
month = sep,
number = {1},
pages = {189--231},
primaryClass = {astro-ph},
title = {{STAR FORMATION IN GALAXIES ALONG THE HUBBLE SEQUENCE}},
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev.astro.36.1.189 http://arxiv.org/abs/astro-ph/9807187 http://www.annualreviews.org/doi/abs/10.1146/annurev.astro.36.1.189},
volume = {36},
year = {1998}
}
@article{Hall2010,
abstract = {We have observed a dramatic change in the spectrum of the formerly heavily absorbed `overlapping-trough' iron low-ionization broad absorption line (FeLoBAL) quasar FBQS J1408+3054. Over a time span of between 0.6 to 5 rest-frame years, the Mg II trough outflowing at 12,000 km/s decreased in equivalent width by a factor of two and the Fe II troughs at the same velocity disappeared. The most likely explanation for the variability is that a structure in the BAL outflow moved out of our line of sight to the ultraviolet continuum emitting region of the quasar's accretion disk. Given the size of that region, this structure must have a transverse velocity of between 1300 km/s and 11,000 km/s. In the context of a simple outflow model, we show that this BAL structure is located between approximately 7300 and 73,000 Schwarzschild radii from the black hole. That distance corresponds to 2.2 to 22 pc, 14 to 140 times farther from the black hole than the H-beta broad-line region. The high velocities and the parsec-scale distance for at least this one FeLoBAL outflow mean that not all FeLoBAL outflows can be associated with galaxy-scale outflows in ultraluminous infrared galaxies transitioning to unobscured quasars. The change of FBQS J1408+3054 from an FeLoBAL to a LoBAL quasar also means that if (some) FeLoBAL quasars have multiwavelength properties which distinguish them from HiBAL quasars, then some LoBAL quasars will share those properties. Finally, we extend previous work on how multiple-epoch spectroscopy of BAL and non-BAL quasars can be used to constrain the average lifetime of BAL episodes (currently >60 rest-frame years at 90\% confidence).},
archivePrefix = {arXiv},
arxivId = {1010.3728},
author = {Hall, Patrick B. and Anosov, Konstantin and White, R. L. and Brandt, W. N. and Gregg, M. D. and Gibson, R. R. and Becker, R. H. and Schneider, D. P.},
eprint = {1010.3728},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hall et al. - 2010 - Implications of Dramatic Broad Absorption Line Variability in the Quasar FBQS J14083054.pdf:pdf},
keywords = {BAL,Cosmology and Extragalactic Astrophysics,ideas,rev\_var},
mendeley-tags = {BAL,ideas,rev\_var},
month = oct,
pages = {15},
title = {{Implications of Dramatic Broad Absorption Line Variability in the Quasar FBQS J1408+3054}},
url = {http://arxiv.org/abs/1010.3728},
year = {2010}
}
@article{Salim2007,
abstract = {We measure star formation rates (SFRs) of \~{}50,000 optically selected galaxies in the local universe (z\~{}0.1)-from gas-rich dwarfs to massive ellipticals. We obtain dust-corrected SFRs by fitting the GALEX (ultraviolet) and SDSS photometry to a library of dust-attenuated population synthesis models. For star-forming galaxies, our UV-based SFRs compare remarkably well with those from SDSS-measured emission lines (H$\alpha$). Deviations from perfect agreement are shown to be due to differences in the dust attenuation estimates. In contrast to H$\alpha$ measurements, UV provides reliable SFRs for galaxies with weak H$\alpha$, and where H$\alpha$ is contaminated with AGN emission (1/2 of the sample). Using full-SED SFRs, we calibrate a simple prescription that uses GALEX far- and near-UV magnitudes to produce dust-corrected SFRs for normal star-forming galaxies. The specific SFR is considered as a function of stellar mass for (1) star-forming galaxies with no AGNs, (2) those hosting an AGN, and (3) galaxies without H$\alpha$ emission. We find that the three have distinct star formation histories, with AGNs lying intermediate between the star-forming and the quiescent galaxies. Star-forming galaxies without an AGN lie on a relatively narrow linear sequence. Remarkably, galaxies hosting a strong AGN appear to represent the massive continuation of this sequence. On the other hand, weak AGNs, while also massive, have lower SFRs, sometimes extending to the realm of quiescent galaxies. We propose an evolutionary sequence for massive galaxies that smoothly connects normal star-forming galaxies to quiescent galaxies via strong and weak AGNs. We confirm that some galaxies with no H$\alpha$ show signs of star formation in the UV. We derive a cosmic star formation density at z=0.1 with significantly smaller total error than previous measurements.},
author = {Salim, Samir and Rich, R. Michael and Charlot, Stephane and Brinchmann, Jarle and Johnson, Benjamin D. and Schiminovich, David and Seibert, Mark and Mallery, Ryan and Heckman, Timothy M. and Forster, Karl and Friedman, Peter G. and Martin, D. Christopher and Morrissey, Patrick and Neff, Susan G. and Small, Todd and Wyder, Ted K. and Bianchi, Luciana and Donas, Jose and Lee, Young-Wook and Madore, Barry F. and Milliard, Bruno and Szalay, Alexander S. and Welsh, Barry Y. and Yi, Sukyoung K.},
doi = {10.1086/519218},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Galaxies: Active,Galaxies: Evolution,Galaxies: Fundamental Parameters,MM,SFR,Surveys,Ultraviolet: Galaxies},
mendeley-tags = {MM,SFR},
month = dec,
number = {2},
pages = {267--292},
title = {{UV Star Formation Rates in the Local Universe}},
url = {http://stacks.iop.org/0067-0049/173/i=2/a=267},
volume = {173},
year = {2007}
}
@article{Landt2007,
abstract = {We present high quality (high signal-to-noise ratio and moderate spectral resolution) near-infrared (near-IR) spectroscopic observations of 23 well-known broad-emission line active galactic nuclei (AGN). Additionally, we obtained simultaneous (within two months) optical spectroscopy of similar quality. The near-IR broad emission line spectrum of AGN is dominated by permitted transitions of hydrogen, helium, oxygen, and calcium, and by the rich spectrum of singly-ionized iron. In this paper we present the spectra, line identifications and measurements, and address briefly some of the important issues regarding the physics of AGN broad emission line regions. In particular, we investigate the excitation mechanism of neutral oxygen and confront for the first time theoretical predictions of the near-IR iron emission spectrum with observations.},
archivePrefix = {arXiv},
arxivId = {0708.1083},
author = {Landt, Hermine and Bentz, Misty C. and Ward, Martin J and Elvis, Martin and Peterson, Bradley M. and Korista, Kirk T and Karovska, Margarita},
doi = {10.1086/522373},
eprint = {0708.1083},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Landt et al. - 2008 - The Near‐Infrared Broad Emission Line Region of Active Galactic Nuclei. I. The Observations.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Astrophysics,BLR,rev\_var},
mendeley-tags = {BLR,rev\_var},
month = feb,
number = {2},
pages = {282--312},
title = {{The Near‐Infrared Broad Emission Line Region of Active Galactic Nuclei. I. The Observations}},
url = {http://stacks.iop.org/0067-0049/174/i=2/a=282},
volume = {174},
year = {2008}
}
@article{Begelman2004,
abstract = {Accreting black holes can release enormous amounts of energy to their surroundings, in various forms. Such feedback may profoundly influence a black hole's environment. After briefly reviewing the possible types of feedback, I focus on the injection of kinetic energy through jets and powerful winds. The effects of these outflows may be especially apparent in the heating of the X-ray--emitting atmospheres that pervade clusters of galaxies. Analogous heating effects, during the epoch of galaxy formation, could regulate the growth of supermassive black holes.},
archivePrefix = {arXiv},
arxivId = {0303040},
author = {Begelman, Mitchell C.},
eprint = {0303040},
journal = {in Coevolution of Black Holes and Galaxies, ed. L. C. Ho (Cambridge: Cambridge Univ. Press)},
pages = {374},
title = {{AGN Feedback Mechanisms}},
url = {http://adsabs.harvard.edu/abs/2004cbhg.symp..374B},
year = {2004}
}
@article{Wang2010W,
abstract = {We carried out extremely sensitive Submillimeter Array (SMA) 340 GHz continuum imaging on two submillimeter galaxies (SMGs): GOODS 850-11 and GOODS 850-13. The observations reach sub-mJy rms sensitivities and, interestingly, resolve both sources into multiple, physically unrelated SMGs. GOODS 850-11 is resolved into two sources at different redshifts. GOODS 850-13 is resolved into three sources, two with different spectroscopic redshifts and one only with a photometric redshift. All the SMA sources have fluxes in the 3-5 mJy range and all are detected at 1.4 GHz. Three of them are detected by Chandra, and one is a previously unknown X-ray SMG. This is the first time that single-dish SMGs are resolved into multiple unrelated sources and also the first time that the SMA has discovered new SMGs. Our results show that identifications of SMGs at any wavelengths other than the submillimeter itself can be misleading, since such identifications usually only pick up one of the real counterparts. Using simulations that mimic our SCUBA and SMA observations, we find that the number of triple systems detected in our SMA survey is much higher than that expected from the current best-determined number counts. We tentatively attribute this to clustering. We also predict that ALMA will find \~{}1/3 of >5 mJy 850 um SCUBA sources to be multiple systems. Based on our SMA observations and simulations, we suggest that large samples of existing SMGs should be imaged with sensitive interferometric observations, even if the SMGs were previously thought to be securely identified.},
archivePrefix = {arXiv},
arxivId = {1012.1071},
author = {Wang, Wei-Hao and Cowie, Lennox L. and Barger, Amy J. and Williams, Jonathan P},
eprint = {1012.1071},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wang et al. - 2010 - SMAObservations of GOODS 850-11 and GOODS 850-13 - First Examples of Multiple Submillimeter Sources Resolved by an Interferometer.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,herschel,submm},
mendeley-tags = {herschel,submm},
month = dec,
pages = {6},
title = {{SMAObservations of GOODS 850-11 and GOODS 850-13 - First Examples of Multiple Submillimeter Sources Resolved by an Interferometer}},
url = {http://arxiv.org/abs/1012.1071},
year = {2010}
}
@article{Netzer+07_QUEST2,
author = {Netzer, Hagai and Lutz, Dieter and Schweitzer, M. and Contursi, Alessandra and Sturm, Eckhard and Tacconi, Linda J. and Veilleux, Sylvain and Kim, D.-C. and Rupke, David and Baker, Andrew J. and Dasyra, Kalliopi and Mazzarella, Joseph and Lord, Steven},
doi = {10.1086/520716},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Quasars: Emission Lines,Galaxies: Starburst,Infrared: Galaxies},
month = sep,
number = {2},
pages = {806--816},
title = {{Spitzer Quasar and ULIRG Evolution Study (QUEST). II. The Spectral Energy Distributions of Palomar‐Green Quasars}},
url = {http://stacks.iop.org/0004-637X/666/i=2/a=806},
volume = {666},
year = {2007}
}
@article{Suganuma+06,
author = {Suganuma, Masahiro and Yoshii, Yuzuru and Kobayashi, Yukiyasu and Minezaki, Takeo and Enya, Keigo and Tomita, Hiroyuki and Aoki, Tsutomu and Koshida, Shintaro and Peterson, Bruce A.},
doi = {10.1086/499326},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Active,Galaxies: Individual: NGC Number: NGC 3227,Galaxies: Individual: NGC Number: NGC 4051,Galaxies: Individual: NGC Number: NGC 5548,Galaxies: Individual: NGC Number: NGC 7469,Galaxies: Seyfert,ISM: Dust,Infrared: Galaxies},
month = mar,
number = {1},
pages = {46--63},
title = {{Reverberation Measurements of the Inner Radius of the Dust Torus in Nearby Seyfert 1 Galaxies}},
url = {http://stacks.iop.org/0004-637X/639/i=1/a=46},
volume = {639},
year = {2006}
}
@article{Rowan-RobinsonMichael1995,
abstract = {The optical-UV continua of 75 PG quasars are modelled to test two extreme hypotheses: (a) the range of continuum shapes observed is the result of different amounts of reddening of a single underlying continuum, and (b) the range of continuum slopes is entirely intrinsic, due to accretion discs being viewed at different inclinations. Although (a) is consistent with the range of continua observed, and an underlying average de-reddened spectrum can be derived, the extinctions implied would require a far greater bolometric power in the infrared than is observed. On the other hand, at least part of the spread in continuum shapes is almost certainly due to extinction, because the redder continua tend to show the 2200-A dust feature in absorption. A compromise is adopted, in which bluer than average continua are assumed to be due to viewing an accretion disc at non-zero inclination from the normal, while redder than average continua are assumed to be due to dust extinction. The infrared emission of the 24 PG quasars with IRAS detections is then modelled in terms of (i) emission from dust clouds in the narrow-line region at lambda=3-30 mum, and (ii) a starburst contributing to the emission at 30-100 mum. Correlations between the luminosities in these components and the optical luminosity support this resolution into distinct infrared components, and suggest that the covering factor of the narrow-line-region dust clouds is 0.2-0.7,with a mean of 0.32. At bolometric luminosities greater than 10\^{}12 L\_ (for H\_0=50 km s\^{}-1 Mpc\^{}-1, Omega\_0=1), the space density of starburst galaxies is 10 times that of quasars, but these space densities may become comparable for L\_bol\&gt;=1\^{}13 L\_. For galaxies containing some kind of AGN (QSO, Seyfert 1 or 2), i.e. about 10-20 per cent of galaxies, the broad correlation of luminosities in starburst and QSO components suggests a common fuelling mechanism, for example via galaxy interactions and mergers. A QSO or Seyfert event appears to be inevitably accompanied by a starburst, but the reverse is not true.},
author = {{Rowan-Robinson, Michael}},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACCRETION,ACCRETION DISCS,DUST,EXTINCTION,GALAXIES: STARBURST,INFRARED: GALAXIES,QUASARS: GENERAL},
number = {4},
pages = {737--748},
title = {{A new model for the infrared emission of quasars}},
url = {http://adsabs.harvard.edu/abs/1995MNRAS.272..737R},
volume = {272},
year = {1995}
}
@article{Neugebauer+87,
author = {Neugebauer, G and Green, R. F. and Matthews, K and Schmidt, M and Soifer, B. T. and Bennett, J},
doi = {10.1086/191175},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {CONTINUOUS SPECTRA,INFRARED PHOTOMETRY,QUASARS,RADIANT FLUX DENSITY,SPECTRAL ENERGY DISTRIBUTION,SPECTROPHOTOMETRY},
month = mar,
pages = {615},
title = {{Continuum energy distributions of quasars in the Palomar-Green Survey}},
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/191175},
volume = {63},
year = {1987}
}

@ARTICLE{Nemmen2010,
   author = {{Nemmen}, R.~S. and {Brotherton}, M.~S.},
    title = "{Quasar bolometric corrections: theoretical considerations}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1006.3789},
 keywords = {accretion, accretion discs, black hole physics, galaxies: active, quasars: general},
     year = 2010,
    month = nov,
   volume = 408,
    pages = {1598-1605},
      doi = {10.1111/j.1365-2966.2010.17224.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.408.1598N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Decarli2008a,
abstract = {Narrow Line Seyfert 1 galaxies (NLS1s) are generally considered peculiar objects among the broad class of Type 1 active galactic nuclei, due to the relatively small width of the broad lines, strong X-ray variability, soft X-ray continua, weak [OIII], and strong FeII line intensities. The mass M\_BH of the central massive black hole (MBH) is claimed to be lighter than expected from known MBH-host galaxy scaling relations, while the accretion rate onto the MBH larger than the average value appropriate to Seyfert 1 galaxies. In this Letter, we show that NLS1 peculiar M\_BH and L/L\_Edd turn out to be fairly standard, provided that the broad line region is allowed to have a disc-like, rather than isotropic, geometry. Assuming that NLS1s are rather ``normal'' Seyfert 1 objects seen along the disc axis, we could estimate the typical inclination angles from the fraction of Seyfert 1 classified as NLS1s, and compute the geometrical factor relating the observed FWHM of broad lines to the virial mass of the MBH. We show that the geometrical factor can fully account for the "black hole mass deficit" observed in NLS1s, and that L/L\_Edd is (on average) comparable to the value of the more common broad line Seyfert 1 galaxies.},
archivePrefix = {arXiv},
arxivId = {0801.4560},
author = {Decarli, Roberto and Dotti, Massimo and Fontana, Marcella and Haardt, Francesco},
doi = {10.1111/j.1745-3933.2008.00451.x},
eprint = {0801.4560},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Decarli et al. - 2008 - Are the black hole masses in narrow-line Seyfert 1 galaxies actually small.pdf:pdf},
issn = {1745-3925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {Astrophysics,BLR,NLSy1},
mendeley-tags = {BLR,NLSy1},
month = may,
number = {1},
pages = {L15--L19},
title = {{Are the black hole masses in narrow-line Seyfert 1 galaxies actually small?}},
url = {http://doi.wiley.com/10.1111/j.1745-3933.2008.00451.x},
volume = {386},
year = {2008}
}
@book{Pilbratt2004,
author = {Pilbratt, Goran L.},
booktitle = {Proceedings of SPIE},
doi = {10.1117/12.562382},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Pilbratt - 2004 - Herschel mission status and observing opportunities.pdf:pdf},
issn = {0277786X},
keywords = {OBS,conf\_proc,herschel},
mendeley-tags = {OBS,conf\_proc,herschel},
number = {May},
pages = {401--412},
publisher = {SPIE},
title = {{Herschel mission: status and observing opportunities}},
url = {http://link.aip.org/link/?PSI/5487/401/1\&Agg=doi},
year = {2004}
}
@article{Trakhtenbrot2010a,
abstract = {Our research addresses the observed evolution of MBH and L/LEdd of type 1 radio-quiet AGNs. Measurements of MBH and L/LEdd in a sample of sources at z<0.75 using the “H$\beta$ method” (Netzer \& Trakkhtenbrot 2007) as well as new measurements of these properties at 0.75<z<2 using the “Mg ii $\lambda$2798 method”) show significant evolution of L/LEdd for any value of MBH up to z = 2 (see Figure 1). In a dedicated near-IR project we obtained the most reliable sample of MBH and L/LEdd estimates for z \~{} 2.3 and z \~{} 3.4 AGN (Netzer et al. 2007; Shemmer et al. 2004); the distribution of L/LEdd is very broad (Figure 1) and \~{} 1/2 of the sources have L/LEdd<0.2, implying tgrowth>tuniverse and hence an earlier epoch of fast growth. Our on-going Gemini–VLT campaign focuses on z \~{} 4.8 sources, with the Mg ii line observed in the H-band (Figure 2). The analysis of \~{} 1/3 of the spectra uncovers, again, a broad distribution of L/LEdd, with several sources having L/LEdd ≫ 1, suggesting an early episode of fast BH growth.},
author = {Trakhtenbrot, Benny and Netzer, Hagai and Lira, Paulina and Shemmer, Ohad},
doi = {10.1017/S1743921310006460},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Trakhtenbrot et al. - 2010 - Probing the Evolution of Black Hole Mass Through Cosmic Time.pdf:pdf},
issn = {1743-9213},
journal = {Proceedings of the International Astronomical Union},
keywords = {EVO,GANG,conf\_proc,galaxies: active,galaxies: evolution,galaxies: nuclei},
mendeley-tags = {EVO,GANG,conf\_proc},
month = jun,
number = {S267},
pages = {269},
title = {{Probing the Evolution of Black Hole Mass Through Cosmic Time}},
url = {http://cdsads.u-strasbg.fr/abs/2010IAUS..267..269T},
volume = {5},
year = {2010}
}
@article{Sulentic2007,
abstract = {[Abridged] We have been exploring a spectroscopic unification for all known types of broad line emitting AGN. The 4D Eigenvector 1 (4DE1) parameter space shows promise as a unification capable of organizing quasar diversity on a sequence primarily governed by Eddington ratio. This paper considers the role of CIV 1549 measures with special emphasis on the CIV 1549 line shift as a principal 4DE1 diagnostic. We use HST archival spectra for 130 sources with S/N high enough to permit reliable CIV 1549 broad component (BC) measures. We find a CIV 1549 BC profile blueshift that is strongly concentrated among (largely radio-quiet: RQ) sources with FWHM(H beta BC) < 4000 km/s (which we call Population A). Narrow line Seyfert 1 (NLSy1, with FWHM H beta < 2000 km/s) sources belong to this population but do not emerge as a distinct class. The systematic blueshift, widely interpreted as arising in a disk wind/outflow, is not observed in broader lined AGN which we call Population B. We find new correlations between FWHM(CIV 1549 BC) and CIV 1549 line shift as well as the equivalent width of CIV 1549. They are seen only in Pop. A sources. CIV 1549 measures enhance the apparent dichotomy at FWHM(Hbeta BC) approx. 4000 $\backslash$kms$\backslash$ (Sulentic et al. 2000) suggesting that it has more significance in the context of Broad Line Region structure than the more commonly discussed RL vs. RQ dichotomy. Black hole masses computed from FWHM CIV 1549 BC for about 80 AGN indicate that the CIV 1549 width is a poor virial estimator. Comparison of mass estimates derived from Hbeta BC and CIV 1549 reveals that the latter show different and nonlinear offsets for population A and B sources. A significant number of sources also show narrow line CIV 1549 emission. We present a recipe for CIV 1549 narrow component extraction.},
archivePrefix = {arXiv},
arxivId = {0705.1895},
author = {Sulentic, Jack W and Bachev, Rumen and Marziani, Paola and Negrete, C Alenka and Dultzin, Deborah},
doi = {10.1086/519916},
eprint = {0705.1895},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sulentic et al. - 2007 - C iv $\lambda$1549 as an Eigenvector 1 Parameter for Active Galactic Nuclei.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR},
mendeley-tags = {BLR},
month = sep,
number = {2},
pages = {757--777},
title = {{C iv $\lambda$1549 as an Eigenvector 1 Parameter for Active Galactic Nuclei}},
url = {http://stacks.iop.org/0004-637X/666/i=2/a=757},
volume = {666},
year = {2007}
}
@article{Volonteri2007,
abstract = {We investigate the conjecture by Sikora, Stawarz \& Lasota (2007) that the observed AGN--radio-loudness bimodality can be explained by the morphology-related bimodality of black-hole spin distribution in the centers of galaxies: central black holes in giant elliptical galaxies may have (on average) much larger spins than black holes in spiral/disc galaxies. We study how accretion from a warped disc influences the evolution of black hole spins and conclude that within the cosmological framework, where the most massive BHs have grown in mass via merger driven accretion, one indeed expects most supermassive black holes in elliptical galaxies to have on average higher spin than black holes in spiral galaxies, where random, small accretion episodes (e.g. tidally disrupted stars, accretion of molecular clouds) might have played a more important role.},
archivePrefix = {arXiv},
arxivId = {0706.3900},
author = {Volonteri, Marta and Sikora, Marek and Lasota, Jean-pierre},
doi = {10.1086/521186},
eprint = {0706.3900},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Volonteri, Sikora, Lasota - 2007 - Black Hole Spin and Galactic Morphology.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Astrophysics,HOST,radio},
mendeley-tags = {ACC,HOST,radio},
month = oct,
number = {2},
pages = {704--713},
title = {{Black Hole Spin and Galactic Morphology}},
url = {http://stacks.iop.org/0004-637X/667/i=2/a=704},
volume = {667},
year = {2007}
}
@article{Ossenkopf1992,
abstract = {Observational determinations of opacities of circumstellar silicates, relative to the peak value near 10 microns, are used to estimate the optical constants n and k, the real and imaginary parts of the index of refraction. Circumstellar dust is modified by processing within the interstellar medium. This leads to higher band strengths and a somewhat larger ratio of the opacities at the 18 and 10-micron peaks, compared with circumstellar silicates. By using an effective-medium theory, we calculate the effects of small spherical inclusions of various materials (various oxides, sulfides, carbides, amorphous carbon, and metallic iron) upon silicate opacities. Some of these can increase the absorption coefficient k in the 2-8 micron region appreciably, as is needed to reconcile laboratory silicate opacities with observations of both the interstellar medium and envelopes around late-type stars. We give tables of two sets of optical constants for warm oxygen-deficient and cool oxygen-rich silicates, representative for circumstellar and interstellar silicates. The required opacity in the 2-8 micron region is provided by iron and magnetite.},
author = {Ossenkopf, V. and Henning, Th. and Mathis, J. S.},
journal = {Astronomy and Astrophysics (ISSN 0004-6361)},
keywords = {ASTRONOMICAL MODELS,INTERSTELLAR MATTER,IRON,MAGNETITE,OPACITY,SILICATES,SILICON CARBIDES,STELLAR ENVELOPES},
pages = {567--578},
title = {{Constraints on cosmic silicates}},
url = {http://adsabs.harvard.edu/abs/1992A\&A...261..567O},
volume = {261},
year = {1992}
}
@article{Gillessen2010,
abstract = {GRAVITY is an adaptive optics assisted Beam Combiner for the second generation VLTI instrumentation. The instrument will provide high-precision narrow-angle astrometry and phase-referenced interferometric imaging in the astronomical K-band for faint objects. We describe the wide range of science that will be tackled with this instrument, highlighting the unique capabilities of the VLTI in combination with GRAVITY. The most prominent goal is to observe highly relativistic motions of matter close to the event horizon of Sgr A*, the massive black hole at center of the Milky Way. We present the preliminary design that fulfils the requirements that follow from the key science drivers: It includes an integrated optics, 4-telescope, dual feed beam combiner operated in a cryogenic vessel; near-infrared wavefrontsensing adaptive optics; fringe-tracking on secondary sources within the field of view of the VLTI and a novel metrology concept. Simulations show that 10 \{$\backslash$mu\}as astrometry within few minutes is feasible for a source with a magnitude of mK = 15 like Sgr A*, given the availability of suitable phase reference sources (mK = 10). Using the same setup, imaging of mK = 18 stellar sources in the interferometric field of view is possible, assuming a full night of observations and the corresponding UV coverage of the VLTI.},
archivePrefix = {arXiv},
arxivId = {1007.1612},
author = {Gillessen, S. and Eisenhauer, Frank and Perrin, Guy and Brandner, W. and Straubmeier, C. and Perraut, K. and Amorim, A. and Sch\"{o}ller, M. and Araujo-Hauck, C. and Bartko, H. and Baumeister, H. and Berger, J. -P. and Carvas, P. and Cassaing, F. and Chapron, F. and Choquet, E. and Clenet, Y. and Collin, C. and Eckart, A. and Fedou, P. and Fischer, S. and Gendron, E. and Genzel, Reinhard and Gitton, P. and Gonte, F. and Gr\"{a}ter, A. and Haguenauer, P. and Haug, M. and Haubois, X. and Henning, Thomas and Hippler, S. and Hofmann, R. and Jocou, L. and Kellner, S. and Kervella, P. and Klein, R. and Kudryavtseva, N. and Lacour, S. and Lapeyrere, V. and Laun, W. and Lena, P. and Lenzen, R. and Lima, J. and Moch, D. and Moratschke, D. and Moulin, T. and Naranjo, V. and Neumann, U. and Nolot, A. and Paumard, T. and Pfuhl, O. and Rabien, S. and Ramos, J. and Rees, J. M. and Rohloff, R. -R. and Rouan, D. and Rousset, G. and Sevin, A. and Thiel, M. and Wagner, K. and Wiest, M. and Yazici, S. and Ziegler, D.},
eprint = {1007.1612},
keywords = {BLR,Instrumentation and Methods for Astrophysics,OBS,SgrA*,white\_papers},
mendeley-tags = {BLR,OBS,SgrA*,white\_papers},
month = jul,
pages = {20},
title = {{GRAVITY: a four-telescope beam combiner instrument for the VLTI}},
url = {http://arxiv.org/abs/1007.1612},
year = {2010}
}
@article{Silverman2008,
abstract = {We present a study of the host galaxies of AGN selected from the zCOSMOS survey to establish if accretion onto supermassive black holes and star formation are explicitly linked up to z\~{}1. We identify 152 galaxies that harbor AGN, based on XMM observations of 7543 galaxies (i<22.5). Star formation rates (SFRs), including those weighted by stellar mass, are determined using the [OII]3727 emission-line, corrected for an AGN contribution. We find that the majority of AGN hosts have significant levels of star formation with a distribution spanning \~{}1-100 Msun yr\^{}-1. The close association between AGN activity and star formation is further substantiated by an increase in the AGN fraction with the youthfulness of their stars as indicated by the rest-frame color (U-V) and spectral index Dn(4000); we demonstrate that mass-selection alleviates an artifical peak falling in the transition region when using luminosity-limited samples. We also find that the SFRs of AGN hosts evolve with cosmic time in a manner that closely mirrors the overall galaxy population and explains the low SFRs in AGNs (z<0.3) from the SDSS. We conclude that the conditions most conducive for AGN activity are a massive host galaxy and a large reservoir of gas. Furthermore, a direct correlation between mass accretion rate onto SMBHs and SFR is shown to be weak although the average ratio is constant with redshift, effectively shifting the evidence for a co-evolution scenario in a statistical manner to smaller physical scales. Our findings illustrate an intermittent scenario with an AGN lifetime substantially shorter than that of star formation and underlying complexities regarding fueling over vastly different physical scales yet to be determined [Abridged].},
archivePrefix = {arXiv},
arxivId = {0810.3653},
author = {Silverman, J. D. and Lamareille, F. and Maier, C. and Lilly, S. and Mainieri, V. and Brusa, M. and Cappelluti, N. and Hasinger, G. and Zamorani, G. and Scodeggio, M. and Bolzonella, M. and Contini, T. and Carollo, C. M. and Jahnke, K. and Kneib, J. -P. and Fevre, O. Le and Merloni, Andrea and Bardelli, S. and Bongiorno, A. and Brunner, H. and Caputi, K. and Civano, F. and Comastri, A. and Coppa, G. and Cucciati, O. and {de La Torre}, S. and de Ravel, L. and Elvis, M. and Finoguenov, A. and Fiore, F. and Franzetti, P. and Garilli, B. and Gilli, R. and Iovino, A. and Kampczyk, P. and Knobel, C. and Kovac, K. and Borgne, J. -F. Le and Brun, V. Le and Mignoli, M. and Pello, R. and Peng, Y. and Montero, E. Perez and Ricciardelli, E. and Tanaka, M. and Tasca, L. and Tresse, L. and Vergani, D. and Vignali, C. and Zucca, E. and Bottini, D. and Cappi, A. and Cassata, P. and Fumana, M. and Griffiths, R. and Kartaltepe, J. and Marinoni, C. and McCracken, H. J. and Memeo, P. and Meneux, B. and Oesch, P. and Porciani, C. and Salvato, M.},
doi = {10.1088/0004-637X/696/1/396},
eprint = {0810.3653},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Silverman et al. - 2008 - Ongoing and co-evolving star formation in zCOSMOS galaxies hosting Active Galactic Nuclei.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,MM,SFR},
mendeley-tags = {EVO,MM,SFR},
month = oct,
number = {1},
pages = {17},
title = {{Ongoing and co-evolving star formation in zCOSMOS galaxies hosting Active Galactic Nuclei}},
url = {http://arxiv.org/abs/0810.3653},
volume = {696},
year = {2008}
}

@ARTICLE{Shemmer2004,
   author = {{Shemmer}, O. and {Netzer}, H. and {Maiolino}, R. and {Oliva}, E. and 
	{Croom}, S. and {Corbett}, E. and {di Fabrizio}, L.},
    title = "{Near-Infrared Spectroscopy of High-Redshift Active Galactic Nuclei. I. A Metallicity-Accretion Rate Relationship}",
  journal = {\apj},
   eprint = {astro-ph/0406559},
 keywords = {Galaxies: Abundances, Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2004,
    month = oct,
   volume = 614,
    pages = {547-557},
      doi = {10.1086/423607},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...614..547S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Blecha2010,
abstract = {Gravitational-wave (GW) recoil of merging supermassive black holes (SMBHs) may influence the co-evolution of SMBHs and their host galaxies. We examine this possibility using SPH/N-body simulations of gaseous galaxy mergers in which the merged BH receives a recoil kick. This enables us to follow recoiling BHs in self-consistent, evolving merger remnants. In contrast to recent studies on similar topics, we conduct a large parameter study, generating a suite of over 200 simulations with more than 60 merger models and a range of recoil velocities (vk). Our main results are as follows. (1) BHs kicked at nearly the central escape speed (vesc) may oscillate on large orbits for up to a Hubble time, but in gas-rich mergers, BHs kicked with up to \~{} 0.7 vesc may be confined to the central few kpc of the galaxy, owing to gas drag and steep central potentials. (2) vesc in gas-rich mergers may increase rapidly during final coalescence, in which case trajectories may depend on the timing of the BH merger relative to the formation of the potential well. (3) Recoil events generally reduce the lifetimes of bright active galactic nuclei (AGN), but may actually extend AGN lifetimes at lower luminosities. (4) Kinematically-offset AGN (v > 800 km s\^{}-1) may be observable for up to \~{} 10 Myr either immediately after the recoil or during pericentric passages through a gas-rich remnant. (5) Spatially-offset AGN (R > 1 kpc) generally have low luminosities and lifetimes of \~{} 1 - 100 Myr. (6) Rapidly-recoiling BHs may be up to \~{} 5 times less massive than their stationary counterparts. This lowers the normalization of the M-sigma relation and contributes to both intrinsic and overall scatter. (7) Finally, the displacement of AGN feedback after a recoil event enhances central star formation rates, thereby extending the starburst phase of the merger and creating a denser stellar cusp. [Abridged.]},
archivePrefix = {arXiv},
arxivId = {1009.4940},
author = {Blecha, Laura and Cox, Thomas J. and Loeb, Abraham and Hernquist, Lars},
eprint = {1009.4940},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Blecha et al. - 2010 - Recoiling Black Holes in Merging Galaxies Relationship to AGN Lifetimes, Starbursts, and the M-sigma Relation.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,MM,binary,mergers,sim},
mendeley-tags = {MM,binary,mergers,sim},
month = sep,
pages = {29},
title = {{Recoiling Black Holes in Merging Galaxies: Relationship to AGN Lifetimes, Starbursts, and the M-sigma Relation}},
url = {http://arxiv.org/abs/1009.4940},
year = {2010}
}
@article{Akritas1996,
abstract = {Two new methods are proposed for linear regression analysis for data with measurement errors. Both methods are designed to accommodate intrinsic scatter in addition to measurement errors. The first (BCES) is a direct extension of the ordinary least squares (OLS) estimator to allow for measurement errors. It is quite general, allowing a) for measurement errors on both variables, b) the measurement errors for the two variables to be dependent, c) the magnitudes of the measurement errors to depend on the measurements, and d) other `symmetric' lines such as the bisector and the orthogonal regression can be constructed. The second method is a weighted least squares (WLS) estimator, which applies only in the case where the `independent' variable is measured without error and the magnitudes of the measurement errors on the 'dependent' variable are independent from the measurements. Several applications are made to extragalactic astronomy: The BCES method, when applied to data describing the color-luminosity relations for field galaxies, yields significantly different slopes than OLS and other estimators used in the literature. Simulations with artificial data sets are used to evaluate the small sample performance of the estimators. Unsurprisingly, the least-biased results are obtained when color is treated as the dependent variable. The Tully-Fisher relation is another example where the BCES method should be used because errors in luminosity and velocity are correlated due to inclination corrections. We also find, via simulations, that the WLS method is by far the best method for the Tolman surface-brightness test, producing the smallest variance in slope by an order of magnitude. Moreover, with WLS it is not necessary to ``reduce'' galaxies to a fiducial surface-brightness, since this model incorporates intrinsic scatter.},
archivePrefix = {arXiv},
arxivId = {astro-ph/9605002},
author = {Akritas, Michael G and Bershady, Matthew A.},
doi = {10.1086/177901},
eprint = {9605002},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Akritas, Bershady - 1996 - Linear Regression for Astronomical Data with Measurement Errors and Intrinsic Scatter.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,algo},
mendeley-tags = {algo},
month = oct,
pages = {706},
primaryClass = {astro-ph},
title = {{Linear Regression for Astronomical Data with Measurement Errors and Intrinsic Scatter}},
url = {http://adsabs.harvard.edu/doi/10.1086/177901},
volume = {470},
year = {1996}
}
@article{Chary2001,
author = {Chary, R and Elbaz, D},
doi = {10.1086/321609},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology: Diffuse Radiation,Galaxies: Evolution,Infrared: Galaxies},
month = aug,
number = {2},
pages = {562--581},
title = {{Interpreting the Cosmic Infrared Background: Constraints on the Evolution of the Dust‐enshrouded Star Formation Rate}},
url = {http://stacks.iop.org/0004-637X/556/i=2/a=562},
volume = {556},
year = {2001}
}

@article{Schweitzer2006,
author = {Schweitzer, M. and Lutz, D and Sturm, E and Contursi, A and Tacconi, L. J. and Lehnert, M. D. and Dasyra, K. M. and Genzel, R and Veilleux, S and Rupke, D and Kim, D.-C. and Baker, A. J. and Netzer, Hagai and Sternberg, A and Mazzarella, J and Lord, S},
doi = {10.1086/506510},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Quasars: Emission Lines,Galaxies: Starburst,Infrared: Galaxies},
month = sep,
number = {1},
pages = {79--90},
title = {{Spitzer Quasar and ULIRG Evolution Study (QUEST). I. The Origin of the Far‐Infrared Continuum of QSOs}},
url = {http://stacks.iop.org/0004-637X/649/i=1/a=79},
volume = {649},
year = {2006}
}

@article{Fabian2009a,
abstract = {An extraordinary recent development in astrophysics was the discovery of the fossil relationship between central black hole mass and the stellar mass of galactic bulges. The physical process underpinning this relationship has become known as feedback. The Chandra X-ray Observatory was instrumental in realizing the physical basis for feedback, by demonstrating a tight coupling between the energy released by supermassive black holes and the gaseous structures surrounding them. This white paper discusses how a great leap forward in X-ray collecting area and spectral resolution will allow a qualitatively new way of studying how feedback from black holes influenced the growth of structure.},
archivePrefix = {arXiv},
arxivId = {0903.4424},
author = {Fabian, Andrew C. and Churazov, E. and Donahue, M. and Forman, W. R. and Garcia, M. R. and Heinz, Sebastian and McNamara, B. R. and Nandra, K. and Nulsen, P. and Ogle, P. and Perlman, Eric S. and Proga, Daniel and Rees, M. J. and Sarazin, C. L. and Sunyaev, R. A. and Taylor, G. B. and White, S. D. M. and Vikhlinin, Alexey and Worrall, D. M.},
eprint = {0903.4424},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,High Energy Astrophysical Phenomena,X-ray,white\_papers},
mendeley-tags = {EVO,X-ray,white\_papers},
month = mar,
pages = {0--7},
title = {{Cosmic Feedback from Supermassive Black Holes}},
url = {http://arxiv.org/abs/0903.4424},
year = {2009}
}
@article{Spergel2007,
abstract = {A simple cosmological model with only six parameters (matter density, Omega\_m h\^{}2, baryon density, Omega\_b h\^{}2, Hubble Constant, H\_0, amplitude of fluctuations, sigma\_8, optical depth, tau, and a slope for the scalar perturbation spectrum, n\_s) fits not only the three year WMAP temperature and polarization data, but also small scale CMB data, light element abundances, large-scale structure observations, and the supernova luminosity/distance relationship. Using WMAP data only, the best fit values for cosmological parameters for the power-law flat LCDM model are (Omega\_m h\^{}2, Omega\_b h\^{}2, h, n\_s, tau, sigma\_8) = 0.1277+0.0080-0.0079, 0.02229+-0.00073, 0.732+0.031-0.032, 0.958+-0.016, 0.089+-0.030, 0.761+0.049-0.048). The three year data dramatically shrink the allowed volume in this six dimensional parameter space. Assuming that the primordial fluctuations are adiabatic with a power law spectrum, the WMAP data\_alone\_ require dark matter, and favor a spectral index that is significantly less than the Harrison-Zel'dovich-Peebles scale-invariant spectrum (n\_s=1, r=0). Models that suppress large-scale power through a running spectral index or a large-scale cut-off in the power spectrum are a better fit to the WMAP and small scale CMB data than the power-law LCDM model; however, the improvement in the fit to the WMAP data is only Delta chi\^{}2 = 3 for 1 extra degree of freedom. The combination of WMAP and other astronomical data yields significant constraints on the geometry of the universe, the equation of state of the dark energy, the gravitational wave energy density, and neutrino properties. Consistent with the predictions of simple inflationary theories, we detect no significant deviations from Gaussianity in the CMB maps.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0603449},
author = {Spergel, David N. and Bean, R. and Dore, Olivier and Nolta, M. R. and Bennett, C. L. and Dunkley, Joanna and Hinshaw, Gary and Jarosik, N. and Komatsu, Eiichiro and Page, Lyman and Peiris, H. V. and Verde, Licia and Halpern, Mark and Hill, R. S. and Kogut, A. and Limon, Michele and Meyer, S. S. and Odegard, N. and Tucker, G. S. and Weiland, J. L. and Wollack, E. and Wright, Edward L.},
doi = {10.1086/513700},
eprint = {0603449},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Astrophysics,classics,cosmo},
mendeley-tags = {classics,cosmo},
month = jun,
number = {2},
pages = {377--408},
primaryClass = {astro-ph},
title = {{Three‐Year Wilkinson Microwave Anisotropy Probe ( WMAP ) Observations: Implications for Cosmology}},
url = {http://stacks.iop.org/0067-0049/170/i=2/a=377},
volume = {170},
year = {2007}
}
@article{Vignali2009,
abstract = {We present multi-wavelength observations (from optical to sub-millimeter, including Spitzer and SCUBA) of H2XMMJ 003357.2-120038 (also GD158\_19), an X-ray selected, luminous narrow-line (Type 2) quasar at z=1.957 selected from the HELLAS2XMM survey. Its broad-band properties can be reasonably well modeled assuming three components: a stellar component to account for the optical and near-IR emission, an AGN component (i.e., dust heated by an accreting active nucleus), dominant in the mid-IR, with an optical depth at 9.7 micron along the line of sight (close to the equatorial plane of the obscuring matter) of tau(9.7)=1 and a full covering angle of the reprocessing matter (torus) of 140 degrees, and a far-IR starburst component (i.e., dust heated by star formation) to reproduce the wide bump observed longward of 70 micron. The derived star-formation rate is about 1500 solar masses per year. The overall modeling indicates that GD158\_19 is a high-redshift X-ray luminous, obscured quasar with coeval powerful AGN activity and intense star formation. It is probably caught before the process of expelling the obscuring gas has started, thus quenching the star formation.},
archivePrefix = {arXiv},
arxivId = {0902.4236},
author = {Vignali, C. and Pozzi, F. and Fritz, J and Comastri, A and Gruppioni, Carlotta and Bellocchi, E and Fiore, F and Brusa, Marcella and Maiolino, R. and Mignoli, M and Franca, F. La and Pozzetti, Lucia and Zamorani, G. and Merloni, Andrea},
doi = {10.1111/j.1365-2966.2009.14675.x},
eprint = {0902.4236},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Vignali et al. - 2009 - The HELLAS2XMM survey - XII. The infraredsubmillimetre view of an X-ray selected type 2 quasar at z ≈ 2.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Galaxy Astrophysics,MIR,SED,submm},
mendeley-tags = {MIR,SED,submm},
month = jun,
number = {4},
pages = {2189--2195},
title = {{The HELLAS2XMM survey - XII. The infrared/submillimetre view of an X-ray selected type 2 quasar at z ≈ 2}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.14675.x},
volume = {395},
year = {2009}
}
@article{Groves+06,
author = {Groves, B and Dopita, M and Sutherland, R},
doi = {10.1051/0004-6361:20065097},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {dust,extinction,galaxies: active},
month = nov,
number = {2},
pages = {405--416},
title = {{The infrared emission from the narrow line region}},
url = {http://www.aanda.org/10.1051/0004-6361:20065097},
volume = {458},
year = {2006}
}
@article{Croom2009,
abstract = {We present the QSO luminosity function of the completed 2dF-SDSS LRG and QSO (2SLAQ) survey, based on QSOs photometrically selected from Sloan Digital Sky Survey imaging data and then observed spectroscopically using the 2dF instrument on the Anglo-Australian Telescope. We analyse 10637 QSOs in the redshift range 0.4<z<2.6 to a g-band flux limit of 21.85 (extinction corrected) and an absolute continuum magnitude of Mg(z=2)<-21.5. This sample covers an area of 191.9 deg\^{}2. The binned QSO luminosity function agrees with that of the brighter SDSS main QSO sample, but extends \~{}2.5 mags fainter, clearly showing the flattening of the luminosity function towards faint absolute magnitudes. 2SLAQ finds an excess of QSOs compared to the 2dF QSO Redshift Survey at g>20.0, as found previously by Richards et al. (2005). The luminosity function is consistent with other previous, much smaller, samples produced to the depth of 2SLAQ. By combining the 2SLAQ and SDSS QSO samples we produce a QSO luminosity function with an unprecedented combination of precision and dynamic range. With this we are able to accurately constrain both the bright and faint ends of the QSO LF. While the overall trends seen in the evolution of the QSO LF appear similar to pure luminosity evolution, the data show very significant departures from such a model. Most notably we see clear evidence that the number density of faint QSOs peaks at lower redshift than bright QSOs: QSOs with Mg>-23 have space densities which peak at z<1, while QSOs at Mg<-26 peak at z>2. By fitting simple luminosity function models in narrow Mg intervals we find that this downsizing is significant at the 99.98 per cent level (abridged).},
archivePrefix = {arXiv},
arxivId = {0907.2727},
author = {Croom, Scott M. and Richards, Gordon T. and Shanks, Tom and Boyle, Brian J. and Strauss, Michael A. and Myers, Adam D. and Nichol, Robert C. and Pimbblet, Kevin A. and Ross, Nicholas P. and Schneider, Donald P. and Sharp, Robert G. and Wake, David A.},
doi = {10.1111/j.1365-2966.2009.15398.x},
eprint = {0907.2727},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,LF,Surveys},
mendeley-tags = {EVO,LF,Surveys},
month = jul,
number = {4},
pages = {20},
title = {{The 2dF-SDSS LRG and QSO Survey: the QSO luminosity function at 0.4<z<2.6}},
url = {http://arxiv.org/abs/0907.2727},
volume = {399},
year = {2009}
}
@article{Landi2007,
abstract = {The Swift Burst Alert Telescope (BAT) is performing a high Galactic latitude survey in the 14-195 keV band at a flux limit of \~{}10\^{}\{-11\} erg cm\^{}\{-2\} s\^{}\{-1\}, leading to the discovery of new high energy sources, most of which have not so far been properly classified. A similar work has also been performed with the RXTE slew survey leading to the discovery of 68 sources detected above 8 keV, many of which are still unclassified. Follow-up observations with the Swift X-ray Telescope (XRT) provide, for many of these objects, source localization with a positional accuracy of few arcsec, thus allowing the search for optical counterparts to be more efficient and reliable. We present the results of optical/X-ray follow-up studies of 11 Swift BAT detections and one AGN detected in the RXTE Slew Survey, aimed at identifying their counterparts and at assessing their nature. These data allowed, for the first time, the optical classification of 8 objects and a distance determination for 3 of them. For another object, a more refined optical classification than that available in the literature is also provided. For the remaining sources, optical spectroscopy provides a characterization of the source near in time to the X-ray measurement. The sample consists of 6 Seyfert 2 galaxies, 5 Seyferts of intermediate type 1.2-1.8, and one object of Galactic nature - an Intermediate Polar (i.e., magnetic) Cataclysmic Variable. Out of the 11 AGNs, 8 (\~{}70\%) including 2 Seyferts of type 1.2 and 1.5, are absorbed with NH > 10\^{}\{22\} cm\^{}\{-2\}. Up to 3 objects could be Compton thick (i.e. NH > 1.5 x 10\^{}\{24\} cm\^{}\{-2\}), but only in one case (Swift J0609.1-8636) does all the observational evidence strongly suggests this possibility.},
archivePrefix = {arXiv},
arxivId = {0706.3460},
author = {Landi, R. and Masetti, N. and Morelli, L. and Palazzi, E. and Bassani, L. and Malizia, A. and Bazzano, Angela and Bird, A. J. and Dean, A. J. and Galaz, G. and Minniti, D. and Ubertini, Pietro},
doi = {10.1086/521208},
eprint = {0706.3460},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Landi et al. - 2007 - The AGN Nature of 11 out of 12 Swift RXTE Unidentified Sources through Optical and X‐Ray Spectroscopy.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,QSO,SED,X-ray},
mendeley-tags = {QSO,SED,X-ray},
month = nov,
number = {1},
pages = {109--125},
title = {{The AGN Nature of 11 out of 12 Swift / RXTE Unidentified Sources through Optical and X‐Ray Spectroscopy}},
url = {http://stacks.iop.org/0004-637X/669/i=1/a=109},
volume = {669},
year = {2007}
}
@article{Ricci2010,
abstract = {We present the first detailed X-ray analysis of three AGN, the Seyfert 1 galaxies UGC 3142 and ESO 140-43, and the Seyfert 2 galaxy ESO 383-18, in order to study the geometry and the physical characteristics of their absorbers. High quality XMM-Newton EPIC and RGS data were analysed, as well as Swift/XRT and BAT and INTEGRAL IBIS/ISGRI data, in order to cover the 0.3--110 keV energy range. For ESO 140-43 also XMM-Newton/OM and Swift/UVOT data were used. We studied the variability of the three AGN on a time-scale of seconds using the EPIC/PN light curves, and the long-term time-scale variability of ESO 140-43 using two observations performed 6 months apart by XMM-Newton. The spectra of the three Seyfert galaxies present a "soft excess'' at energies E < 2 keV above a power-law continuum that can be modeled by complex absorption, without any additional emission component. The X-ray sources in UGC 3142 and ESO 383-18 are absorbed by two layers of neutral material, with covering fractions f\_1=0.92 and f\_2=0.57 for UGC 3142, and f\_1=0.97 and f\_2 = 0.86 for ESO 383-18. While the clumpy absorber could be part of a disc wind or of the broad line region for UGC 3142, in the case of ESO 383-18 a clumpy torus plus Compton thin dust lanes are more likely. The spectra of ESO 140-43 can be well fitted using a power law absorbed by three clumpy ionized absorbers with different covering factors, column densities, and ionization parameters, likely part of a moving clumpy system, which might be a disc wind or the broad line region. The strong spectral and flux variability on a time scale of 6 months seen in ESO 140-43 is likely due to changes in the moving absorbers. The variation of the covering factor of one of the three ionized absorbers could be detected, on a kilo-seconds time-scale, in the EPIC light-curve of ESO 140-43.},
archivePrefix = {arXiv},
arxivId = {1005.1595},
author = {Ricci, C. and Beckmann, V. and Audard, M. and Courvoisier, T. J. -L.},
eprint = {1005.1595},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Ricci et al. - 2010 - Multi-Zone warm and cold clumpy absorbers in 3 Seyfert galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,GANG,High Energy Astrophysical Phenomena,X-ray},
mendeley-tags = {GANG,X-ray},
month = may,
pages = {15},
title = {{Multi-Zone warm and cold clumpy absorbers in 3 Seyfert galaxies}},
url = {http://arxiv.org/abs/1005.1595},
year = {2010}
}
@article{Fontanot2007,
abstract = {The QSO luminosity function at z>5 provides strong constraints on models of joint evolution of QSO and their hosts. However, these observations are challenging because the low space densities of these objects necessitate surveying of large areas, in order to obtain statistically meaningful samples, while at the same time cosmological redshifting and dimming means that rather deep Near Infrared (NIR) imaging must be carried out. Several upcoming and proposed facilities with wide-field NIR imaging capabilities will open up this new region of parameter space. In this paper we present predictions for the expected number counts of z>5 QSOs, based on simple empirical and semi-empirical models of QSO evolution, as a function of redshift, depth and surveyed area. We compute the evolution of observed-frame QSO magnitudes and colors in a representative photometric system covering the wavelength range 550nm<lambda<1800nm, and combine this information with different estimates for the evolution of the QSO luminosity function. We conclude that planned ground-based surveys such as Pan-STARRS and VISTA should be able to detect a large number of luminous QSOs up to z<7.5, but that space-based missions such as EUCLID (formerly SPACE/DUNE) or SNAP are probably required in order to obtain substantial samples at higher redshift. We also use our models to predict the expected number counts for future X-ray space missions (such as XEUS and Constellation-X), and show that because of their small field-of-view, these telescopes are unlikely to discover significant numbers of AGN at very high redshift. However, X-ray follow-up of objects detected at longer wavelength will be an important means of confirming their identity as AGN and constraining obscuration.},
archivePrefix = {arXiv},
arxivId = {0711.1440},
author = {Fontanot, Fabio and Somerville, Rachel S and Jester, Sebastian},
eprint = {0711.1440},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Fontanot, Somerville, Jester - 2007 - Expected z5 QSO number counts in large area deep near-infrared surveys.pdf:pdf},
keywords = {Astrophysics,QSO,Surveys},
mendeley-tags = {QSO,Surveys},
month = nov,
pages = {14},
title = {{Expected z>5 QSO number counts in large area deep near-infrared surveys}},
url = {http://arxiv.org/abs/0711.1440},
year = {2007}
}
@article{Urry1995,
abstract = {The appearance of active galactic nuclei (AGN) depends so strongly on orientation that our current classification schemes are dominated by random pointing directions instead of more interesting physical properties. Light from the centers of many AGN is obscrued by optically thick circumstellar matter, particularly at optical and ultraviolet wavelengths. In radio-loud AGN, bipolar jets emanating from the nucleus emit radio through gamma-ray light that is relativistically beamed along the jet axes. Understanding the origin and magnitude of radiation anistropies in AGN allows us to unify different classes of AGN; that is, to identify each single, underlying AGN type that gives rise to different classes through different orientations. This review describes the unification of radio-loud AGN, which includes radio galaxies, quasars, and blazars. We describe the classification and general properties of AGN. We summarize the evidence for anisotropic emission caused by circumstellar obscuration and relativistic beaming. We outline the two most plausible unified schemes for radio-loud AGN, one linking the high-luminosity sources (BL Lac objects and less luminous radio galaxies). Using the formalism appropriate to samples biased by relativistic beaming, we show the population statistics for two schemes are in accordance with available data. We analyze the possible connections between low- and high-luminosity radio-loud AGN and conclude they probably are powered by similar physical processes, at least within the relativistic jet. We review potential difficulties with unification and conclude that none currently constitutes a serious problem. We discuss likely complications to unified schemes that are suggested by realistic physical considerations; these will be important to consider when more comprehensive data for larger complete samples become available. We conclude with a list of the ten questions we believe are the most pressing in this field. (SECTION: Invited Review Paper)},
author = {Urry, C. Megan and Padovani, Paolo},
issn = {0004-6280},
journal = {Publications of the Astronomical Society of the Pacific},
keywords = {GALAXIES: ACTIVE,GALAXIES: FUNDAMENTAL PARAMETERS},
month = sep,
pages = {803},
title = {{Unified Schemes for Radio-Loud Active Galactic Nuclei}},
url = {http://adsabs.harvard.edu/abs/1995PASP..107..803U},
volume = {107},
year = {1995}
}
@article{Ellis2007a,
abstract = {(Abridged) Cosmology faces three distinct challenges in the next decade. (1) The dark sector, both dark matter and dark energy, dominates the Universe. Key questions include determining the nature of both. Improved observational probes are crucial. (2) Galaxy formation was initiated at around the epoch of reionization: we need to understand how and when as well as to develop probes of earlier epochs. (3) Our simple dark matter-driven picture of galaxy assembly is seemingly at odds with several observational results, including the presence of ULIRGS at high z, the `downsizing' signature, chemical signatures of alpha-element ratios and suggestions that merging may not be important in defining the Hubble sequence. Understanding the physical implications is a major challenge for theorists and refiniing the observational uncertainties a major goal for observers.},
archivePrefix = {arXiv},
arxivId = {0712.2865},
author = {Ellis, Richard S. and Silk, Joseph},
eprint = {0712.2865},
keywords = {Astrophysics,gal\_evo,white\_papers},
mendeley-tags = {gal\_evo,white\_papers},
month = dec,
pages = {1--29},
title = {{New Frontiers in Cosmology and Galaxy Formation: Challenges for the Future}},
url = {http://arxiv.org/abs/0712.2865},
year = {2007}
}
@article{Jiang2007,
abstract = {We present Gemini near-infrared spectroscopic observations of six luminous quasars at z=5.8\$\backslash sim\$6.3. Five of them were observed using Gemini-South/GNIRS, which provides a simultaneous wavelength coverage of 0.9--2.5 \$\backslash mu\$m in cross dispersion mode. The other source was observed in K band with Gemini-North/NIRI. We calculate line strengths for all detected emission lines and use their ratios to estimate gas metallicity in the broad-line regions of the quasars. The metallicity is found to be supersolar with a typical value of \$\backslash sim\$4 Z\_\{$\backslash$sun\}, and a comparison with low-redshift observations shows no strong evolution in metallicity up to z\$\backslash sim\$6. The FeII/MgII ratio of the quasars is 4.9+/-1.4, consistent with low-redshift measurements. We estimate central BH masses of 10\^{}9 to 10\^{}\{10\} M\_\{$\backslash$sun\} and Eddington luminosity ratios of order unity. We identify two MgII \$\backslash lambda\backslash lambda\$2796,2803 absorbers with rest equivalent width W\_0\^{}\{$\backslash$lambda2796\}>1 $\backslash$AA at 2.2<z<3 and three MgII absorbers with W\_0\^{}\{$\backslash$lambda2796\}>1.5 $\backslash$AA at z>3 in the spectra, with the two most distant absorbers at z=4.8668 and 4.8823, respectively. The redshift number densities (dN/dz) of MgII absorbers with W\_0\^{}\{$\backslash$lambda2796\}>1.5 $\backslash$AA are consistent with no cosmic evolution up to z>4.},
archivePrefix = {arXiv},
arxivId = {0707.1663},
author = {Jiang, Linhua and Fan, Xiaohui and Vestergaard, Marianne and Kurk, Jaron D. and Walter, Fabian and Kelly, Brandon C. and Strauss, Michael A.},
doi = {10.1086/520811},
eprint = {0707.1663},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Jiang et al. - 2007 - Gemini Near-Infrared Spectroscopy of Luminous z \~{} 6 Quasars Chemical Abundances, Black Hole Masses, and Mg ii Absorption.pdf:pdf},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Astrophysics,EVO,MBH,Mg2,z6\_qsos},
mendeley-tags = {EVO,MBH,Mg2,z6\_qsos},
month = sep,
number = {3},
pages = {1150--1161},
title = {{Gemini Near-Infrared Spectroscopy of Luminous z \~{} 6 Quasars: Chemical Abundances, Black Hole Masses, and Mg ii Absorption}},
url = {http://stacks.iop.org/1538-3881/134/i=3/a=1150},
volume = {134},
year = {2007}
}
@article{Kaspi2006,
abstract = {Reverberation mapping of nearby active galactic nuclei has led to estimates of broad-line-region (BLR) sizes and central-object masses for some 37 objects to date. However, successful reverberation mapping has yet to be performed for quasars of either high luminosity (above L\_opt\~{}10\^{}\{46\} erg/s) or high redshift (z>0.3). Over the past six years, we have carried out, at the Hobby-Eberly Telescope, rest-frame-ultraviolet spectrophotometric monitoring of a sample of six quasars at redshifts z=2.2--3.2, with luminosities of L\_opt\~{}10\^{}\{46.4\}--10\^{}\{47.6\} erg/s, an order of magnitude greater than those of previously mapped quasars. The six quasars, together with an additional five having similar redshift and luminosity properties, were monitored photometrically at the Wise Observatory during the past decade. All 11 quasars monitored show significant continuum variations of order 10\%--70\%. This is about a factor of two smaller variability than for lower luminosity quasars monitored over the same rest-frame period. In the six objects which have been spectrophotometrically monitored, significant variability is detected in the CIV1550 broad emission line. In several cases the variations track the continuum variations in the same quasar, with amplitudes comparable to, or even greater than, those of the corresponding continua. In contrast, no significant Ly$\backslash$alpha variability is detected in any of the four objects in which it was observed. Thus, UV lines may have different variability trends in high-luminosity and low-luminosity AGNs. For one quasar, S5\~{}0836+71 at z=2.172, we measure a tentative delay of 595 days between CIV and UV-continuum variations, corresponding to a rest-frame delay of 188 days and a central black-hole mass of 2.6$\backslash$times10\^{}9 M\_$\backslash$odot.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0612722},
author = {Kaspi, Shai and Brandt, W. N. and Maoz, Dan and Netzer, Hagai and Schneider, Donald P. and Shemmer, Ohad},
doi = {10.1086/512094},
eprint = {0612722},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kaspi et al. - 2006 - Reverberation Mapping of High-Luminosity Quasars First Results.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,GANG,MBH,rev\_var},
mendeley-tags = {GANG,MBH,rev\_var},
month = dec,
number = {2},
pages = {11},
primaryClass = {astro-ph},
title = {{Reverberation Mapping of High-Luminosity Quasars: First Results}},
url = {http://arxiv.org/abs/astro-ph/0612722},
volume = {659},
year = {2006}
}
@article{Merloni2008,
abstract = {We present a comprehensive synthesis model for the AGN evolution and the growth of supermassive black holes in the Universe. We solve the continuity equation for SMBH mass function using the locally determined one as a boundary condition, and the hard X-ray luminosity function as tracer of the AGN growth rate distribution, supplemented with a luminosity-dependent bolometric correction and an absorbing column distribution. Differently from most previous semi-analytic and numerical models, we do not assume any specific distribution of Eddington ratios, rather we determine it empirically by coupling the mass and luminosity functions. SMBH show a very broad accretion rate distribution, and we discuss the consequences of this fact for our understanding of observed AGN fractions in galaxies. We confirm previous results and demonstrate that, at least for z<1.5, SMBH mass function evolves anti-hierarchically, i.e. the most massive holes grew earlier and faster than less massive ones. For the first time, we find hints of a reversal of such a downsizing behaviour at redshifts above the peak of the black hole accretion rate density (z\~{}2). We also derive tight constraints on the (mass weighted) average radiative efficiency of AGN: we find that 0.065<$\backslash$xi\_0 $\backslash$epsilon\_\{rad\}< 0.07\$, where \backslash xi\_0 is the local SMBH mass density in units of 4.3x10\^{}5 M\_sun Mpc\^{}\{-3\}. We trace the cosmological evolution of the kinetic luminosity function of AGN, and find that the overall efficiency of SMBH in converting accreted rest mass energy into kinetic power, ranges between 3 and 5 \backslash times 10\^{}\{-3\}. Such a ``kinetic efficiency'' varies however strongly with SMBH mass and redshift, being maximal for very massive holes at late times, as required for the AGN feedback by many galaxy formation models in Cosmological contexts. (Abriged)},
archivePrefix = {arXiv},
arxivId = {0805.2499},
author = {Merloni, Andrea and Heinz, Sebastian},
doi = {10.1111/j.1365-2966.2008.13472.x},
eprint = {0805.2499},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Merloni, Heinz - 2008 - A synthesis model for AGN evolution supermassive black holes growth and feedback modes.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,EVO,feedback},
mendeley-tags = {EVO,feedback},
month = jun,
number = {May},
pages = {???--???},
title = {{A synthesis model for AGN evolution: supermassive black holes growth and feedback modes}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13472.x},
volume = {000},
year = {2008}
}
@article{Sijacki2007,
abstract = {We discuss a numerical model for black hole growth and its associated feedback processes that for the first time allows cosmological simulations of structure formation to self-consistently follow the build up of the cosmic population of galaxies and active galactic nuclei (AGNs). Our model assumes that seed black holes are present at early cosmic epochs at the centres of forming haloes. We then track their growth from gas accretion and mergers with other black holes in the course of cosmic time. For black holes that are active, we distinguish between two distinct modes of feedback, depending on the black hole accretion rate itself. Black holes that accrete at high rates are assumed to be in a `quasar regime', where we model their feedback by thermally coupling a small fraction of their bolometric luminosity to the surrounding gas. The quasar activity requires high densities of relatively cold gas around the black hole, as it is achieved through large-scale inflows triggered by galaxy mergers. For black holes with low accretion rates, we conjecture that most of their feedback occurs in mechanical form, where AGN-driven bubbles are injected into a gaseous environment. This regime of activity, which is subdominant in terms of total black hole mass growth, can be identified with radio galaxies in clusters of galaxies, and can suppress cluster cooling flows without the requirement of a triggering by mergers. Using our new model, we carry out TREESPH cosmological simulations on the scales of individual galaxies to those of massive galaxy clusters, both for isolated systems and for cosmological boxes. We demonstrate that our model produces results for the black hole and stellar mass densities in broad agreement with observational constraints. We find that the black holes significantly influence the evolution of their host galaxies, changing their star formation history, their amount of cold gas and their colours. Furthermore, the properties of intracluster gas are affected strongly by the presence of massive black holes in the cores of galaxy clusters, leading to shallower metallicity and entropy profiles, and to a suppression of strong cooling flows. Our results support the notion that AGNs are a key ingredient in cosmological structure formation. They lead to a self-regulated growth of black holes and bring the simulated properties of their host galaxies into much better agreement with observations.},
author = {Sijacki, Debora and Springel, Volker and {Di Matteo}, Tiziana and Hernquist, Lars},
doi = {10.1111/j.1365-2966.2007.12153.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {black hole physics,cosmology: theory,galaxies: clusters: general,galaxies: formation,methods: numerical},
month = aug,
number = {3},
pages = {877--900},
title = {{A unified model for AGN feedback in cosmological simulations of structure formation}},
url = {http://adsabs.harvard.edu/abs/2007MNRAS.380..877S},
volume = {380},
year = {2007}
}
@article{Bian2007,
abstract = {Using the stellar population synthesis, we model the stellar contribution for a sample of 110 double-peaked broad-lines AGNs from the Sloan Digital Sky Survey (SDSS). The stellar velocity dispersions (\$\backslash sigma\_*\$) are obtained for 52 double-peaked AGNs with obvious stellar absorption features, ranging from 106 to 284 $\backslash$kms. We also use multi-component profiles to fit $\backslash$OIII \$\backslash lambda\backslash lambda4959,5007\$ and H\$\backslash beta\$ emission lines. Using the well-established \$M\_\{\backslash rm bh\}-\backslash sigma\_*\$ relation, the black hole masses are calculated to range from \$1.0\backslash times 10\^{}\{7\}\$ to \$5.5\backslash times 10\^{}\{8\}\$ \$\backslash Msun\$, and the Eddington ratio from about 0.01 to about 1. Comparing with the known \$R\_\{\backslash rm BLR\}-L\$ relation, we can get the factor \$f\$, which indicates BLRs' geometry, inclination and kinematics. We find that \$f\$ far deviates from 0.75, suggesting the non-virial dynamics of broad line regions. The peak separation is mildly correlated with the Eddington ratio and SMBH mass with almost the same correlation coefficients. It implies that it is difficult to detect obvious double-peak AGNs with higher Eddington ratios. Using the monochromatic luminosity at 5100$\backslash$AA to trace the bolometric luminosity, we find that the external illumination of the accretion disk is needed to produce the observed strength of H\$\backslash alpha\$ emission line.},
archivePrefix = {arXiv},
arxivId = {0706.2473},
author = {Bian, Wei-hao and Chen, Yan-mei and Gu, Qu-Sheng and Wang, Jin-Min},
doi = {10.1086/521180},
eprint = {0706.2473},
keywords = {Astrophysics,BLR},
mendeley-tags = {BLR},
month = jun,
pages = {10},
title = {{Active Galactic Nuclei with Double-Peaked Balmer Lines: I. Black Hole Masses and the Eddington ratios}},
url = {http://arxiv.org/abs/0706.2473},
year = {2007}
}


@ARTICLE{Narayan2005,
   author = {{Narayan}, R.},
    title = "{Low-Luminosity Accretion in Black Hole X-Ray Binaries and Active Galactic Nuclei}",
  journal = {\apss},
   eprint = {astro-ph/0411385},
 keywords = {accretion, accretion disks, active galactic nuclei, black hole physics, radiation mechanisms, X-rays: binaries},
     year = 2005,
    month = nov,
   volume = 300,
    pages = {177-188},
      doi = {10.1007/s10509-005-1178-7},
   adsurl = {http://adsabs.harvard.edu/abs/2005Ap%26SS.300..177N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Alonso-HerreroAlmudena2011,
abstract = {We used the CLUMPY torus models and a Bayesian approach to fit the infrared spectral energy distributions (SEDs) and ground-based high-angular resolution mid-infrared spectroscopy of 13 nearby Seyfert galaxies. This allowed us to put tight constraints on torus model parameters such as the viewing angle, the radial thickness of the torus Y, the angular size of the cloud distribution sigma\_torus, and the average number of clouds along radial equatorial rays N\_0. The viewing angle is not the only parameter controlling the classification of a galaxy into a type 1 or a type 2. In principle type 2s could be viewed at any viewing angle as long as there is one cloud along the line of sight. A more relevant quantity for clumpy media is the probability for an AGN photon to escape unabsorbed. In our sample, type 1s have relatively high escape probabilities, while in type 2s, as expected, tend to be low. Our fits also confirmed that the tori of Seyfert galaxies are compact with torus model radii in the range 1-6pc. The scaling of the models to the data also provided the AGN bolometric luminosities, which were found to be in good agreement with estimates from the literature. When we combined our sample of Seyfert galaxies with a sample of PG quasars from the literature to span a range of L\_bol(AGN)\~{}10\^{}\{43\}-10\^{}\{47\}erg/s, we found plausible evidence of the receding torus. That is, there is a tendency for the torus geometrical covering factor to be lower at high AGN luminosities than at low AGN luminosities. This is because at low AGN luminosities the tori appear to have wider angular sizes and more clouds along radial equatorial rays. We cannot, however rule out the possibility that this is due to contamination by extended dust structures not associated with the dusty torus at low AGN luminosities, since most of these in our sample are hosted in highly inclined galaxies. (Abridged)},
author = {{Alonso-Herrero, Almudena} and {Ramos Almeida, Cristina} and {Mason, Rachel} and {Asensio Ramos, Andres} and {Roche, Patrick F.} and {Levenson, Nancy A.} and {Elitzur, Moshe} and {Packham, Christopher} and {Rodriguez Espinosa, Jose Miguel} and {Young, Stuart} and {Diaz-Santos, Tanio} and {Perez-Garcia, Ana M.}},
journal = {eprint arXiv:1105.2368},
keywords = {Astrophysics - Cosmology and Extragalactic Astroph},
title = {{Torus and AGN properties of nearby Seyfert galaxies: Results from fitting IR spectral energy distributions and spectroscopy}},
url = {http://adsabs.harvard.edu/abs/2011arXiv1105.2368A},
year = {2011}
}
@article{Imanishi2009,
abstract = {We present the results of Spitzer IRS low-resolution infrared 5-35 micron spectroscopy of 17 nearby ULIRGs at z < 0.2, optically classified as non-Seyferts. The presence of optically elusive, but intrinsically luminous, buried AGNs is investigated, based on the strengths of polycyclic aromatic hydrocarbon emission and silicate dust absorption features detected in the spectra. The signatures of luminous buried AGNs, whose intrinsic luminosities range up to \~{}10\^{}12 Lsun, are found in eight sources. We combine these results with those of our previous research to investigate the energy function of buried AGNs in a complete sample of optically non-Seyfert ULIRGs in the local universe at z < 0.3 (85 sources). We confirm a trend that we previously discovered: that buried AGNs are more common in galaxies with higher infrared luminosities. Because optical Seyferts also show a similar trend, we argue more generally that the energetic importance of AGNs is intrinsically higher in more luminous galaxies, suggesting that the AGN-starburst connections are luminosity-dependent. This may be related to the stronger AGN feedback scenario in currently more massive galaxy systems, as a possible origin of the galaxy downsizing phenomenon.},
archivePrefix = {arXiv},
arxivId = {0912.2748},
author = {Imanishi, Masatoshi and Maiolino, Roberto and Nakagawa, Takao},
eprint = {0912.2748},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Imanishi, Maiolino, Nakagawa - 2009 - Spitzer Infrared Low-Resolution Spectroscopic Study of Buried AGNs in a Complete Sample of Nearby Ultraluminous Infrared Galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,MIR},
mendeley-tags = {MIR},
month = dec,
pages = {25},
title = {{Spitzer Infrared Low-Resolution Spectroscopic Study of Buried AGNs in a Complete Sample of Nearby Ultraluminous Infrared Galaxies}},
url = {http://arxiv.org/abs/0912.2748},
year = {2009}
}

@ARTICLE{Mullaney2011,
   author = {{Mullaney}, J.~R. and {Alexander}, D.~M. and {Goulding}, A.~D. and 
	{Hickox}, R.~C.},
    title = "{Defining the intrinsic AGN infrared spectral energy distribution and measuring its contribution to the infrared output of composite galaxies}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1102.1425},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, quasars: general, galaxies: Seyfert, infrared: galaxies, X-rays: galaxies},
     year = 2011,
    month = jun,
   volume = 414,
    pages = {1082-1110},
      doi = {10.1111/j.1365-2966.2011.18448.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.414.1082M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Wright2010,
abstract = {The all sky surveys done by the Palomar Observatory Schmidt, the European Southern Observatory Schmidt, and the United Kingdom Schmidt, the InfraRed Astronomical Satellite, and the Two Micron All Sky Survey have proven to be extremely useful tools for astronomy with value that lasts for decades. The Wide-field Infrared Survey Explorer (WISE) is mapping the whole sky following its launch on 2009 December 14. WISE began surveying the sky on 2010 January 14 and completed its first full coverage of the sky on July 17. The survey will continue to cover the sky a second time until the cryogen is exhausted (anticipated in 2010 November). WISE is achieving 5$\sigma$ point source sensitivities better than 0.08, 0.11, 1, and 6 mJy in unconfused regions on the ecliptic in bands centered at wavelengths of 3.4, 4.6, 12, and 22 $\mu$m. Sensitivity improves toward the ecliptic poles due to denser coverage and lower zodiacal background. The angular resolution is 6farcs1, 6farcs4, 6farcs5, and 12farcs0 at 3.4, 4.6, 12, and 22 $\mu$m, and the astrometric precision for high signal-to-noise sources is better than 0farcs15.},
author = {Wright, Edward L. and Eisenhardt, Peter R. M. and Mainzer, Amy K. and Ressler, Michael E. and Cutri, Roc M. and Jarrett, Thomas and Kirkpatrick, J. Davy and Padgett, Deborah and McMillan, Robert S. and Skrutskie, Michael and Stanford, S. A. and Cohen, Martin and Walker, Russell G. and Mather, John C. and Leisawitz, David and Gautier, Thomas N. and McLean, Ian and Benford, Dominic and Lonsdale, Carol J. and Blain, Andrew and Mendez, Bryan and Irace, William R. and Duval, Valerie and Liu, Fengchuan and Royer, Don and Heinrichsen, Ingolf and Howard, Joan and Shannon, Mark and Kendall, Martha and Walsh, Amy L. and Larsen, Mark and Cardon, Joel G. and Schick, Scott and Schwalm, Mark and Abid, Mohamed and Fabinsky, Beth and Naes, Larry and Tsai, Chao-Wei},
doi = {10.1088/0004-6256/140/6/1868},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {infrared: general,space vehicles,surveys},
month = dec,
number = {6},
pages = {1868--1881},
title = {{THE WIDE-FIELD INFRARED SURVEY EXPLORER (WISE): MISSION DESCRIPTION AND INITIAL ON-ORBIT PERFORMANCE}},
url = {http://adsabs.harvard.edu/abs/2010AJ....140.1868W},
volume = {140},
year = {2010}
}
@article{Press1974,
author = {Press, William H. and Schechter, Paul},
doi = {10.1086/152650},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Press, Schechter - 1974 - Formation of Galaxies and Clusters of Galaxies by Self-Similar Gravitational Condensation.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {classics,cosmo,gal\_evo},
mendeley-tags = {classics,cosmo,gal\_evo},
month = feb,
pages = {425},
title = {{Formation of Galaxies and Clusters of Galaxies by Self-Similar Gravitational Condensation}},
url = {http://adsabs.harvard.edu/doi/10.1086/152650},
volume = {187},
year = {1974}
}
@article{McLure2004a,
author = {McLure, Ross J. and Dunlop, James S.},
doi = {10.1111/j.1365-2966.2004.08034.x},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/McLure, Dunlop - 2004 - The cosmological evolution of quasar black hole masses.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {1 i n t,active,among,black hole physics,black holes are ubiquitous,galaxies,general,local universe indicates that,massive galaxies in the,nuclei,quasars,ro d u c,t i o n,the discovery that supermassive,the major-},
month = aug,
number = {4},
pages = {1390--1404},
title = {{The cosmological evolution of quasar black hole masses}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2004.08034.x},
volume = {352},
year = {2004}
}
@article{Netzer1992,
abstract = {A very large sample of Active Galactic Nuclei (AGNs) is analyzed, and several of the observed line and continuum correlations are discussed. It is shown that the luminosity of the Ly alpha and C IV lambda 1549 lines do not increase as fast as the continuum luminosity, and that the slope of the Baldwin relationship is a function of the luminosity range of the sample under study. Thin AGN accretion disks can provide one explanation for those correlations, by computing the continuum emitted by such systems and combining it with photoionization model calculations for the BLR. The agreement between the observed and the theoretical line correlations is very good, especially for Ly alpha. In particular, there is no need to invoke a luminosity-dependent covering factor, since higher luminosity disks are predicted to emit softer ionizing continuum. The alternative explanation involves line and continuum variability.},
author = {Netzer, Hagai and Laor, Ari and {Gondhalekar, P. M.}},
journal = {Royal Astronomical Society},
keywords = {ACC,ACCRETION DISKS,ACTIVE GALACTIC NUCLEI,CARBON,CONTINUOUS SPECTRA,GANG,LINE SPECTRA,LUMINOSITY,LYMAN ALPHA RADIATION,PHOTOIONIZATION,QSO,QUASARS,SPECTRAL CORRELATION},
mendeley-tags = {ACC,GANG,QSO},
pages = {15--20},
title = {{Quasar discs. III - Line and continuum correlations}},
url = {http://cdsads.u-strasbg.fr/abs/1992MNRAS.254...15N},
volume = {254},
year = {1992}
}
@article{Imanishi2010a,
abstract = {We present the results of our systematic infrared 2.5-5 $\mu$m spectroscopy of 60 luminous infrared galaxies (LIRGs) with infrared luminosities L IR = 1011-1012 L sun and 54 ultraluminous infrared galaxies (ULIRGs) with L IR \&gt;= 1012 L sun, using the AKARI Infrared Camera (IRC). AKARI IRC slit-less spectroscopy allows us to probe the full range of emission from these galaxies, including spatially extended components. The 3.3 $\mu$m polycyclic aromatic hydrocarbon (PAH) emission features, hydrogen recombination emission lines, and various absorption features are detected and used to investigate the properties of these galaxies. Because of the relatively small effect of dust extinction in the infrared range, quantitative discussion of these dusty galaxy populations is possible. For sources with clearly detectable Br$\beta$ (2.63 $\mu$m) and Br$\alpha$ (4.05 $\mu$m) emission lines, the flux ratios are found to be similar to those predicted by case B theory. Starburst luminosities are estimated from both 3.3 $\mu$m PAH and Br$\alpha$ emission, which roughly agree with each other. In addition to the detected starburst activity, a significant fraction of the observed sources display signatures of obscured active galactic nuclei (AGNs), such as low PAH equivalent widths, large optical depths of dust absorption features, and red continuum emission. The energetic importance of optically elusive buried AGNs in optically non-Seyfert galaxies tends to increase with increasing galaxy infrared luminosity, from LIRGs to ULIRGs.},
author = {Imanishi, Masatoshi and Nakagawa, Takao and Shirahata, Mai and Ohyama, Yoichi and Onaka, Takashi},
doi = {10.1088/0004-637X/721/2/1233},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: ISM,galaxies: active,galaxies: nuclei,infrared: galaxies},
month = oct,
number = {2},
pages = {1233--1261},
title = {{AKARI IRC INFRARED 2.5-5 $\mu$m SPECTROSCOPY OF A LARGE SAMPLE OF LUMINOUS INFRARED GALAXIES}},
url = {http://adsabs.harvard.edu/abs/2010ApJ...721.1233I},
volume = {721},
year = {2010}
}
@article{Trump2009,
abstract = {We present infrared, optical, and X-ray data of 48 X-ray bright, optically dull AGNs in the COSMOS field. These objects exhibit the X-ray luminosity of an active galactic nucleus (AGN) but lack broad and narrow emission lines in their optical spectrum. We show that despite the lack of optical emission lines, most of these optically dull AGNs are not well-described by a typical passive red galaxy spectrum: instead they exhibit weak but significant blue emission like an unobscured AGN. Photometric observations over several years additionally show significant variability in the blue emission of four optically dull AGNs. The nature of the blue and infrared emission suggest that the optically inactive appearance of these AGNs cannot be caused by obscuration intrinsic to the AGNs. Instead, up to \~{}70\% of optically dull AGNs are diluted by their hosts, with bright or simply edge-on hosts lying preferentially within the spectroscopic aperture. The remaining \~{}30\% of optically dull AGNs have anomalously high f\_x/f\_o ratios and are intrinsically weak, not obscured, in the optical. These optically dull AGNs are best described as a weakly accreting AGN with a truncated accretion disk from a radiatively inefficient accretion flow.},
archivePrefix = {arXiv},
arxivId = {0910.2672},
author = {Trump, Jonathan R. and Impey, Chris D. and Taniguchi, Yoshi and Brusa, Marcella and Civano, Francesca and Elvis, Martin and Gabor, Jared M and Jahnke, Knud and Kelly, Brandon C. and Koekemoer, Anton M and Nagao, Tohru and Salvato, Mara and Shioya, Yasuhiro and Capak, Peter and Huchra, John P. and Kartaltepe, Jeyhan S and Lanzuisi, Giorgio and McCarthy, Patrick J. and Maineri, Vincenzo and Scoville, Nick Z.},
doi = {10.1088/0004-637X/706/1/797},
eprint = {0910.2672},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Trump et al. - 2009 - THE NATURE OF OPTICALLY DULL ACTIVE GALACTIC NUCLEI IN COSMOS.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SED,Surveys,WLQs},
mendeley-tags = {SED,Surveys,WLQs},
month = nov,
number = {1},
pages = {797--809},
title = {{THE NATURE OF OPTICALLY DULL ACTIVE GALACTIC NUCLEI IN COSMOS}},
url = {http://stacks.iop.org/0004-637X/706/i=1/a=797?key=crossref.6ead6d9e92c805235f54907ee1133a9d},
volume = {706},
year = {2009}
}
@article{Thomas1998,
abstract = {We present a summary of spectroscopic identifications for a complete sample of bright soft high galactic latitude X-ray sources drawn from the ROSAT All-Sky Survey which have PSPC count-rates CR > 0.5 \{cts s\}(-1) and hardness ratios HR1 < 0. Of a total of 397 sources, 270 had catalogued counterparts although most of these were not previously known as X-ray sources; of the remaining 127 sources neither X-ray nor optical properties were previously known. Of the whole sample of very soft X-ray sources 155 were also discovered by the Wide-Field-Camera on board ROSAT. We present spectroscopic identifications of 108 sources and other identifications for further 18 sources; 1 source remains unidentified so far. In practically all cases a unique optical counterpart exists facilitating identification. The largest source classes are AGN, magnetic cataclysmic variables, and hot white dwarfs. Based in part on observations with the ESO/MPI 2.2m telescope at La Silla, Chile},
author = {Thomas, H.-C. and Beuermann, K. and Reinsch, K. and Schwope, A. D. and Truemper, J. and Voges, W.},
journal = {Astronomy and Astrophysics},
keywords = {CATACLYSMIC VARIABLES,GALAXIES: SEYFERT,NOVAE,STARS: CORONAE,WHITE DWARFS,X-RAYS: GALAXIES,X-RAYS: STARS},
title = {{Identification of soft high galactic latitude RASS X-ray sources. I. A complete count-rate limited sample}},
url = {http://adsabs.harvard.edu/abs/1998A\&A...335..467T},
year = {1998}
}
@article{Netzer1985,
abstract = {Observations of high-redshift quasars by Baldwin (1977) indicate a strong correlation between the optical luminosity of these objects and the equivalent widths of several emission lines (the so-called 'Baldwin effect'). This paper discusses the Baldwin effect and demonstrates that the observed line-continuum relation has not been fully analysed in the past. It shows that the idea of massive accretion discs in the centre of active galaxies and quasars offers an immediate and simple (although not the only) explanation for the observed correlations. The author discusses the optical continuum and explains the implications of disc models and re-analyses the data in view of this. Other observed correlations in AGNs are discussed in particular the ratio of X-ray to optical to radio luminosities.},
author = {Netzer, Hagai},
journal = {Royal Astronomical Society},
keywords = {ACC,ACCRETION DISKS,CONTINUOUS SPECTRA,GANG,INFRARED SPECTRA,LUMINOSITY,QSO,QUASARS,SEYFERT GALAXIES,SPECTRAL CORRELATION,ULTRAVIOLET SPECTRA},
mendeley-tags = {ACC,GANG,QSO},
pages = {63--78},
title = {{Quasar discs. I - The Baldwin effect}},
url = {http://cdsads.u-strasbg.fr/abs/1985MNRAS.216...63N},
volume = {216},
year = {1985}
}

@ARTICLE{Netzer1985a,
       author = {{Netzer}, H.},
        title = "{The far-ultraviolet continuum of quasars and the universe at Z greater than 4}",
      journal = {\apj},
     keywords = {Continuous Spectra, Energy Budgets, Far Ultraviolet Radiation, Quasars, Ultraviolet Spectra, Universe, Astronomical Spectroscopy, Cosmology, Emission Spectra, Interstellar Extinction, Interstellar Matter, Line Spectra, Radiant Flux Density, Spectral Line Width, Astrophysics},
         year = 1985,
        month = feb,
       volume = {289},
        pages = {451-456},
          doi = {10.1086/162906},
       adsurl = {https://ui.adsabs.harvard.edu/abs/1985ApJ...289..451N},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@article{Land2008,
abstract = {We re-examine the evidence for a violation of large-scale statistical isotropy in the distribution of projected spin vectors of spiral galaxies. We have a sample of \$\backslash sim 37,000\$ spiral galaxies from the Sloan Digital Sky Survey, with their line of sight spin direction confidently classified by members of the public through the online project Galaxy Zoo. After establishing and correcting for a certain level of bias in our handedness results we find the winding sense of the galaxies to be consistent with statistical isotropy. In particular we find no significant dipole signal, and thus no evidence for overall preferred handedness of the Universe. We compare this result to those of other authors and conclude that these may also be affected and explained by a bias effect.},
archivePrefix = {arXiv},
arxivId = {0803.3247},
author = {Land, Kate and Slosar, An\v{z}e and Lintott, Chris and Andreescu, Dan and Bamford, Steven P and Murray, Phil and Nichol, Robert and Raddick, M Jordan and Schawinski, Kevin and Szalay, Alexander S. and Thomas, Daniel and Vandenberg, Jan},
doi = {10.1111/j.1365-2966.2008.13490.x},
eprint = {0803.3247},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Land et al. - 2008 - Galaxy Zoo the large-scale spin statistics of spiral galaxies in the Sloan Digital Sky Survey ★.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,gal\_evo,sdss},
mendeley-tags = {gal\_evo,sdss},
month = aug,
number = {4},
pages = {1686--1692},
title = {{Galaxy Zoo: the large-scale spin statistics of spiral galaxies in the Sloan Digital Sky Survey ★}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13490.x},
volume = {388},
year = {2008}
}
@article{Assef2010,
abstract = {Using a sample of high-redshift lensed quasars from the CASTLES project with observed-frame ultraviolet or optical and near-infrared spectra, we have searched for possible biases between supermassive black hole (BH) mass estimates based on the CIV, Halpha and Hbeta broad emission lines. Our sample is based upon that of Greene, Peng \& Ludwig, expanded with new near-IR spectroscopic observations, consistently analyzed high S/N optical spectra, and consistent continuum luminosity estimates at 5100A. We find that BH mass estimates based on the FWHM of CIV show a systematic offset with respect to those obtained from the line dispersion, sigma\_l, of the same emission line, but not with those obtained from the FWHM of Halpha and Hbeta. The magnitude of the offset depends on the treatment of the HeII and FeII emission blended with CIV, but there is little scatter for any fixed measurement prescription. While we otherwise find no systematic offsets between CIV and Balmer line mass estimates, we do find that the residuals between them are strongly correlated with the ratio of the UV and optical continuum luminosities. Removing this dependency reduces the scatter between the UV- and optical-based BH mass estimates by a factor of approximately 2, from roughly 0.35 to 0.18 dex. The dispersion is smallest when comparing the CIV sigma\_l mass estimate, after removing the offset from the FWHM estimates, and either Balmer line mass estimate. The correlation with the continuum slope is likely due to a combination of reddening, host contamination and object-dependent SED shapes. When we add additional heterogeneous measurements from the literature, the results are unchanged.},
archivePrefix = {arXiv},
arxivId = {1009.1145},
author = {Assef, R. J. and Denney, K. D. and Kochanek, C. S. and Peterson, B. M. and Kozlowski, S. and Ageorges, N. and Buschkamp, P. and Dietrich, M. and Falco, E. and Feiz, C. and Gemperlein, H. and Germeroth, A. and Grier, C. J. and Hofmann, R. and Juette, M. and Khan, R. and Kilic, M. and Knierim, V. and Laun, W. and Lederer, R. and Lehmitz, M. and Lenzen, R. and Mall, U. and Mandel, H. and Martini, P. and Mathur, S. and Mogren, K. and Mueller, P. and Naranjo, V. and Pasquali, A. and Polsterer, K. and Pogge, R. W. and Quirrenbach, A. and Seifert, W. and Shappee, B. and Storz, C. and {Van Saders}, J. and Weiser, P. and Zhang, D.},
eprint = {1009.1145},
keywords = {BLR,CIV,Cosmology and Extragalactic Astrophysics,MBH,SED},
mendeley-tags = {BLR,CIV,MBH,SED},
month = sep,
title = {{Black Hole Mass Estimates Based on CIV are Consistent with Those Based on the Balmer Lines}},
url = {http://arxiv.org/abs/1009.1145},
year = {2010}
}
@article{Sales2010,
abstract = {We study the properties of simulated high-redshift galaxies using cosmological N-body/gasdynamical runs from the OverWhelmingly Large Simulations (OWLS) project. The runs contrast several feedback implementations of varying effectiveness: from no-feedback, to supernova-driven winds to powerful AGN-driven outflows. These different feedback models result in large variations in the abundance and structural properties of bright galaxies at z=2. We find that feedback affects the baryonic mass of a galaxy much more severely than its spin, which is on average roughly half that of its surrounding dark matter halo in our runs. Feedback induces strong correlations between angular momentum content and galaxy mass that leave their imprint on galaxy scaling relations and morphologies. Encouragingly, we find that galaxy disks are common in moderate-feedback runs, making up typically \~{}50\% of all galaxies at the centers of haloes with virial mass exceeding 1e11 M\_sun. The size, stellar masses, and circular speeds of simulated galaxies formed in such runs have properties that straddle those of large star-forming disks and of compact early-type galaxies at z=2. Once the detailed abundance and structural properties of these rare objects are well established it may be possible to use them to gauge the overall efficacy of feedback in the formation of high redshift galaxies.},
archivePrefix = {arXiv},
arxivId = {1004.5386},
author = {Sales, Laura V and Navarro, Julio F and Schaye, Joop and Vecchia, Claudio Dalla and Springel, Volker and Booth, C. M.},
eprint = {1004.5386},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sales et al. - 2010 - Feedback and the Structure of Simulated Galaxies at redshift z=2.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,feedback,gal\_evo,sim},
mendeley-tags = {feedback,gal\_evo,sim},
month = apr,
number = {May},
pages = {16},
title = {{Feedback and the Structure of Simulated Galaxies at redshift z=2}},
url = {http://arxiv.org/abs/1004.5386},
volume = {000},
year = {2010}
}
@article{Tomono2001,
abstract = {The central region of the Seyfert 2 galaxy NGC 1068 is imaged in the mid-infrared (MIR) using the Mid-Infrared Test Observation System on the 8.2 m Subaru Telescope. The oversampling pixel scale associated with the shift-and-add method shows 0.1" resolution images with a high dynamic range after deconvolution. Along with an extended structure at a position angle (P.A.) of -10° with higher surface brightness, another structure extends wider with lower surface brightness at a P.A. of 20°. The central peak elongates north-south with FWHM of 0.3"×0.2". Spectral energy distribution (SED) of the central peak is fitted to have the silicate absorption feature of $\tau$9.7$\mu$m=0.9+/-0.3. This is half of the absorption expected from the near-infrared (NIR) feature of carbonaceous dust. This suggests a temperature gradient of the absorbing dust along the line of sight. Another possibility, which is not distinguishable here, is the size distribution of dust different from our Galaxy. Intrinsic luminosity of emission from the central peak is 3×1037 W. The SED shows a hint of the polycyclic aromatic hydrocarbon (PAH) emission features. Although a high spatial resolution MIR spectrum is required, it suggests that the PAH carriers near the active galactic nuclei (AGNs) are sheltered from the high-energy emission from the AGNs and that the AGNs have nuclear starbursts. For the NIR disklike structures, no counterparts are detected in the MIR. The nature of the structures remains unclear. Based on data collected at Subaru Telescope, which is operated by the National Astronomical Observatory of Japan.},
author = {Tomono, Daigo and Doi, Yoshiyuki and Usuda, Tomonori and Nishimura, Tetsuo},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Individual: NGC Number: NGC 1068,Galaxies: Nuclei,Galaxies: Seyfert,Infrared: Galaxies},
month = aug,
number = {2},
pages = {637--645},
title = {{Mid‐Infrared Spectral Energy Distribution of NGC 1068 with 0.̋1 Spatial Resolution}},
url = {http://adsabs.harvard.edu/abs/2001ApJ...557..637T},
volume = {557},
year = {2001}
}
@article{Sameshima2010,
abstract = {We investigate FeII emission in Broad Line Region (BLR) of AGNs by analyzing the FeII(UV), FeII(4570) and MgII emission lines in 884 quasars in the Sloan Digital Sky Survey (SDSS) Quasar catalog in a redshift range of 0.727 < z < 0.804. FeII(4570)/FeII(UV) is used to infer the column density of FeII-emitting clouds and explore the excitation mechanism of FeII emission lines. As suggested before in various works, the classical photoionization models fail to account for FeII(4570)/FeII(UV) by a factor of 10, which may suggest anisotropy of UV FeII emission; otherwise, an alternative heating mechanism like shock is working. The column density distribution derived from FeII(4570)/FeII(UV) indicates that radiation pressure plays an important role in BLR gas dynamics. We find a positive correlation between FeII(4570)/FeII(UV) and the Eddington ratio. We also find that almost all FeII-emitting clouds are to be under super-Eddington conditions unless ionizing photon fraction is much smaller than that previously suggested. Finally we propose a physical interpretation of a striking set of correlations between various emission-line properties, known as ``Eigenvector 1''.},
archivePrefix = {arXiv},
arxivId = {1008.2405},
author = {Sameshima, H. and Kawara, K and Matsuoka, Y and Oyabu, S and Asami, N and Ienaka, N},
eprint = {1008.2405},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sameshima et al. - 2010 - Implications from the optical to UV flux ratio of FeII emission in quasars.pdf:pdf},
journal = {Methodology},
keywords = {BLR,Fe,Galaxy Astrophysics,metal,rad\_pres},
mendeley-tags = {BLR,Fe,metal,rad\_pres},
month = aug,
number = {August},
pages = {10},
title = {{Implications from the optical to UV flux ratio of FeII emission in quasars}},
url = {http://arxiv.org/abs/1008.2405},
volume = {000},
year = {2010}
}
@article{Mathis+77,
author = {Mathis, J. S. and Rumpl, W and Nordsieck, K. H.},
doi = {10.1086/155591},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {COSMIC DUST,ENSTATITE,GRAPHITE,INTERSTELLAR EXTINCTION,INTERSTELLAR MATTER,MAGNETITE,OLIVINE,PARTICLE SIZE DISTRIBUTION,POLARIZATION CHARACTERISTICS,ULTRAVIOLET ASTRONOMY},
month = oct,
pages = {425},
title = {{The size distribution of interstellar grains}},
url = {http://adsabs.harvard.edu/doi/10.1086/155591},
volume = {217},
year = {1977}
}
@article{Barvainis1987,
abstract = {Many quasars and active galactic nuclei show a bump or excess in the near-infrared continuum. In this paper, a model is developed to account for the bump in terms of thermal radiation from dust heated by the primary optical/ultraviolet continuum source. This model naturally explains the onset of the bump at about 2 $\mu$m, since this wavelength corresponds to the spectral peak for optically thin emission from graphite grains at their evaporation temperature (≡1500K). Infrared spectra are calculated for two cases, one in which the grains are smoothly distributed and another in which the dust is clumped into discrete clouds that are optically thick to the ultraviolet continuum. Continuum spectra of 3C 273 and the "infrared quasar" IRAS 13349+2438 are fitted between ≡0.1 and 100 $\mu$m with a multicomponent model.},
author = {Barvainis, Richard},
doi = {10.1086/165571},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACTIVE GALACTIC NUCLEI,BLACK BODY RADIATION,CONTINUOUS SPECTRA,COSMIC DUST,GRAPHITE,INFRARED SPECTRA,NEAR INFRARED RADIATION,QUASARS,THERMAL RADIATION,ULTRAVIOLET RADIATION},
month = sep,
pages = {537},
title = {{Hot dust and the near-infrared bump in the continuum spectra of quasars and active galactic nuclei}},
url = {http://adsabs.harvard.edu/doi/10.1086/165571 http://adsabs.harvard.edu/abs/1987ApJ...320..537B},
volume = {320},
year = {1987}
}

@article{Kaspi1999,
abstract = {We present a new scheme for modeling the broad-line region in active galactic nuclei (AGNs). It involves photoionization calculations of a large number of clouds, in several predetermined geometries, and a comparison of the calculated line intensities with observed emission-line light curves. Fitting several observed light curves simultaneously provides strong constraints on model parameters such as the run of density and column density across the nucleus, the shape of the ionizing continuum, and the radial distribution of the emission-line clouds. When applying the model to the Seyfert 1 galaxy NGC 5548, we were able to reconstruct the light curves of four ultraviolet emission lines in time and in absolute flux. This has not been achieved by any previous work. We argue that the Balmer line light curves, and possibly also the Mg II $\lambda$2798 light curve, cannot be tested in this scheme because of the limitations of present-day photoionization codes. Our fitting procedure can be used to rule out models in which the particle density scales as r\^{}-2, where r is the distance from the central source. The best models are those in which the density scales as r\^{}-1 or r\^{}-1.5. We can place a lower limit on the column density at a distance of 1 lt-day of N\_col(r=1)\&gt;\~{}10\^{}23 cm\^{}-2 and limit the particle density to be in the range of 10\^{}12.5\&gt;N(r=1)\&gt;10\^{}11 cm\^{}-3. We have also tested the idea that the spectral energy distribution (SED) of the ionizing continuum is changing with continuum luminosity. None of the variable-shape SEDs tried resulted in real improvement over a constant-SED case, although models with harder continuum during phases of higher luminosity seem to better fit the observed spectrum. Reddening and/or different composition seem to play a minor role, at least to the extent tested in this work.},
author = {Kaspi, Shai and Netzer, Hagai},
doi = {10.1086/307804},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {GALAXIES: ACTIVE,GALAXIES: INDIVIDUAL (NGC 5548),GALAXIES: NUCLEI,GALAXIES: SEYFERT,LINE: FORMATION},
month = oct,
number = {1},
pages = {71--81},
title = {{Modeling Variable Emission Lines in Active Galactic Nuclei: Method and Application to NGC 5548}},
url = {http://adsabs.harvard.edu/abs/1999ApJ...524...71K},
volume = {524},
year = {1999}
}
@article{Begelman2009,
archivePrefix = {arXiv},
arxivId = {arXiv:0910.4398v1},
author = {Begelman, Mitchell C.},
eprint = {arXiv:0910.4398v1},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Begelman - 2009 - Evolution of supermassive stars as a pathway to black hole formation.pdf:pdf},
keywords = {EVO,accretion,accretion discs,black hole physics,galaxies,nuclei},
mendeley-tags = {EVO},
number = {October},
title = {{Evolution of supermassive stars as a pathway to black hole formation}},
year = {2009}
}

@article{Wang2003,
abstract = {We present a detailed model of an extreme slim disk (ESD) with a hot corona around a massive black hole with dimensionless accretion rate \$\backslash dotm\$ in the range \$2.5\backslash ll \backslash dotm\backslash leq 100\$. We assume that a fraction \$f\$ of the gravitational energy is released in the hot corona and the rest is released in the ESD. The energy equation of the ESD is dominated by advection and the spectrum shows a broad ``hump'' caused by saturated Comptonization with monochromatic luminosity given by \$\backslash nu L\_\{\backslash nu\}\backslash propto \backslash nu\^{}0\$. This relationship enables us to estimate the black hole mass from the ESD luminosity. The spectrum of the hot corona is sensitive to the parameter \$f\backslash dotM\$ and the viscosity and shows a Comptonized power-law with a high-energy cutoff. The model is used to explain the spectral properties of narrow line Seyfert 1 galaxies (NLS1s). In particular, it can explain the spectrum of extreme NLS1s like NLS1 RE J1034+396. Our spectral estimate of the black hole mass in this source is in good agreement with the mass obtained by applying the reververation mapping correlation. We also examine the Eddington ratios in a large NLS1 sample and find that most objects show super-Eddington accretion rates. We argue that soft X-ray humps in NLS1s are natural consequences of super-Eddington accretion in such objects.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0210361},
author = {Wang, J.-M. and Netzer, Hagai},
doi = {10.1051/0004-6361:20021511},
eprint = {0210361},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wang, Netzer - 2003 - Extreme slim accretion disks and narrow line Seyfert 1 galaxies The nature of the soft X-ray hump.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {ACC,Astrophysics,GANG,NLSy1},
mendeley-tags = {ACC,GANG,NLSy1},
month = feb,
number = {3},
pages = {927--936},
primaryClass = {astro-ph},
title = {{Extreme slim accretion disks and narrow line Seyfert 1 galaxies: The nature of the soft X-ray hump}},
url = {http://www.edpsciences.org/10.1051/0004-6361:20021511},
volume = {398},
year = {2003}
}
@article{Marconi2008a,
abstract = {The application of the virial theorem provides a tool to estimate supermassive black hole (BH) masses in large samples of active galactic nuclei (AGN) with broad emission lines at all redshifts and luminosities, if the broad line region (BLR) is gravitationally bound. In this paper we discuss the importance of radiation forces on BLR clouds arising from the deposition of momentum by ionizing photons. Such radiation forces counteract gravitational ones and, if not taken into account, BH masses can be severely underestimated. We provide virial relations corrected for the effect of radiation pressure and we discuss their physical meaning and application. If these corrections to virial masses, calibrated with low luminosity objects, are extrapolated to high luminosities then the BLRs of most quasars might be gravitationally unbound. The importance of radiation forces in high luminosity objects must be thoroughly investigated to assess the reliability of quasar BH masses.},
archivePrefix = {arXiv},
arxivId = {0809.0390},
author = {Marconi, Alessandro and Axon, David J. and Maiolino, R. and Nagao, T and Pietrini, P and Robinson, A and Torricelli, Guidetta},
eprint = {0809.0390},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Marconi et al. - 2008 - Weighing black holes from zero to high redshift.pdf:pdf},
keywords = {Astrophysics,MBH,conf\_proc,rad\_pres},
mendeley-tags = {MBH,conf\_proc,rad\_pres},
month = sep,
pages = {4},
title = {{Weighing black holes from zero to high redshift}},
url = {http://arxiv.org/abs/0809.0390},
year = {2008}
}
@article{Nordon2010,
abstract = {The star formation rate (SFR) is a key parameter in the study of galaxy evolution. The accuracy of SFR measurements at z\~{}2 has been questioned following a disagreement between observations and theoretical models. The latter predict SFRs at this redshift that are typically a factor 4 or more lower than the measurements. We present star-formation rates based on calorimetric measurements of the far-infrared (FIR) luminosities for massive 1.5<z<2.5, normal star-forming galaxies (SFGs), which do not depend on extinction corrections and/or extrapolations of spectral energy distributions. The measurements are based on observations in GOODS-N with the Photodetector Array Camera \& Spectrometer (PACS) onboard Herschel, as part of the PACS Evolutionary Probe (PEP) project, that resolve for the first time individual SFGs at these redshifts at FIR wavelengths. We compare FIR-based SFRs to the more commonly used 24 micron and UV SFRs. We find that SFRs from 24 micron alone are higher by a factor of \~{}4-7.5 than the true SFRs. This overestimation depends on luminosity: gradually increasing for log L(24um)>12.2 L\_sun. The SFGs and AGNs tend to exhibit the same 24 micron excess. The UV SFRs are in closer agreement with the FIR-based SFRs. Using a Calzetti UV extinction correction results in a mean excess of up to 0.3 dex and a scatter of 0.35 dex from the FIR SFRs. The previous UV SFRs are thus confirmed and the mean excess, while narrowing the gap, is insufficient to explain the discrepancy between the observed SFRs and simulation predictions.},
archivePrefix = {arXiv},
arxivId = {1005.1074},
author = {Nordon, R. and Lutz, Dieter and Shao, L. and Magnelli, B. and Berta, Stefano and Collaboration, The PEP},
eprint = {1005.1074},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nordon et al. - 2010 - PEP The star-formation rates of 1.5z2.5 massive galaxies.pdf:pdf},
journal = {Astronomy \& Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo,herschel},
mendeley-tags = {SFR,gal\_evo,herschel},
month = may,
pages = {1--5},
title = {{PEP: The star-formation rates of 1.5<z<2.5 massive galaxies}},
url = {http://arxiv.org/abs/1005.1074},
year = {2010}
}
@article{Loinard2009,
abstract = {Multi-epoch radio-interferometric observations of young stellar objects can be used to measure their displacement over the celestial sphere with a level of accuracy that currently cannot be attained at any other wavelength. In particular, the accuracy achieved using carefully calibrated, phase-referenced observations with Very Long Baseline Interferometers such as NRAO's Very Long Baseline Array is better than 50 micro-arcseconds. This is sufficient to measure the trigonometric parallax and the proper motion of any radio-emitting young star within several hundred parsecs of the Sun with an accuracy better than a few percent. Using that technique, the mean distances to Taurus, Ophiuchus, Perseus and Orion have already been measured to unprecedented accuracy. With improved telescopes and equipment, the distance to all star-forming regions within 1 kpc of the Sun and beyond, as well as their internal structure and dynamics could be determined. This would significantly improve our ability to compare the observational properties of young stellar objects with theoretical predictions, and would have a major impact on our understanding of low-mass star-formation.},
archivePrefix = {arXiv},
arxivId = {0903.0656},
author = {Loinard, Laurent and Rodriguez, Luis F. and Mioduszewski, Amy J.},
eprint = {0903.0656},
keywords = {Galaxy Astrophysics,SFR,Solar and Stellar Astrophysics,white\_papers},
mendeley-tags = {SFR,white\_papers},
month = mar,
title = {{The space distribution of nearby star-forming regions}},
url = {http://arxiv.org/abs/0903.0656},
year = {2009}
}
@article{Schulze2010,
abstract = {Stellar dynamical modeling is a powerful method to determine the mass of black holes in quiescent galaxies. However, in previous work the presence of a dark matter halo has been ignored in the modeling. Gebhardt \& Thomas (2009) showed that accounting for a dark matter halo increased the black-hole mass of the massive galaxy M87 by a factor of 2. We used a sample of 12 galaxies to investigate the effect of accounting for a dark matter halo in the dynamical modeling in more detail, and also updated the masses using improved modeling. The sample of galaxies possess HST and ground based observations of stellar kinematics. Their black-hole masses have been presented before, but without including a dark matter halo in the models. Without a dark halo, we find a mean increase in the estimated mass of 1.5 for the whole sample compared to previous results. We attribute this change to using a more complete orbit library. When we include a dark matter halo, along with the updated models, we find an additional increase in black-hole mass by a factor of 1.2 in the mean, much less than for M87. We attribute the smaller discrepancy in black-hole mass to using data that better resolves the black hole's sphere of influence. We redetermined the M-sigma and M-L relationships using our updated black-hole masses and find a slight increase in both normalization and intrinsic scatter.},
archivePrefix = {arXiv},
arxivId = {1011.5077},
author = {Schulze, Andreas and Gebhardt, Karl},
eprint = {1011.5077},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schulze, Gebhardt - 2010 - Effect of a dark matter halo on the determination of black hole masses.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MBH,MM},
mendeley-tags = {HOST,MBH,MM},
month = nov,
pages = {13},
title = {{Effect of a dark matter halo on the determination of black hole masses}},
url = {http://arxiv.org/abs/1011.5077},
year = {2010}
}
@article{Pere,
author = {Pere, N and Fuller, G A and Plume, R and Anderson, L and Bally, J and Ba, C and Beltran, Maria and Kirk, J and Marshall, D and Markn, P and Molinari, S and Mo, F and Ristorcelli, I and Rodon, J A and Thompson, D Ward- and Gal, Hi- and Saclay, C E A},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Pere et al. - Unknown - Mapping the column density and dust temperature structure of IRDCs with Herschel IRDCs in the Galaxy.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{Mapping the column density and dust temperature structure of IRDCs with Herschel IRDCs in the Galaxy}}
}
@article{Richards2010,
abstract = {Using a sample of 30,000 quasars from SDSS-DR7, we explore the range of properties exhibited by high-ionization, broad emission lines, such as CIV 1549. Specifically we investigate the anti-correlation between L\_UV and emission line EQW (the Baldwin Effect) and the "blueshifting" of high-ionization emission lines. The blueshift of the CIV emission line is nearly ubiquitous, with a mean shift of 810 km/s for radio-quiet (RQ) quasars and 360 km/s for radio-loud (RL) quasars, and the Baldwin Effect is present in both RQ and RL samples. Composite spectra are constructed as a function of CIV emission line properties in attempt to reveal empirical relationships between different line species and the SED. Within a two-component disk+wind model of the broad emission line region (BELR), where the wind filters the continuum seen by the disk component, we find that RL quasars are consistent with being dominated by the disk component, while BALQSOs are consistent with being dominated by the wind component. Some RQ objects have emission line features similar to RL quasars; they may simply have insufficient black hole (BH) spin to form radio jets. Our results suggest that there could be significant systematic errors in the determination of L\_bol and BH mass that make it difficult to place these findings in a more physical context. However, it is possible to classify quasars in a paradigm where the diversity of BELR parameters are due to differences in an accretion disk wind between quasars (and over time); these differences are underlain primarily by the SED, which ultimately must be tied to BH mass and accretion rate.},
archivePrefix = {arXiv},
arxivId = {1011.2282},
author = {Richards, Gordon T. and Kruczek, Nicholas E. and Gallagher, S. C. and Hall, Patrick B. and Hewett, Paul C. and Leighly, Karen M. and Deo, Rajesh P. and Kratzer, Rachael M. and Shen, Yue},
eprint = {1011.2282},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Richards et al. - 2010 - Unification of Luminous Type 1 Quasars through CIV Emission.pdf:pdf},
keywords = {BLR,CIV,Galaxy Astrophysics,SED,radio},
mendeley-tags = {BLR,CIV,SED,radio},
month = nov,
pages = {50},
title = {{Unification of Luminous Type 1 Quasars through CIV Emission}},
url = {http://arxiv.org/abs/1011.2282},
year = {2010}
}
@article{Netzer06,
author = {Netzer, Hagai},
doi = {10.1086/510067},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Accretion,Accretion Disks,Black Hole Physics,Stars: Binaries: Spectroscopic,Stars: Individual: Alphanumeric: GRO J1655-40,X-Rays: Stars},
month = dec,
number = {2},
pages = {L117--L120},
title = {{A Thermal Wind Model for the X-Ray Outflow in GRO J1655-40}},
url = {http://stacks.iop.org/1538-4357/652/i=2/a=L117},
volume = {652},
year = {2006}
}
@article{Ganguly2007,
author = {Ganguly, Rajib and Brotherton, Michael S. and Cales, Sabrina and Scoggins, Brian and Shang, Zhaohui and Vestergaard, Marianne},
doi = {10.1086/519759},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Ganguly et al. - 2007 - Outflows and the Physical Properties of Quasars.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {BAL,Mg2},
mendeley-tags = {BAL,Mg2},
month = aug,
number = {2},
pages = {990--1003},
title = {{Outflows and the Physical Properties of Quasars}},
url = {http://stacks.iop.org/0004-637X/665/i=2/a=990},
volume = {665},
year = {2007}
}
@article{Bhattacharya2007,
abstract = {We study the effect of quasar feedback on distributions of baryons and properties of intracluster medium in galaxy groups using high-resolution numerical simulations. We use the entropy-conserving Gadget code that includes gas cooling and star formation, modified to include a physically-based model of quasar feedback. For a sample of ten galaxy group-sized dark matter halos with masses in the range of 1 to \$5\backslash times 10\^{}\{13\} M\_\{\backslash odot\}/h\$, star formation is suppressed by more than 50\% in the inner regions due to the additional pressure support by quasar feedback, while gas is driven from the inner region towards the outer region of the halos. As a result, the average gas density is 50\% lower in the inner region and 10\% higher in the outer region in the simulation, compared to a similar simulation with no quasar feedback. Gas pressure is lowered by about 40\% in the inner region and higher in the outer region, while temperature and entropy are enhanced in the inner region by about 20-40\%. The total group gas fraction in the two simulations generally differs by less than 10\%. We also find a small change of the total thermal Sunyaev-Zeldovich distortion, leading to 10\% changes in the microwave angular power spectrum at angular scales below two arcminutes.},
archivePrefix = {arXiv},
arxivId = {0710.5574},
author = {Bhattacharya, Suman and {Di Matteo}, Tiziana and Kosowsky, Arthur},
doi = {10.1111/j.1365-2966.2008.13555.x},
eprint = {0710.5574},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bhattacharya, Di Matteo, Kosowsky - 2007 - Effects of Quasar Feedback in Galaxy Groups.pdf:pdf},
keywords = {Astrophysics,feedback},
mendeley-tags = {feedback},
month = oct,
number = {October},
pages = {12},
title = {{Effects of Quasar Feedback in Galaxy Groups}},
url = {http://arxiv.org/abs/0710.5574},
volume = {000},
year = {2007}
}
@article{Roseboom2009,
abstract = {We have performed IRS low resolution 5-12 micron spectroscopy on a sample of galaxies selected to be at 3 distinct post-starburst evolutionary stages based on their optical spectral indices. The resulting IRS spectra show distinctive PAH emission line structures at 6.2, 7.7, 8.6 and 11.3 micron and little silicate absorption, indicative of ongoing star formation. However the PAH inter-line ratios, in particular the 11.3/6.2 micron and 7.7/6.2 micron ratio, show large variations. These variations are found to correlate with both time since the most recent starburst and AGN activity. We speculate that the evolution observed in these PAH ratios is related to an increase in AGN activity with time since star burst.},
archivePrefix = {arXiv},
arxivId = {0904.4410},
author = {Roseboom, I G and Oliver, S and Farrah, D},
eprint = {0904.4410},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Roseboom, Oliver, Farrah - 2009 - Spitzer IRS observations of ka galaxies A link between PAH emission properties and AGN feedback.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,MIR,SFR,feedback},
mendeley-tags = {MIR,SFR,feedback},
month = apr,
pages = {13},
title = {{Spitzer IRS observations of k+a galaxies: A link between PAH emission properties and AGN feedback?}},
url = {http://arxiv.org/abs/0904.4410},
year = {2009}
}
@article{Rigby2010,
abstract = {The Herschel-ATLAS is a survey of 550 square degrees with the Herschel Space Observatory in five far--infrared and submillimetre bands. The first data for the survey, observations of a field 4x4 sq. degrees in size, were taken during the Science Demonstration Phase, and reach a 5 sigma noise level of 33 mJy/beam at 250 microns. This paper describes the source extraction methods used to create the corresponding Science Demonstration Phase catalogue, which contains 6876 sources within \~{}14 sq. degrees. SPIRE sources are extracted using a new method specifically developed for Herschel data; PACS counterparts of these sources are identified using circular apertures placed at the SPIRE positions. Aperture flux densities are measured for sources identified as extended after matching to optical wavelengths. The reliability of this catalogue is also discussed, using full simulated maps at the three SPIRE bands. These show that a significant number of sources at 350 and 500 microns have undergone flux density enhancements of up to a factor of \~{}2, due mainly to source confusion. Correction factors are determined for these effects. The SDP dataset and corresponding catalogue will be available from http://www.h-atlas.org/.},
archivePrefix = {arXiv},
arxivId = {1010.5787},
author = {Rigby, E. E. and Maddox, S. J. and Dunne, L. and Negrello, M. and Smith, D. J. B. and Gonz\'{a}lez-Nuevo, J. and Herranz, D. and L\'{o}pez-Caniego, M. and Auld, R. and Baes, M. and Buttiglione, S. and Cava, A. and Cooray, A. and Clements, D. L. and Dariush, A. and {De Zotti}, G. and Dye, S. and Eales, S. and Frayer, D. and Fritz, J. and Hopwood, R. and Ibar, E. and Ivison, R. J. and Jarvis, M. and Panuzzo, P. and Pascale, E. and Pohlen, M. and Rodighiero, G. and Temi, P. and Thompson, M. A.},
eprint = {1010.5787},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Rigby et al. - 2010 - Herschel-ATLAS First data release of the Science Demonstration Phase source catalogues.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,catalogs,herschel},
mendeley-tags = {catalogs,herschel},
month = oct,
pages = {13},
title = {{Herschel-ATLAS: First data release of the Science Demonstration Phase source catalogues}},
url = {http://arxiv.org/abs/1010.5787},
year = {2010}
}
@article{Siana2008,
abstract = {We use a simple optical/infrared (IR) photometric selection of high-redshift QSOs that identifies a Lyman Break in the optical photometry and requires a red IR color to distinguish QSOs from common interlopers. The search yields 100 z\~{}3 (U-dropout) QSO candidates with 19<r'<22 over 11.7 deg\^{}2 in the ELAIS-N1 (EN1) and ELAIS-N2 (EN2) fields of the Spitzer Wide-area Infrared Extragalactic (SWIRE) Legacy Survey. The z\~{}3 selection is reliable, with spectroscopic follow-up of 10 candidates confirming they are all QSOs at 2.83<z<3.44. We find that our z\~{}4\$ (g'-dropout) sample suffers from both unreliability and incompleteness but present 7 previously unidentified QSOs at 3.50<z<3.89. Detailed simulations show our z\~{}3 completeness to be \~{}80-90\% from 3.0<z<3.5, significantly better than the \~{}30-80\% completeness of the SDSS at these redshifts. The resulting luminosity function extends two magnitudes fainter than SDSS and has a faint end slope of beta=-1.42 +- 0.15, consistent with values measured at lower redshift. Therefore, we see no evidence for evolution of the faint end slope of the QSO luminosity function. Including the SDSS QSO sample, we have now directly measured the space density of QSOs responsible for \~{}70\% of the QSO UV luminosity density at z\~{}3. We derive a maximum rate of HI photoionization from QSOs at z\~{}3.2, Gamma = 4.8x10\^{}-13 s\^{}-1, about half of the total rate inferred through studies of the Ly-alpha forest. Therefore, star-forming galaxies and QSOs must contribute comparably to the photoionization of HI in the intergalactic medium at z\~{}3.},
archivePrefix = {arXiv},
arxivId = {0711.0211},
author = {Siana, Brian and {del Carmen Polletta}, Maria and Smith, Harding E and Lonsdale, Carol J and Gonzalez‐Solares, Eduardo and Farrah, Duncan and Babbedge, Tom S R and Rowan‐Robinson, Michael and Surace, Jason and Shupe, David and Fang, Fan and Franceschini, Alberto and Oliver, Seb},
doi = {10.1086/527025},
eprint = {0711.0211},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Siana et al. - 2008 - High‐Redshift QSOs in the SWIRE Survey and the z ∼3 QSO Luminosity Function.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MIR,Surveys},
mendeley-tags = {MIR,Surveys},
month = mar,
number = {1},
pages = {49--70},
title = {{High‐Redshift QSOs in the SWIRE Survey and the z ∼3 QSO Luminosity Function}},
url = {http://stacks.iop.org/0004-637X/675/i=1/a=49},
volume = {675},
year = {2008}
}
@article{Sani2010,
abstract = {We present new low resolution Spitzer mid-infrared spectroscopy of a sample of 20 ROSAT selected local Narrow Line Seyfert 1 galaxies (NLS1s). We detect strong AGN continuum in all and clear PAH emission in 70\% of the sources. The 6.2 micron PAH luminosity spans three orders of magnitudes, from \~{}10\^{}(39) erg/s to \~{}10\^{}(42) erg/s providing strong evidence for intense ongoing star formation in the circumnuclear regions of these sources. Using the IRS/Spitzer archive we gather a large number of additional NLS1s and their broad line counterparts (BLS1s) and constructed NLS1 and BLS1 sub-samples to compare them in various ways. The comparison shows a clear separation according to FWHM(H\_beta) such that objects with narrower broad H\_beta lines are the strongest PAH emitters. We test this division in various ways trying to remove biases due to luminosity and aperture size. Specifically, we find that star formation activity around NLS1 AGN is larger than around BLS1 of the same AGN luminosity. The above result seems to hold over the entire range of distance and luminosity. Moreover the star formation rate is higher in low black hole mass and high L/L\_Edd systems indicating that black hole growth and star formation are occurring simultaneously.},
archivePrefix = {arXiv},
arxivId = {0908.0280},
author = {Sani, E. and Lutz, Dieter and Risaliti, G. and Netzer, Hagai and Gallo, L. C. and Trakhtenbrot, Benny and Sturm, E. and Boller, T.},
doi = {10.1111/j.1365-2966.2009.16217.x},
eprint = {0908.0280},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Cosmology and Extragalactic Astrophysics,GANG,NLSy1,SFR},
mendeley-tags = {GANG,NLSy1,SFR},
month = apr,
number = {3},
pages = {1246--1260},
title = {{Enhanced star formation in narrow-line Seyfert 1 active galactic nuclei revealed by Spitzer}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.16217.x},
volume = {403},
year = {2010}
}
@article{DelMoro2009,
abstract = {We aim to understand the multi-wavelength properties of 2XMM J123204+215255, the source with the most extreme X-ray-to-optical flux ratio amongst a sample of bright X-ray selected EXOs drawn from a cross-correlation of the 2XMMp catalogue with the SDSS-DR5 catalogue. We use 2XMMp X-ray data, SDSS-DR5, NOT and UKIRT optical/NIR photometric data and Subaru MOIRCS IR spectroscopy to study the properties of 2XMM J123204+215255. We created a model SED including an obscured QSO and the host galaxy component to constrain the optical/IR extinction and the relative contribution of the AGN and the galaxy to the total emission. 2XMM J123204+215255 is a bright X-ray source with f\_X\~{}10\^{}\{-12\} erg cm\^{}\{-2\} s\^{}\{-1\} (2-10 keV energy band) which has no detection down to a magnitude i' > 25.2. NIR imaging reveals a faint K-band counterpart and NIR spectroscopy shows a single broad (FWHM=5300 km/s) emission line, which is almost certainly H-alpha at z=1.87. The X-ray spectrum shows evidence of significant absorption (N\_H > 10\^{}\{23\} cm\^{}\{-2\}), typical of type 2 AGN, but the broad H-alpha emission suggests a type 1 AGN classification. The very red optical/NIR colours (i'-K > 5.3) strongly suggest significant reddening however. We find that simple modelling can successfully reproduce the NIR continuum and strongly constrain the intrinsic nuclear optical/IR extinction to A\_V\~{}4, which turns out to be much smaller than the expected from the X-ray absorption (assuming Galactic gas-to-dust ratio).},
archivePrefix = {arXiv},
arxivId = {0810.0544},
author = {{Del Moro}, A. and Watson, Mike G and Mateos, S and Akiyama, Masayuki and Hashimoto, Yasuhiro and Tamura, N and Ohta, K and Carrera, F J and Stewart, G},
doi = {10.1051/0004-6361:200809665},
eprint = {0810.0544},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Astrophysics,SED,X-ray},
mendeley-tags = {SED,X-ray},
month = jan,
number = {2},
pages = {445--451},
title = {{An extreme EXO: a type 2 QSO at z = 1.87}},
url = {http://www.aanda.org/10.1051/0004-6361:200809665},
volume = {493},
year = {2009}
}
@article{Kraemer2008,
abstract = {We present a study of the distribution of [O III] \$\backslash lambda\$5007 and [O II] \$\backslash lambda\$3727 emission in the Narrow Line Region (NLR) of the Seyfert 1 galaxy NGC 4151. While the NLR of NGC 4151 exhibits an overall structure consistent with the unified model of Seyfert galaxies, narrow-band [O III] and [O II] images obtained with the Wide Field and Planetary Camera 2 aboard the Hubble Space Telescope reveal significant emission from outside the the emission-line bi-cone. The [O III]/[O II] ratios are lower in these regions, consistent with a weaker ionizing flux. We performed a photoionization modeling analysis of the emission-line gas within a series of annuli, centered on the the central continuum source, with inner radii from 13 to 90 pc. The gas is ionized by radiation that has been attenuated by a relatively highly-ionized absorber (HABS), which completely covers the central source, and a lower-ionization absorber (LABS), which has a covering factor ranging from 0 to 1. We found that the [O III]/[O II] ratios are well fit by assuming that, within each segment of an annulus, some fraction of the NLR gas is completely within the shadow of LABS, while the rest is irradiated by the continuum filtered only by HABS. This suggests that the structure of the NLR is due to filtering of the ionizing radiation by ionized gas, consistent with disk-wind models. One possible scenario is that the low-ionization absorbers are dense knots of gas swept up by a wind.},
archivePrefix = {arXiv},
arxivId = {0802.3353},
author = {Kraemer, S B and Schmitt, H R and Crenshaw, D M},
doi = {10.1086/587802},
eprint = {0802.3353},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kraemer, Schmitt, Crenshaw - 2008 - Probing the Ionization Structure of the Narrow‐Line Region in the Seyfert 1 Galaxy NGC 4151.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,NLR},
mendeley-tags = {NLR},
month = jun,
number = {2},
pages = {1128--1143},
title = {{Probing the Ionization Structure of the Narrow‐Line Region in the Seyfert 1 Galaxy NGC 4151}},
url = {http://stacks.iop.org/0004-637X/679/i=2/a=1128},
volume = {679},
year = {2008}
}
@article{Salvadori2009,
abstract = {We investigate the nature of the newly discovered Ultra Faint dwarf spheroidal galaxies (UF dSphs) in a general cosmological context simultaneously accounting for various ``classical`` dSphs and Milky Way properties including their Metallicity Distribution Function (MDF). To this aim we extend the merger tree approach previously developed to include the presence of star-forming minihaloes, and an heuristic prescription for radiative feedback. The model successfully reproduces both the observed [Fe/H]-Luminosity relation and the mean MDF of UFs. In this picture UFs are the oldest, most dark matter-dominated (M/L > 100) dSphs with a total mass M= 10\^{}\{7-8\}Msun; they are leftovers of H\_2-cooling minihaloes formed at z > 8.5, i.e. before reionization. Their MDF is broader (because of a more prolonged SF) and shifted towards lower [Fe/H] (as a result of a lower gas metallicity at the time of formation) than that of classical dSphs. These systems are very ineffectively star-forming, turning into stars by z=0 only <3\% of the potentially available baryons. We provide a useful fit for the star formation efficiency of dSphs.},
archivePrefix = {arXiv},
arxivId = {0812.3151},
author = {Salvadori, Stefania and Ferrara, Andrea},
doi = {10.1111/j.1745-3933.2009.00627.x},
eprint = {0812.3151},
issn = {17453925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {Astrophysics,SFR,dwarf\_gals},
mendeley-tags = {SFR,dwarf\_gals},
month = may,
number = {1},
pages = {L6--L10},
title = {{Ultra faint dwarfs: probing early cosmic star formation}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2009.00627.x},
volume = {395},
year = {2009}
}
@article{Schneider2010,
abstract = {We present the fifth edition of the Sloan Digital Sky Survey (SDSS) Quasar Catalog, which is based upon the SDSS Seventh Data Release. The catalog, which contains 105,783 spectroscopically confirmed quasars, represents the conclusion of the SDSS-I and SDSS-II quasar survey. The catalog consists of the SDSS objects that have luminosities larger than M\_i = -22.0 (in a cosmology with H\_0 = 70 km/s/Mpc Omega\_M = 0.3, and Omega\_Lambda = 0.7) have at least one emission line with FWHM larger than 1000 km/s or have interesting/complex absorption features, are fainter than i > 15.0 and have highly reliable redshifts. The catalog covers an area of 9380 deg\^{}2. The quasar redshifts range from 0.065 to 5.46, with a median value of 1.49; the catalog includes 1248 quasars at redshifts greater than four, of which 56 are at redshifts greater than five. The catalog contains 9210 quasars with i < 18; slightly over half of the entries have i< 19. For each object the catalog presents positions accurate to better than 0.1" rms per coordinate, five-band (ugriz) CCD-based photometry with typical accuracy of 0.03 mag, and information on the morphology and selection method. The catalog also contains radio, near-infrared, and X-ray emission properties of the quasars, when available, from other large-area surveys. The calibrated digital spectra cover the wavelength region 3800-9200 Ang. at a spectral resolution R = 2000 the spectra can be retrieved from the SDSS public database using the information provided in the catalog. Over 96\% of the objects in the catalog were discovered by the SDSS. We also include a supplemental list of an additional 207 quasars with SDSS spectra whose archive photometric information is incomplete.},
archivePrefix = {arXiv},
arxivId = {1004.1167},
author = {Schneider, Donald P. and Richards, Gordon T. and Hall, Patrick B. and Strauss, Michael A. and Anderson, Scott F. and Boroson, Todd A. and Ross, Nicholas P and Shen, Yue and Brandt, W N and Fan, Xiaohui and Inada, Naohisa and Jester, Sebastian and Knapp, G R and Krawczyk, Coleman M and Thakar, Anirudda R. and Berk, Daniel E Vanden and Voges, Wolfgang and Yanny, Brian and York, Donald G. and Bahcall, Neta A. and Bizyaev, Dmitry and Blanton, Michael R and Brewington, Howard and Brinkmann, Jon and Eisenstein, Daniel and Frieman, Joshua A. and Fukugita, Masataka and Gray, Jim and Gunn, James E. and Hibon, Pascale and Ivezi\'{c}, \v{Z}eljko and Kent, Stephen M. and Kron, Richard G. and Lee, Myung Gyoon and Lupton, Robert H. and Malanushenko, Elena and Malanushenko, Viktor and Oravetz, Dan and Pan, Kaike and Pier, Jeffrey R. and Price, Ted N. and Saxe, David H. and Schlegel, David J. and Simmons, Audry and Snedden, Stephanie A. and SubbaRao, Mark U. and Szalay, Alexander S. and Weinberg, David H.},
doi = {10.1088/0004-6256/139/6/2360},
eprint = {1004.1167},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,SED,sdss},
mendeley-tags = {SED,sdss},
month = jun,
number = {6},
pages = {2360--2373},
title = {{THE SLOAN DIGITAL SKY SURVEY QUASAR CATALOG. V. SEVENTH DATA RELEASE}},
url = {http://stacks.iop.org/1538-3881/139/i=6/a=2360?key=crossref.67bd3a8beddd2d29c871182e9708e081},
volume = {139},
year = {2010}
}


@article{Graauw2007,
author = {Graauw, Thijs De},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Graauw - 2007 - HIFI – Heterodyne Instrument for the Far Infrared HIFI – Heterodyne Instrument for the Far Infrared.pdf:pdf},
keywords = {OBS,herschel},
mendeley-tags = {OBS,herschel},
number = {July},
title = {{HIFI – Heterodyne Instrument for the Far Infrared HIFI – Heterodyne Instrument for the Far Infrared}},
year = {2007}
}
@article{Gallagher2007,
abstract = {We present an analysis of the effects of luminosity on the shape of the mid-infrared spectral energy distributions (SEDs) of 234 radio-quiet quasars originally presented by Richards et al. In quasars without evident dust extinction, the spectrally integrated optical and infrared luminosities are linearly correlated over nearly three decades in luminosity. We find a significant (\&gt;\~{}99.99\% confidence) correlation between the 1.8-8.0 $\mu$m spectral index and infrared luminosity that indicates an enhancement of the mid-infrared continuum with increasing luminosity. Coupled with strong evidence for spectral curvature in more luminous quasars, we conclude that this trend is likely a manifestation of the ``near-infrared (3-5 $\mu$m) bump'' noted in earlier quasar SED surveys. The strength of this feature is indicative of the contribution of emission from the hottest (\&gt;\~{}1000 K) dust to the mid-infrared spectrum; higher luminosity quasars tend to show more hot dust emission. Finally, the comparable distribution of bolometric corrections from the monochromatic 3 $\mu$m luminosity as well as its lack of sensitivity to dust extinction as compared to the standard bolometric correction from $\nu$L5100\AA suggest that the former may be a more robust indicator of bolometric quasar luminosity. The close link between the power in the mid-infrared and optical and the effect of luminosity on the shape of the mid-infrared continuum indicate that considering mid-infrared emission independent of the properties of the quasar itself is inadequate for understanding the parsec-scale quasar environment.},
author = {Gallagher, S. C. and Richards, G. T. and Lacy, M. and Hines, D. C. and Elitzur, M. and Storrie‐Lombardi, L. J.},
doi = {10.1086/513733},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Quasars: General},
month = may,
number = {1},
pages = {30--37},
title = {{An Investigation into the Effects of Luminosity on the Mid‐Infrared Spectral Energy Distributions of Radio‐quiet Quasars}},
url = {http://adsabs.harvard.edu/abs/2007ApJ...661...30G},
volume = {661},
year = {2007}
}
@article{Ferland2009,
abstract = {We investigate consequences of the discovery that Fe II emission in quasars, one of the spectroscopic signatures of "Eigenvector 1", may originate in infalling clouds. Eigenvector 1 correlates with the Eddington ratio L/L\_Edd so that Fe II/Hbeta increases as L/L\_Edd increases. We show that the "force multiplier", the ratio of gas opacity to electron scattering opacity, is \~{} 10\^{}3 - 10\^{}4 in Fe II-emitting gas. Such gas would be accelerated away from the central object if the radiation force is able to act on the entire cloud. As had previously been deduced, infall requires that the clouds have large column densities so that a substantial amount of shielded gas is present. The critical column density required for infall to occur depends on L/L\_Edd, establishing a link between Eigenvector 1 and the Fe II/Hbeta ratio. We see predominantly the shielded face of the infalling clouds rather than the symmetric distribution of emitters that has been assumed. The Fe II spectrum emitted by the shielded face is in good agreement with observations thus solving several long-standing mysteries in quasar emission lines.},
archivePrefix = {arXiv},
arxivId = {0911.1173},
author = {Ferland, Gary J and Hu, Chen and Wang, Jian-min and Baldwin, Jack A. and Porter, Ryan L and van Hoof, Peter A. M. and Williams, R. J. R.},
eprint = {0911.1173},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Ferland et al. - 2009 - Implications of infalling Fe II - emitting clouds in active galactic nuclei anisotropic properties.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Fe},
mendeley-tags = {BLR,Fe},
month = nov,
pages = {1--15},
title = {{Implications of infalling Fe II - emitting clouds in active galactic nuclei: anisotropic properties}},
url = {http://arxiv.org/abs/0911.1173},
year = {2009}
}
@article{Edelson&Malkan86,
author = {Edelson, R. A. and Malkan, M. A.},
doi = {10.1086/164479},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACCRETION DISKS,ACTIVE GALACTIC NUCLEI,INFRARED ASTRONOMY SATELLITE,IUE,QUASARS,SEYFERT GALAXIES,SPECTRAL ENERGY DISTRIBUTION,SPECTROPHOTOMETRY,SYNCHROTRON RADIATION},
month = sep,
pages = {59},
title = {{Spectral energy distributions of active galactic nuclei between 0.1 and 100 microns}},
url = {http://adsabs.harvard.edu/doi/10.1086/164479},
volume = {308},
year = {1986}
}
@article{Maiolino2009a,
abstract = {Quasars are powerful systems whose spectrum is rich of metal features that allow us to investigate the chemical evolution of galaxies at very high redshift, even close to the reionization epoch. I review the main observational constraints on the metallicity of quasars host galaxies at high redshift and discuss the implications and issues for models of galaxy evolution in the early universe.},
archivePrefix = {arXiv},
arxivId = {0902.4761},
author = {Maiolino, R.},
eprint = {0902.4761},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Maiolino - 2009 - Early metal enrichment in high-redshift quasars.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,conf\_proc,metal,z6\_qsos},
mendeley-tags = {conf\_proc,metal,z6\_qsos},
month = feb,
pages = {8},
title = {{Early metal enrichment in high-redshift quasars}},
url = {http://arxiv.org/abs/0902.4761},
year = {2009}
}
@article{Lutz2010,
abstract = {We study the co-existence of star formation and AGN activity in X-ray selected AGN by analyzing stacked 870um submm emission from a deep and wide map of the Extended Chandra Deep Field South, obtained with LABOCA at the APEX telescope. The total X-ray sample of 895 sources with median redshift z\~{}1 is detected at a mean submm flux of 0.49+-0.04mJy, corresponding to a typical star formation rate around 30Msun/yr for a T=35K, beta=1.5 greybody far-infrared SED. The good S/N permits stacking analyses for subgroups. We observe a trend of star formation rate increasing with redshift. An increase of star formation rate with AGN luminosity is indicated at the highest L\_2-10>\~{}1E44erg/s luminosities only. Increasing trends with X-ray obscuration as expected in some AGN evolutionary scenarios are not observed for the bulk of the X-ray AGN sample but may be present for the highest intrinsic luminosity objects. This suggests a transition between two modes in the coexistence of AGN activity and star formation. For the bulk of the sample, the X-ray luminosity and obscuration of the AGN are not intimately linked to the global star formation rate of their hosts. The hosts are likely massive and forming stars secularly, at rates similar to the pervasive star formation seen in massive galaxies without an AGN at similar redshifts. The change indicated towards more intense star formation, and a more pronounced increase in star formation rates between unobscured and obscured AGN at highest luminosities suggests that luminous AGN follow an evolutionary path on which obscured AGN activity and intense star formation are linked, possibly via merging. Comparison to local hard X-ray selected AGN supports this interpretation. [Abridged]},
archivePrefix = {arXiv},
arxivId = {1002.0071},
author = {Lutz, D. and Mainieri, V. and Rafferty, D. and Shao, L. and Hasinger, G. and Weiss, Axel and Walter, F. and Smail, Ian and Alexander, D. M. and Brandt, W. N. and Chapman, S. and Coppin, K. and Schreiber, N. M. Forster and Gawiser, E. and Genzel, Reinhard and Greve, T. R. and Ivison, R. J. and Koekemoer, A. M. and Kurczynski, P. and Menten, Karl M and Nordon, R. and Popesso, P. and Schinnerer, E. and Silverman, J. D. and Wardlow, J. and Xue, Y. Q.},
doi = {10.1088/0004-637X/712/2/1287},
eprint = {1002.0071},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Lutz et al. - 2010 - The LABOCA survey of the Extended Chandra Deep Field South Two modes of star formation in AGN hosts.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,SFR,submm},
mendeley-tags = {EVO,SFR,submm},
month = jan,
number = {2},
pages = {1287--1301},
title = {{The LABOCA survey of the Extended Chandra Deep Field South: Two modes of star formation in AGN hosts?}},
url = {http://arxiv.org/abs/1002.0071},
volume = {712},
year = {2010}
}
@article{Fine2010a,
abstract = {We use the SDSS, along with the NVSS and the WENSS to define a sample of 746 radio-loud quasars and measure their 330MHz to 1.4GHz spectral indexes. Following previous authors we take the spectral index as an indicator of the orientation towards the quasars with more pole-on sources having flatter spectral indexes. We use this proxy for orientation to investigate the effect observing angle may have on optical spectra.   Quasars with flatter spectral indexes tend to be brighter. However, we find no indication of reddening in steep-spectrum objects to indicate obscuration by a torus as a possible explanation. Nor do we find increased redddening in the flat-spectrum sources which could imply a contribution from jet-related emission.   We reproduce a previously-described anti-correlation between the width of the MgII line and radio spectral index indicating a disk-like geometry for the MgII BLR. In contrast to previous authors we find no such correlation for the CIV line suggesting a more isotropic high-ionisation BLR.   Both the [OII] and [OIII] narrow lines have more flux in steep spectrum sources while the [OII]/[OIII] flux ratio is lower in these sources. To describe both of these effects we propose a simple geometric model in which the NLR exists primarily on the surface of optically thick clouds facing the active nucleus and the NLR is stratified such that higher-ionisation lines are found preferentially closer to the nucleus.   Quantitatively we find that orientation may effect the observed strength of narrow lines, as well as ratios between lines, by a factor of \~{}2. These findings have implications for the use of narrow emission lines to estimate bolometric luminosities, as well as comparisons between narrow line luminosity functions for type 1s and type 2s, and the potential of emission-line diagnostic diagrams as an accurate tool with which to distinguish classes of AGN.},
archivePrefix = {arXiv},
arxivId = {1010.5345},
author = {Fine, Stephen and Jarvis, Matt and Mauch, Tom},
eprint = {1010.5345},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Fine, Jarvis, Mauch - 2010 - Orientation effects in quasar spectra The broad- and narrow-line regions.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,NLR,radio},
mendeley-tags = {BLR,NLR,radio},
month = oct,
pages = {11},
title = {{Orientation effects in quasar spectra: The broad- and narrow-line regions}},
url = {http://arxiv.org/abs/1010.5345},
year = {2010}
}
@article{Anderson2010,
author = {Anderson, Zavagno L D and Laboratoire, Baluteau and Mole, France and Saclay, Hobys and Molinari, France},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Anderson et al. - 2010 - Star formation on triggered by expanding HII regions.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{Star formation on triggered by expanding HII regions}},
year = {2010}
}
@article{SIKORA2008,
abstract = {Active galactic nuclei (AGNs) form two distinct sequences on the radio-loudness -- Eddington-ratio plane. The `upper' sequence contains radio selected AGNs, the `lower' sequence is composed mainly of optically selected AGNs. The sequences mark the upper bounds for the radio-loudness of two distinct populations of AGNs, hosted respectively by elliptical and disk galaxies. Both sequences show the same dependence of the radio-loudness on the Eddington ratio (an increase with decreasing Eddington ratio), which suggests that another parameter in addition to the accretion rate must play a role in determining the efficiency of jet production in AGNs. We speculate that this additional parameter is the spin of the black hole, assuming that black holes in giant elliptical galaxies have (on average) much larger spins than black holes in disc galaxies. Possible evolutionary scenarios leading to such a spin dichotomy are discussed. The galaxy-morphology related radio-dichotomy breaks down at high accretion rates where the dominant fraction of luminous quasars being hosted by giant ellipticals is radio quiet. This indicates that the production of powerful jets at high accretion rates is in most cases suppressed and, in analogy to X-ray binary systems (XRB) during high and very high states, may be intermittent. Such intermittency can be caused by switches between two different accretion modes, assuming that only during one of them an outflow from the central engine is sufficiently collimated to form a relativistic jet.},
archivePrefix = {arXiv},
arxivId = {0802.2302},
author = {SIKORA, M and Stawarz, Łukasz and LASOTA, J},
doi = {10.1016/j.newar.2008.03.021},
eprint = {0802.2302},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/SIKORA, Stawarz, LASOTA - 2008 - Radio-loudness of active galaxies and the black hole evolution.pdf:pdf},
issn = {13876473},
journal = {New Astronomy Reviews},
keywords = {Astrophysics,EVO,radio},
mendeley-tags = {EVO,radio},
month = may,
number = {10-12},
pages = {891--897},
title = {{Radio-loudness of active galaxies and the black hole evolution}},
url = {http://linkinghub.elsevier.com/retrieve/pii/S1387647308000237},
volume = {51},
year = {2008}
}
@article{Buat2010,
abstract = {The reliability of infrared (IR) and ultraviolet (UV) emissions to measure star formation rates in galaxies is investigated for a large sample of galaxies observed with the SPIRE and PACS instruments on Herschel as part of the HerMES project. We build flux-limited 250 micron samples of sources at redshift z<1, cross-matched with the Spitzer/MIPS and GALEX catalogues. About 60 \% of the Herschel sources are detected in UV. The total IR luminosities, L\_IR, of the sources are estimated using a SED-fitting code that fits to fluxes between 24 and 500 micron. Dust attenuation is discussed on the basis of commonly-used diagnostics: the L\_IR/L\_UV ratio and the slope, beta, of the UV continuum. A mean dust attenuation A\_UV of \~{} 3 mag is measured in the samples. L\_IR/L\_UV is found to correlate with L\_IR. Galaxies with L\_IR > 10 \^{}\{11\} L\_sun and 0.5< z<1 exhibit a mean dust attenuation A\_UV about 0.7 mag lower than that found for their local counterparts, although with a large dispersion. Our galaxy samples span a large range of beta and L\_IR/L\_UV values which, for the most part, are distributed between the ranges defined by the relations found locally for starburst and normal star-forming galaxies. As a consequence the recipe commonly applied to local starbursts is found to overestimate the dust attenuation correction in our galaxy sample by a factor \~{}2-3 .},
archivePrefix = {arXiv},
arxivId = {1007.1857},
author = {Buat, V and Giovannoli, E and Burgarella, D and Altieri, B and Amblard, Alexandre and Arumugam, V and Aussel, H and Babbedge, T and Blain, A and Bock, J and Boselli, A and Castro-Rodriguez, N. and Cava, A and Chanial, P and Clements, D L and Conley, A and Conversi, L and Cooray, A and Dowell, C Darren and Dwek, Eli and Eales, Steve and Elbaz, David and Fox, M and Franceschini, A and Gear, W and Glenn, J and Griffin, M and Halpern, Mark and Hatziminaoglou, E. and Heinis, S and Ibar, E and Isaak, K and Ivison, R. J. and Lagache, G and Levenson, Louis and Lonsdale, Carol J and Lu, N. and Madden, S. and Maffei, B and Magdis, G and Mainetti, G and Marchetti, L and Morrison, G E and Nguyen, H T and O'Halloran, B. and Oliver, S J and Omont, A and Owen, F N and Page, M. J. and Pannella, M. and Panuzzo, P. and Papageorgiou, A. and Pearson, C. P. and Perez-Fournon, I. and Pohlen, M and Rigopoulou, D. and Rizzo, D. and Roseboom, I. G. and Rowan-Robinson, M. and Portal, M. Sanchez and Schulz, B and Seymour, N and Shupe, D L and Smith, A J and Stevens, J A and Strazzullo, V and Symeonidis, M. and Trichas, M and Tugwell, K E and Vaccari, M. and Valiante, E. and Valtchanov, I. and Vigroux, L. and Wang, Lifan and Ward, R and Wright, G. S. and Xu, C K and Zemcov, Michael},
eprint = {1007.1857},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Buat et al. - 2010 - Measures of star formation rates from Infrared (Herschel) and UV (GALEX) emissions of galaxies in the HerMES fields.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,herschel},
mendeley-tags = {SFR,herschel},
month = jul,
pages = {1--6},
title = {{Measures of star formation rates from Infrared (Herschel) and UV (GALEX) emissions of galaxies in the HerMES fields}},
url = {http://arxiv.org/abs/1007.1857},
year = {2010}
}
@article{Scaringi2009,
abstract = {We apply a recently developed method for classifying broad absorption line
quasars (BALQSOs) to the latest QSO catalogue constructed from Data Release 5
of the Sloan Digital Sky Survey. Our new hybrid classification scheme combines
the power of simple metrics, supervised neural networks and visual inspection.
In our view the resulting BALQSO catalogue is both more complete and more
robust than all previous BALQSO catalogues, containing 3552 sources selected
from a parent sample of 28,421 QSOs in the redshift range 1.7<z<4.2. This
equates to a raw BALQSO fraction of 12.5\%.
In the process of constructing a robust catalogue, we shed light on the main
problems encountered when dealing with BALQSO classification, many of which
arise due to the lack of a proper physical definition of what constitutes a
BAL. This introduces some subjectivity in what is meant by the term BALQSO, and
because of this, we also provide all of the meta-data used in constructing our
catalogue, for every object in the parent QSO sample. This makes it easy to
quickly isolate and explore sub-samples constructed with different metrics and
techniques. By constructing composite QSO spectra from sub-samples classified
according to the meta-data, we show that no single existing metric produces
clean and robust BALQSO classifications. Rather, we demonstrate that a variety
of complementary metrics are required at the moment to accomplish this task.
Along the way, we confirm the finding that BALQSOs are redder than non-BALQSOs
and that the raw BALQSO fraction displays an apparent trend with
signal-to-noise, steadily increasing from 9\% in low signal-to-noise data, up to
15\%.},
archivePrefix = {arXiv},
arxivId = {0907.2525v1},
author = {Scaringi, S. and Cottis, C.E. and Knigge, C. and Goad, Michael R.},
eprint = {0907.2525v1},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Scaringi et al. - 2009 - Classifying Broad Absorption Line Quasars Metrics, Issues and a New Catalogue Constructed from SDSS DR5.pdf:pdf},
journal = {Physics},
keywords = {BAL,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics},
mendeley-tags = {BAL},
number = {July},
pages = {1--10},
title = {{Classifying Broad Absorption Line Quasars: Metrics, Issues and a New  Catalogue Constructed from SDSS DR5}},
url = {http://arxiv.org/abs/0907.2525v1},
volume = {10},
year = {2009}
}
@article{Joshi2010,
abstract = {We present optical light curves of 19 radio quiet (RQ) broad absorption line (BAL) QSOs and study their rapid variability characteristics. Systematic CCD observations, aided by a careful data analysis procedure, have allowed us to clearly detect any such microvariability exceeding 0.01--0.02 mag. Our observations cover a total of 13 nights (\~{}72 hours) with each quasar monitored for about 4 hours on a given night. Our sample size is a factor of three larger than the number of radio-quiet BALQSOs previously searched for microvariability. We introduce a scaled F-test statistic for evaluating the presence of optical microvariability and demonstrate why it is generally preferable to the statistics usually employed for this purpose. Considering only unambiguous detections of microvariability we find that \~{}11 per cent of radio-quiet BALQSOs (two out of 19 sources) show microvariability for an individual observation length of about 4 hr. This new duty cycle of 11 per cent is similar to the usual low microvariability fraction of normal RQQSOs with observation lengths similar to those of ours. This result provides support for models where radio-quiet BALQSO do not appear to be a special case of the RQQSOs in terms of their microvariability properties.},
archivePrefix = {arXiv},
arxivId = {1011.5611},
author = {Joshi, Ravi and Chand, Hum and Gupta, Alok C. and Wiita, Paul J.},
eprint = {1011.5611},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Joshi et al. - 2010 - Optical microvariability properties of BALQSOs.pdf:pdf},
keywords = {BAL,Cosmology and Extragalactic Astrophysics,ideas,rev\_var},
mendeley-tags = {BAL,ideas,rev\_var},
month = nov,
pages = {13},
title = {{Optical microvariability properties of BALQSOs}},
url = {http://arxiv.org/abs/1011.5611},
year = {2010}
}
@article{Gavignaud2008,
abstract = {We use one of the deepest spectroscopic samples of broad line active galactic nuclei (AGN) currently available, extracted from the VIMOS VLT Deep Survey (VVDS), to compute MgII and CIV virial masses estimate of 120 super-massive black holes in the redshift range 1.0<z<1.9 and 2.6<z<4.3. We find that the mass-luminosity relation shows considerably enhanced dispersion towards low AGN luminosities (log L\_bol \~{} 45). At these luminosities, there is a substantial fraction of black holes accreting far below their Eddington limit (L\_bol/L\_Edd < 0.1), in marked contrast to what is generally found for AGN of higher luminosities. We speculate that these may be AGN on the decaying branch of their light-curves, well past their peak activity. This would agree with recent theoretical predictions of AGN evolution. In the electronic Appendix of this paper we publish an update of the VVDS type-1 AGN sample, including the first and most of the second epoch observations. This sample contains 298 objects of which 168 are new.},
archivePrefix = {arXiv},
arxivId = {0810.2172},
author = {Gavignaud, I. and Wisotzki, L. and Bongiorno, Angela and Paltani, S. and Zamorani, G. and M\o ller, P. and {Le Brun}, V. and Husemann, B. and Lamareille, F. and Schramm, M. and {Le F\`{e}vre}, O. and Bottini, D. and Garilli, Bianca and Maccagni, D. and Scaramella, R. and Scodeggio, M. and Tresse, L. and Vettolani, G. and Zanichelli, A. and Adami, C. and Arnaboldi, M. and Arnouts, S. and Bardelli, S. and Bolzonella, M. and Cappi, A. and Charlot, S. and Ciliegi, P. and Contini, T. and Foucaud, S. and Franzetti, P. and Guzzo, L. and Ilbert, O. and Iovino, A. and McCracken, H. J. and Marano, B. and Marinoni, C. and Mazure, A. and Meneux, B. and Merighi, R. and Pell\`{o}, R. and Pollo, A. and Pozzetti, Lucia and Radovich, M. and Zucca, E. and Bondi, M. and Busarello, G. and Cucciati, O. and {de La Torre}, S. and Gregorini, L and Mellier, Y. and Merluzzi, P. and Ripepi, V. and Rizzo, D. and Vergani, D.},
doi = {10.1051/0004-6361:20078957},
eprint = {0810.2172},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gavignaud et al. - 2008 - Eddington ratios of faint AGN at intermediate redshift evidence for a population of half-starved black holes.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Astrophysics,EVO},
mendeley-tags = {EVO},
month = dec,
number = {3},
pages = {637--650},
title = {{Eddington ratios of faint AGN at intermediate redshift: evidence for a population of half-starved black holes}},
url = {http://www.aanda.org/10.1051/0004-6361:20078957},
volume = {492},
year = {2008}
}
@article{Fabian2008,
abstract = {{Many Active Galactic Nuclei (AGN) are surrounded by gas which absorbs the radiation produced by accretion onto the central black hole and obscures the nucleus from direct view. The dust component of the gas greatly enhances the effect of radiation pressure above that for Thomson scattering so that an AGN which is sub-Eddington for ionized gas in the usual sense can appear super-Eddington for cold dusty gas. The radiation-pressure enhancement factor depends on the AGN spectrum but ranges between unity and about 500, depending on the column density. It means that an AGN for which the absorption is long-lived should have a column density N\_H>5x10\^{}23 lambda cm\^{}-2, where lambda is its Eddington fraction L\_bol/L\_Edd, provided that N\_H\}>5x10\^{}21 cm\^{}-2. We have compared the distribution of several samples of AGN - local, CDFS and Lockman Hole - with this expectation and find good agreement. We show that the limiting enhancement factor can explain the black hole mass - bulge mass relation and note that the effect of radiation pressure on dusty gas may be a key component in the feedback of momentum and energy from a central black hole to a galaxy.},
archivePrefix = {arXiv},
arxivId = {0712.0277},
author = {Fabian, Andrew C. and Vasudevan, R. V. and Gandhi, P},
doi = {10.1111/j.1745-3933.2008.00430.x},
eprint = {0712.0277},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Fabian, Vasudevan, Gandhi - 2008 - The effect of radiation pressure on dusty absorbing gas around active galactic nuclei.pdf:pdf},
issn = {1745-3925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {Astrophysics,MIR,QSO,rad\_pres},
mendeley-tags = {MIR,QSO,rad\_pres},
month = mar,
number = {1},
pages = {L43--L47},
title = {{The effect of radiation pressure on dusty absorbing gas around active galactic nuclei}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2008.00430.x},
volume = {385},
year = {2008}
}
@article{Watabe2009,
abstract = {We apply a simple model, tested on local ULIRGs, to disentangle the active galactic nucleus (AGN) and starburst contributions in submillimiter and 24um-selected ULIRGs observed with the Spitzer-IRS spectrometer. We quantitatively estimate the average AGN contribution to the stacked 6-8um rest-frame spectra of these sources in different luminosity and redshift ranges, and, under the assumption of similar infrared-to-bolometric ratios as in local ULIRGs, the relative AGN/starburst contributions to the total infrared luminosity. Though the starburst component is always dominant in submillimeter-selected ULIRGs, we find a significant increase of the AGN contribution at redshift z>2.3 with respect to lower z objects. Finally, we quantitatively confirm that the mid-infrared emission of 24um-selected ULIRGs is dominated by the AGN component, but the starburst component contributes significantly to the bolometric luminosity.},
archivePrefix = {arXiv},
arxivId = {0903.0299},
author = {Watabe, Y. and Risaliti, G and Salvati, M and Nardini, E and Sani, E. and Marconi, Alessandro},
eprint = {0903.0299},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Watabe et al. - 2009 - The AGNstarburst content in high redshift ULIRGs.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MIR,SFR},
mendeley-tags = {HOST,MIR,SFR},
month = mar,
number = {March},
pages = {5},
title = {{The AGN/starburst content in high redshift ULIRGs}},
url = {http://arxiv.org/abs/0903.0299},
year = {2009}
}
@article{Gruppioni2010,
abstract = {We exploit the deepest existing far-infrared (FIR) data obtained so far by Herschel at 100 and 160 um in the GOODS-N, as part of the PACS Evolutionary Probe (PEP) survey, to derive for the first time the evolution of the rest-frame 60-um, 90-um, and total IR luminosity functions (LFs) of galaxies and AGNs from z=0 to unprecedented high redshifts (z\^{a}¼2-3). The PEP LFs were computed using the 1/Vmax method. The FIR sources were classified by means of a detailed broad- band SED-fitting analysis and spectral characterisation. Based on the best-fit model results, k-correction and total IR (8-1000 um) luminosity were obtained for each source. LFs (monochromatic and total) were then derived for various IR populations separately in different redshift bins and compared to backward evolution model predictions. We detect strong evolution in the LF to at least z\~{}2. Objects with SEDs similar to local spiral galaxies are the major contributors to the star formation density (SFD) at z< 0.3, then, as redshift increases, moderate SF galaxies - most likely containing a low-luminosity AGN - start dominating up to z \~{}= 1.5. At >1.5 the SFD is dominated by the contributions of starburst galaxies. In agreement with previous findings, the comoving IR LD derived from our data evolves approximately as (1 + z)\^{}(3.8+/-0.3) up to z\^{a}¼1, there being some evidence of flattening up to z\~{}2.},
archivePrefix = {arXiv},
arxivId = {1005.1473},
author = {Gruppioni, Carlotta and Pozzi, F. and Andreani, Paola and Rodighiero, G and Cimatti, Andrea and Altieri, B and Aussel, H and Berta, Stefano and Bongiovanni, A. and Brisbin, D. and Cava, A and Cepa, J. and Daddi, Emanuele and Dominguez-Sanchez, H. and Elbaz, David and Schreiber, N. M. Foerster and Genzel, Reinhard and Floc'h, E. Le and Lutz, Dieter and Magdis, G and Magliocchetti, M. and Magnelli, B. and Maiolino, R. and Nordon, R. and Per'ez-Garc\'{\i}a, A. M. and Poglitsch, A and Popesso, P. and Riguccini, L and Saintonge, A and Sanchez-Portal, M. and Santini, P. and Shao, L. and Sturm, E. and Tacconi, Linda and Valtchanov, I.},
eprint = {1005.1473},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gruppioni et al. - 2010 - PEP first Herschel probe of dusty galaxy evolution up to z\~{}3.pdf:pdf},
journal = {Astronomy \& Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo,herschel},
mendeley-tags = {gal\_evo,herschel},
month = may,
number = {14608},
title = {{PEP: first Herschel probe of dusty galaxy evolution up to z\~{}3}},
url = {http://arxiv.org/abs/1005.1473},
year = {2010}
}
@article{Salpeter1955,
author = {Salpeter, Edwin E.},
doi = {10.1086/145971},
issn = {0004-637X},
journal = {The Astrophysical Journal},
month = jan,
pages = {161},
title = {{The Luminosity Function and Stellar Evolution.}},
url = {http://adsabs.harvard.edu/abs/1955ApJ...121..161S},
volume = {121},
year = {1955}
}
@article{MartinezSansigre2008,
abstract = {We present mid-infrared observations of 18 sources from a sample of 21 z\~{}2 radio-intermediate obscured quasars. The mid-infrared spectra of the sources are continuum dominated, and 12 sources show deep silicate absorption with tau\_9.7\~{}1-2. Combining mid-infrared and optical spectra, we achieve 86\% spectroscopic completeness which allows us to confirm that most (63 +14 -22 \%) z\~{}2 radio-intermediate quasars are obscured. The new spectra also prove that many high-redshift type-2 quasars do not show any rest-frame ultraviolet emission lines. From the 18 individual mid-infrared spectra, we classify most of the sources into three subsamples: those with hints of the 7.7 and 6.2 micron polyaromatic hydrocarbons (3/18 sources show PAHs, subsample A), those with an excess of emission around 8 micron but no hint of the 6.2 micron PAH (7/18 cases, subsample B) and pure-continuum sources with no visible excess (4/18 sources, subsample C). The remaining 4/18 sources have spectra that are featureless or too noisy for any features to be visible. In subsample A, averaging the spectra leads to a statistical detection of both 6.2 and 7.7 micron PAHs over the continuum, with the strength of the 7.7 micron PAH comparable to that of submillimetre-selected galaxies (SMGs) at similar redshifts. These sources are in a phase of coeval growth of a supermassive black hole and a host galaxy.},
archivePrefix = {arXiv},
arxivId = {0711.0266},
author = {Martinez‐Sansigre, Alejo and Lacy, Mark and Sajina, Anna and Rawlings, Steve},
doi = {10.1086/525245},
eprint = {0711.0266},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Martinez‐Sansigre et al. - 2008 - Mid‐Infrared Spectroscopy of High‐Redshift Obscured Quasars.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MIR},
mendeley-tags = {MIR},
month = feb,
number = {2},
pages = {676--685},
title = {{Mid‐Infrared Spectroscopy of High‐Redshift Obscured Quasars}},
url = {http://stacks.iop.org/0004-637X/674/i=2/a=676},
volume = {674},
year = {2008}
}
@article{Hill2008,
abstract = {The Hobby-Eberly Telescope Dark Energy Experiment (HETDEX) will outfit the 10 m HET with a new wide field and an array of 150 integral-field spectrographs to survey a 420 sq. deg. area in the north Galactic cap. Each fiber-coupled unit spectrograph will cover 350-550 nm, simultaneously. This instrument, called VIRUS, will produce \~{}34,000 spectra per exposure, and will open up the emission-line universe to large surveys for the first time. The survey will detect 0.8 million Lyman-alpha emitting (LAE) galaxies with 1.9<z<3.5 and more than a million [OII] emitting galaxies with z<0.5. The 3-D map of LAE galaxies in 9 cubic Gpc volume will be used to measure the expansion history at this early epoch using baryonic acoustic oscillations and the shape of the power spectrum. The aim of HETDEX is to provide a direct detection of dark energy at z\~{}3. The measurement will constrain the evolution of dark energy and will also provide 0.1\%-level accuracy on the curvature of the Universe, ten times better than current. The prototype of the VIRUS unit spectrograph (VIRUS-P) is a powerful instrument in its own right. Used on the McDonald 2.7 m, it covers the largest area of any integral field spectrograph, and reaches wavelengths down to 340 nm. VIRUS-P is being used for a pilot survey to better measure the properties of LAE galaxies in support of HETDEX. We report initial results from this survey.},
archivePrefix = {arXiv},
arxivId = {0806.0183},
author = {Hill, G. J. and Gebhardt, Karl and Komatsu, Eiichiro and Drory, N. and MacQueen, P. J. and Adams, J. and Blanc, G. A. and Koehler, R. and Rafal, M. and Roth, M. M. and Kelz, A. and Gronwall, C. and Ciardullo, R. and Schneider, D. P.},
eprint = {0806.0183},
keywords = {Astrophysics,Surveys,cosmo},
mendeley-tags = {Surveys,cosmo},
month = jun,
pages = {4},
title = {{The Hobby-Eberly Telescope Dark Energy Experiment (HETDEX): Description and Early Pilot Survey Results}},
url = {http://arxiv.org/abs/0806.0183},
year = {2008}
}
@article{Draine03,
author = {Draine, B. T.},
doi = {10.1086/379118},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,ISM: Dust,Polarization,Scattering,Ultraviolet: ISM},
month = dec,
number = {2},
pages = {1017--1025},
title = {{Scattering by Interstellar Dust Grains. I. Optical and Ultraviolet}},
url = {http://stacks.iop.org/0004-637X/598/i=2/a=1017},
volume = {598},
year = {2003}
}
@article{Eracleous2010a,
abstract = {We present a compilation of spectral energy distributions of 35 weak AGNs in LINERs using recent data from the published literature. We make use of previously published compilations of data, after complementing and extending them with more recent data. The main improvement in the recent data is afforded by high-spatial resolution observations with the Chandra X-Ray Observatory and high-spatial resolution radio observations utilizing a number of facilities. In addition, a considerable number of objects have been observed with the HST in the near-IR through near-UV bands since the earlier compilations were published. The data include upper limits resulting from either non-detections or observations at low spatial resolution that do not isolate the AGN. For the sake of completeness, we also compute and present a number of quantities from the data, such as alpha-ox, bolometric corrections, bolometric luminosities, Eddington ratios, and the average SED. We anticipate that these data will be useful for a number of applications. In a companion paper, we use a subset of these data ourselves to assess the energy budgets of LINERs.},
archivePrefix = {arXiv},
arxivId = {1001.2924},
author = {Eracleous, Michael and Hwang, Jason A. and Flohic, H\'{e}l\`{e}ne M. L. G.},
doi = {10.1088/0067-0049/187/1/135},
eprint = {1001.2924},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Eracleous, Hwang, Flohic - 2010 - SPECTRAL ENERGY DISTRIBUTIONS OF WEAK ACTIVE GALACTIC NUCLEI ASSOCIATED WITH LOW-IONIZATION NUCLEAR EMISSION REGIONS.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,LLAGN,SED},
mendeley-tags = {LLAGN,SED},
month = mar,
number = {1},
pages = {135--148},
title = {{SPECTRAL ENERGY DISTRIBUTIONS OF WEAK ACTIVE GALACTIC NUCLEI ASSOCIATED WITH LOW-IONIZATION NUCLEAR EMISSION REGIONS}},
url = {http://stacks.iop.org/0067-0049/187/i=1/a=135?key=crossref.b4caf8bf8fbbb97512491b651e3b0c5d},
volume = {187},
year = {2010}
}
@article{Maoz2007,
abstract = {Low-luminosity AGNs are perceived to be radio loud and devoid of a ``big blue bump'', indicating a transition from a radiatively efficient, geometrically thin, accretion disc in high-luminosity AGNs, to a geometrically thick, radiatively inefficient accretion flow at low luminosities and accretion rates. I revisit the issue of the spectral energy distributions (SEDs) of low-luminosity AGNs using recently published, high-angular-resolution data at radio, UV, and X-ray wavelengths, for a sample of 13 nearby galaxies with LINER nuclei. I show that, contrary to common wisdom, low-luminosity AGNs have significant nonstellar UV flux, and UV/X-ray luminosity ratios similar, on average, to those of Seyfert 1 nuclei \~{}10\^{}4 times more luminous. The alpha\_ox index that quantifies this ratio is in the range between -0.8 to -1.4, and is below the extrapolation to low luminosities of the relation between alpha\_ ox and UV luminosity observed at higher luminosities. In terms of radio loudness, most of the LINERs are indeed radio loud (or sometimes even ``super radio loud'') based on their radio/UV luminosity ratios, when compared to the most luminous quasars. However, the entire distribution of radio loudness has been shown to shift to higher radio/UV ratios at low AGN luminosities. In the context of this global shift, some LINERs (the majority) can be considered radio quiet, and some (from among those with black hole masses >\~{}10\^{}8.5 M\_sun) are radio loud. The SEDs of low-luminosity (\~{}10\^{}40 erg/s) AGNs are thus quite similar to those of Seyferts up to luminosities of \~{}10\^{}44erg/s, and there is no evidence for a sharp change in the SEDs at the lowest luminosities. Thin AGN accretion discs may therefore persist at low accretion rates, in analogy to some recent findings for Galactic stellar-mass accreting black holes.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0702292},
author = {Maoz, Dan},
doi = {10.1111/j.1365-2966.2007.11735.x},
eprint = {0702292},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,LLAGN,SED},
mendeley-tags = {LLAGN,SED},
month = jun,
number = {4},
pages = {1696--1710},
primaryClass = {astro-ph},
title = {{Low-luminosity active galactic nuclei: are they UV faint and radio loud?}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.11735.x},
volume = {377},
year = {2007}
}
@article{Pereira-Santaella2010,
abstract = {We used Spitzer/IRS spectroscopic data on 426 galaxies including quasars, Seyferts, LINER and HII galaxies to investigate the relationship among the mid-IR emission lines. There is a tight linear correlation between the [Ne V]14.3 um and 24.3 um (97.1 eV) and the [O IV]25.9 um (54.9 eV) high-ionization emission lines. The correlation also holds for these high-ionization emission lines and the [Ne III]15.56 um (41 eV) emission line, although only for active galaxies. We used these correlations to calculate the [Ne III] excess due to star formation in Seyfert galaxies. We also estimated the [O IV] luminosity due to star formation in active galaxies and determined that it dominates the [O IV] emission only if the contribution of the active nucleus to the total luminosity is below 5\%. We find that the AGN dominates the [O IV] emission in most Seyfert galaxies, whereas star-formation adequately explains the observed [O IV] emission in optically classified HII galaxies. Finally we computed photoionization models to determine the physical conditions of the narrow line region where these high-ionization lines originate. The estimated ionization parameter range is -2.8 < log U < -2.5 and the total hydrogen column density range is 20 < log nH (cm-2) < 21.},
archivePrefix = {arXiv},
arxivId = {1010.5129},
author = {Pereira-Santaella, Miguel and Diamond-Stanic, Aleksandar M. and Alonso-Herrero, Almudena and Rieke, George H.},
eprint = {1010.5129},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Pereira-Santaella et al. - 2010 - The Mid-Infrared High-Ionization Lines from Active Galactic Nuclei and Star-Forming Galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,MIR},
mendeley-tags = {MIR},
month = oct,
pages = {19},
title = {{The Mid-Infrared High-Ionization Lines from Active Galactic Nuclei and Star-Forming Galaxies}},
url = {http://arxiv.org/abs/1010.5129},
year = {2010}
}
@article{Calzetti2010,
abstract = {As images and spectra from ISO and Spitzer have provided increasingly higher-fidelity representations of the mid-infrared (MIR) and Polycyclic Aromatic Hydrocarbon (PAH) emission from galaxies and galactic and extra-galactic regions, more systematic efforts have been devoted to establishing whether the emission in this wavelength region can be used as a reliable star formation rate indicator. This has also been in response to the extensive surveys of distant galaxies that have accumulated during the cold phase of the Spitzer Space Telescope. Results so far have been somewhat contradictory, reflecting the complex nature of the PAHs and of the mid-infrared-emitting dust in general. The two main problems faced when attempting to define a star formation rate indicator based on the mid-infrared emission from galaxies and star-forming regions are: (1) the strong dependence of the PAH emission on metallicity; (2) the heating of the PAH dust by evolved stellar populations unrelated to the current star formation. I review the status of the field, with a specific focus on these two problems, and will try to quantify the impact of each on calibrations of the mid-infrared emission as a star formation rate indicator.},
archivePrefix = {arXiv},
arxivId = {1010.4996},
author = {Calzetti, Daniela},
eprint = {1010.4996},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Calzetti - 2010 - Polycyclic Aromatic Hydrocarbons as Star Formation Rate Indicators.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,MIR,SFR},
mendeley-tags = {MIR,SFR},
month = oct,
pages = {9},
title = {{Polycyclic Aromatic Hydrocarbons as Star Formation Rate Indicators}},
url = {http://arxiv.org/abs/1010.4996},
year = {2010}
}
@article{Rosati2010,
abstract = {The Wide Field X-Ray Telescope (WFXT) is a medium-class mission designed to be 2-orders-of-magnitude more sensitive than any previous or planned X-ray mission for large area surveys and to match in sensitivity the next generation of wide-area optical, IR and radio surveys. Using an innovative wide-field X-ray optics design, WFXT provides a field of view of 1 square degree (10 times Chandra) with an angular resolution of 5" (Half Energy Width, HEW) nearly constant over the entire field of view, and a large collecting area (up to 1 m\^{}2 at 1 keV, > 10x Chandra) over the 0.1-7 keV band. WFXTs low-Earth orbit also minimizes the particle background. In five years of operation, WFXT will carry out three extragalactic surveys at unprecedented depth and address outstanding questions in astrophysics, cosmology and fundamental physics. In this article, we illustrate the mission concept and the connection between science requirements and mission parameters.},
archivePrefix = {arXiv},
arxivId = {1010.6252},
author = {Rosati, P. and Borgani, S. and Gilli, Roberto and Paolillo, M. and Tozzi, P. and Murray, S. and Giacconi, R. and Ptak, A. and Weisskopf, M. and Forman, W. and Jones, C. and Team, the WFXT},
eprint = {1010.6252},
keywords = {Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,OBS,X-ray,conf\_proc,white\_papers},
mendeley-tags = {OBS,X-ray,conf\_proc,white\_papers},
month = oct,
title = {{Wide Field X-ray Telescope: Mission Overview}},
url = {http://arxiv.org/abs/1010.6252},
year = {2010}
}
@article{Armijo2010,
abstract = {Supermassive black holes are probably present in the centre of the majority of the galaxies. There is a consensus that these exotic objects are formed by the growth of seeds either by accreting mass from a circumnuclear disk and/or by coalescences during merger episodes. The mass fraction of the disk captured by the central object and the related timescale are still open questions, as well as how these quantities depend on parameters like the initial mass of the disk or the seed or on the angular momentum transport mechanism. This paper is addressed to these particular aspects of the accretion disk evolution and of the growth of seeds. The time-dependent hydrodynamic equations were solved numerically for an axi-symmetric disk in which the gravitational potential includes contributions both from the central object and from the disk itself. The numerical code is based on a Eulerian formalism, using a finite difference method of second-order, according to the Van Leer upwind algorithm on a staggered mesh. The present simulations indicate that seeds capture about a half of the initial disk mass, a result weakly dependent on model parameters. The timescales required for accreting 50\% of the disk mass are in the range 130-540 Myr, depending on the adopted parameters. These timescales permit to explain the presence of bright quasars at z \~{} 6.5. Moreover, at the end of the disk evolution, a ``torus-like" geometry develops, offering a natural explanation for the presence of these structures in the central regions of AGNs, representing an additional support to the unified model.},
archivePrefix = {arXiv},
arxivId = {1008.4150},
author = {Armijo, M A Montesinos and Pacheco, J A De Freitas},
eprint = {1008.4150},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Armijo, Pacheco - 2010 - The growth of supermassive black holes fed by accretion disks.pdf:pdf},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO},
mendeley-tags = {ACC,EVO},
month = aug,
pages = {10},
title = {{The growth of supermassive black holes fed by accretion disks}},
url = {http://arxiv.org/abs/1008.4150},
year = {2010}
}
@article{Pi2010,
author = {Pi, Graham Smith and Birmingham, Chris Haines and Egami, Eiichi and Pereira, Maria and Rawle, Tim and Arizona, Marie Rex and Jhu, Sean Moran and Sinica, Nobuhiro Okabe and Finoguenov, Alexis and Rpi, Emily Hardegree-ullman},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{LoCuSS : A Legacy Survey of Galaxy Clusters at z = 0 . 2}},
year = {2010}
}
@article{Bauer2009,
abstract = {The ensemble variability properties of nearly 23,000 quasars are studied using the Palomar-QUEST Survey. The survey has covered 15,000 square degrees multiple times over 3.5 years using 7 optical filters, and has been calibrated specifically for variability work. Palomar-QUEST allows for the study of rare objects using multiple epochs of consistently calibrated, homogeneous data, obviating the common problem of generating comparable measurements from disparate datasets. A power law fit to the quasar structure function versus time yields an index of 0.432 +/- 0.024 for our best measured sample. We see the commonly reported anticorrelation between average optical variability amplitude and optical luminosity, and measure the logarithmic decrease in variability amplitude to scale as the logarithm of the luminosity times 0.205 +/- 0.002. Black hole mass is positively correlated with variability amplitude over three orders of magnitude in mass. Quasar variability amplitude is seen to decrease with Eddington ratio as a step function with a transition around Eddington ratio of 0.5. The higher variability at low Eddington ratios is due to excess power at timescales shorter than roughly 300 days. X-ray and radio measurements exist for subsets of the quasar sample. We observe an anticorrelation between optical variability amplitude and X-ray luminosity. No significant correlation is seen between average optical variability properties and radio luminosity. The timescales of quasar fluctuations are suggestive of accretion disk instabilities. The relationships seen between variability, Eddington ratio, and radio and X-ray emission are discussed in terms of a possible link between the behavior of quasars and black hole X-ray binaries.},
archivePrefix = {arXiv},
arxivId = {0902.4103},
author = {Bauer, Anne and Baltay, Charles and Coppi, Paolo and Ellman, Nancy and Jerke, Jonathan and Rabinowitz, David and Scalzo, Richard},
doi = {10.1088/0004-637X/696/2/1241},
eprint = {0902.4103},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,SED,rev\_var},
mendeley-tags = {SED,rev\_var},
month = feb,
number = {2},
pages = {25},
title = {{Quasar Optical Variability in the Palomar-QUEST Survey}},
url = {http://arxiv.org/abs/0902.4103},
volume = {696},
year = {2009}
}
@article{Skrutskie+06_2mass,
author = {Skrutskie, M. F. and Cutri, R. M. and Stiening, R and Weinberg, M. D. and Schneider, S and Carpenter, J. M. and Beichman, C and Capps, R and Chester, T and Elias, J and Huchra, J and Liebert, J and Lonsdale, C and Monet, D. G. and Price, S and Seitzer, P and Jarrett, T and Kirkpatrick, J. D. and Gizis, J. E. and Howard, E and Evans, T and Fowler, J and Fullmer, L and Hurt, R and Light, R and Kopan, E. L. and Marsh, K. A. and McCallon, H. L. and Tam, R and {Van Dyk}, S and Wheelock, S},
doi = {10.1086/498708},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Catalogs,Infrared: General,Surveys},
month = feb,
number = {2},
pages = {1163--1183},
title = {{The Two Micron All Sky Survey (2MASS)}},
url = {http://stacks.iop.org/1538-3881/131/i=2/a=1163},
volume = {131},
year = {2006}
}
@article{Acquaviva2010,
abstract = {A wide range of models describing modifications to General Relativity have been proposed, but no fundamental parameter set exists to describe them. Similarly, no fundamental theory exists for dark energy to parameterize its potential deviation from a cosmological constant. This motivates a model-independent search for deviations from the concordance GR+LambdaCDM cosmological model in large galaxy redshift surveys. We describe two model-independent tests of the growth of cosmological structure, in the form of quantities that must equal one if GR+LambdaCDM is correct. The first, epsilon, was introduced previously as a scale-independent consistency check between the expansion history and structure growth. The second, upsilon, is introduced here as a test of scale-dependence in the linear evolution of matter density perturbations. We show that the ongoing and near-future galaxy redshift surveys WiggleZ, BOSS, and HETDEX will constrain these quantities at the 5-10\% level, representing a stringent test of concordance cosmology at different redshifts. When redshift space distortions are used to probe the growth of cosmological structure, galaxies at higher redshift with lower bias are found to be most powerful in detecting deviations from the GR+LambdaCDM model.},
archivePrefix = {arXiv},
arxivId = {1008.3392},
author = {Acquaviva, Viviana and Gawiser, Eric},
eprint = {1008.3392},
keywords = {Cosmology and Extragalactic Astrophysics,Surveys,cosmo},
mendeley-tags = {Surveys,cosmo},
month = aug,
pages = {6},
title = {{How to Falsify the GR+LambdaCDM Model with Galaxy Redshift Surveys}},
url = {http://arxiv.org/abs/1008.3392},
year = {2010}
}
@article{Sijacki2011,
abstract = {We study the evolution of gravitationally recoiled supermassive black holes (BHs) in massive gas-rich galaxies by means of high-resolution hydrodynamical simulations. We find that the presence of a massive gaseous disc allows recoiled BHs to return to the centre on a much shorter time-scale than for purely stellar discs. Also, BH accretion and feedback can strongly modify the orbit of recoiled BHs and hence their return time-scale, besides affecting the distribution of gas and stars in the galactic centre. However, the dynamical interaction of kicked BHs with the surrounding medium is in general complex and can facilitate both a fast return to the centre as well as a significant delay. The Bondi-Hoyle-Lyttleton accretion rates of the recoiling BHs in our simulated galaxies are favourably high for the detection of off-centred active galactic nuclei (AGN) if kicked into gas-rich discs - up to a few per cent of the Eddington accretion rate - and are highly variable on time-scales of a few 107 yr. In major merger simulations of gas-rich galaxies, we find that gravitational recoils increase the scatter in the BH mass-host galaxy relationships compared to simulations without kicks, with the BH mass being more sensitive to recoil kicks than the bulge mass. The BH mass can be lowered by a factor of a few due to a recoil, even for a relatively short return time-scale, but the exact magnitude of the effect depends strongly on the BH binary hardening time-scale and on the efficiency of star formation in the central regions. A generic result of our numerical models is that the clumpy massive discs suggested by recent high-redshift observations, as well as the remnants of gas-rich mergers, exhibit a gravitational potential that falls steeply in the central regions, due to the dissipative concentration of baryons. As a result, supermassive BHs should only rarely be able to escape from massive galaxies at high redshifts, which is the epoch where the bulk of BH recoils is expected to occur.},
author = {Sijacki, Debora and Springel, Volker and Haehnelt, Martin G.},
doi = {10.1111/j.1365-2966.2011.18666.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {black hole physics,cosmology: theory,methods: numerical},
month = jul,
number = {4},
pages = {3656--3670},
title = {{Gravitational recoils of supermassive black holes in hydrodynamical simulations of gas-rich galaxies}},
url = {http://adsabs.harvard.edu/abs/2011MNRAS.414.3656S},
volume = {414},
year = {2011}
}
@article{CidFernandes2005,
abstract = {In a recently completed survey of the stellar population properties of low-ionization nuclear emission-line regions (LINERs) and LINER/HII transition objects (TOs), we have identified a numerous class of galactic nuclei which stand out because of their conspicuous 108-9 yr populations, traced by high-order Balmer absorption lines and other stellar indices. These objects are called `young-TOs', because they all have TO-like emission-line ratios. In this paper we extend this previous work, which concentrated on the nuclear properties, by investigating the radial variations of spectral properties in low-luminosity active galactic nuclei (LLAGNs). Our analysis is based on high signal-to-noise ratio (S/N) long-slit spectra in the 3500-5500 \AA interval for a sample of 47 galaxies. The data probe distances of typically up to 850 pc from the nucleus with a resolution of \~{}100 pc (\~{}1 arcsec) and S/N \~{} 30. Stellar population gradients are mapped by the radial profiles of absorption-line equivalent widths and continuum colours along the slit. These variations are further analysed by means of a decomposition of each spectrum in terms of template galaxies representative of very young (\&lt;=107 yr), intermediate age (108-9 yr) and old (1010 yr) stellar populations.  This study reveals that young-TOs also differ from old-TOs and old-LINERs in terms of the spatial distributions of their stellar populations and dust. Specifically, our main findings are as follows. (i) Significant stellar population gradients are found almost exclusively in young-TOs. (ii) The intermediate age population of young-TOs, although heavily concentrated in the nucleus, reaches distances of up to a few hundred pc from the nucleus. Nevertheless, the half width at half-maximum of its brightness profile is more typically 100 pc or less. (iii) Objects with predominantly old stellar populations present spatially homogeneous spectra, be they LINERs or TOs. (iv) Young-TOs have much more dust in their central regions than other LLAGNs. (v) The B-band luminosities of the central \&lt;\~{}1 Gyr population in young-TOs are within an order of magnitude of MB=-15, implying masses of the order of \~{}107-108 Msolar. This population was 10-100 times more luminous in its formation epoch, at which time young massive stars would have completely outshone any active nucleus, unless the AGN too was brighter in the past.},
author = {{Cid Fernandes}, R. and {Gonzalez Delgado}, R. M. and Storchi-Bergmann, T. and Martins, L. Pires and Schmitt, H.},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: nuclei,galaxies: statistics,galaxies: stellar content},
month = jan,
number = {1},
pages = {270--294},
title = {{The stellar populations of low-luminosity active galactic nuclei - III. Spatially resolved spectral properties}},
url = {http://adsabs.harvard.edu/abs/2005MNRAS.356..270C},
volume = {356},
year = {2005}
}


@article{Marconi2008,
abstract = {We consider the effect of radiation pressure from ionizing photons on black hole (BH) mass estimates based on the application of the virial theorem to broad emission lines in AGN spectra. BH masses based only on the virial product V\^{}2R and neglecting the effect of radiation pressure can be severely underestimated especially in objects close to the Eddington limit. We provide an empirical calibration of the correction for radiation pressure and we show that it is consistent with a simple physical model in which BLR clouds are optically thick to ionizing radiation and have average column densities of NH\~{}10\^{}23 cm\^{}-2. This value is remarkably similar to what is required in standard BLR photoionization models to explain observed spectra. With the inclusion of radiation pressure the discrepancy between virial BH masses based on single epoch spectra and on reverberation mapping data drops from 0.4 to 0.2 dex rms. The use of single epoch observations as surrogates of reverberation mapping campaigns can thus provide more accurate BH masses than previously thought. Finally, we show that Narrow Line Seyfert 1 (NLS1) galaxies have apparently low BH masses because they are radiating close to their Eddington limit. After the radiation pressure correction, NLS1 galaxies have BH masses similar to other broad line AGNs and follow the same MBH-sigma/L relations as other active and normal galaxies. Radiation forces arising from ionizing photon momentum deposition constitute an important physical effect which must be taken into account when computing virial BH masses.},
archivePrefix = {arXiv},
arxivId = {0802.2021},
author = {Marconi, Alessandro and Axon, David J. and Maiolino, Roberto and Nagao, Tohru and Pastorini, Guia and Pietrini, Paola and Robinson, Andrew and Torricelli, Guidetta},
doi = {10.1086/529360},
eprint = {0802.2021},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Marconi et al. - 2008 - The Effect of Radiation Pressure on Virial Black Hole Mass Estimates and the Case of Narrow‐Line Seyfert 1 Galaxies.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR,MBH},
mendeley-tags = {BLR,MBH},
month = may,
number = {2},
pages = {693--700},
title = {{The Effect of Radiation Pressure on Virial Black Hole Mass Estimates and the Case of Narrow‐Line Seyfert 1 Galaxies}},
url = {http://stacks.iop.org/0004-637X/678/i=2/a=693},
volume = {678},
year = {2008}
}
@article{Diamond-Stanic&Rieke10,
author = {Diamond-Stanic, Aleksandar M. and Rieke, George H.},
doi = {10.1088/0004-637X/724/1/140},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: ISM,galaxies: Seyfert,galaxies: active,galaxies: nuclei},
month = nov,
number = {1},
pages = {140--153},
title = {{THE EFFECT OF ACTIVE GALACTIC NUCLEI ON THE MID-INFRARED AROMATIC FEATURES}},
url = {http://stacks.iop.org/0004-637X/724/i=1/a=140?key=crossref.e53a8c3ebeac715c305e5d179ed86eb2},
volume = {724},
year = {2010}
}
@article{Nenkova+08erratum,
author = {Nenkova, Maia and Sirocky, Matthew M. and Nikutta, Robert and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},
doi = {10.1088/0004-637X/723/2/1827},
issn = {0004-637X},
journal = {The Astrophysical Journal},
month = nov,
number = {2},
pages = {1827--1827},
title = {{ERRATUM: “AGN DUSTY TORI. II. OBSERVATIONAL IMPLICATIONS OF CLUMPINESS” (2008, ApJ, 685, 160)}},
url = {http://stacks.iop.org/0004-637X/723/i=2/a=1827?key=crossref.9f8783ffeaacfa970eca9484b43a85ab},
volume = {723},
year = {2010}
}

@article{Steinhardt2010,
abstract = {We use 62,185 quasars from the Sloan Digital Sky Survey DR5 sample to explore the quasar mass-luminosity plane view of virial mass estimation. Previous work shows deviations of \~{}0.4 dex between virial and reverberation masses. The decline in quasar number density for the highest-Eddington ratio quasars at each redshift provides an upper bound of between 0.13 and 0.29 dex for virial mass estimates. Across different redshift bins, the maximum possible Mg II mass uncertainties average 0.15 dex, while H beta uncertainties average 0.21 dex and C IV uncertainties average 0.27 dex. Any physical spread near the high-Eddington-ratio boundary will produce a more restrictive bound. A comparison of the sub-Eddington boundary slope using H beta and Mg II masses finds better agreement with uncorrected Mg II masses than with recently proposed corrections. The best agreement for these bright objects is produced by a multiplicative correction by a factor of 1.19, smaller than the factor of 1.8 previously reported as producing the best agreement for the entire SDSS sample.},
archivePrefix = {arXiv},
arxivId = {0912.0734},
author = {Steinhardt, Charles L and Elvis, Martin},
doi = {10.1111/j.1745-3933.2010.00866.x},
eprint = {0912.0734},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Steinhardt, Elvis - 2010 - The quasar mass-luminosity plane - III. Smaller errors on virial mass estimates.pdf:pdf},
issn = {17453925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {ACC,EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,MBH},
mendeley-tags = {ACC,EVO,MBH},
month = may,
number = {December},
pages = {no--no},
title = {{The quasar mass-luminosity plane - III. Smaller errors on virial mass estimates}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2010.00866.x},
volume = {000},
year = {2010}
}
@article{Pravec2010,
author = {Pravec, P. and Vokrouhlick\'{y}, D. and Polishook, D. and Scheeres, D. J. and Harris, A. W. and Gal\'{a}d, A. and Vaduvescu, O. and Pozo, F. and Barr, A. and Longa, P. and Vachier, F. and Colas, F. and Pray, D. P. and Pollock, J. and Reichart, D. and Ivarsen, K. and Haislip, J. and LaCluyze, A. and Ku\v{s}nir\'{a}k, P. and Henych, T. and Marchis, F. and Macomber, B. and Jacobson, S. A. and Krugly, Yu. N. and Sergeev, A. V. and Leroy, A.},
doi = {10.1038/nature09315},
issn = {0028-0836},
journal = {Nature},
keywords = {GANG,other},
mendeley-tags = {GANG,other},
month = aug,
number = {7310},
pages = {1085--1088},
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},
shorttitle = {Nature},
title = {{Formation of asteroid pairs by rotational fission}},
url = {http://dx.doi.org/10.1038/nature09315},
volume = {466},
year = {2010}
}
@article{Cooray2010,
abstract = {A large sub-mm survey with Herschel will enable many exciting science opportunities, especially in an era of wide-field optical and radio surveys and high resolution cosmic microwave background experiments. The Herschel-SPIRE Legacy Survey (HSLS), will lead to imaging data over 4000 sq. degrees at 250, 350, and 500 micron. Major Goals of HSLS are: (a) produce a catalog of 2.5 to 3 million galaxies down to 26, 27 and 33 mJy (50\% completeness; 5 sigma confusion noise) at 250, 350 and 500 micron, respectively, in the southern hemisphere (3000 sq. degrees) and in an equatorial strip (1000 sq. degrees), areas which have extensive multi-wavelength coverage and are easily accessible from ALMA. Two thirds of the of the sources are expected to be at z > 1, one third at z > 2 and about a 1000 at z > 5. (b) Remove point source confusion in secondary anisotropy studies with Planck and ground-based CMB data. (c) Find at least 1200 strongly lensed bright sub-mm sources leading to a 2\% test of general relativity. (d) Identify 200 proto-cluster regions at z of 2 and perform an unbiased study of the environmental dependence of star formation. (e) Perform an unbiased survey for star formation and dust at high Galactic latitude and make a census of debris disks and dust around AGB stars and white dwarfs.},
archivePrefix = {arXiv},
arxivId = {1007.3519},
author = {Cooray, Asantha and Eales, Steve and Chapman, Scott and Clements, David L. and Dore, Olivier and Farrah, Duncan and Jarvis, Matt J. and Kaplinghat, Manoj and Negrello, Mattia and Melchiorri, Alessandro and Peiris, Hiranya and Pope, Alexandra and Santos, Mario G. and Serjeant, Stephen and Thompson, Mark and White, Glenn and Amblard, Alexandre and Banerji, Manda and Corasaniti, Pier-Stefano and Das, Sudeep and {De Bernardis}, Francesco and {De Zotti}, Gianfranco and Giannantonio, Tommaso and Gonzalez, Joaquin Gonzalez-Nuevo and Khostovan, Ali Ahmad and Mitchell-Wynne, Ketron and Serra, Paolo and Song, Yong-Seon and Vieira, Joaquin and Wang, Lingyu and Zemcov, Michael and Abdalla, Filipe and Afonso, Jose and Aghanim, Nabila and Andreani, Paola and Aretxaga, Itziar and Auld, Robbie and Baes, Maarten and Baker, Andrew and Barkats, Denis and Barreiro, R. Belen and Bartolo, Nicola and Barton, Elizabeth and Barway, Sudhanshu and Battistelli, Elia Stefano and Baugh, Carlton and Beelen, Alexander and Benabed, Karim and Blain, Andrew and Bland-Hawthorn, Joss and Bock, James\~{}J. and Bond, J. Richard and Borrill, Julian and Borys, Colin and Boselli, Alessandro and Bouchet, Francois R. and Bridge, Carrie and Brighenti, Fabrizio and Buat, Veronique and Buote, David and Burgarella, Denis and Bussmann, Robert and Calabrese, Erminia and Cantalupo, Christopher and Carlberg, Raymond and Carvalho, Carla Sofia and Casey, Caitlin and Cava, Antonio and Cepa, Jordi and Chapin, Edward and Chary, Ranga Ram and Chen, Xuelei and Colafrancesco, Sergio and Cole, Shaun and Coles, Peter and Conley, Alexander and Conversi, Luca and Cooke, Jeff and Crawford, Steven and Cress, Catherine and da Cunha, Elisabete and Dalton, Gavin and Danese, Luigi and Dannerbauer, Helmut and Davies, Jonathan and de Bernardis, Paolo and de Putter, Roland and Devlin, Mark and Diego, Jose M. and Dole, Herve and Douspis, Marian and Dunkley, Joanna and Dunlop, James and Dunne, Loretta and Dunner, Rolando and Dye, Simon and Efstathiou, George and Egami, Eiichi and Fang, Taotao and Ferrero, Patrizia and Franceschini, Alberto and Frazer, Christopher C. and Frayer, David and Frenk, Carlos and Ganga, Ken and Gavazzi, Raphael and Glenn, Jason and Gong, Yan and Gonzalez-Solares, Eduardo and Griffin, Matt and Guo, Qi and Gurwell, Mark and Hajian, Amir and Halpern, Mark and Hanson, Duncan and Hardcastle, Martin and Hatziminaoglou, Evanthia and Heavens, Alan and Heinis, Sebastien and Herranz, Diego and Hilton, Matt and Ho, Shirley and Holwerda, Benne W. and Hopwood, Rosalind and Horner, Jonathan and Huffenberger, Kevin and Hughes, David H. and Hughes, John P. and Ibar, Edo and Ivison, Rob and Jackson, Neal and Jaffe, Andrew and Jenness, Timothy and Joncas, Gilles and Joudaki, Shahab and Kaviraj, Sugata and Kim, Sam and King, Lindsay and Kisner, Theodore and Knapen, Johan and Kniazev, Alexei and Komatsu, Eiichiro and Koopmans, Leon and Kuo, Chao-Lin and Lacey, Cedric and Lahav, Ofer and Lasenby, Anthony N. and Lawrence, Andy and Lee, Myung Gyoon and Leeuw, Lerothodi L. and Levenson, Louis R. and Lewis, Geraint and Loaring, Nicola and Lopez-Caniego, Marcos and Maddox, Steve and Marriage, Tobias and Marsden, Gaelen and Martinez-Gonzalez, Enrique and Masi, Silvia and Matarrese, Sabino and Mathews, William G. and Matsuura, Shuji and McMahon, Richard and Mellier, Yannick and Menanteau, Felipe and Michalowski, Michal\~{}J. and Millea, Marius and Mobasher, Bahram and Mohanty, Subhanjoy and Montier, Ludovic and Moodley, Kavilan and Moriarty-Schieven, Gerald H. and Mortier, Angela and Munshi, Dipak and Murphy, Eric and Nandra, Kirpal and Natoli, Paolo and Nguyen, Hien and Oliver, Seb and Omont, Alain and Page, Lyman and Page, Mathew and Paladini, Roberta and Pandolfi, Stefania and Pascale, Enzo and Patanchon, Guillaume and Peacock, John and Pearson, Chris and Perez-Fournon, Ismael and Perez-Gonz, Pablo G. and Piacentini, Francesco and Pierpaoli, Elena and Pohlen, Michael and Pointecouteau, Etienne and Polenta, Gianluca and Rawlings, Jason and Reese, Erik\~{}D. and Rigby, Emma and Rodighiero, Giulia and Romero-Colmenero, Encarni and Roseboom, Isaac and Rowan-Robinson, Michael and Sanchez-Portal, Miguel and Schmidt, Fabian and Schneider, Michael and Schulz, Bernhard and Scott, Douglas and Sedgwick, Chris and Sehgal, Neelima and Seymour, Nick and Sherwin, Blake\~{}D. and Short, Jo and Shupe, David and Sievers, Jonathan and Skibba, Ramin and Smidt, Joseph and Smith, Anthony and Smith, Daniel J. B. and Smith, Matthew W. L. and Spergel, David and Staggs, Suzanne and Stevens, Jason and Switzer, Eric and Takagi, Toshinobu and Takeuchi, Tsutomu and Temi, Pasquale and Trichas, Markos and Trigilio, Corrado and Tugwell, Katherine and Umana, Grazia and Vacca, William and Vaccari, Mattia and Vaisanen, Petri and Valtchanov, Ivan and {van Der Heyden}, Kurt and {van Der Werf}, Paul P. and Van\_Kampen, Eelco and {Van Waerbeke}, Ludovic and Vegetti, Simona and Veneziani, Marcella and Verde, Licia and Verma, Aprajita and Vielva, Patricio and Viero, Marco P. and Vilaro, Baltasar Vila and Wardlow, Julie and Wilson, Grant and Wright, Edward L. and Xu, C. Kevin and Yun, Min S.},
eprint = {1007.3519},
keywords = {Cosmology and Extragalactic Astrophysics,herschel,white\_papers},
mendeley-tags = {herschel,white\_papers},
month = jul,
title = {{The Herschel-SPIRE Legacy Survey (HSLS): the scientific goals of a shallow and wide submillimeter imaging survey with SPIRE}},
url = {http://arxiv.org/abs/1007.3519},
year = {2010}
}
@article{McAlary+83,
author = {McLaren, R. A. and Maza, J and McAlary, C. W. and McGonegal, R. J.},
doi = {10.1086/190871},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {ASTRONOMICAL PHOTOMETRY,GALACTIC STRUCTURE,INFRARED ASTRONOMY,NEAR INFRARED RADIATION,SEYFERT GALAXIES,X RAY SOURCES},
month = aug,
pages = {341},
title = {{A near-infrared and optical study of X-ray selected Seyfert Galaxies. I - Observations}},
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/190871},
volume = {52},
year = {1983}
}

@article{Honig2010,
abstract = {In a series of papers, we aim at stepping towards characterizing physical properties of the AGN dust torus by combining IR high-spatial resolution observations with 3D clumpy torus models. In this first paper, we present mid-IR imaging and 8-13 $\mu$m low-resolution spectroscopy of nine type 1 and ten type 2 AGN. The observations were carried out with the VLT/VISIR mid-IR imager and spectrograph and can be considered the largest currently available mid-infrared spectro-photometric data set of AGN at spatial resolution ⪉100 pc. These data resolve scales at which the emission from the dust torus dominates the overall flux, and emission from the host galaxy (e.g. star-formation) is resolved out in most cases. The silicate absorption features are moderately deep and emission features, if seen at all, are shallow. The strongest silicate emission feature in our sample shows some notable shift of the central wavelength from the expected 9.7 $\mu$m (based on ISM extinction curves) to \~{}10.5 $\mu$m. We compare the observed mid-IR luminosities of our objects to AGN luminosity tracers (X-ray, optical and [O iii] luminosities) and find that the mid-IR radiation is emitted quite isotropically. In two cases, IC 5063 and MCG-3-34-64, we find evidence for extended dust emission in the narrow-line region. We confirm the correlation between observed silicate feature strength and Hydrogen column density, which was recently found in Spitzer data at lower spatial resolution. In a further step, our 3D clumpy torus model has been used to interpret the data. We show that the strength of the silicate feature and the mid-IR spectral index $\alpha$ can be used to get reasonable constraints on the radial dust distribution of the torus and the average number of clouds N0 along an equatorial line-of-sight in clumpy torus models. The mid-IR spectral index $\alpha$ is almost exclusively determined by the radial dust distribution power-law index a, while the silicate feature depth mostly depends on N0 and the torus inclination. A comparison of model predictions to our type 1 and type 2 AGN reveals that average parameters of a = -1.0±0.5 and N0 = 5-8 are typically seen in the presented sample, which means that the radial dust distribution is rather shallow. As a proof-of-concept of this method, we compared the model parameters derived from $\alpha$ and the silicate feature strength to more detailed studies of full IR SEDs and interferometry and found that the constraints on a and N0 are consistent. Finally, we may have found evidence that the radial structure of the torus changes from low to high AGN luminosities towards steeper dust distributions, and we discuss implications for the IR size-luminosity relation. Based on ESO observing programs 078.B-0303, 080.B-0240, 280.B-5068, 082.B-0299, and 083.B-0239.},
author = {H\"{o}nig, S. F. and Kishimoto, M. and Gandhi, P. and Smette, A. and Asmus, D. and Duschl, W. and Polletta, M. and Weigelt, G.},
doi = {10.1051/0004-6361/200913742},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {X-rays: galaxies,galaxies: Seyfert,galaxies: active,galaxies: nuclei,infrared: galaxies},
month = jun,
pages = {A23},
title = {{The dusty heart of nearby active galaxies}},
url = {http://www.aanda.org/10.1051/0004-6361/200913742},
volume = {515},
year = {2010}
}

@article{Baldwin1995,
abstract = {The similarity of quasar line spectra has been taken as an indication that the emission line clouds have preferred parameters, suggesting that the environment is subject to a fine-tuning process. We show here that the observed spectrum is a natural consequence of powerful selection effects. We computed a large grid of photoionization models covering the widest possible range of cloud gas density and distance from the central continuum source. For each line only a narrow range of density and distance from the continuum source results in maximum reprocessing efficiency, corresponding to "locally optimally emitting clouds" (LOCs). These parameters depend on the ionization and excitation potentials of the line and its thermalization density. The mean QSO line spectrum can be reproduced by simply adding together the full family of clouds, with an appropriate covering fraction distribution. The observed quasar spectrum is a natural consequence of the ability of various clouds to reprocess the underlying continuum, and can arise in a chaotic environment with no preferred pressure, gas density, or ionization parameter.},
author = {Baldwin, Jack and Ferland, Gary and Korista, Kirk and Verner, Dima},
doi = {10.1086/309827},
issn = {0004637X},
journal = {The Astrophysical Journal},
keywords = {GALAXIES: QUASARS: EMISSION LINES},
month = dec,
number = {2},
title = {{Locally Optimally Emitting Clouds and the Origin of Quasar Emission Lines}},
url = {http://adsabs.harvard.edu/abs/1995ApJ...455L.119B},
volume = {455},
year = {1995}
}
@article{Wrobel2008,
abstract = {The nearby elliptical galaxies NGC 4621 and NGC 4697 each host a supermassive black hole with a mass more than 1e8 Solar masses. Analysis of archival Chandra data and new NRAO Very Large Array data shows that each galaxy contains a low-luminosity active galactic nucleus (LLAGN), identified as a faint, hard X-ray source that is astrometrically coincident with a faint 8.5-GHz source. The latter has a diameter less than 0.3 arcsec (26 pc for NGC 4621, 17 pc for NGC 4697). The black holes energizing these LLAGNs have Eddington ratios L(2-10 keV) / L(Edd) \~{} 1e-9, placing them in the so-called quiescent regime. The emission from these quiescent black holes is radio-loud, with log Rx = log nuLnu(8.5 GHz) / L(2-10 keV) \~{} -2, suggesting the presence of a radio outflow. Also, application of the radio-X-ray-mass relation from Yuan \& Cui for quiescent black holes predicts the observed radio luminosities nuLnu(8.5 GHz) to within a factor of a few. Significantly, that relation invokes X-ray emission from the outflow rather than from an accretion flow. The faint, but detectable, emission from these two massive black holes is therefore consistent with being outflow-dominated. Observational tests of this finding are suggested.},
archivePrefix = {arXiv},
arxivId = {0712.1308},
author = {Wrobel, J M and Terashima, Yuichi and Ho, Luis C.},
doi = {10.1086/527542},
eprint = {0712.1308},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wrobel, Terashima, Ho - 2008 - Outflow‐dominated Emission from the Quiescent Massive Black Holes in NGC 4621 and NGC 4697.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,feedback},
mendeley-tags = {feedback},
month = mar,
number = {2},
pages = {1041--1047},
title = {{Outflow‐dominated Emission from the Quiescent Massive Black Holes in NGC 4621 and NGC 4697}},
url = {http://stacks.iop.org/0004-637X/675/i=2/a=1041},
volume = {675},
year = {2008}
}
@article{Norman2007,
abstract = {In this paper we describe our massively parallel version of Enzo, a multiphysics, parallel, AMR application for simulating cosmological structure formation developed at UCSD and Columbia. We describe its physics, numerical algorithms, implementation, and performance on current terascale platforms. We also discuss our future plans and some of the challenges we face as we move to the petascale.},
archivePrefix = {arXiv},
arxivId = {0705.1556},
author = {Norman, Michael L and Bryan, Greg L and Harkness, Robert and Bordner, James and Reynolds, Daniel and O'Shea, Brian and Wagner, Rick},
eprint = {0705.1556},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Norman et al. - 2007 - Simulating Cosmological Evolution with Enzo.pdf:pdf},
keywords = {Astrophysics,cosmo,sim},
mendeley-tags = {cosmo,sim},
month = may,
pages = {22},
title = {{Simulating Cosmological Evolution with Enzo}},
url = {http://arxiv.org/abs/0705.1556},
year = {2007}
}
@article{Kormendy2011a,
abstract = {The masses of supermassive black holes are known to correlate with the properties of the bulge components of their host galaxies. In contrast, they appear not to correlate with galaxy disks. Disk-grown pseudobulges are intermediate in properties between bulges and disks. It has been unclear whether they do or do not correlate with black holes in the same way that bulges do, because too few pseudobulges were classified to provide a clear result. At stake are conclusions about which parts of galaxies coevolve with black holes, possibly by being regulated by energy feedback from black holes. Here we report pseudobulge classifications for galaxies with dynamically detected black holes and combine them with recent measurements of velocity dispersions in the biggest bulgeless galaxies. These data confirm that black holes do not correlate with disks and show that they correlate little or not at all with pseudobulges. We suggest that there are two different modes of black hole feeding. Black holes in bulges grow rapidly to high masses when mergers drive gas infall that feeds quasar-like events. In contrast, small black holes in bulgeless galaxies and galaxies with pseudobulges grow as low-level Seyferts. Growth of the former is driven by global processes, so the biggest black holes coevolve with bulges, but growth of the latter is driven locally and stochastically, and they do not coevolve with disks and pseudobulges.},
archivePrefix = {arXiv},
arxivId = {1101.3781},
author = {Kormendy, John and Bender, R. and Cornell, M. E.},
doi = {10.1038/nature09694},
eprint = {1101.3781},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kormendy, Bender, Cornell - 2011 - Supermassive black holes do not correlate with galaxy disks or pseudobulges.pdf:pdf},
issn = {0028-0836},
journal = {Nature},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,MM},
mendeley-tags = {HOST,MM},
month = jan,
number = {7330},
pages = {374--376},
publisher = {Nature Publishing Group, a division of Macmillan Publishers Limited. All Rights Reserved.},
shorttitle = {Nature},
title = {{Supermassive black holes do not correlate with galaxy disks or pseudobulges}},
url = {http://www.nature.com/doifinder/10.1038/nature09694},
volume = {469},
year = {2011}
}
@article{Hao2010,
abstract = {We report a sizable class of type 1 active galactic nuclei (AGNs) with unusually weak near-infrared (1-3 $\mu$m) emission in the XMM-COSMOS type 1 AGN sample. The fraction of these "hot-dust-poor" AGNs increases with redshift from 6\% at low redshift (z < 2) to 20\% at moderate high redshift (2 < z < 3.5). There is no clear trend of the fraction with other parameters: bolometric luminosity, Eddington ratio, black hole mass, and X-ray luminosity. The 3 $\mu$m emission relative to the 1 $\mu$m emission is a factor of 2-4 smaller than the typical Elvis et al. AGN spectral energy distribution (SED), which indicates a "torus" covering factor of 2\%-29\%, a factor of 3-40 smaller than required by unified models. The weak hot dust emission seems to expose an extension of the accretion disk continuum in some of the source SEDs. We estimate the outer edge of their accretion disks to lie at (0.3-2.0) × 104 Schwarzschild radii, \~{}10-23 times the gravitational stability radii. Formation scenarios for these sources are discussed.},
author = {Hao, Heng and Elvis, Martin and Civano, Francesca and Lanzuisi, Giorgio and Brusa, Marcella and Lusso, Elisabeta and Zamorani, Gianni and Comastri, Andrea and Bongiorno, Angela and Impey, Chris D. and Koekemoer, Anton M. and {Le Floc'h}, Emeric and Salvato, Mara and Sanders, David and Trump, Jonathan R. and Vignali, Cristian},
doi = {10.1088/2041-8205/724/1/L59},
issn = {2041-8205},
journal = {The Astrophysical Journal},
keywords = {galaxies: evolution,quasars: general},
month = nov,
number = {1},
pages = {L59--L63},
title = {{HOT-DUST-POOR TYPE 1 ACTIVE GALACTIC NUCLEI IN THE COSMOS SURVEY}},
url = {http://adsabs.harvard.edu/abs/2010ApJ...724L..59H},
volume = {724},
year = {2010}
}
@article{Weiner2009,
abstract = {Astronomical software is now a fact of daily life for all hands-on members of our community. Purpose-built software for data reduction and modeling tasks becomes ever more critical as we handle larger amounts of data and simulations. However, the writing of astronomical software is unglamorous, the rewards are not always clear, and there are structural disincentives to releasing software publicly and to embedding it in the scientific literature, which can lead to significant duplication of effort and an incomplete scientific record. We identify some of these structural disincentives and suggest a variety of approaches to address them, with the goals of raising the quality of astronomical software, improving the lot of scientist-authors, and providing benefits to the entire community, analogous to the benefits provided by open access to large survey and simulation datasets. Our aim is to open a conversation on how to move forward. We advocate that: (1) the astronomical community consider software as an integral and fundable part of facility construction and science programs; (2) that software release be considered as integral to the open and reproducible scientific process as are publication and data release; (3) that we adopt technologies and repositories for releasing and collaboration on software that have worked for open-source software; (4) that we seek structural incentives to make the release of software and related publications easier for scientist-authors; (5) that we consider new ways of funding the development of grass-roots software; (6) and that we rethink our values to acknowledge that astronomical software development is not just a technical endeavor, but a fundamental part of our scientific practice.},
archivePrefix = {arXiv},
arxivId = {0903.3971},
author = {Weiner, Benjamin J and Blanton, Michael R. and Coil, Alison L and Cooper, Michael C. and Dav\'{e}, Romeel and Hogg, David W. and Holden, Bradford P. and Jonsson, Patrik and Kassin, Susan A. and Lotz, Jennifer M. and Moustakas, John and Newman, Jeffrey A. and Prochaska, J. X. and Teuben, Peter J. and Tremonti, Christy A. and Willmer, Christopher N. A.},
eprint = {0903.3971},
keywords = {Instrumentation and Methods for Astrophysics,algo,white\_papers},
mendeley-tags = {algo,white\_papers},
month = mar,
number = {5},
pages = {1--8},
title = {{Astronomical Software Wants To Be Free: A Manifesto}},
url = {http://arxiv.org/abs/0903.3971},
year = {2009}
}
@article{Schnittman2007,
abstract = {Recent numerical simulations of binary black hole mergers show the possibility of producing very large recoil velocities (> 3000 km/s). Kicks of this magnitude should be sufficient to eject the final black hole from virtually any galactic potential. This result has been seen as a potential contradiction with observations of supermassive black holes residing in the centers of most galaxies in the local universe. Using an extremely simplified merger tree model, we show that, even in the limit of very large ejection probability, after a small number of merger generations there should still be an appreciable fraction (>50\%) of galaxies with supermassive black holes today. We go on to argue that the inclusion of more realistic physics ingredients in the merger model should systematically increase this retention fraction, helping to resolve a potential conflict between theory and observation. Lastly, we develop a more realistic Monte Carlo model to confirm the qualitative arguments and estimate occupation fractions as a function of the central galactic velocity dispersion.},
archivePrefix = {arXiv},
arxivId = {0706.1548},
author = {Schnittman, Jeremy D},
doi = {10.1086/522203},
eprint = {0706.1548},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schnittman - 2007 - Retaining Black Holes with Very Large Recoil Velocities.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,binary,mergers},
mendeley-tags = {binary,mergers},
month = oct,
number = {2},
pages = {L133--L136},
title = {{Retaining Black Holes with Very Large Recoil Velocities}},
url = {http://stacks.iop.org/1538-4357/667/i=2/a=L133},
volume = {667},
year = {2007}
}
@article{Poglitsch2010,
abstract = {The Photodetector Array Camera and Spectrometer (PACS) is one of the three science instruments on ESA's far infrared and submillimetre observatory. It employs two Ge:Ga photoconductor arrays (stressed and unstressed) with 16×25 pixels, each, and two filled silicon bolometer arrays with 16×32 and 32×64 pixels, respectively, to perform integral-field spectroscopy and imaging photometry in the 60-210 $\mu$m wavelength regime. In photometry mode, it simultaneously images two bands, 60-85 $\mu$m or 85-125 $\mu$m and 125-210 $\mu$m, over a field of view of \~{}1.75'× 3.5', with close to Nyquist beam sampling in each band. In spectroscopy mode, it images a field of 47” × 47”, resolved into 5×5 pixels, with an instantaneous spectral coverage of \~{}1500 km s-1 and a spectral resolution of \~{}175 km s-1. We summarise the design of the instrument, describe observing modes, calibration, and data analysis methods, and present our current assessment of the in-orbit performance of the instrument based on the performance verification tests. PACS is fully operational, and the achieved performance is close to or better than the pre-launch predictions.  Herschel is an ESA space observatory with science instruments provided by European-led Principal Investigator consortia and with important participation from NASA.},
author = {Poglitsch, A. and Waelkens, C. and Geis, N. and Feuchtgruber, H. and Vandenbussche, B. and Rodriguez, L. and Krause, O. and Renotte, E. and van Hoof, C. and Saraceno, P. and Cepa, J. and Kerschbaum, F. and Agn\`{e}se, P. and Ali, B. and Altieri, B. and Andreani, P. and Augueres, J.-L. and Balog, Z. and Barl, L. and Bauer, O. H. and Belbachir, N. and Benedettini, M. and Billot, N. and Boulade, O. and Bischof, H. and Blommaert, J. and Callut, E. and Cara, C. and Cerulli, R. and Cesarsky, D. and Contursi, A. and Creten, Y. and {De Meester}, W. and Doublier, V. and Doumayrou, E. and Duband, L. and Exter, K. and Genzel, R. and Gillis, J.-M. and Gr\"{o}zinger, U. and Henning, T. and Herreros, J. and Huygen, R. and Inguscio, M. and Jakob, G. and Jamar, C. and Jean, C. and de Jong, J. and Katterloher, R. and Kiss, C. and Klaas, U. and Lemke, D. and Lutz, D. and Madden, S. and Marquet, B. and Martignac, J. and Mazy, A. and Merken, P. and Montfort, F. and Morbidelli, L. and M\"{u}ller, T. and Nielbock, M. and Okumura, K. and Orfei, R. and Ottensamer, R. and Pezzuto, S. and Popesso, P. and Putzeys, J. and Regibo, S. and Reveret, V. and Royer, P. and Sauvage, M. and Schreiber, J. and Stegmaier, J. and Schmitt, D. and Schubert, J. and Sturm, E. and Thiel, M. and Tofani, G. and Vavrek, R. and Wetzstein, M. and Wieprecht, E. and Wiezorrek, E.},
doi = {10.1051/0004-6361/201014535},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {instrumentation: photometers,instrumentation: spectrographs,space vehicles: instruments},
month = jul,
pages = {L2},
title = {{The Photodetector Array Camera and Spectrometer (PACS) on the  Herschel Space Observatory}},
url = {http://adsabs.harvard.edu/abs/2010A\%26A...518L...2P},
volume = {518},
year = {2010}
}
@article{Bentz2007,
abstract = {We have measured the host-galaxy starlight contribution to four lower-luminosity AGNs (NGC 3516, NGC 4593, IC 4329A, and NGC 7469). We include these objects with new broad line region measurements for NGC 4151 and NGC 4593 to present a revised version of the radius-luminosity relationship for AGNs.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0702650},
author = {Bentz, Misty C. and Denney, Kelly D and Peterson, Bradley M. and Pogge, Richard W.},
eprint = {0702650},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bentz et al. - 2007 - Refining the Radius-Luminosity Relationship for Active Galactic Nuclei.pdf:pdf},
keywords = {Astrophysics,BLR,MBH,conf\_proc,rev\_var},
mendeley-tags = {BLR,MBH,conf\_proc,rev\_var},
month = feb,
pages = {4},
primaryClass = {astro-ph},
title = {{Refining the Radius-Luminosity Relationship for Active Galactic Nuclei}},
url = {http://arxiv.org/abs/astro-ph/0702650},
volume = {14},
year = {2007}
}

@article{Pope2010,
abstract = {We explore a technique for identifying the highest redshift (z>4) sources in Herschel/SPIRE and BLAST submillimeter surveys by localizing the position of the far-infrared dust peak. Just as Spitzer/IRAC was used to identify stellar `bump' sources, the far-IR peak is also a redshift indicator; although, the latter also depends on the average dust temperature. We demonstrate the wide range of allowable redshifts for a reasonable range of dust temperatures and show that it is impossible to constraint the redshift of individual objects using solely the position of the far-IR peak. By fitting spectral energy distribution models to simulated Herschel/SPIRE photometry we show the utility of radio and/or far-infrared data in breaking this degeneracy. With prior knowledge of the dust temperature distribution it is possible to obtain statistical samples of high redshift submillimeter galaxy candidates. We apply this technique to the BLAST survey of ECDFS to constrain the number of dusty galaxies at z>4. We find 8 +/- 2 galaxies with flux density ratios of S500>S350; this sets an upper limit of 17 +/- 4 deg-2 if we assume all are at z>4. This is <35\% of all 500 micron-selected galaxies down to S500>45 mJy (LIR>2e13Lsun for z>4). Modeling with conventional temperature and redshift distributions estimates the percentage of these 500 micron peak galaxies at z>4 to be between 10-85\%. Our results are consistent with other estimates of the number density of very high redshift submillimeter galaxies and follows the decline in the star formation rate density at z>4.},
archivePrefix = {arXiv},
arxivId = {1005.0386},
author = {Pope, Alexandra and Chary, Ranga-ram},
eprint = {1005.0386},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Pope, Chary - 2010 - Searching for the highest redshift sources in 250-500 micron submillimeter surveys.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,herschel},
mendeley-tags = {herschel},
month = may,
pages = {9},
title = {{Searching for the highest redshift sources in 250-500 micron submillimeter surveys}},
url = {http://arxiv.org/abs/1005.0386},
volume = {4},
year = {2010}
}
@article{Young1991,
abstract = {Recent studies of molecular gas in galaxies are reviewed. CO is discussed as a tracer of the mass in spiral galaxies, including new evidence that global H2 masses for luminous spirals are generally accurate to +/- 50 percent. The radial distribution of gas and star formation, spiral structure, molecular properties of galaxies in the Local Group, global gas content, star formation rates and efficiencies, effects of galactic interactions, and nuclear gas concentrations is examined.},
author = {Young, J S and Scoville, N Z},
issn = {0066-4146},
journal = {Annual Review of Astronomy and Astrophysics},
keywords = {ACTIVE GALACTIC NUCLEI,CARBON MONOXIDE,GALACTIC EVOLUTION,GALACTIC STRUCTURE,INTERACTING GALAXIES,INTERSTELLAR GAS,LOCAL GROUP (ASTRONOMY),MOLECULAR GASES,SPIRAL GALAXIES,STAR FORMATION},
month = sep,
number = {1},
pages = {581--625},
title = {{Molecular Gas in Galaxies}},
url = {http://adsabs.harvard.edu/abs/1991ARA\&A..29..581Y},
volume = {29},
year = {1991}
}
@article{Zakamska2003,
author = {Zakamska, Nadia L. and Strauss, Michael A. and Krolik, Julian H. and Collinge, Matthew J and Hall, Patrick B. and Hao, Lei and Heckman, Timothy M. and Ivezi, Eljko and Richards, Gordon T. and Schlegel, David J and Schneider, Donald P. and Strateva, Iskra and {Vanden Berk}, Daniel E. and Anderson, Scott F. and Brinkmann, Jon},
doi = {10.1086/378610},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Zakamska et al. - 2003 - Candidate Type II Quasars from the Sloan Digital Sky Survey. I. Selection and Optical Properties of a Sample at 0.3 Z 0.83.pdf:pdf},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {QSO,active,emission lines,galaxies,general,machine-readable table,on-line material,quasars,sdss,surveys},
mendeley-tags = {QSO,sdss},
month = nov,
number = {5},
pages = {2125--2144},
title = {{Candidate Type II Quasars from the Sloan Digital Sky Survey. I. Selection and Optical Properties of a Sample at 0.3< Z <0.83}},
url = {http://stacks.iop.org/1538-3881/126/i=5/a=2125},
volume = {126},
year = {2003}
}
@article{Serjeant2010,
abstract = {We present a derivation of the star formation rate per comoving volume of quasar host galaxies, derived from stacking analyses of far-infrared to mm-wave photometry of quasars with redshifts 0<z<6 and absolute I-band magnitudes -22>I\_AB>-32. We use the science demonstration observations of the first \~{}16 deg\^{}2 from the Herschel Astrophysical Terahertz Large Area Survey (H-ATLAS) in which there are 240 quasars from the Sloan Digital Sky Survey (SDSS) and a further 171 from the 2dF-SDSS LRG and QSO (2SLAQ) survey. We supplement this data with a compilation of data from IRAS, ISO, Spitzer, SCUBA and MAMBO. H-ATLAS alone statistically detects the quasars in its survey area at >5sigma at 250, 350 and 500um. From the compilation as a whole we find striking evidence of downsizing in quasar host galaxy formation: low-luminosity quasars with absolute magnitudes in the range -22>I\_AB>-24 have a comoving star formation rate (derived from 100um rest-frame luminosities) peaking between redshifts of 1 and 2, while high-luminosity quasars with I\_AB<-26 have a maximum contribution to the star formation density at z\~{}3. The volume-averaged star formation rate of -22>I\_AB>-24 quasars evolves as (1+z)\^{}\{2.3 +/- 0.7\} at z<2, but the evolution at higher luminosities is much faster reaching (1+z)\^{}\{10 +/- 1\} at -26>I\_AB>-28. We tentatively interpret this as a combination of a declining major merger rate with time and gas consumption reducing fuel for both black hole accretion and star formation.},
archivePrefix = {arXiv},
arxivId = {1005.2410},
author = {Serjeant, S. and Bertoldi, F. and Blain, A. W. and Clements, D. L. and Cooray, A. and Danese, L. and Dunlop, J. and Dunne, L. and Eales, S. and Falder, J. and Hatziminaoglou, E. and Hughes, D. H. and Ibar, E. and Jarvis, M. J. and Lawrence, A. and Lee, M. G. and Michałowski, M. and Negrello, M. and Omont, A. and Page, M. and Pearson, C. and {van Der Werf}, P. P. and White, G. and Amblard, A. and Auld, R. and Baes, M. and Bonfield, D. G. and Burgarella, D. and Buttiglione, S. and Cava, A. and Dariush, A. and de Zotti, G. and Dye, S. and Frayer, D. and Fritz, J. and Gonzalez-Nuevo, J. and Herranz, D. and Ivison, R. J. and Lagache, G. and Leeuw, L. and Lopez-Caniego, Marcos and Maddox, S. and Pascale, E. and Pohlen, M. and Rigby, E. and Rodighiero, G. and Samui, S. and Sibthorpe, B. and Smith, D. J. B. and Temi, P. and Thompson, M. and Valtchanov, I. and Verma, A.},
doi = {10.1051/0004-6361/201014565},
eprint = {1005.2410},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Serjeant et al. - 2010 - Herschel ATLAS The cosmic star formation history of quasar host galaxies.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,SFR,herschel},
mendeley-tags = {EVO,SFR,herschel},
month = may,
pages = {L7},
title = {{Herschel ATLAS: The cosmic star formation history of quasar host galaxies}},
url = {http://arxiv.org/abs/1005.2410},
volume = {518},
year = {2010}
}
@article{Rieke1972,
author = {Rieke, G. H. and Low, F. J.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
month = sep,
pages = {L95},
title = {{Infrared Photometry of Extragalactic Sources}},
url = {http://adsabs.harvard.edu/abs/1972ApJ...176L..95R},
volume = {176},
year = {1972}
}
@article{Gu2007,
abstract = {We present the \{$\backslash$it Spitzer\} Space Telescope InfraRed Array Camera (IRAC) and Multiband Imaging Photometer (MIPS) observations of the elliptical galaxy NGC 315. After removal of the host galaxy's stellar emission, we detected for the first time an infrared-red nucleus in NGC 315. We measured the spectral energy distribution (SED) for this active nucleus with wavelength range covering from radio to X-ray, and obtained the bolometric luminosity of \$\backslash rm L\_\{bol\} \backslash approx 1.9 \backslash times 10\^{}\{43\} ergs s\^{}\{-1\}\$, corresponding to an extremely low Eddington ratio (L/L\$\_\{\backslash rm Edd\}\$) of 4.97 \$\backslash times\$ 10\$\^{}\{-4\}\$. Our results confirm that the physical nature of the nucleus of NGC 315 is a low-luminosity AGN, consistent with the recent optical and \{$\backslash$it Chandra\} X-ray observations.},
archivePrefix = {arXiv},
arxivId = {0711.0051},
author = {Gu, Q.-S. and Huang, Jia‐Sheng and Wilson, G and Fazio, Giovanni G.},
doi = {10.1086/525018},
eprint = {0711.0051},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gu et al. - 2007 - Direct Evidence from Spitzer for a Low-Luminosity AGN at the Center of the Elliptical Galaxy NGC 315.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,HOST,LLAGN,MIR},
mendeley-tags = {HOST,LLAGN,MIR},
month = dec,
number = {2},
pages = {L105--L108},
title = {{Direct Evidence from Spitzer for a Low-Luminosity AGN at the Center of the Elliptical Galaxy NGC 315}},
url = {http://stacks.iop.org/1538-4357/671/i=2/a=L105},
volume = {671},
year = {2007}
}
@article{Jiang2006,
author = {Jiang, Linhua and Fan, Xiaohui and Hines, Dean C. and Shi, Yong and Vestergaard, Marianne and Bertoldi, Frank and Brandt, W. N. and Carilli, Christopher L. and Cox, Pierre and {Le Floc'h}, Emeric and Pentericci, Laura and Richards, Gordon T. and Rieke, George H. and Schneider, Donald P. and Strauss, Michael A. and Walter, Fabian and Brinkmann, Jon},
doi = {10.1086/508209},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Jiang et al. - 2006 - Probing the Evolution of Infrared Properties of z \~{} 6 Quasars Spitzer Observations.pdf:pdf},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {34\`{a}000655,8,MIR,SED,active,galaxies,general,individual,infrared,quasars,sdss j000552,z6\_qsos},
mendeley-tags = {MIR,SED,z6\_qsos},
month = nov,
number = {5},
pages = {2127--2134},
title = {{Probing the Evolution of Infrared Properties of z \~{} 6 Quasars: Spitzer Observations}},
url = {http://stacks.iop.org/1538-3881/132/i=5/a=2127},
volume = {132},
year = {2006}
}
@article{Law2009,
abstract = {We present the results of a spectroscopic survey of the kinematic structure of star-forming galaxies at redshift z \~{} 2 - 3 using Keck/OSIRIS integral field spectroscopy. Our sample is comprised of 12 galaxies between redshifts z \~{} 2.0 and 2.5 and one galaxy at z \~{} 3.3 which are well detected in either HAlpha or [O III] emission. These observations were obtained in conjunction with the Keck laser guide star adaptive optics system, with a typical angular resolution after spatial smoothing \~{} 0.15" (approximately 1 kpc at the redshift of the target sample). At most five of these 13 galaxies have spatially resolved velocity gradients consistent with rotation while the remaining galaxies have relatively featureless or irregular velocity fields. All of our galaxies show local velocity dispersions \~{} 60 - 100 km/s, suggesting that (particularly for those galaxies with featureless velocity fields) rotation about a preferred axis may not be the dominant mechanism of physical support. While some galaxies show evidence for major mergers such evidence is unrelated to the kinematics of individual components (one of our strongest merger candidates also exhibits unambiguous rotational structure), refuting a simple bimodal disk/merger classification scheme. We discuss these data in light of complementary surveys and extant UV-IR spectroscopy and photometry, concluding that the dynamical importance of cold gas may be the primary factor governing the observed kinematics of z \~{} 2 galaxies. We conclude by speculating on the importance of mechanisms for accreting low angular-momentum gas and the early formation of quasi-spheroidal systems in the young universe.(abridged)},
archivePrefix = {arXiv},
arxivId = {0901.2930},
author = {Law, David R and Steidel, Charles C. and Erb, Dawn K and Larkin, James E and Pettini, Max and Shapley, Alice E. and Wright, Shelley A},
eprint = {0901.2930},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Law et al. - 2009 - The Kiloparsec-Scale Kinematics of High-Redshift Star-Forming Galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SFR,gal\_evo},
mendeley-tags = {SFR,gal\_evo},
month = jan,
pages = {34},
title = {{The Kiloparsec-Scale Kinematics of High-Redshift Star-Forming Galaxies}},
url = {http://arxiv.org/abs/0901.2930},
year = {2009}
}
@article{Ellis2008,
abstract = {This first Subaru international conference has highlighted the remarkably diverse and significant contributions made using the 8.2m Subaru telescope by both Japanese astronomers and the international community. As such, it serves as a satisfying tribute to the pioneering efforts of Professors Keiichi Kodaira and Sadanori Okamura whose insight and dedication is richly rewarded. Here I try to summarize the recent impact of wide field science in extragalactic astronomy and cosmology and take a look forward to the key questions we will address in the near future.},
archivePrefix = {arXiv},
arxivId = {0807.0729},
author = {Ellis, Richard S.},
eprint = {0807.0729},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Ellis - 2008 - Conference Summary.pdf:pdf},
keywords = {Astrophysics,conf\_proc},
mendeley-tags = {conf\_proc},
month = jul,
pages = {14},
title = {{Conference Summary}},
url = {http://arxiv.org/abs/0807.0729},
year = {2008}
}
@article{Zhu2010,
abstract = {We quantify the fraction of galaxies at moderate redshifts (0.1<z<0.5) that appear red-and-dead in the optical, but in fact contain obscured star formation detectable in the infrared (IR), with the PRIsm MUlti-object Survey (PRIMUS). PRIMUS has measured \~{}120,000 robust redshifts with a precision of sigma\_z/(1+z)\~{}0.5\% over 9.1 square degrees of the sky to the depth of i\~{}23 (AB), up to redshift z\~{}1. We specifically targeted 6.7 square degree fields with existing deep IR imaging from the Spitzer Space Telescope from the SWIRE and S-COSMOS surveys. We select in these fields an i band flux-limited sample (i<20 mag in the SWIRE fields and i<21 mag in the S-COSMOS field) of 3310 red-sequence galaxies at 0.1<z<0.5 for which we can reliably classify obscured star-forming and quiescent galaxies using IR color. Our sample constitutes the largest galaxy sample at intermediate redshift to study obscured star formation on the red sequence, and we present the first quantitative analysis of the fraction of obscured star-forming galaxies as a function of luminosity. We find that on average, at L \~{} L*, about 15\% of red-sequence galaxies have IR colors consistent with star-forming galaxies. The percentage of obscured star-forming galaxies increases by \~{}8\% per mag with decreasing luminosity from the highest luminosities to L\~{}0.2L*. Our results suggest that a significant fraction of red-sequence galaxies have ongoing star formation and that galaxy evolution studies based on optical color therefore need to account for this complication.},
archivePrefix = {arXiv},
arxivId = {1011.4308},
author = {Zhu, Guangtun and Blanton, Michael R. and Burles, Scott M. and Coil, Alison L. and Cool, Richard J. and Eisenstein, Daniel J. and Moustakas, John and Wong, Kenneth C. and Aird, James},
eprint = {1011.4308},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Zhu et al. - 2010 - PRIMUS Obscured Star Formation on the Red Sequence.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Surveys,gal\_evo},
mendeley-tags = {Surveys,gal\_evo},
month = nov,
pages = {13},
title = {{PRIMUS: Obscured Star Formation on the Red Sequence}},
url = {http://arxiv.org/abs/1011.4308},
year = {2010}
}
@article{Alexander2008a,
archivePrefix = {arXiv},
arxivId = {arXiv:0911.3911v1},
author = {Alexander, D. M.},
eprint = {arXiv:0911.3911v1},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Alexander - 2008 - Identifying the Obscured Black-Hole Growth Phase of Distant Massive Galaxies.pdf:pdf},
keywords = {conf\_proc},
mendeley-tags = {conf\_proc},
pages = {1--8},
title = {{Identifying the Obscured Black-Hole Growth Phase of Distant Massive Galaxies}},
year = {2008}
}
@article{Kawakatu2007a,
abstract = {We discovered a significant anti-correlation between the mass of a supermassive black hole (SMBH), \$M\_\{\backslash rm BH\}\$, and the luminosity ratio of infrared to active galactic nuclei (AGN) Eddington luminosity, \$L\_\{\backslash rm IR\}/L\_\{\backslash rm Edd\}\$, over four orders of magnitude for ultraluminous infrared galaxies with type I Seyfert nuclei (type I ULIRGs) and nearby QSOs. This anti-correlation (\$M\_\{\backslash rm BH\}\$ vs. \$L\_\{\backslash rm IR\}/L\_\{\backslash rm Edd\}\$) can be interpreted as the anti-correlation between the mass of a SMBH and the rate of mass accretion onto a SMBH normalized by the AGN Eddington rate, \$\backslash dot\{M\}\_\{\backslash rm BH\}/\backslash dot\{M\}\_\{\backslash rm Edd\}\$. In other words, the mass accretion rate \$\backslash dot\{M\}\_\{\backslash rm BH\}\$ is not proportional to that of the central BH mass. Thus, this anti-correlation indicates that BH growth is determined by the external mass supply process, and not the AGN Eddington-limited mechanism. Moreover, we found an interesting tendency for type I ULIRGs to favor a super-Eddington accretion flow, whereas QSOs tended to show a sub-Eddington flow. On the basis of our findings, we suggest that a central SMBH grows by changing its mass accretion rate from super-Eddington to sub-Eddington. According to a coevolution scenario of ULIRGs and QSOs based on the radiation drag process, it has been predicted that a self-gravitating massive torus, whose mass is larger than a central BH, exists in the early phase of BH growth (type I ULIRG phase) but not in the final phase of BH growth (QSO phase). At the same time, if one considers the mass accretion rate onto a central SMBH via a turbulent viscosity, the anti-correlation (\$M\_\{\backslash rm BH\}\$ vs. \$L\_\{\backslash rm IR\}/L\_\{\backslash rm Edd\}\$) is well explained by the positive correlation between the mass accretion rate \$\backslash dot\{M\}\_\{\backslash rm BH\}\$ and the mass ratio of a massive torus to a SMBH.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0702552},
author = {Kawakatu, Nozomu and Imanishi, Masatoshi and Nagao, Tohru},
doi = {10.1086/516563},
eprint = {0702552},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Astrophysics,EVO,MBH},
mendeley-tags = {ACC,EVO,MBH},
month = jun,
number = {2},
pages = {660--671},
primaryClass = {astro-ph},
title = {{Anticorrelation between the Mass of a Supermassive Black Hole and the Mass Accretion Rate in Type 1 Ultraluminous Infrared Galaxies and Nearby QSOs}},
url = {http://stacks.iop.org/0004-637X/661/i=2/a=660},
volume = {661},
year = {2007}
}
@article{Tristram2007,
abstract = {Aims:To test the dust torus model for active galactic nuclei directly, we study the extent and morphology of the nuclear dust distribution in the Circinus galaxy using high resolution interferometric observations in the mid-infrared.  Methods: Observations were obtained with the MIDI instrument at the Very Large Telescope Interferometer. The 21 visibility points recorded are dispersed with a spectral resolution of $\lambda$/$\delta$$\lambda$≈30 in the wavelength range from 8 to 13 $\mu$m. To interpret the data we used a stepwise approach of modelling with increasing complexity. The final model consists of two black body Gaussian distributions with dust extinction. Results: We find that the dust distribution in the nucleus of Circinus can be explained by two components, a dense and warm disk-like component of 0.4 pc size and a slightly cooler, geometrically thick torus component with a size of 2.0 pc. The disk component is oriented perpendicular to the ionisation cone and outflow and seems to show the silicate feature at 10 $\mu$m in emission. It coincides with a nuclear maser disk in orientation and size. From the energy needed to heat the dust, we infer a luminosity of the accretion disk of Lacc = 1010 \{L\}sun, which corresponds to 20\% of the Eddington luminosity of the nuclear black hole. We find that the interferometric data are inconsistent with a simple, smooth and axisymmetric dust emission. The irregular behaviour of the visibilities and the shallow decrease of the dust temperature with radius provide strong evidence for a clumpy or filamentary dust structure. We see no evidence for dust reprocessing, as the silicate absorption profile is consistent with that of standard galactic dust. We argue that the collimation of the ionising radiation must originate in the geometrically thick torus component.  Conclusions: Based on a great leap forward in the quality and quantity of interferometric data, our findings confirm the presence of a geometrically thick, torus-like dust distribution in the nucleus of Circinus, as required in unified schemes of Seyfert galaxies. Several aspects of our data require that this torus is irregular, or “clumpy”.},
author = {Tristram, K. R. W. and Meisenheimer, K. and Jaffe, W. and Schartmann, M. and Rix, H.-W. and Leinert, Ch. and Morel, S. and Wittkowski, M. and R\"{o}ttgering, H. and Perrin, G. and Lopez, B. and Raban, D. and Cotton, W. D. and Graser, U. and Paresce, F. and Henning, Th.},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: individual: Seyfert,galaxies: nuclei,radiation mechanisms: thermal,techniques: interferometric},
month = nov,
number = {3},
pages = {837--850},
title = {{Resolving the complex structure of the dust torus in the active nucleus
of the Circinus galaxy}},
url = {http://adsabs.harvard.edu/abs/2007A\&A...474..837T},
volume = {474},
year = {2007}
}
@article{Linder2008,
abstract = {This Resource Letter provides a guide to the literature on dark energy and the accelerating universe. It is intended to be of use to researchers, teachers, and students at several levels. Journal articles, books, and websites are cited for the following topics: Einstein's cosmological constant, quintessence or dynamical scalar fields, modified cosmic gravity, relations to high energy physics, cosmological probes and observations, terrestrial probes, calculational tools and parameter estimation, teaching strategies and educational resources, and the fate of the universe.},
archivePrefix = {arXiv},
arxivId = {0705.4102},
author = {Linder, Eric V},
doi = {10.1119/1.2805230},
eprint = {0705.4102},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Linder - 2008 - Resource Letter DEAU-1 Dark energy and the accelerating universe.pdf:pdf},
issn = {00029505},
journal = {American Journal of Physics},
keywords = {Astrophysics,cosmo,reviews},
mendeley-tags = {cosmo,reviews},
month = may,
number = {3},
pages = {197},
title = {{Resource Letter DEAU-1: Dark energy and the accelerating universe}},
url = {http://link.aip.org/link/AJPIAS/v76/i3/p197/s1\&Agg=doi},
volume = {76},
year = {2008}
}
@article{Weedman1981,
abstract = {New X-ray, ultraviolet (IUE), optical, and radio (VLA) observations are presented for the bright nucleus galaxy NGC 7714. All data are explainable as resulting from intense star-formation activity in this nucleus - a star burst. The X-ray and radio luminosities are explained by supernova remnants arising from the massive stars, and approximately 10,000 supernova remnants are required in a volume of 280 pc radius. It is thought that NGC 7714 is typical of a significant class of emission-line galaxies. It is pointed out that individual supernovae should be observable in this, or similar nuclei, because they are expected to occur at rates approaching one per year.},
author = {Weedman, D. W. and Feldman, F. R. and Balzano, V. A. and Ramsey, L. W. and Sramek, R. A. and Wuu, C.-C.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {BURSTS,EXTRAGALACTIC RADIO SOURCES,GALACTIC NUCLEI,IUE,LINE SPECTRA,SEYFERT GALAXIES,SPIRAL GALAXIES,STELLAR EVOLUTION,SUPERNOVAE,ULTRAVIOLET ASTRONOMY,X RAY SOURCES},
month = aug,
pages = {105},
title = {{NGC 7714 - The prototype star-burst galactic nucleus}},
url = {http://adsabs.harvard.edu/abs/1981ApJ...248..105W},
volume = {248},
year = {1981}
}
@article{Tran2010,
abstract = {We present the detection of extremely broad, double-peaked, highly polarized Halpha emission lines in the nuclei of the well-known Seyfert 2 galaxies NGC 2110 and NGC 5252. These hidden broad Halpha emission lines, visible only in scattered light, are shown to display significant variability in strength and profile on timescales of <\~{} 1 yr. That the broad emission line exhibits variability in polarized flux also suggests that the scattering region must be very compact, possibly confined in a small number of electron clouds <\~{} 1 lt-yr in size. Our observational constraints place these clouds within \~{}10 pc of the nucleus with temperatures < 10\^{}6 K and densities \~{} 10\^{}7 cm\^{}-3, consistent with a region just outside the obscuring torus between the broad-line region and narrow-line region. These scattering clouds could arise from the clumpy torus itself. These findings and other properties indicate that NGC 2110 and NGC 5252 are the hidden counterparts to the broad-line double-peaked emission-line AGNs, whose examples include Arp 102B and 3C 332.},
archivePrefix = {arXiv},
arxivId = {1001.5318},
author = {Tran, Hien D},
doi = {10.1088/0004-637X/711/2/1174},
eprint = {1001.5318},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Tran - 2010 - HIDDEN DOUBLE-PEAKED EMITTERS IN SEYFERT 2 GALAXIES.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics},
mendeley-tags = {BLR},
month = mar,
number = {2},
pages = {1174--1184},
title = {{HIDDEN DOUBLE-PEAKED EMITTERS IN SEYFERT 2 GALAXIES}},
url = {http://stacks.iop.org/0004-637X/711/i=2/a=1174?key=crossref.8d73ce885751430b18ef718ea5abe6e1},
volume = {711},
year = {2010}
}
@article{Vestergaard2008,
archivePrefix = {arXiv},
arxivId = {0801.0243},
author = {Vestergaard, Marianne and Fan, Xiaohui and Tremonti, C. A. and Osmer, Patrick S. and Richards, Gordon T.},
doi = {10.1086/528981},
eprint = {0801.0243},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Vestergaard et al. - 2008 - Mass Functions of the Active Black Holes in Distant Quasars from the Sloan Digital Sky Survey Data Release 3.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {BHMF,EVO,MBH,Surveys,sdss},
mendeley-tags = {BHMF,EVO,MBH,Surveys,sdss},
month = feb,
number = {1},
pages = {L1--L4},
title = {{Mass Functions of the Active Black Holes in Distant Quasars from the Sloan Digital Sky Survey Data Release 3}},
url = {http://stacks.iop.org/1538-4357/674/i=1/a=L1},
volume = {674},
year = {2008}
}
@article{JosephR.D.1985,
abstract = {The subset of galaxy-galaxy interactions which have resulted in a merger are, as a class, ultraluminous IR galaxies. Their IR luminosities span a narrow range which overlaps with the most luminous Seyfert galaxies. However, in contrast with Seyfert galaxies, the available optical, IR, and radio properties of mergers show no evidence for a compact nonthermal central source, and are easily understood in terms of a burst of star formation of extraordinary intensity and spatial extent; they are 'superstarbursts. It is argued that superstarbursts occur in the evolution of most mergers, and the implications of superstarbursts for the suggestion that mergers evolve into elliptical galaxies are discussed. Finally, it is noted that merger-induced shocks are likely to leave the gas from both galaxies in dense molecular form which will rapidly cool, collapse, and fragment. Thus a merger might in fact be expected to result in a burst of star formation of exceptional intensity and spatial extent, i. e., a superstarburst.},
author = {Joseph, R. D. and Wright, G. S.},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {COSMIC GASES,ELLIPTICAL GALAXIES,EMISSION SPECTRA,GALACTIC CLUSTERS,INFRARED SPECTRA,INTERACTING GALAXIES,INTERACTIONS,LUMINOSITY,MASS TO LIGHT RATIOS,MOLECULAR CLOUDS,SEYFERT GALAXIES,STAR FORMATION,STARBURST GALAXIES,STELLAR MASS EJECTION},
pages = {87--95},
title = {{Recent star formation in interacting galaxies. II - Super starburst in merging galaxies}},
url = {http://adsabs.harvard.edu/abs/1985MNRAS.214...87J},
volume = {214},
year = {1985}
}
@article{Corbin1996,
author = {Corbin, Michael R. and Boroson, Todd A.},
doi = {10.1086/192355},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Corbin, Boroson - 1996 - Combined Ultraviolet and Optical Spectra of 48 Low-Redshift QSOs and the Relation of the Continuum and Emission-Line Properties.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {BLR,QSO,SED,Surveys},
mendeley-tags = {BLR,QSO,SED,Surveys},
month = nov,
pages = {69},
title = {{Combined Ultraviolet and Optical Spectra of 48 Low-Redshift QSOs and the Relation of the Continuum and Emission-Line Properties}},
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/192355},
volume = {107},
year = {1996}
}
@article{Nayakshin2009,
abstract = {It is now well established that many galaxies have nuclear star clusters (NCs) whose total masses correlate with the velocity dispersion (sigma) of the galaxy spheroid in a very similar way to the well--known supermassive black hole (SMBH) M - sigma relation. Previous theoretical work suggested that both correlations can be explained by a momentum feedback argument. Observations further show that most known NCs have masses < 10\^{}8 Msun, while SMBHs frequently have masses > 10\^{}8 Msun, which remained unexplained in previous work. We suggest here that this changeover reflects a competition between the SMBH and nuclear clusters in the feedback they produce. When one of the massive objects reaches its limiting M-sigma value, it drives the gas away and hence cuts off its own mass and also the mass of the ``competitor''. The latter is then underweight with respect to the expected M-sigma mass (abridged).},
archivePrefix = {arXiv},
arxivId = {0907.1002},
author = {Nayakshin, Sergei and Wilkinson, Mark I and King, Andrew R.},
eprint = {0907.1002},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nayakshin, Wilkinson, King - 2009 - Competitive feedback in galaxy formation.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,feedback},
mendeley-tags = {feedback},
month = jul,
number = {July},
pages = {1--4},
title = {{Competitive feedback in galaxy formation}},
url = {http://arxiv.org/abs/0907.1002},
volume = {4},
year = {2009}
}
@article{Gultekin2009,
abstract = {We derive improved versions of the relations between supermassive black hole mass (M BH) and host-galaxy bulge velocity dispersion ($\sigma$) and luminosity (L; the M-$\sigma$ and M-L relations), based on 49 M BH measurements and 19 upper limits. Particular attention is paid to recovery of the intrinsic scatter (epsilon0) in both relations. We find log(M BH/M sun) = $\alpha$ + $\beta$log($\sigma$/200 km s-1) with ($\alpha$, $\beta$, epsilon0) = (8.12 ± 0.08, 4.24 ± 0.41, 0.44 ± 0.06) for all galaxies and ($\alpha$, $\beta$, epsilon0) = (8.23 ± 0.08, 3.96 ± 0.42, 0.31 ± 0.06) for ellipticals. The results for ellipticals are consistent with previous studies, but the intrinsic scatter recovered for spirals is significantly larger. The scatter inferred reinforces the need for its consideration when calculating local black hole mass function based on the M-$\sigma$ relation, and further implies that there may be substantial selection bias in studies of the evolution of the M-$\sigma$ relation. We estimate the M-L relationship as log(M BH/M sun) = $\alpha$ + $\beta$log(LV /1011 L sun,V ) of ($\alpha$, $\beta$, epsilon0) = (8.95 ± 0.11, 1.11 ± 0.18, 0.38 ± 0.09); using only early-type galaxies. These results appear to be insensitive to a wide range of assumptions about the measurement errors and the distribution of intrinsic scatter. We show that culling the sample according to the resolution of the black hole's sphere of influence biases the relations to larger mean masses, larger slopes, and incorrect intrinsic residuals.},
author = {G\"{u}ltekin, Kayhan and Richstone, Douglas O. and Gebhardt, Karl and Lauer, Tod R. and Tremaine, Scott and Aller, M. C. and Bender, Ralf and Dressler, Alan and Faber, S. M. and Filippenko, Alexei V. and Green, Richard and Ho, Luis C. and Kormendy, John and Magorrian, John and Pinkney, Jason and Siopis, Christos},
doi = {10.1088/0004-637X/698/1/198},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {black hole physics,galaxies: general,galaxies: nuclei,galaxies: statistics,stellar dynamics},
month = jun,
number = {1},
pages = {198--221},
title = {{THE M -$\sigma$ AND M - L RELATIONS IN GALACTIC BULGES, AND DETERMINATIONS OF THEIR INTRINSIC SCATTER}},
url = {http://adsabs.harvard.edu/abs/2009ApJ...698..198G},
volume = {698},
year = {2009}
}
@article{Dudik2009,
abstract = {We have conducted a comprehensive mid-IR spectroscopic investigation of 67 Low Ionization Nuclear Emission Line Regions (LINERs) using archival observations from the high resolution modules of the Infrared Spectrograph on board the Spitzer Space Telescope. Using the [NeV] 14 and 24um lines as active galactic nuclei (AGN) diagnostics, we detect active black holes in 39\% of the galaxies in our sample, many of which show no signs of activity in either the optical or X-ray bands. In particular, a detailed comparison of multi-wavelength diagnostics shows that optical studies fail to detect AGN in galaxies with large far-IR luminosities. These observations emphasize that the nuclear power source in a large percentage of LINERs is obscured in the optical. Indeed, the majority of LINERs show mid-IR [NeV]14/[NeV]24um flux ratios well below the theoretical low-density limit, suggesting that there is substantial extinction toward even the [NeV]-emitting region . Combining optical, X-ray, and mid-IR diagnostics, we find an AGN detection rate in LINERs of 74\%, higher than previously reported statistics of the fraction of LINERs hosting AGN. The [NeV]24um /[OIV]26um mid-IR line flux ratio in "AGN-LINERs" is similar to that of standard AGN, suggesting that the spectral energy distribution (SED) of the intrinsic optical/UV continuum is similar in the two. This result is in contrast to previous suggestions of a UV deficit in the intrinsic broadband continuum emission in AGN-LINERs. Consistent with our finding of extinction to the [NeV]-emitting region, we propose that extinction may also be responsible for the observed optical/UV deficit seen in at least some AGN-LINERs.},
archivePrefix = {arXiv},
arxivId = {0811.1252},
author = {Dudik, R P and Satyapal, S and Marcu, D},
doi = {10.1088/0004-637X/691/2/1501},
eprint = {0811.1252},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,LLAGN,MIR},
mendeley-tags = {LLAGN,MIR},
month = feb,
number = {2},
pages = {1501--1524},
title = {{A SPITZER SPECTROSCOPIC SURVEY OF LOW-IONIZATION NUCLEAR EMISSION-LINE REGIONS: CHARACTERIZATION OF THE CENTRAL SOURCE}},
url = {http://stacks.iop.org/0004-637X/691/i=2/a=1501?key=crossref.ddcc943f89a55aff4bd2602e90a9248a},
volume = {691},
year = {2009}
}
@article{MN2012,
author = {Mor, Rivay and Netzer, Hagai},
doi = {10.1111/j.1365-2966.2011.20060.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {galaxies: active,galaxies: nuclei,infrared: galaxies,quasars: general},
language = {en},
month = feb,
number = {1},
pages = {526--541},
title = {{Hot graphite dust and the infrared spectral energy distribution of active galactic nuclei}},
url = {http://adsabs.harvard.edu/abs/2011MNRAS.tmp.2011M http://doi.wiley.com/10.1111/j.1365-2966.2011.20060.x},
volume = {420},
year = {2012}
}
@article{Silk1998,
abstract = {The formation of massive black holes may precede the epoch that characterises the peak of galaxy formation, as characterized by the star formation history in luminous galaxies. Hence protogalactic star formation may be profoundly affected by quasar-like nuclei and their associated extensive energetic outflows. We derive a relation between the mass of the central supermassive black hole and that of the galaxy spheroidal component, and comment on other implications for galaxy formation scenarios.},
author = {Silk, Joseph and Rees, Martin J.},
journal = {Astronomy and Astrophysics},
keywords = {GALAXY FORMATION: SUPERMASSIVE BLACK HOLES,QUASARS: OUTFLOWS},
title = {{Quasars and galaxy formation}},
url = {http://adsabs.harvard.edu/abs/1998A\&A...331L...1S},
year = {1998}
}
@article{Springel2005,
abstract = {We describe techniques for incorporating feedback from star formation and black hole (BH) accretion into simulations of isolated and merging galaxies. At present, the details of these processes cannot be resolved in simulations on galactic scales. Our basic approach therefore involves forming coarse-grained representations of the properties of the interstellar medium (ISM) and BH accretion starting from basic physical assumptions, so that the impact of these effects can be included on resolved scales. We illustrate our method using a multiphase description of star-forming gas. Feedback from star formation pressurizes highly overdense gas, altering its effective equation of state (EOS). We show that this allows the construction of stable galaxy models with much larger gas fractions than possible in earlier numerical work. We extend the model by including a treatment of gas accretion onto central supermassive BHs in galaxies. Assuming thermal coupling of a small fraction of the bolometric luminosity of accreting BHs to the surrounding gas, we show how this feedback regulates the growth of BHs. In gas-rich mergers of galaxies, we observe a complex interplay between starbursts and central active galactic nuclei (AGN) activity when the tidal interaction triggers intense nuclear inflows of gas. Once an accreting supermassive BH has grown to a critical size, feedback terminates its further growth and expels gas from the central region in a powerful quasar-driven wind. Our simulation methodology is therefore able to address the coupled processes of gas dynamics, star formation and BH accretion during the formation of galaxies.},
author = {Springel, Volker and {Di Matteo}, Tiziana and Hernquist, Lars},
doi = {10.1111/j.1365-2966.2005.09238.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {galaxies: active,galaxies: interactions,galaxies: starburst,galaxies: structure,methods: numerical},
month = aug,
number = {3},
pages = {776--794},
title = {{Modelling feedback from stars and black holes in galaxy mergers}},
url = {http://adsabs.harvard.edu/abs/2005MNRAS.361..776S},
volume = {361},
year = {2005}
}
@article{Mayer2007,
abstract = {Supermassive black holes (SMBHs) are a ubiquitous component of the nuclei of galaxies. It is normally assumed that, following the merger of two massive galaxies, a SMBH binary will form, shrink due to stellar or gas dynamical processes and ultimately coalesce by emitting a burst of gravitational waves. However, so far it has not been possible to show how two SMBHs bind during a galaxy merger with gas due to the difficulty of modeling a wide range of spatial scales. Here we report hydrodynamical simulations that track the formation of a SMBH binary down to scales of a few light years following the collision between two spiral galaxies. A massive, turbulent nuclear gaseous disk arises as a result of the galaxy merger. The black holes form an eccentric binary in the disk in less than a million years as a result of the gravitational drag from the gas rather than from the stars.},
archivePrefix = {arXiv},
arxivId = {0706.1562},
author = {Mayer, Lucio and Kazantzidis, Stelios and Madau, Piero and Colpi, Monica and Quinn, Thomas and Wadsley, James},
doi = {10.1126/science.1141858},
eprint = {0706.1562},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Mayer et al. - 2007 - Rapid Formation of Supermassive Black Hole Binaries in Galaxy Mergers with Gas.pdf:pdf},
keywords = {Astrophysics,binary,sim},
mendeley-tags = {binary,sim},
month = jun,
pages = {40},
title = {{Rapid Formation of Supermassive Black Hole Binaries in Galaxy Mergers with Gas}},
url = {http://arxiv.org/abs/0706.1562},
year = {2007}
}
@incollection{Schneider2006,
author = {Schneider, Peter},
doi = {10.1007/11614371},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schneider - 2006 - Extragalactic Astronomy - 5. AGN.pdf:pdf},
keywords = {QSO,reviews},
mendeley-tags = {QSO,reviews},
pages = {175--222},
title = {{Extragalactic Astronomy - 5. AGN}},
volume = {222},
year = {2006}
}
@article{Dannerbauer2010,
abstract = {We present a search for Herschel-PACS counterparts of dust-obscured, high-redshift objects previously selected at submillimeter and millimeter wavelengths in the Great Observatories Origins Deep Survey North field. We detect 22 of 56 submillimeter galaxies (39\%) with a SNR of >=3 at 100 micron down to 3.0 mJy, and/or at 160 micron down to 5.7 mJy. The fraction of SMGs seen at 160 micron is higher than that at 100 micron. About 50\% of radio-identified SMGs are associated with PACS sources. We find a trend between the SCUBA/PACS flux ratio and redshift, suggesting that these flux ratios could be used as a coarse redshift indicator. PACS undetected submm/mm selected sources tend to lie at higher redshifts than the PACS detected ones. A total of 12 sources (21\% of our SMG sample) remain unidentified and the fact that they are blank fields at Herschel-PACS and VLA 20 cm wavelength may imply higher redshifts for them than for the average SMG population (e.g., z>3-4). The Herschel-PACS imaging of these dust-obscured starbursts at high-redshifts suggests that their far-infrared spectral energy distributions have significantly different shapes than template libraries of local infrared galaxies.},
archivePrefix = {arXiv},
arxivId = {1007.1902},
author = {Dannerbauer, H. and Daddi, Emanuele and Morrison, G E and Altieri, B and Andreani, Paola and Aussel, H and Berta, S and Bongiovanni, A. and Cava, A and Cepa, J and Cimatti, A and Dominguez, H. and Elbaz, David and Schreiber, N. M. Foerster and Genzel, Reinhard and Gruppioni, Carlotta and Horeau, B and Hwang, H S and Floc'h, E. Le and Pennec, J Le and Lutz, Dieter and Magdis, G and Magnelli, B. and Maiolino, R. and Nordon, R and Garcia, A. M. Perez and Poglitsch, A and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G and Saintonge, A and Santini, P. and Sanchez-Portal, M. and Shao, L. and Sturm, E. and Tacconi, Linda and Valtchanov, I.},
eprint = {1007.1902},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dannerbauer et al. - 2010 - Unveiling Far-Infrared Counterparts of Bright Submillimeter Galaxies Using PACS Imaging.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,herschel,submm},
mendeley-tags = {herschel,submm},
month = jul,
pages = {6},
title = {{Unveiling Far-Infrared Counterparts of Bright Submillimeter Galaxies Using PACS Imaging}},
url = {http://arxiv.org/abs/1007.1902},
year = {2010}
}
@article{Murray2009,
abstract = {We discuss the central role played by X-ray studies to reconstruct the past history of formation and evolution of supermassive Black Holes (BHs), and the role they played in shaping the properties of their host galaxies. We shortly review the progress in this field contributed by the current X-ray and multiwavelength surveys. Then, we focus on the outstanding scientific questions that have been opened by observations carried out in the last years and that represent the legacy of Chandra and XMM, as for X-ray observations, and the legacy of the SDSS, as for wide area surveys: 1) When and how did the first supermassive black holes form? 2) How does cosmic environment regulate nuclear activity (and star formation) across cosmic time? 3) What is the history of nuclear activity in a galaxy lifetime? We show that the most efficient observational strategy to address these questions is to carry out a large-area X-ray survey, reaching a sensitivity comparable to that of deep Chandra and XMM pointings, but extending over several thousands of square degrees. Such a survey can only be carried out with a Wide-Field X-ray Telescope (WFXT) with a high survey speed, due to the combination of large field of view and large effective area, i.e., grasp, and sharp PSF. We emphasize the important synergies that WFXT will have with a number of future groundbased and space telescopes, covering from the radio to the X-ray bands and discuss the immense legacy value that such a mission will have for extragalactic astronomy at large.},
archivePrefix = {arXiv},
arxivId = {0903.5272},
author = {Murray, S. and Gilli, R. and Tozzi, P and Paolillo, M and Brandt, N and Tagliaferri, Gianpiero and Vikhlinin, Alexey and Bautz, M and Allen, S and Donahue, M. and Flanagan, K and Rosati, P and Borgani, S and Giacconi, R and Weisskopf, M. and Ptak, A and Gezari, S and Alexander, D. M. and Pareschi, Giovanni and Forman, W. and Jones, C and Hickox, Ryan C},
eprint = {0903.5272},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Murray et al. - 2009 - The growth and evolution of super massive black holes.pdf:pdf},
keywords = {EVO,High Energy Astrophysical Phenomena,X-ray,white\_papers},
mendeley-tags = {EVO,X-ray,white\_papers},
month = mar,
pages = {8},
title = {{The growth and evolution of super massive black holes}},
year = {2009}
}
@article{DeBuhr2010,
abstract = {We study the growth of massive black holes (BH) in galaxies using smoothed particle hydrodynamic simulations of major galaxy mergers with new implementations of BH accretion and feedback. The effect of BH accretion on gas in its host galaxy is modeled by depositing momentum at a rate \~{} tau L/c into the ambient gas, where L is the luminosity produced by accretion onto the BH and tau is the wavelength-averaged optical depth of the galactic nucleus to the AGN's radiation (a free parameter of our model). The accretion rate onto the BH is relatively independent of our subgrid accretion model and is instead determined by the BH's dynamical impact on its host galaxy: BH accretion is thus self-regulated rather than `supply limited.' We show that the final BH mass and total stellar mass formed during a merger are more robust predictions of the simulations than the time dependence of the star formation rate or BH accretion rate. In particular, the latter depend on the assumed interstellar medium physics, which determines when and where the gas fragments to form star clusters; this in turn affects the fuel available for further star formation and BH growth. Simulations over a factor of \~{} 30 in galaxy mass are consistent with the observed M\_BH-sigma relation for a mean optical depth of tau \~{} 25. This requires that most BH growth occur when the galactic nucleus is optically thick to far-infrared radiation, consistent with the hypothesized connection between ultra-luminous infrared galaxies and quasars. We find tentative evidence for a shallower M\_BH-sigma relation in the lowest mass galaxies, sigma < 100 km/s. Our results demonstrate that feedback-regulated BH growth and consistency with the observed M\_BH-sigma relation do not require that BH feedback terminate star formation in massive galaxies or unbind large quantities of cold gas.},
archivePrefix = {arXiv},
arxivId = {1006.3312},
author = {DeBuhr, Jackson and Quataert, Eliot and Ma, Chung-pei},
eprint = {1006.3312},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/DeBuhr, Quataert, Ma - 2010 - The Growth of Massive Black Holes in Galaxy Merger Simulations with Feedback by Radiation Pressure.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO},
mendeley-tags = {EVO},
month = jun,
number = {June},
pages = {21},
title = {{The Growth of Massive Black Holes in Galaxy Merger Simulations with Feedback by Radiation Pressure}},
url = {http://arxiv.org/abs/1006.3312},
volume = {000},
year = {2010}
}
@article{Laurent2000a,
abstract = {We present mid-IR observations of the prototypical Seyfert 2 galaxy NGC 1068 obtained with ISOCAM between 5 and 16micron. The proximity of this galaxy coupled with the spectro-imaging capabilities of the instrument allow us to separate the mid-IR emission of the active galactic nucleus (AGN) from the distinctly different emission of the circumnuclear star forming regions. The Unidentified Infrared Bands (UIBs), which trace the starburst contribution very well, are not detected in the spectrum of the AGN region where their carriers could be destroyed. Moreover, the featureless continuum of the AGN exhibits a strong hot dust component below 10micron not observed in the starburst regions. Those two distinct mid-IR spectral properties, as well as the presence of high excitation ionic lines such as [NeVI](7.7micron) and [NeV](14.3micron) in the AGN spectrum, provide us with very powerful complementary tools to disentangle AGNs from starbursts. The effects of high extinction on the mid-IR identification of AGNs are also discussed.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0003288},
author = {Laurent, O. and Mirabel, I. F. and Charmandaris, V. and Floc'h, E. Le and Lutz, Dieter and Genzel, Reinhard},
eprint = {0003288},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Laurent et al. - 2000 - Searching for AGN signatures in Mid-IR Spectra The case of NGC1068.pdf:pdf},
keywords = {Astrophysics,MIR,QSO,conf\_proc},
mendeley-tags = {MIR,QSO,conf\_proc},
month = mar,
pages = {4},
primaryClass = {astro-ph},
title = {{Searching for AGN signatures in Mid-IR Spectra: The case of NGC1068}},
url = {http://arxiv.org/abs/astro-ph/0003288},
year = {2000}
}
@article{Kauffmann2003,
abstract = {We examine the properties of the host galaxies of 22 623 narrow-line active galactic nuclei (AGN) with 0.02 \&lt; z \&lt; 0.3 selected from a complete sample of 122 808 galaxies from the Sloan Digital Sky Survey. We focus on the luminosity of the [OIII]$\lambda$5007 emission line as a tracer of the strength of activity in the nucleus. We study how AGN host properties compare with those of normal galaxies and how they depend on L[OIII]. We find that AGN of all luminosities reside almost exclusively in massive galaxies and have distributions of sizes, stellar surface mass densities and concentrations that are similar to those of ordinary early-type galaxies in our sample. The host galaxies of low-luminosity AGN have stellar populations similar to normal early types. The hosts of high-luminosity AGN have much younger mean stellar ages. The young stars are not preferentially located near the nucleus of the galaxy, but are spread out over scales of at least several kiloparsecs. A significant fraction of high-luminosity AGN have strong H$\delta$ absorption-line equivalent widths, indicating that they experienced a burst of star formation in the recent past. We have also examined the stellar populations of the host galaxies of a sample of broad-line AGN. We conclude that there is no significant difference in stellar content between type 2 Seyfert hosts and quasars (QSOs) with the same [OIII] luminosity and redshift. This establishes that a young stellar population is a general property of AGN with high [OIII] luminosities.},
author = {Kauffmann, Guinevere and Heckman, Timothy M. and Tremonti, Christy and Brinchmann, Jarle and Charlot, St\'{e}phane and White, Simon D. M. and Ridgway, Susan E. and Brinkmann, Jon and Fukugita, Masataka and Hall, Patrick B. and Ivezi\'{c}, \v{Z}eljko and Richards, Gordon T. and Schneider, Donald P.},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: starburst,galaxies: stellar content,galaxies: structure},
month = dec,
number = {4},
pages = {1055--1077},
title = {{The host galaxies of active galactic nuclei}},
url = {http://adsabs.harvard.edu/abs/2003MNRAS.346.1055K},
volume = {346},
year = {2003}
}
@article{Law2009a,
abstract = {Recent years have witnessed a substantial increase in our ability to trace the spatially resolved properties of rapidly star-forming galaxies in the high-redshift universe and numerous studies have suggested the importance of turbulent gas-phase kinematics. In this submission to the Astro 2010 Decadal survey we outline some of the major outstanding questions regarding the kinematics and formation history of these galaxies, such as the prevalence of various kinematic models, the relation to lower surface-brightness populations and faint AGN, and the implications for the evolution of gas accretion and cooling mechanisms with redshift. We comment on the capability of future large optical/IR and millimeter wavelength facilities to address these questions.},
archivePrefix = {arXiv},
arxivId = {0902.2567},
author = {Law, David R and Wright, Shelley A and Ellis, Richard S. and Erb, Dawn K and Nesvadba, Nicole and Steidel, Charles C. and Swinbank, Mark},
eprint = {0902.2567},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,gal\_evo,white\_papers},
mendeley-tags = {gal\_evo,white\_papers},
month = feb,
pages = {8},
title = {{Kinematics and Formation Mechanisms of High-Redshift Galaxies}},
url = {http://arxiv.org/abs/0902.2567},
year = {2009}
}
@article{Frey2010,
abstract = {Context: Until now, there have only been seven quasars at z>4.5 whose the high-resolution radio structure had been studied in detail with Very Long Baseline Interferometry (VLBI) imaging. Aims: We almost double the number of VLBI-imaged quasars at these high redshifts with the aim of studying their redshift-dependent structural and physical properties in a larger sample. Methods: We observed five radio quasars (J0813+3508, J1146+4037, J1242+5422, J1611+0844, and J1659+2101) at 4.5<z<5 with the European VLBI Network (EVN) at 1.6 GHz on 29 October 2008 and at 5 GHz on 22 October 2008. The angular resolution achieved ranges from 1.5 to 25 milli-arcseconds (mas), depending on the observing frequency, the position angle in the sky, and the source's celestial position. Results: The sources are all somewhat extended on mas scales, but compact enough to be detected at both frequencies. With one exception of a flat-spectrum source (J1611+0844), their compact emission is characterised by a steep radio spectrum. We found no evidence of Doppler-boosted radio emission in the quasars in our sample. The radio structure of one of them (J0813+3508) is extended to \~{}7", which corresponds to 43 kpc projected linear size. Many of the highest redshift compact radio sources are likely to be young, evolving objects, far-away cousins of the powerful gigahertz peaked-spectrum (GPS) and compact steep-spectrum (CSS) sources that populate the Universe at lower redshifts.},
archivePrefix = {arXiv},
arxivId = {1009.5023},
author = {Frey, S. and Paragi, Z. and Gurvits, L. I. and Cseh, D. and Gabanyi, K. E.},
eprint = {1009.5023},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,radio,z48},
mendeley-tags = {radio,z48},
month = sep,
pages = {7},
title = {{High-resolution images of five radio quasars at early cosmological epochs}},
url = {http://arxiv.org/abs/1009.5023},
year = {2010}
}
@article{Marulli2008,
abstract = {We model the cosmological co-evolution of galaxies and their central supermassive black holes (BHs) within a semi-analytical framework developed on the outputs of the Millennium Simulation. This model, described in detail in Croton et al. (2006) and De Lucia \& Blaizot (2007), introduces a `radio mode' feedback from Active Galactic Nuclei (AGN) at the centre of X-ray emitting atmospheres in galaxy groups and clusters. Thanks to this mechanism, the model can simultaneously explain: (i) the low observed mass drop-out rate in cooling flows; (ii) the exponential cut-off in the bright end of the galaxy luminosity function; and (iii) the bulge-dominated morphologies and old stellar ages of the most massive galaxies in clusters. This paper is the first of a series in which we investigate how well this model can also reproduce the physical properties of BHs and AGN. Here we analyze the scaling relations, the fundamental plane and the mass function of BHs, and compare them with the most recent observational data. Moreover, we extend the semi-analytic model to follow the evolution of the BH mass accretion and its conversion into radiation, and compare the derived AGN bolometric luminosity function with the observed one. While we find for the most part a very good agreement between predicted and observed BH properties, the semi-analytic model underestimates the number density of luminous AGN at high redshifts, independently of the adopted Eddington factor and accretion efficiency. However, an agreement with the observations is possible within the framework of our model, provided it is assumed that the cold gas fraction accreted by BHs at high redshifts is larger than at low redshifts.},
archivePrefix = {arXiv},
arxivId = {0711.2053},
author = {Marulli, Federico and Bonoli, Silvia and Branchini, Enzo and Moscardini, Lauro and Springel, Volker},
doi = {10.1111/j.1365-2966.2008.12988.x},
eprint = {0711.2053},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Marulli et al. - 2008 - Modelling the cosmological co-evolution of supermassive black holes and galaxies – I. BH scaling relations and the AGN luminosity function.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,EVO,sim},
mendeley-tags = {EVO,sim},
month = apr,
number = {4},
pages = {1846--1858},
title = {{Modelling the cosmological co-evolution of supermassive black holes and galaxies – I. BH scaling relations and the AGN luminosity function}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.12988.x},
volume = {385},
year = {2008}
}
@book{Jogee2006,
abstract = {In this chapter, I review the fueling and evolution of active galactic nuclei (AGN) under the influence of internal and external triggers, namely intrinsic properties of host galaxies (morphological or Hubble type, color, presence of bars and other non-axisymmetric features, etc) and external factors such as environment and interactions. The most daunting challenge in fueling AGN is arguably the angular momentum problem as even matter located at a radius of a few hundred pc must lose more than 99.99 \% of its specific angular momentum before it is fit for consumption by a BH. I review mass accretion rates, angular momentum requirements, the effectiveness of different fueling mechanisms, and the growth and mass density of black BHs at different epochs. I discuss connections between the nuclear and larger-scale properties of AGN, both locally and at intermediate redshifts, outlining some recent results from the GEMS and GOODS HST surveys.},
author = {Jogee, S.},
booktitle = {Physics of Active Galactic Nuclei at all Scales},
editor = {Alloin, Danielle and Johnson, Rachel and Lira, Paulina},
publisher = {Springer Berlin Heidelberg},
series = {Lecture Notes in Physics},
title = {{Physics of Active Galactic Nuclei at all Scales}},
url = {http://adsabs.harvard.edu/abs/2006LNP...693..143J},
volume = {693},
year = {2006}
}
@article{Puech2010,
abstract = {Distant clumpy galaxies are thought to be Jeans-unstable disks, and an important channel for the formation of local galaxies, as suggested by recent spatially-resolved kinematic observations of z\~{}2 galaxies. I study the kinematics of clumpy galaxies at z\~{}0.6, and compare their properties with those of counterparts at higher and lower redshifts. I selected a sample of 11 clumpy galaxies at z\~{}0.6 from the representative sample of emission line, intermediate-mass galaxies IMAGES. Selection was based on rest-frame UV morphology from HST/ACS images, mimicking the selection criteria commonly used at higher redshifts. Their spatially-resolved kinematics were derived in the frame of the IMAGES survey, using the VLT/FLAMES-GIRAFFE multi-integral field spectrograph. For those showing large-scale rotation, I derived the Toomre Q parameter, which characterizes the stability of their gaseous and stellar phases. I find that the fraction of UV-selected clumpy galaxies at z\~{}0.6 is 20+/-12\%. Roughly half of them (45+/-30\%) have complex kinematics inconsistent with Jeans-unstable disks, while those in the remaining half (55+/-30\%) show large-scale rotations. The latter reveal a stable gaseous phase, but the contribution of their stellar phase makes them globally unstable to clump formation. Clumpy galaxies appear to be less unstable at z\~{}0.6 than at z\~{}2, which could explain why the UV clumps tend to vanish in rest-frame optical images of z\~{}0.6 clumpy galaxies, conversely to z\~{}2 clumpy galaxies, in which the stellar phase can substantially fragment. This suggests that the former correspond to patchy star-formation regions superimposed on a smoother mass distribution. A possible and widespread scenario for driving clump formation relies on instabilities by cold streams penetrating the dark matter halos where clumpy galaxies inhabit. While such a gas accretion process is predicted to be significant in massive, z\~{}2 haloes, it is also predicted to be strongly suppressed in similar, z\~{}0.6 haloes, which could explain why lowest-z clumpy galaxies appear to be driven by a different mechanism. Instead, I found that interactions are probably the dominant driver leading to the formation of clumpy galaxies at z<1. I argue that the nature of z>1 clumpy galaxies remains more uncertain. While cold flows could be an important driver at z\~{}2, I also argue that the observed and cumulative merger fraction between z=2 and z=3 is large enough so that every z\~{}2 galaxy might be the result of a merger that occurred within their past 1 Gyr. I conclude that it is premature to rule out mergers as a universal driver for galaxy evolution from z\~{}2 down to z=0.},
archivePrefix = {arXiv},
arxivId = {1003.3116},
author = {Puech, M.},
eprint = {1003.3116},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Puech - 2010 - Clumpy galaxies at z\~{}0.6 kinematics, stability, and comparison with analogs at other redshifts.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST},
mendeley-tags = {HOST},
month = mar,
number = {March},
pages = {14},
title = {{Clumpy galaxies at z\~{}0.6: kinematics, stability, and comparison with analogs at other redshifts}},
url = {http://arxiv.org/abs/1003.3116},
volume = {13},
year = {2010}
}
@article{Hopkins2006a,
abstract = {We present an evolutionary model for starbursts, quasars, and spheroidal galaxies in which mergers between gas-rich galaxies drive nuclear inflows of gas, producing starbursts and feeding the buried growth of supermassive black holes (BHs) until feedback expels gas and renders a briefly visible optical quasar. The quasar lifetime and obscuring column density depend on both the instantaneous and peak quasar luminosity, and we determine this dependence using a large set of galaxy merger simulations varying galaxy properties, orbital geometry, and gas physics. We use these fits to deconvolve observed quasar luminosity functions and obtain the evolution of the formation rate of quasars with peak luminosity, n dot(Lpeak,z). Quasars spend extended periods at luminosities well below peak, so n dot(Lpeak) has a maximum corresponding to the ``break'' in the observed luminosity function. From n dot(Lpeak) and our simulations, we obtain self-consistent hard and soft X-ray and optical luminosity functions and predict many observables at multiple redshifts, including column density distributions of optical and X-ray samples, the luminosity function of broad-line quasars in X-ray samples and broad-line fraction versus luminosity, active BH mass functions, the distribution of Eddington ratios, the mass function of relic BHs and total BH mass density, and the cosmic X-ray background. In every case, our predictions agree well with observed estimates, without invoking ad hoc assumptions about source properties or distributions. We provide a library of Monte Carlo realizations of our models for comparison with observations.},
author = {Hopkins, Philip F. and Hernquist, Lars and Cox, Thomas J. and {Di Matteo}, Tiziana and Robertson, Brant and Springel, Volker},
doi = {10.1086/499298},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Cosmology: Theory,Galaxies: Active,Galaxies: Evolution,Galaxies: Nuclei,Galaxies: Quasars: General},
month = mar,
number = {1},
pages = {1--49},
title = {{A Unified, Merger‐driven Model of the Origin of Starbursts, Quasars, the Cosmic X‐Ray Background, Supermassive Black Holes, and Galaxy Spheroids}},
url = {http://adsabs.harvard.edu/abs/2006ApJS..163....1H},
volume = {163},
year = {2006}
}
@article{Genel2009,
abstract = {We developed a new method to extract halo merger rates from the Millennium Simulation. First, by removing superfluous mergers that are artifacts of the FOF halo finder, we find a lower merger rate compared to previous work. The reductions are more significant at lower redshifts, lower halo masses, and minor mergers. Our approach agrees better with predictions from the EPS model. Second, we find that the FOF halo finder overestimates the halo mass by up to 50\% for halos that are about to merge, which leads to an additional \~{}20\% overestimate of the merger rate. Therefore, we define halo masses by including only gravitationally bound particles. We provide new best-fitting parameters for a global formula to account for these improvements. In addition, we extract the merger rate per progenitor halo, as well as per descendant halo. The former is the quantity that is related to observed galaxy merger fractions when they are measured via pair counting. At low mass/redshift the merger rate increases with mass and redshift. At high mass/redshift (for halos with masses a few times the "knee" of the mass function) these trends break down, and the merger rate per progenitor halo decreases with mass and increases only moderately with redshift. Defining the merger rate per progenitor halo also allows us to quantify the rate at which halos are being accreted onto larger halos. We provide an analytic formula to convert given merger rates per descendant halo into merger rates per progenitor halo. Finally, we perform a comparison between observed merger fractions and the fraction of halos that have undergone a major merger during the recent dynamical friction time, and find a fair agreement, within the large uncertainties of the observations. Our new halo merger trees are available at http://www.mpe.mpg.de/ir/MillenniumMergerTrees/.},
archivePrefix = {arXiv},
arxivId = {0812.3154},
author = {Genel, Shy and Genzel, Reinhard and Bouch\'{e}, Nicolas and Naab, Thorsten and Sternberg, Amiel},
doi = {10.1088/0004-637X/701/2/2002},
eprint = {0812.3154},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Genel et al. - 2009 - THE HALO MERGER RATE IN THE MILLENNIUM SIMULATION AND IMPLICATIONS FOR OBSERVED GALAXY MERGER FRACTIONS.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,GANG,mergers,sim},
mendeley-tags = {GANG,mergers,sim},
month = aug,
number = {2},
pages = {2002--2018},
title = {{THE HALO MERGER RATE IN THE MILLENNIUM SIMULATION AND IMPLICATIONS FOR OBSERVED GALAXY MERGER FRACTIONS}},
url = {http://stacks.iop.org/0004-637X/701/i=2/a=2002?key=crossref.4d242d446cc200c46d456d34bd43addc},
volume = {701},
year = {2009}
}
@article{Lockman2009,
abstract = {Studies of nearby galaxies including the Milky Way have provided fundamental information on the evolution of structure in the Universe, the existence and nature of dark matter, the origin and evolution of galaxies, and the global features of star formation. Yet despite decades of work, many of the most basic aspects of galaxies and their environments remain a mystery. In this paper we describe some outstanding problems in this area and the ways in which large radio facilities will contribute to further progress.},
archivePrefix = {arXiv},
arxivId = {0902.3963},
author = {Lockman, F. J. and Ott, J},
eprint = {0902.3963},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,gal\_evo,radio,white\_papers},
mendeley-tags = {gal\_evo,radio,white\_papers},
month = feb,
title = {{Nearby Galaxies: Templates for Galaxies Across Cosmic Time}},
url = {http://arxiv.org/abs/0902.3963},
year = {2009}
}

@article{Ueda2007a,
abstract = {We present the Suzaku broad band observations of two AGNs detected by the Swift/BAT hard X-ray (>15 keV) survey that did not have previous X-ray data, Swift J0601.9-8636 and Swift J0138.6-4001. The Suzaku spectra reveals in both objects a heavily absorbed power law component with a column density of NH =\~{} 10\^{}\{23.5-24\} cm\^{}\{-2\} that dominates above 10 keV, and an intense reflection component with a solid angle >\~{} \$2\backslash pi\$ from a cold, optically thick medium. We find that these AGNs have an extremely small fraction of scattered light from the nucleus, <\~{} 0.5\% with respect to the intrinsic power law component. This indicates that they are buried in a very geometrically-thick torus with a small opening angle and/or have unusually small amount of gas responsible for scattering. In the former case, the geometry of Swift J0601.9-8636 should be nearly face-on as inferred from the small absorption for the reflection component. The discovery of two such objects in this small sample implies that there must be a significant number of yet unrecognized, very Compton thick AGNs viewed at larger inclination angles in the local universe, which are difficult to detect even in the currently most sensitive optical or hard X-ray surveys.},
archivePrefix = {arXiv},
arxivId = {0706.1168},
author = {Ueda, Yoshihiro and Eguchi, Satoshi and Terashima, Yuichi and Mushotzky, Richard and Tueller, Jack and Markwardt, Craig and Gehrels, Neil and Hashimoto, Yasuhiro and Potter, Stephen},
doi = {10.1086/520576},
eprint = {0706.1168},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Ueda et al. - 2007 - Suzaku Observations of Active Galactic Nuclei Detected in the Swift BAT Survey Discovery of a New Type of Buried Supermassive Black Holes.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,QSO,SED,X-ray},
mendeley-tags = {QSO,SED,X-ray},
month = aug,
number = {2},
pages = {L79--L82},
title = {{Suzaku Observations of Active Galactic Nuclei Detected in the Swift BAT Survey: Discovery of a "New Type" of Buried Supermassive Black Holes}},
url = {http://stacks.iop.org/1538-4357/664/i=2/a=L79},
volume = {664},
year = {2007}
}
@article{Drory2008,
abstract = {We present a formalism to reveal merging by subtracting the change in the galaxy stellar mass function (MF) due to mass-dependent star formation (SF) from the observed time derivative of the MF. We present the SF rate (SFR) in the FORS Deep Field as a function of stellar mass and time spanning 9<logM*<12 and 0<z<5. At z>\~{}3, the average SFR is a power law of stellar mass (Ṁ*\~{}M0.6*). The average SFR in massive objects at this redshift is 100-500 Msolar yr-1. At z\~{}3, the SFR starts to drop at high masses. The break mass at which the SFR deviates from the power-law form decreases smoothly from logM1*>\~{}13 at z\~{}5 to logM1*\~{}10.9 at z\~{}0.5, according to M1*(z)=2.7×1010(1+z)2.1 (downsizing). We directly observe a relationship between SF history and mass. More massive galaxies have steeper and earlier onsets of SF, higher peak SFR, followed by a shorter decay time. The SFR in high-mass galaxies at z\~{}4 can explain their rapid increase in abundance. Within large uncertainties, at most 0.8 effective major mergers per Gyr are consistent with the data, yet enough to transform most high-mass objects into ellipticals contemporaneously with their major SF episode. In contrast, at z<1.5 and at M*>\~{}11, mergers contribute 0.1-0.2 Gyr-1 to the increase in number density. This corresponds to \~{}1 major merger per object a 1.5>z>0. At 10<logM*<11, galaxies are being preferentially destroyed at early times, while at later times the change in their numbers turns positive. This is an indication of the top-down buildup of the red sequence suggested by other recent observations.},
author = {Drory, Niv and Alvarez, Marcelo},
doi = {10.1086/588006},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology: Observations,Galaxies: Evolution,Galaxies: Luminosity Function,MM,Mass Function,SFR,Stars: Formation,Surveys},
mendeley-tags = {MM,SFR},
month = jun,
number = {1},
pages = {41--53},
title = {{The Contribution of Star Formation and Merging to Stellar Mass Buildup in Galaxies}},
url = {http://stacks.iop.org/0004-637X/680/i=1/a=41},
volume = {680},
year = {2008}
}
@article{Gebhardt2000,
abstract = {We describe a correlation between the mass Mbh of a galaxy's central black hole and the luminosity-weighted line-of-sight velocity dispersion $\sigma$e within the half-light radius. The result is based on a sample of 26 galaxies, including 13 galaxies with new determinations of black hole masses from Hubble Space Telescope measurements of stellar kinematics. The best-fit correlation is Mbh=1.2(+/-0.2)×108 Msolar($\sigma$e/200 km s-1)3.75 (+/-0.3) over almost 3 orders of magnitude in Mbh; the scatter in Mbh at fixed $\sigma$e is only 0.30 dex, and most of this is due to observational errors. The Mbh-$\sigma$e relation is of interest not only for its strong predictive power but also because it implies that central black hole mass is constrained by and closely related to properties of the host galaxy's bulge.},
author = {Gebhardt, Karl and Bender, Ralf and Bower, Gary and Dressler, Alan and Faber, S. M. and Filippenko, Alexei V. and Green, Richard and Grillmair, Carl and Ho, Luis C. and Kormendy, John and Lauer, Tod R. and Magorrian, John and Pinkney, Jason and Richstone, Douglas and Tremaine, Scott},
doi = {10.1086/312840},
issn = {0004637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: General,Galaxies: Nuclei,Galaxies: Statistics},
month = aug,
number = {1},
pages = {L13--L16},
title = {{A Relationship between Nuclear Black Hole Mass and Galaxy Velocity Dispersion}},
url = {http://adsabs.harvard.edu/abs/2000ApJ...539L..13G},
volume = {539},
year = {2000}
}
@article{Mor2009,
abstract = {We fitted Spitzer/IRS \~{}2-35 um spectra of 26 luminous QSOs in attempt to define the main emission components. Our model has three major components: a clumpy torus, dusty narrow line region (NLR) clouds and a blackbody-like dust. The models utilize the clumpy torus of Nenkova et al. (2008) and are the first to allow its consistent check in type-I AGNs. Single torus models and combined torus-NLR models fail to fit the spectra of most sources but three component models adequately fit the spectra of all sources. We present torus inclination, cloud distribution, covering factor and torus mass for all sources and compare them with bolometric luminosity, black hole mass and accretion rate. The torus covering factor and mass are found to be correlated with the bolometric luminosity of the sources. We find that a substantial amount of the \~{}2-7 um radiation originates from a hot dust component, which likely situated in the innermost part of the torus. The luminosity radiated by this component and its covering factor are comparable to those of the torus. We quantify the emission by the NLR clouds and estimate their distance from the center. The distances are \~{}700 times larger than the dust sublimation radius and the NLR covering factor is about 0.07. The total covering factor by all components is in good agreement with the known AGN type-I:type-II ratio.},
archivePrefix = {arXiv},
arxivId = {0907.1654},
author = {Mor, Rivay and Netzer, Hagai and Elitzur, Moshe},
doi = {10.1088/0004-637X/705/1/298},
eprint = {0907.1654},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Mor, Netzer, Elitzur - 2009 - DUSTY STRUCTURE AROUND TYPE-I ACTIVE GALACTIC NUCLEI CLUMPY TORUS NARROW-LINE REGION AND NEAR-NUCLEUS HOT DUST.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,GANG,MIR},
mendeley-tags = {GANG,MIR},
month = nov,
number = {1},
pages = {298--313},
title = {{DUSTY STRUCTURE AROUND TYPE-I ACTIVE GALACTIC NUCLEI: CLUMPY TORUS NARROW-LINE REGION AND NEAR-NUCLEUS HOT DUST}},
url = {http://stacks.iop.org/0004-637X/705/i=1/a=298?key=crossref.de867cd4228a2114312268fc5fafc0a0},
volume = {705},
year = {2009}
}
@article{Johansson2008,
abstract = {We present binary galaxy merger simulations with varying mass ratios and different progenitor morphologies. The simulations include mergers of gas-rich disks (Sp-Sp), of early-type galaxies and disks (E-Sp, mixed mergers), and mergers of early-type galaxies (E-E, dry mergers). We follow the dynamics of gas, stars and dark matter, and include radiative cooling, star formation and black hole (BH) accretion. For Sp-Sp mergers, the peak star formation rate and BH accretion rate decrease and the growth timescales of the central black holes and newly formed stars increase with higher progenitor mass ratios. The peak BH accretion rate typically occurs shortly after the time of BH merging for low progenitor mass ratios (e.g. 3:1 and lower), whereas for higher progenitor mass ratios there is no clear correlation between the peak BH accretion rate and BH merging time. The termination of star formation by BH feedback in disk mergers is significantly less important for higher progenitor mass ratios (e.g. 3:1 and higher). In addition, the inclusion of BH feedback suppresses efficiently star formation in dry E-E mergers and mixed E-Sp mergers. All merger remnants, independent of their progenitors, follow the observed relations between the central BH mass and the stellar velocity dispersion M\_BH-sigma, the bulge mass M\_BH-M\_* and the bulge binding energy M\_BH-M\_\{*\}sigma\^{}2, with the dominant source of scatter arising from variations in the initial gas mass fraction. The normalizations for all relations and the simulated slope of the M\_BH-sigma and M\_BH-M\_\{*\}sigma\^{}2 relations are in good agreement with the observations, whereas the simulated slope of the M\_BH-M\_* relation is slightly steeper compared to the observations. (abridged)},
archivePrefix = {arXiv},
arxivId = {0802.0210},
author = {Johansson, Peter H and Naab, Thorsten and Burkert, Andreas},
doi = {10.1088/0004-637X/690/1/802},
eprint = {0802.0210},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Johansson, Naab, Burkert - 2008 - Equal- and unequal-mass mergers of disk and elliptical galaxies with black holes.pdf:pdf},
keywords = {Astrophysics,EVO,binary,gal\_evo,sim},
mendeley-tags = {EVO,binary,gal\_evo,sim},
month = feb,
pages = {22},
title = {{Equal- and unequal-mass mergers of disk and elliptical galaxies with black holes}},
url = {http://arxiv.org/abs/0802.0210},
year = {2008}
}

@article{Vestergaard2009,
abstract = {We present mass functions of distant actively accreting supermassive black holes residing in luminous quasars discovered in the Large Bright Quasar Survey, the Bright Quasar Survey, and the Fall Equatorial Stripe of the Sloan Digital Sky Survey (SDSS). The quasars cover a wide range of redshifts (0 <\~{} z <= 5) and were subject to different selection criteria and flux density limits. These samples are thus complementary and can help us gain additional insight on the true underlying black hole mass distribution, free from selection effects and mass estimation errors through future studies. We see evidence that the active z\~{}4 black hole population is somewhat different than that at lower z. In particular, there is a sharp increase in the space density of the detected active black holes (M\_BH >\~{} 10\^{}8 Msun) between redshifts \~{}4 and \~{}2.5. Also, the z\~{}4 SDSS quasar mass function has a somewhat flatter high mass-end slope, beta = -1.75 +- 0.56, compared to the mass functions based on quasars below z of 3, which display typical slopes of beta =\~{} -3.3; the latter are consistent with the mass functions at similar redshifts based on the SDSS Data Release 3 quasar catalog presented by Vestergaard et al. We see clear evidence of cosmic downsizing in the comoving space density distribution of active black holes in the LBQS sample alone. In forthcoming papers, further analysis, comparison, and discussion of these mass functions will be made with other existing black hole mass functions, notably that based on the SDSS DR3 quasar catalog. We present the relationships used to estimate the black hole mass based on the MgII emission line; the relations are calibrated to the Hbeta and CIV relations by means of several thousand high quality SDSS spectra. Mass estimates of the individual black holes of these samples are also presented.},
archivePrefix = {arXiv},
arxivId = {0904.3348},
author = {Vestergaard, Marianne and Osmer, Patrick S.},
doi = {10.1088/0004-637X/699/1/800},
eprint = {0904.3348},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {BHMF,Cosmology and Extragalactic Astrophysics,EVO,MBH,Surveys},
mendeley-tags = {BHMF,EVO,MBH,Surveys},
month = jul,
number = {1},
pages = {800--816},
title = {{MASS FUNCTIONS OF THE ACTIVE BLACK HOLES IN DISTANT QUASARS FROM THE LARGE BRIGHT QUASAR SURVEY, THE BRIGHT QUASAR SURVEY, AND THE COLOR-SELECTED SAMPLE OF THE SDSS FALL EQUATORIAL STRIPE}},
url = {http://stacks.iop.org/0004-637X/699/i=1/a=800?key=crossref.0f23efddfb19b0c3413c657895b9bde8},
volume = {699},
year = {2009}
}
@article{Granato1994,
abstract = {The continuum expected from active galactic nuclei (AGN) surrounded by thick tori is compared to the data available for a sample of optically selected Seyfert 1 galaxies. The optical and near-IR nuclear fluxes have previously been derived for these objects, and hence the spectral energy distributions (SEDs) of their active nuclei can be analysed. We perform detailed calculations of the 0.1 to 1000 micron SEDs for AGN surrounded by dust tori with different opening angles. The dust mixture is mimicked by using three silicate and three graphite grains of different sizes. The radiative transfer equation for a cloud having azimuthal symmetry and containing a mixture of dust grains is solved by means of a numerical code that takes absorption, emission and scattering into account. We discuss the optimization of the free parameters by comparing the spectra predicted by the code to available data. The general absence of the silicate emission feature at about 10 microns in the spectra of broad- line AGN and the general presence of the 10 micron silicate absorption feature in narrow-line AGN are addressed. The ensuing constraints are discussed. We show that models of thick tori extending up to a few hundred parsecs in which physical processes such as shocks significantly reduce the silicate grain abundance within the first few tens of parsecs are fully consistent with available broad-band data and high-resolution IR spectra of Seyfert 1 and 2 nuclei.},
author = {Granato, G. L. and Danese, L.},
journal = {Monthly Notices of the Royal Astronomical Society},
pages = {235},
title = {{Thick Tori around Active Galactic Nuclei - a Comparison of Model Predictions with Observations of the Infrared Continuum and Silicate Features}},
url = {http://adsabs.harvard.edu/abs/1994MNRAS.268..235G},
volume = {268},
year = {1994}
}
@article{Barkana2007,
archivePrefix = {arXiv},
arxivId = {arXiv:0711.3908v1},
author = {Barkana, Rennan and Broadhurst, Tom J and Rephaeli, Yoel},
eprint = {arXiv:0711.3908v1},
keywords = {GANG,a1689,abundance,ature,clusters,dm,entropy,gas,lensing,temper-,x-ray},
mendeley-tags = {GANG},
number = {November},
title = {{Mass and Gas Profiles in A1689 : Joint X-ray and Lensing Analysis Doron}},
year = {2007}
}
@article{Hirschmann2010,
abstract = {We present results on the evolution of the intrinsic scatter of black hole masses considering different implementations of a model in which black holes only grow via mergers. We demonstrate how merger driven growth affects the correlations between black hole mass and host bulge mass. The simple case of an initially log-normal distributed scatter in black hole and bulge masses combined with random merging within the galaxy population results in a decreasing scatter with merging generation/number as predicted by the Central-limit theorem. In general we find that the decrease in scatter \{$\backslash$sigma\} is well approximated by \{$\backslash$sigma\}merg(m) = \{$\backslash$sigma\}ini $\backslash$times (m + 1)\^{}(-a/2) with a = 0.42 for a range of mean number of mergers m < 50. For a large mean number of mergers (m > 100) we find a convergence to a = 0.61. This is valid for a wide range of different initial distributions, refill-scenarios or merger mass-ratios. Growth scenarios based on halo merger trees of a (100 Mpc)\^{}3 dark matter LambdaCDM-simulation show a similar behaviour with a scatter decrease of a = 0.30 with typical number of mergers m < 50 consistent with random merging (best matching model: a = 0.34). Assuming a present day scatter of 0.3 dex in black hole mass and a mean number of mergers not exceeding m = 50 our results imply a scatter of 0.6 dex at z = 3 and thus a possible scenario in which overmassive (and undermassive) black holes at high redshift are a consequence of a larger intrinsic scatter in black hole mass. A simple toy model connecting the growth of black holes to the growth of LambdaCDM dark matter halos via mergers, neglecting any contribution from accretion, yields a consistent M$\backslash$cdot -MBulge relation at z = 0 - if we assume the correct initial relation.},
archivePrefix = {arXiv},
arxivId = {1005.2100},
author = {Hirschmann, Michaela and Khochfar, Sadegh and Burkert, Andreas and Naab, Thorsten and Genel, Shy and Somerville, Rachel S},
eprint = {1005.2100},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hirschmann et al. - 2010 - On the evolution of the intrinsic scatter in black hole versus galaxy mass relations.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,MM,sim},
mendeley-tags = {EVO,MM,sim},
month = may,
number = {May},
pages = {19},
title = {{On the evolution of the intrinsic scatter in black hole versus galaxy mass relations}},
url = {http://arxiv.org/abs/1005.2100},
volume = {19},
year = {2010}
}
@article{Arav1999,
abstract = {We find that the depth and shape of the broad absorption lines (BALs) in BALQSO 1603+3002 are determined largely by the fraction of the emitting source which is covered by the BAL flow. In addition, the observed depth of the BALs is poorly correlated with their real optical depth. The implication of this result is that abundance studies based on direct extraction of column densities from the depth of the absorption troughs are unreliable. Our conclusion is based on analysis of unblended absorption features of two lines from the same ion (in this case the Si IV doublet), which allows unambiguous separation of covering factor and optical depth effects. The complex morphology of the covering factor as a function of velocity suggests that the BALs are produced by several physically separated outflows. The covering factor is ion dependent in both depth and velocity width. We also find evidence that in BALQSO 1603+3002 the flow does not cover the broad emission line region.},
author = {Arav, Nahum and Becker, Robert H. and Laurent‐Muehleisen, Sally A. and Gregg, Michael D. and White, Richard L. and Brotherton, Michael S. and de Kool, Martijn},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {GALAXIES: QUASARS: ABSORPTION LINES},
month = oct,
number = {2},
pages = {566--571},
title = {{What Determines the Depth of Broad Absorption Lines? Keck HIRES Observations of BALQSO 1603+3002}},
url = {http://adsabs.harvard.edu/abs/1999ApJ...524..566A},
volume = {524},
year = {1999}
}
@article{Krongold2010,
abstract = {{We report the emergence of a high velocity, broad absorption line outflow in the luminous quasar Ton 34, at z=1.928. The outflow is detected through an ultraviolet CIV broad absorption line, in a spectrum obtained in January 2006 by the Sloan Digital Sky Survey. No absorption trough was present in two different spectra acquired in 1981 at Las Campanas and Palomar observatories, indicating the emergence of the outflow in less than \~{}8 yr (rest-frame). The absorption line spans a velocity range from \~{}5,000-26,000 km s-1\}, and resembles typical troughs found in Broad Absorption Line quasars (BALQSOs). We measure a balnicity index >600 (tough this value might be an underestimation due to a conservativeplacing of the continuum). The absorption trough is likely saturated, with the absorbing gas covering \~{}25\% of the emitting region. We explore different scenarios for the emergence of this outflow, and find an existing wind moving across our line of sight to the source as the most likely explanation. This indicates that high velocity outflows (producing broad absorption troughs in BALQSOs) might be ubiquitous in quasars, yet only become observable when the wind accidentally crosses our line vision to the central source.},
archivePrefix = {arXiv},
arxivId = {1010.4817},
author = {Krongold, Y. and Binette, L. and Hernandez-Ibarra, F.},
eprint = {1010.4817},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Krongold, Binette, Hernandez-Ibarra - 2010 - The Transition from Normal to Broad Absorption Line Quasar of Ton 34.pdf:pdf},
keywords = {BAL,Cosmology and Extragalactic Astrophysics,rev\_var},
mendeley-tags = {BAL,rev\_var},
month = oct,
pages = {4},
title = {{The Transition from "Normal" to "Broad Absorption Line Quasar" of Ton 34}},
url = {http://arxiv.org/abs/1010.4817},
year = {2010}
}
@article{Nakar2010,
abstract = {Decades of improving data and extensive theoretical research have led to a popular model of gamma-ray bursts. According to this model, a catastrophic event in a stellar system results in the formation of a compact central engine, which releases a fraction of a solar rest-mass energy within seconds in the form of ultra-relativistic jets. Dissipation of the jets energy leads first to prompt gamma-ray emission and later to a long lasting afterglow. Here I summarize the introduction that I gave to the debate "where do we stand?" in the conference ``The Shocking Universe" held in Venice. This is a very brief summary of my view of the facts that we are (almost) certain about, models that are popular but may need rethinking, and main open questions.},
archivePrefix = {arXiv},
arxivId = {1009.4648},
author = {Nakar, Ehud},
eprint = {1009.4648},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nakar - 2010 - What do we know about gamma-gay bursts.pdf:pdf},
keywords = {GANG,High Energy Astrophysical Phenomena,reviews},
mendeley-tags = {GANG,reviews},
month = sep,
title = {{What do we know about gamma-gay bursts?}},
url = {http://arxiv.org/abs/1009.4648},
year = {2010}
}
@article{Turner2009,
abstract = {X-ray spectroscopy offers an opportunity to study the complex mixture of emitting and absorbing components in the circumnuclear regions of active galactic nuclei (AGN), and to learn about the accretion process that fuels AGN and the feedback of material to their host galaxies. We describe the spectral signatures that may be studied and review the X-ray spectra and spectral variability of active galaxies, concentrating on progress from recent Chandra, XMM-Newton and Suzaku data for local type 1 AGN. We describe the evidence for absorption covering a wide range of column densities, ionization and dynamics, and discuss the growing evidence for partial-covering absorption from data at energies ≳ 10 keV. Such absorption can also explain the observed X-ray spectral curvature and variability in AGN at lower energies and is likely an important factor in shaping the observed properties of this class of source. Consideration of self-consistent models for local AGN indicates that X-ray spectra likely comprise a combination of absorption and reflection effects from material originating within a few light days of the black hole as well as on larger scales. It is likely that AGN X-ray spectra may be strongly affected by the presence of disk-wind outflows that are expected in systems with high accretion rates, and we describe models that attempt to predict the effects of radiative transfer through such winds, and discuss the prospects for new data to test and address these ideas.},
author = {Turner, T. J. and Miller, L.},
doi = {10.1007/s00159-009-0017-1},
issn = {0935-4956},
journal = {The Astronomy and Astrophysics Review},
keywords = {Physics and Astronomy},
month = mar,
number = {1},
pages = {47--104},
publisher = {Springer Berlin / Heidelberg},
title = {{X-ray absorption and reflection in active galactic nuclei}},
url = {http://www.springerlink.com/content/w21802wr80854p40/},
volume = {17},
year = {2009}
}
@article{Landt2011,
abstract = {We use quasi-simultaneous near-infrared (near-IR) and optical spectroscopy from four observing runs to study the continuum around 1 $\mu$m in 23 well-known broad emission line active galactic nuclei (AGN). We show that, after correcting the optical spectra for host galaxy light, the AGN continuum around this wavelength can be approximated by the sum of mainly two emission components, a hot dust blackbody and an accretion disc. The accretion disc spectrum appears to dominate the flux at ˜ 1 $\mu$m, which allows us to derive a relation for estimating AGN black hole masses based on the near-IR virial product. This result also means that a near-IR reverberation programme can determine the AGN state independent of simultaneous optical spectroscopy. On average we derive hot dust blackbody temperatures of ˜1400 K, a value close to the sublimation temperature of silicate dust grains, and relatively low hot dust covering factors of ˜7 per cent. Our preliminary variability studies indicate that in most sources, the hot dust emission responds to changes in the accretion disc flux with the expected time lag; however, a few sources show a behaviour that can be attributed to dust destruction.},
author = {Landt, Hermine and Elvis, Martin and Ward, Martin J. and Bentz, Misty C. and Korista, Kirk T. and Karovska, Margarita and Peterson, Bradley M.},
doi = {10.1111/j.1745-3933.2011.01047.x},
issn = {17453925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {galaxies: active,galaxies: nuclei,infrared: galaxies,quasars: general},
language = {en},
month = may,
number = {1},
pages = {L106--L109},
title = {{The near-infrared radius-luminosity relationship for active galactic nuclei}},
url = {http://doi.wiley.com/10.1111/j.1745-3933.2011.01047.x http://doi.wiley.com/10.1111/j.1365-2966.2011.18383.x},
volume = {413},
year = {2011}
}
@article{Hu2008a,
abstract = {Broad Fe II emission is a prominent feature of the optical and ultraviolet spectra of quasars. We report on a systematical investigation of optical Fe II emission in a large sample of 4037 z < 0.8 quasars selected from the Sloan Digital Sky Survey. We have developed and tested a detailed line-fitting technique, taking into account the complex continuum and narrow and broad emission-line spectrum. Our primary goal is to quantify the velocity broadening and velocity shift of the Fe II spectrum in order to constrain the location of the Fe II-emitting region and its relation to the broad-line region. We find that the majority of quasars show Fe II emission that is redshifted, typically by \~{} 400 km/s but up to 2000 km/s, with respect to the systemic velocity of the narrow-line region or of the conventional broad-line region as traced by the Hbeta line. Moreover, the line width of Fe II is significantly narrower than that of the broad component of Hbeta. We show that the magnitude of the Fe II redshift correlates inversely with the Eddington ratio, and that there is a tendency for sources with redshifted Fe II emission to show red asymmetry in the Hbeta line. These characteristics strongly suggest that Fe II originates from a location different from, and most likely exterior to, the region that produces most of Hbeta. The Fe II-emitting zone traces a portion of the broad-line region of intermediate velocities whose dynamics may be dominated by infall.},
archivePrefix = {arXiv},
arxivId = {0807.2059},
author = {Hu, Chen and Wang, Jian-Min and Ho, Luis C. and Chen, Yan-Mei and Zhang, Hao-Tong and Bian, Wei-Hao and Xue, Sui-Jian},
doi = {10.1086/591838},
eprint = {0807.2059},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR,Fe},
mendeley-tags = {BLR,Fe},
month = nov,
number = {1},
pages = {78--96},
title = {{A Systematic Analysis of Fe ii Emission in Quasars: Evidence for Inflow to the Central Black Hole}},
url = {http://stacks.iop.org/0004-637X/687/i=1/a=78},
volume = {687},
year = {2008}
}
@article{Kawakatu2009,
abstract = {{Based on the physical model of a supermassive black hole (SMBH) growth via gas accretion in a circumnuclear disk (CND) proposed by Kawakatu \& Wada (2008), we describe the formation of high-\$z\$ (\$z > 6\$) quasars (QSOs) whose BH masses are M\_\{BH\}> 10\^{}\{9\} M\_\{$\backslash$odot\}. We derive the necessary conditions to form QSOs at z > 6 by only gas accretion: (i) A large mass supply with M\_\{sup\} > 10\^{}\{10\}M\_\{$\backslash$odot\} from host galaxies to CNDs, because the final BH mass is only 1-10\% of the total supplied mass from QSO hosts. (ii) High star formation efficiency for a rapid BH growth. We also find that if the BH growth is limited by the Eddington accretion, the final BH mass is greatly suppressed. Thus, the super-Eddington growth is required for the QSO formation. The evolution of the QSO luminosity depends on the redshift z\_\{i\} at which accretion onto a seed BH is initiated. In other words, the brighter QSOs at z >6 favor the late growth of SMBHs (i.e., z\_\{i\}=10) rather than early growth (i.e., z\_\{i\}=30). Moreover, we predict the observable properties and the evolution of QSOs at z >6. In a QSO phase, there should exist a stellar rich massive CND, whose gas mass is about 10\% of the dynamical mass inside 0.1-1 kpc\}. On the other hand, in a phase where the BH grows (i.e., a proto-QSO phase), the proto-QSO has a gas rich massive CNDs whose gas mass is comparable to the dynamical mass (abridged).},
archivePrefix = {arXiv},
arxivId = {0910.1379},
author = {Kawakatu, Nozomu and Wada, Keiichi},
eprint = {0910.1379},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kawakatu, Wada - 2009 - Formation of High-redshift (z6) Quasars Driven by Nuclear Starbursts.pdf:pdf},
journal = {Science},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO,z6\_qsos},
mendeley-tags = {ACC,EVO,z6\_qsos},
month = oct,
pages = {12},
title = {{Formation of High-redshift (z>6) Quasars Driven by Nuclear Starbursts}},
url = {http://arxiv.org/abs/0910.1379},
year = {2009}
}
@article{Young2009,
abstract = {We present models representing the scattering of quasar radiation off free electrons and dust grains in geometries that approximate the structure of quasar host galaxies. We show that, for reasonable assumptions, scattering alone can easily produce ratios of nuclear (point source) to extended fluxes comparable to those determined in studies of quasar hosts. This result suggests that scattered quasar light, as well as stellar emission from the host galaxy, contributes significantly to the detected extended flux, leading to uncertainty in the inferred properties of quasar host. A significant contribution from scattered quasar light will lead to overestimates of the luminosity and hence mass of the host galaxy, and may also distort its morphology. Scattering of quasar light within the host galaxy may provide alternative explanations for the apparent peak in host luminosity at z = 2-3; possibly the overall average higher luminosity of radio-loud host galaxies relative to those of radio-quiet quasars (RQQs), and the apparent preference of high-luminosity RQQs for spheroidal rather than disk galaxies.},
archivePrefix = {arXiv},
arxivId = {0905.4012},
author = {Young, S and Axon, David J. and Robinson, A and Capetti, A},
doi = {10.1088/0004-637X/698/2/L121},
eprint = {0905.4012},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Young et al. - 2009 - THE CONTRIBUTION FROM SCATTERED LIGHT TO QUASAR GALAXY HOSTS.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,HOST},
mendeley-tags = {HOST},
month = jun,
number = {2},
pages = {L121--L124},
title = {{THE CONTRIBUTION FROM SCATTERED LIGHT TO QUASAR GALAXY HOSTS}},
url = {http://stacks.iop.org/1538-4357/698/i=2/a=L121?key=crossref.342d79b43d96b57b987784e32a2070c8},
volume = {698},
year = {2009}
}
@article{Aravena2008a,
archivePrefix = {arXiv},
arxivId = {arXiv:0809.2337v1},
author = {Aravena, M and Bertoldi, Frank and Schinnerer, E and Weiss, Axel and Jahnke, Knud and Carilli, C L and Frayer, D and Henkel, C and Brusa, Marcella},
eprint = {arXiv:0809.2337v1},
journal = {Astronomy \& Astrophysics},
keywords = {020822,QSO,emission lines,evolution,galaxies,galaxies individual,high-redshift,ism,j100038,quasars,starburst},
mendeley-tags = {QSO},
pages = {1--9},
title = {{Properties of the molecular gas in a starbursting QSO at z= 1.83 in the COSMOS field}},
year = {2008}
}
@article{Paolillo2010,
abstract = {The Wide Field X-ray Telescope (WFXT) is a proposed mission with a high survey speed, due to the combination of large field of view (FOV) and effective area, i.e. grasp, and sharp PSF across the whole FOV. These characteristics make it suitable to detect a large number of variable and transient X-ray sources during its operating lifetime. Here we present estimates of the WFXT capabilities in the time domain, allowing to study the variability of thousand of AGNs with significant detail, as well as to constrain the rates and properties of hundreds of distant, faint and/or rare objects such as X-ray Flashes/faint GRBs, Tidal Disruption Events, ULXs, Type-I bursts etc. The planned WFXT extragalactic surveys will thus allow to trace variable and transient X-ray populations over large cosmological volumes.},
archivePrefix = {arXiv},
arxivId = {1010.5922},
author = {Paolillo, Maurizio and Pinto, Ciro and Allevato, Viola and de Martino, Domitilla and della Valle, Massimo and Papadakis, Iossif and Gilli, Roberto and Tozzi, Paolo and Collaboration, the WFXT},
eprint = {1010.5922},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Paolillo et al. - 2010 - X-ray variability with WFXT AGNs, transients and more.pdf:pdf},
keywords = {High Energy Astrophysical Phenomena,Instrumentation and Methods for Astrophysics,X-ray,conf\_proc,rev\_var},
mendeley-tags = {X-ray,conf\_proc,rev\_var},
month = oct,
title = {{X-ray variability with WFXT: AGNs, transients and more}},
url = {http://arxiv.org/abs/1010.5922},
year = {2010}
}
@article{Murray1995,
abstract = {We present a dynamical model in which the broad absorption lines seen in some quasar spectra form in a smooth nonspherical wind from an accretion disk. On the inner edge of this wind, at r ≍ 1016 cm for a 108 Msun black hole, entrained dense gas blocks soft X-rays but transmits ultraviolet photons; this allows radiation pressure on resonance lines to accelerate the outflow to ˜0.1c. The wind is driven up out of the disk by a combination of radiation pressure and gas pressure. The wind is nearly in the plane of the disk, with an opening angle of ˜5°. If the quasar is viewed through the wind, broad blueshifted absorption lines are seen, particularly in the resonance transitions of C IV, O VI, Ne VIII, and Lyman-$\alpha$. In objects showing such blue-shifted absorption, strong, soft X-ray absorption will also be seen. The wind produces emission lines at most viewing angles, which contributes significantly to the formation of the broad emission lines that characterize active galactic nuclei.  We describe self-consistent dynamical and photoionization calculations of the line radiation force on the gas. These demonstrate that the soft X-ray blocking gas modifies the spectral energy distribution of the central source so that the line driving is effective for extremely high ionization parameters. This modified spectrum also accounts for the discrepancy with previous photoionization calculations, which indicated that both the emitting and absorbing gas had a very small filling factor.},
author = {Murray, N. and Chiang, J. and Grossman, S. A. and Voit, G. M.},
doi = {10.1086/176238},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACCRETION,ACCRETION DISKS,GALAXIES: NUCLEI,GALAXIES: QUASARS: ABSORPTION LINES},
month = oct,
pages = {498},
title = {{Accretion Disk Winds from Active Galactic Nuclei}},
url = {http://adsabs.harvard.edu/abs/1995ApJ...451..498M},
volume = {451},
year = {1995}
}
@article{Pascale2010,
abstract = {We have reduced the data taken with the Spectral and Photometric Imaging Receiver (SPIRE) photometer on board the Herschel Space Observatory in the Science Demonstration Phase (SDP) of the Herschel Astrophysical Terahertz Large Area Survey (H-ATLAS). We describe the data reduction, which poses specific challenges, both because of the sheer size of the data, and because only two scans are made for each region. We implement effective solutions to process the bolometric timelines into maps, and show that correlations among detectors are negligible, and that the photometer is stable on time scales up to 250 s. This is longer than the time the telescope takes to cross the observed sky region, and it allows us to use naive binning methods for an optimal reconstruction of the sky emission. The maps have equal contribution of confusion and white instrumental noise, and the latter is estimated to 5.3, 6.4, and 6.7 mJy/beam (1-\{$\backslash$sigma\}), at 250, 350, and 500 $\backslash$mu\{m\}, respectively. This pipeline is used to reduce other H-ATLAS observations, as they became available, and we discuss how it can be used with the optimal map maker implemented in the Herschel Interactive Processing Environment (HIPE), to improve computational efficiency and stability. The SDP dataset is available from http://www.h-atlas.org/.},
archivePrefix = {arXiv},
arxivId = {1010.5782},
author = {Pascale, E. and Auld, R. and Dariush, A. and Dunne, L. and Eales, S. and Maddox, S. and Panuzzo, P. and Pohlen, M. and Smith, D. J. B. and Buttiglione, S. and Cava, A. and Clements, D. L. and Cooray, A. and Dye, S. and de Zotti, G. and Fritz, J. and Hopwood, R. and Ibar, E. and Ivison, R. J. and Jarvis, M. J. and Leeuw, L. and L\'{o}pez-Caniego, M. and Rigby, E. and Rodighiero, G. and Scott, D. and Smith, M. W. L. and Vaccari, P. Temi M. and Valtchanov, I.},
eprint = {1010.5782},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Pascale et al. - 2010 - The first release of data from the Herschel ATLAS the SPIRE images.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,catalogs,herschel},
mendeley-tags = {catalogs,herschel},
month = oct,
pages = {8},
title = {{The first release of data from the Herschel ATLAS: the SPIRE images}},
url = {http://arxiv.org/abs/1010.5782},
year = {2010}
}
@article{Chabrier2003,
abstract = {We review recent determinations of the present-day mass function (PDMF) and initial mass function (IMF) in various components of the Galaxy-disk, spheroid, young, and globular clusters-and in conditions characteristic of early star formation. As a general feature, the IMF is found to depend weakly on the environment and to be well described by a power-law form for m\&gt;\~{}1 Msolar and a lognormal form below, except possibly for early star formation conditions. The disk IMF for single objects has a characteristic mass around mc\~{}0.08 Msolar and a variance in logarithmic mass $\sigma$\~{}0.7, whereas the IMF for multiple systems has mc\~{}0.2 Msolar and $\sigma$\~{}0.6. The extension of the single MF into the brown dwarf regime is in good agreement with present estimates of L- and T-dwarf densities and yields a disk brown dwarf number density comparable to the stellar one, nBD\~{}n*\~{}0.1 pc-3. The IMF of young clusters is found to be consistent with the disk field IMF, providing the same correction for unresolved binaries, confirming the fact that young star clusters and disk field stars represent the same stellar population. Dynamical effects, yielding depletion of the lowest mass objects, are found to become consequential for ages \&gt;\~{}130 Myr. The spheroid IMF relies on much less robust grounds. The large metallicity spread in the local subdwarf photometric sample, in particular, remains puzzling. Recent observations suggest that there is a continuous kinematic shear between the thick-disk population, present in local samples, and the genuine spheroid one. This enables us to derive only an upper limit for the spheroid mass density and IMF. Within all the uncertainties, the latter is found to be similar to the one derived for globular clusters and is well represented also by a lognormal form with a characteristic mass slightly larger than for the disk, mc\~{}0.2-0.3 Msolar, excluding a significant population of brown dwarfs in globular clusters and in the spheroid. The IMF characteristic of early star formation at large redshift remains undetermined, but different observational constraints suggest that it does not extend below \~{}1 Msolar. These results suggest a characteristic mass for star formation that decreases with time, from conditions prevailing at large redshift to conditions characteristic of the spheroid (or thick disk) to present-day conditions. These conclusions, however, remain speculative, given the large uncertainties in the spheroid and early star IMF determinations.  These IMFs allow a reasonably robust determination of the Galactic present-day and initial stellar and brown dwarf contents. They also have important galactic implications beyond the Milky Way in yielding more accurate mass-to-light ratio determinations. The mass-to-light ratios obtained with the disk and the spheroid IMF yield values 1.8-1.4 times smaller than for a Salpeter IMF, respectively, in agreement with various recent dynamical determinations. This general IMF determination is examined in the context of star formation theory. None of the theories based on a Jeans-type mechanism, where fragmentation is due only to gravity, can fulfill all the observational constraints on star formation and predict a large number of substellar objects. On the other hand, recent numerical simulations of compressible turbulence, in particular in super-Alfv\'{e}nic conditions, seem to reproduce both qualitatively and quantitatively the stellar and substellar IMF and thus provide an appealing theoretical foundation. In this picture, star formation is induced by the dissipation of large-scale turbulence to smaller scales through radiative MHD shocks, producing filamentary structures. These shocks produce local nonequilibrium structures with large density contrasts, which collapse eventually in gravitationally bound objects under the combined influence of turbulence and gravity. The concept of a single Jeans mass is replaced by a distribution of local Jeans masses, representative of the lognormal probability density function of the turbulent gas. Objects below the mean thermal Jeans mass still have a possibility to collapse, although with a decreasing probability.  The page charges for this Review were partially covered by a generous gift from a PASP supporter.},
author = {Chabrier, Gilles},
issn = {0004-6280},
journal = {Publications of the Astronomical Society of the Pacific},
keywords = {Galaxies: Luminosity Function,Invited Reviews,Mass Function},
month = jul,
number = {809},
pages = {763--795},
title = {{Galactic Stellar and Substellar Initial Mass Function}},
url = {http://adsabs.harvard.edu/abs/2003PASP..115..763C},
volume = {115},
year = {2003}
}
@article{Zhang2008,
abstract = {In this paper, we present a correlation between the spectral index distribution (SED) and the dimensionless accretion rate defined as \$\backslash dot\{m\}=\{L\_\{bol\}/L\_\{Edd\}\}\$ for AGN. This quantity is used as a substitute of the physical accretion rate. We select 193 AGN with both broad H\$\backslash alpha\$ and broad H\$\backslash beta\$, and with absorption lines near MgI\$\backslash lambda5175\backslash AA\$ from SDSS DR4. We determine the spectral index and dimensionless accretion rate after correcting for both host galaxy contribution and internal reddening effects. A correlation is found between the optical spectral index and the dimensionless accretion rate for AGN, including low luminosity AGN (\$L\_\{H\backslash alpha\}<10\^{}\{41\}\{\backslash rm erg\backslash cdot s\^{}\{-1\}\}\$ sometimes called "dwarf AGN" (Ho et al. 1997)). The existence of this correlation provides an independent method to estimate the central BH masses for all types of AGN. We also find that there is a different correlation between the spectral index and the BH masses for normal AGN and low luminosity AGN, which is perhaps due to the different accretion modes in these two types of nuclei. This in turn may lead to the different correlations between BH masses and optical continuum luminosity reported previously (Zhang et al. 2007a), which invalidates the application of the empirical relationship found by Kaspi et al. (2000, 2005) to low luminosity AGN in order to determine their BLR sizes.},
archivePrefix = {arXiv},
arxivId = {0801.0520},
author = {Zhang, Xue-Guang and Dultzin, Deborah and Wang, Ting-gui},
doi = {10.1111/j.1365-2966.2008.12912.x},
eprint = {0801.0520},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Zhang, Dultzin, Wang - 2008 - The Correlation Between Spectral Index And Accretion Rate For AGN.pdf:pdf},
keywords = {ACC,Astrophysics,X-ray},
mendeley-tags = {ACC,X-ray},
month = jan,
number = {January},
pages = {10},
title = {{The Correlation Between Spectral Index And Accretion Rate For AGN}},
url = {http://arxiv.org/abs/0801.0520},
volume = {000},
year = {2008}
}
@article{Ferrarese2000,
abstract = {The masses of supermassive black holes correlate almost perfectly with the velocity dispersions of their host bulges, Mbh\~{}$\sigma$$\alpha$, where $\alpha$=4.8+/-0.5. The relation is much tighter than the relation between Mbh and bulge luminosity, with a scatter no larger than expected on the basis of measurement error alone. Black hole masses recently estimated by Magorrian et al. lie systematically above the Mbh-$\sigma$ relation defined by more accurate mass estimates, some by as much as 2 orders of magnitude. The tightness of the Mbh-$\sigma$ relation implies a strong link between black hole formation and the properties of the stellar bulge.},
author = {Ferrarese, Laura and Merritt, David},
doi = {10.1086/312838},
issn = {0004637X},
journal = {The Astrophysical Journal},
keywords = {Black Hole Physics,Galaxies: Evolution,Galaxies: Kinematics and Dynamics},
month = aug,
number = {1},
pages = {L9--L12},
title = {{A Fundamental Relation between Supermassive Black Holes and Their Host Galaxies}},
url = {http://adsabs.harvard.edu/abs/2000ApJ...539L...9F},
volume = {539},
year = {2000}
}
@article{Hu2008,
abstract = {We report on a systematic investigation of the Hbeta and Fe II emission lines in a sample of 568 quasars within z < 0.8 selected from the Sloan Digital Sky Survey. The conventional broad Hbeta emission line can be decomposed into two components--one with intermediate velocity width and another with very broad width. The velocity shift and equivalent width of the intermediate-width component do not correlate with those of the very broad component of Hbeta, but its velocity shift and width do resemble Fe II. Moreover, the width of the very broad component is roughly 2.5 times that of the intermediate-width component. These characteristics strongly suggest the existence of an intermediate-line region, whose kinematics seem to be dominated by infall, located at the outer portion of the broad-line region.},
archivePrefix = {arXiv},
arxivId = {0807.2060},
author = {Hu, Chen and Wang, Jian-Min and Ho, Luis C. and Chen, Yan-Mei and Bian, Wei-Hao and Xue, Sui-Jian},
doi = {10.1086/591848},
eprint = {0807.2060},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hu et al. - 2008 - Hbeta Profiles in Quasars Evidence for an Intermediate-line Region.pdf:pdf},
keywords = {Astrophysics,BLR,MBH},
mendeley-tags = {BLR,MBH},
month = jul,
number = {1},
pages = {4},
title = {{Hbeta Profiles in Quasars: Evidence for an Intermediate-line Region}},
url = {http://arxiv.org/abs/0807.2060},
year = {2008}
}
@article{Kormendy2011,
abstract = {Supermassive black holes have been detected in all galaxies that contain bulge components when the galaxies observed were close enough so that the searches were feasible. Together with the observation that bigger black holes live in bigger bulges, this has led to the belief that black hole growth and bulge formation regulate each other. That is, black holes and bulges "coevolve". Therefore, reports of a similar correlation between black holes and the dark matter halos in which visible galaxies are embedded have profound implications. Dark matter is likely to be nonbaryonic, so these reports suggest that unknown, exotic physics controls black hole growth. Here we show - based in part on recent measurements of bulgeless galaxies - that there is almost no correlation between dark matter and parameters that measure black holes unless the galaxy also contains a bulge. We conclude that black holes do not correlate directly with dark matter. They do not correlate with galaxy disks, either. Therefore black holes coevolve only with bulges. This simplifies the puzzle of their coevolution by focusing attention on purely baryonic processes in the galaxy mergers that make bulges.},
archivePrefix = {arXiv},
arxivId = {1101.4650},
author = {Kormendy, John and Bender, Ralf},
doi = {10.1038/nature09695},
eprint = {1101.4650},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kormendy, Bender - 2011 - Supermassive black holes do not correlate with dark matter haloes of galaxies.pdf:pdf},
issn = {0028-0836},
journal = {Nature},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,MM},
mendeley-tags = {HOST,MM},
month = jan,
number = {7330},
pages = {377--380},
publisher = {Nature Publishing Group},
title = {{Supermassive black holes do not correlate with dark matter haloes of galaxies}},
url = {http://www.nature.com/doifinder/10.1038/nature09695},
volume = {469},
year = {2011}
}
@techreport{Sternberg,
author = {Sternberg, Amiel and Genzel, Reinhard and Netzer, Hagai and Maoz, Dan},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sternberg et al. - Unknown - A Proposal for a DIP Project in Astrophysics Dynamics and Cosmological Evolution of Galaxies and Massive Black Holes.pdf:pdf},
keywords = {GANG},
mendeley-tags = {GANG},
title = {{A Proposal for a DIP Project in Astrophysics : Dynamics and Cosmological Evolution of Galaxies and Massive Black Holes}}
}
@article{Laor2007a,
abstract = {Quite a few things. In particular, reverberation mapping of NGC 4395, the lowest luminosity type 1 Active Galactic Nucleus (AGN, L\_bol\~{}10\^{}40 erg/s) revealed a size of only \~{}1 light hour for the C IV broad line region (BLR), which is by far the smallest BLR. This, together with a similar determination of a size of \~{}200 light days in a luminous quasar (Kaspi et al. 2007), suggests that the R\_BLR$\backslash$propto L\^{}1/2 relation holds over a range of 10\^{}7 in L. This relation was suggested to result from dust sublimation, which sets R\_BLR. This suggestion was beautifully confirmed recently by the dust reverberation results of Suganuma et al. (2006). The R\_BLR$\backslash$propto L\^{}1/2 relation implies that the broad lines width increases with decreasing luminosity according to v$\backslash$propto L\^{}-1/4. But, there is an observational cutoff at v\~{}25,000 km/s, and thus below a certain threshold L the BLR would not be detectable. Such objects constitute the so-called "true type 2" AGN (e.g. most FR I radio galaxies). The physical origin of the BLR gas is not established yet, but high quality Keck spectra of the Halpha profile in NGC 4395 rule out a clumped distribution, and indicate that the gas resides in a smooth flow, most likely in a thick rotationally supported configuration. The Halpha line also reveals extended exponential wings, which are well modeled by electron scattering within the BLR emitting gas. Such wings can be used as a direct probe of the BLR temperature and optical depth.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0702577},
author = {Laor, Ari},
eprint = {0702577},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Laor - 2007 - What Can We Learn from the Smallest AGN.pdf:pdf},
journal = {Nucleus},
keywords = {Astrophysics,GANG,LLAGN,conf\_proc},
mendeley-tags = {GANG,LLAGN,conf\_proc},
month = feb,
number = {L},
pages = {1--11},
primaryClass = {astro-ph},
title = {{What Can We Learn from the Smallest AGN?}},
url = {http://arxiv.org/abs/astro-ph/0702577},
volume = {x},
year = {2007}
}
@article{Kroupa2001,
abstract = {A universal initial mass function (IMF) is not intuitive, but so far no convincing evidence for a variable IMF exists. The detection of systematic variations of the IMF with star-forming conditions would be the Rosetta Stone for star formation. In this contribution an average or Galactic-field IMF is defined, stressing that there is evidence for a change in the power-law index at only two masses: near 0.5Msolar and near 0.08Msolar. Using this supposed universal IMF, the uncertainty inherent in any observational estimate of the IMF is investigated by studying the scatter introduced by Poisson noise and the dynamical evolution of star clusters. It is found that this apparent scatter reproduces quite well the observed scatter in power-law index determinations, thus defining the fundamental limit within which any true variation becomes undetectable. The absence of evidence for a variable IMF means that any true variation of the IMF in well-studied populations must be smaller than this scatter. Determinations of the power-law indices $\alpha$ are subject to systematic errors arising mostly from unresolved binaries. The systematic bias is quantified here, with the result that the single-star IMFs for young star clusters are systematically steeper by $\Delta$$\alpha$\~{}0.5 between 0.1 and 1Msolar than the Galactic-field IMF, which is populated by, on average, about 5-Gyr-old stars. The MFs in globular clusters appear to be, on average, systematically flatter than the Galactic-field IMF (Piotto \&amp; Zoccali; Paresce \&amp; De Marchi), and the recent detection of ancient white-dwarf candidates in the Galactic halo and the absence of associated low-mass stars (Ibata et al.; M\'{e}ndez \&amp; Minniti) suggest a radically different IMF for this ancient population. Star formation in higher metallicity environments thus appears to produce relatively more low-mass stars. While still tentative, this is an interesting trend, being consistent with a systematic variation of the IMF as expected from theoretical arguments.},
author = {Kroupa, Pavel},
doi = {10.1046/j.1365-8711.2001.04022.x},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {BINARIES: GENERAL,GLOBULAR CLUSTERS: GENERAL,MASS FUNCTION,OPEN CLUSTERS AND ASSOCIATIONS: GENERAL,STARS: FORMATION,STARS: KINEMATICS,STARS: LUMINOSITY FUNCTION},
month = apr,
number = {2},
pages = {231--246},
title = {{On the variation of the initial mass function}},
url = {http://adsabs.harvard.edu/abs/2001MNRAS.322..231K},
volume = {322},
year = {2001}
}
@article{Shapovalova2009,
abstract = {Results of the long-term (11 years, from 1996 to 2006) H\$\backslash alpha\$ and H\$\backslash beta\$ line variations of the active galactic nucleus of NGC 4151 are presented. High quality spectra (S/N>50 and R\~{}8A) of H\$\backslash alpha\$ and H\$\backslash beta\$ were investigated. We analyzed line profile variations during monitoring period. Comparing the line profiles of H\$\backslash alpha\$ and H\$\backslash beta\$, we studied different details (bumps, absorption features) in the line profiles. The variations of the different H\$\backslash alpha\$ and H\$\backslash beta\$ line profile segments have been investigated. Also, we analyzed the Balmer decrement for whole line and for line segments. We found that the line profiles were strongly changing during the monitoring period, showing blue and red asymmetries. This indicates a complex BLR geometry of NGC 4151 with, at least, three kinematically distinct regions: one that contributes to the blue line wing, one to the line core and one to the red line wing. Such variation can be caused by an accelerating outflow starting very close to the black hole, where the red part may come from the region \{closer to the black hole than the blue part, which is coming\} from the region having the highest outflow velocities. Taking into account the fact that the BLR of NGC 4151 has a complex geometry (probably affected by an outflow) and that a portion of the broad line emission seems to have not a pure photoionization origin, one can ask the question whether the study of the BLR by reverberation mapping may be valid in the case of this galaxy.},
archivePrefix = {arXiv},
arxivId = {0910.2980},
author = {Shapovalova, A I and Popovi\'{c}, Luka \v{C}. and Burenkov, A. N. and Chavushyan, V H and Ili\'{c}, D. and Kova\v{c}evi\'{c}, A. and Bochkarev, N G and Le\'{o}n-Tavares, J.},
doi = {10.1051/0004-6361/200912311},
eprint = {0910.2980},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shapovalova et al. - 2009 - Long-term variability of the optical spectra of NGC 4151.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,rev\_var},
mendeley-tags = {BLR,rev\_var},
month = nov,
pages = {A106},
title = {{Long-term variability of the optical spectra of NGC 4151}},
url = {http://www.aanda.org/10.1051/0004-6361/200912311},
volume = {509},
year = {2009}
}
@article{Feruglio2010,
abstract = {We investigate the effects of the environment on star-formation in a sample of massive luminous and ultra-luminous infrared galaxies (LIRGs and ULIRGs) with S(24 micron)>80 uJy and i+<24 in the COSMOS field. We exploit the accurate photometric redshifts in COSMOS to characterize the galaxy environment and study the evolution of the fraction of LIRGs and ULIRGs in different environments in the redshift range z=0.3-1.2 and in bins of stellar mass. We find that the environment plays a role in the star formation processes and evolution of LIRGs and ULIRGs. We find an overall increase of the ULIRG+LIRG fraction in an optically-selected sample with increasing redshift, as expected from the evolution of the star formation rate density. We find that the ULIRG+LIRG fraction decreases with increasing density up to z\~{}1, and that the dependence on density flattens with increasing redshift. We do not observe the reversal of the star-formation rate density relation up to z=1 in massive LIRGs and ULIRGs, suggesting that such reversal might occur at higher redshift in this infrared luminosity range.},
archivePrefix = {arXiv},
arxivId = {1007.1933},
author = {Feruglio, C. and Aussel, H. and Floc'h, E. Le and Ilbert, O. and Salvato, M. and Capak, P. and Fiore, F. and Kartaltepe, J. and Sanders, D. and Scoville, N. and Koekemoer, A. M. and Ideue, Y.},
eprint = {1007.1933},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Feruglio et al. - 2010 - Obscured star-formation and environment in the COSMOS field.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},
mendeley-tags = {SFR,gal\_evo},
month = jul,
pages = {8},
title = {{Obscured star-formation and environment in the COSMOS field}},
url = {http://arxiv.org/abs/1007.1933},
year = {2010}
}
@incollection{Torres2004,
author = {Torres, D. F.},
booktitle = {Cosmic Gamma-Ray Sources},
chapter = {4},
editor = {Cheng, K.S. and Romero, G.E.},
pages = {69--103},
publisher = {Kluwer Academic Press},
title = {{Extragalactic gamma-ray sources}},
url = {http://adsabs.harvard.edu/abs/2004ASSL..304...69T},
volume = {304},
year = {2004}
}
@article{Sanders1988,
abstract = {An evolutionary connection between ultraluminous infrared galaxies and quasars is deduced from observations of all 10 infrared galaxies with luminosities L(8-1000 microns) of 10 to the 12th solar luminosities and greater. The observations show that all the galaxies are strongly interacting, with most appearing to be advanced mergers of two spiral disks. Nine of the 10 have dominant nonthermal optical emission lines, and the near-infrared colors show a mixture of starburst and AGN energy sources. All appear to be extremely rich in molecular gas. These observations are interpreted to imply that the ultraluminous infrared objects are dust-enshrouded quasars. A model is presented for the formation of ultraluminous infrared galaxies through the strong interaction or merger of two molecular gas-rich spirals.},
author = {Sanders, D. B. and Soifer, B. T. and Elias, J. H. and Madore, B. F. and Matthews, K. and Neugebauer, G. and Scoville, N. Z.},
doi = {10.1086/165983},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACTIVE GALACTIC NUCLEI,ASTRONOMICAL MAPS,CARBON MONOXIDE,EMISSION SPECTRA,GALACTIC EVOLUTION,INFRARED PHOTOMETRY,INFRARED SOURCES (ASTRONOMY),MOLECULAR GASES,NONTHERMAL RADIATION,QUASARS,SPECTRAL ENERGY DISTRIBUTION},
month = feb,
pages = {74},
title = {{Ultraluminous infrared galaxies and the origin of quasars}},
url = {http://adsabs.harvard.edu/abs/1988ApJ...325...74S},
volume = {325},
year = {1988}
}
@article{Casasola2007,
abstract = {We present CO(1-0) and CO(2-1) maps of the Seyfert 2 galaxy NGC3147 of the NUclei of GAlaxies (NUGA) sample at 1.8'' x 1.6'' and 1.4'' x 1.2'' resolution respectively. Identifying the presence of a bar in NGC3147 we also compute the gravity torques exerted from the stellar bar on the gas.},
archivePrefix = {arXiv},
arxivId = {0712.0294},
author = {Casasola, V and Combes, Francoise and Garcia-Burillo, S. and Hunt, L K and Leon, S. and Baker, A},
eprint = {0712.0294},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Casasola et al. - 2007 - The NUGA project The Seyfert 2 galaxy NGC3147.pdf:pdf},
keywords = {Astrophysics,HOST},
mendeley-tags = {HOST},
month = dec,
pages = {2},
title = {{The NUGA project: The Seyfert 2 galaxy NGC3147}},
url = {http://arxiv.org/abs/0712.0294},
volume = {3147},
year = {2007}
}
@article{Isaak2002,
abstract = {We present initial results of a new, systematic search for massive star formation in the host galaxies of the most luminous and probably most massive z\&gt;\~{}4 radio-quiet quasars (MB\&lt;=-27.5 $\nu$L$\nu$(1450\AA)\&gt;1013Lsolar). The survey, undertaken at 850$\mu$m using SCUBA at the James Clerk Maxwell Telescope (JCMT), has a target sensitivity limit of 3$\sigma$\~{}10mJy, set to identify sources suitable for detailed follow-up, e.g. continuum mapping and molecular line diagnostics. A total of 38 z\&gt;\~{}4 radio-quiet quasars have been observed at 850$\mu$m, of which eight were detected (\&gt;3$\sigma$) with S850$\mu$m\&gt;\~{}10mJy (submillimetre-loud). The new detections almost triple the number of optically selected, submillimetre-loud z\&gt;\~{}4 radio-quiet quasars known to date. We include a detailed description of how our quasar sample is defined in terms of radio and optical properties. As a by-product of our selection procedure, we have identified 17 radio-loud quasars with z\&gt;\~{}4. There is no strong evidence for trends in either detectability or 850-$\mu$m flux with absolute magnitude, MB. We find that the weighted mean flux of the undetected sources is 2.0+/-0.6mJy, consistent with an earlier estimate of \~{}3mJy based on more sensitive observations of a sample z\&gt;\~{}4 radio-quiet quasars. This corresponds to an inferred star formation rate of \~{}1000Msolaryr-1, similar to Arp220. The typical star formation time-scale for the submillimetre-bright sources is \~{}1Gyr, 10 times longer than the typical accretion-driven e-folding time-scale of \~{} 5×107yr. Our 850-$\mu$m detection of the z=4.4 quasar PSS J1048+4407, when analysed in conjunction with 1.2-mm single-dish and interferometric observations, suggests that this source is resolved on angular scales of 1-2arcsec (6-12kpc). In addition, we present a new optical spectrum of this source, identifying it as a broad absorption line (BAL) quasar. The new redshift is outside that covered in a recent CO line search, highlighting the need for accurate redshifts for the observation and interpretation of high-redshift line studies.},
author = {Isaak, Kate G. and Priddey, Robert S. and McMahon, Richard G. and Omont, Alain and Peroux, Celine and Sharp, Robert G. and Withington, Stafford},
doi = {10.1046/j.1365-8711.2002.04966.x},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {COSMOLOGY: OBSERVATIONS,DUST,EXTINCTION,GALAXIES: STARBURST,INFRARED: GALAXIES,QUASARS: GENERAL},
month = jan,
number = {1},
pages = {149--162},
title = {{The SCUBA Bright Quasar Survey (SBQS): 850-$\mu$m observations of the z ≳ 4 sample}},
url = {http://adsabs.harvard.edu/abs/2002MNRAS.329..149I},
volume = {329},
year = {2002}
}
@article{Navarro1996,
author = {Navarro, Julio F. and Frenk, Carlos S. and White, Simon D. M.},
doi = {10.1086/177173},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Navarro, Frenk, White - 1996 - The Structure of Cold Dark Matter Halos.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {classics,other},
mendeley-tags = {classics,other},
month = may,
pages = {563},
title = {{The Structure of Cold Dark Matter Halos}},
url = {http://adsabs.harvard.edu/doi/10.1086/177173},
volume = {462},
year = {1996}
}
@article{Kuehn2008,
abstract = {We present a reverberation analysis of the strong, variable optical Fe II emission bands in the spectrum of Akn 120, a low-redshift AGN which is one of the best candidates for such a study. On time scales of several years the Fe II line strengths follow the variations in the continuum strength. However, we are unable to measure a clear reverberation lag time for these Fe II lines on any time scale. This is due to the very broad and flat-topped nature of the Fe II cross correlation functions, as compared to the H-beta response which is much more sharply localized in time. Although there is some suggestion in the light curve of a 300-day response time, our statistical analysis does not pick up such a feature. We conclude that the optical Fe II emission does not come from a photoionization-powered region similar in size to the H-beta emitting region, but we cannot say for sure where it does come from. Our results are generally consistent either with emission from a photoionized region several times larger than the H-beta zone, or with emission from gas heated by some other means, perhaps responding only indirectly to the continuum variations.},
archivePrefix = {arXiv},
arxivId = {0710.5248},
author = {Kuehn, Charles A. and Baldwin, Jack A. and Peterson, Bradley M. and Korista, Kirk T.},
doi = {10.1086/524183},
eprint = {0710.5248},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kuehn et al. - 2008 - On the Size of the Fe ii –emitting Region in the AGN Arakelian 120.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,BLR,Fe},
mendeley-tags = {BLR,Fe},
month = jan,
number = {1},
pages = {69--77},
title = {{On the Size of the Fe ii –emitting Region in the AGN Arakelian 120}},
url = {http://stacks.iop.org/0004-637X/673/i=1/a=69},
volume = {673},
year = {2008}
}
@article{Welsh2007,
abstract = {Using archival International AGN Watch observations we find a correlation between the asymmetry of the H-beta line and the system luminosity: the line becomes bluer as the system gets brighter. We also find a differential lag between the red and blue wings of the line: the blue wing lags the red by \~{}4 days, suggesting an inflow component of the BLR.},
archivePrefix = {arXiv},
arxivId = {0707.2606},
author = {Welsh, William F and Martino, Danielle L and Kawaguchi, Go and Kollatschny, Wolfram},
eprint = {0707.2606},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Welsh et al. - 2007 - Measuring H-beta BLR Flows in NGC 5548.pdf:pdf},
keywords = {Astrophysics,BLR,conf\_proc},
mendeley-tags = {BLR,conf\_proc},
month = jul,
pages = {2},
title = {{Measuring H-beta BLR Flows in NGC 5548}},
url = {http://arxiv.org/abs/0707.2606},
year = {2007}
}
@article{Blaes2007,
abstract = {I briefly review the theoretical models of radiatively efficient, geometrically thin and optically thick accretion disk spectra that currently exist for AGN. I then discuss three recent observational developments that have real potential to teach us about the physics of these flows. Finally, I present results on the most recent, thermodynamically consistent simulations of magnetorotational turbulence and discuss what these simulations are suggesting about the vertical structure of accretion disks.},
author = {Blaes, O.},
journal = {The Central Engine of Active Galactic Nuclei, ASP Conference Series},
title = {{Accretion Disks in AGNs}},
url = {http://adsabs.harvard.edu/abs/2007ASPC..373...75B},
volume = {373},
year = {2007}
}
@article{Wu2009,
abstract = {We report observations of 15 high-redshift (z = 1 - 5) galaxies at 350 $\mu$m using the Caltech Submillimeter Observatory and Submillimeter High Angular Resolution Camera II array detector. Emission was detected from eight galaxies, for which far-infrared luminosities, star formation rates (SFRs), total dust masses, and minimum source size estimates are derived. These galaxies have SFRs and star formation efficiencies comparable to other high-redshift molecular emission line galaxies. The results are used to test the idea that star formation in these galaxies occurs in a large number of basic units, the units being similar to star-forming clumps in the Milky Way. The luminosity of these extreme galaxies can be reproduced in a simple model with (0.9-30)×106 dense clumps, each with a luminosity of 5 × 105 L sun, the mean value for such clumps in the Milky Way. Radiative transfer models of such clumps can provide reasonable matches to the overall spectral energy distributions (SEDs) of the galaxies. They indicate that the individual clumps are quite opaque in the far-infrared. Luminosity-to-mass ratios vary over two orders of magnitude, correlating strongly with the dust temperature derived from simple fits to the SED. The gas masses derived from the dust modeling are in remarkable agreement with those from CO luminosities, suggesting that the assumptions going into both calculations are reasonable.},
author = {Wu, Jingwen and {Vanden Bout}, Paul A. and Evans, Neal J. and Dunham, Michael M.},
doi = {10.1088/0004-637X/707/2/988},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: ISM,galaxies: formation,galaxies: high-redshift,galaxies: starburst,infrared: galaxies},
month = dec,
number = {2},
pages = {988--999},
title = {{CONTINUUM OBSERVATIONS AT 350 MICRONS OF HIGH-REDSHIFT MOLECULAR EMISSION LINE GALAXIES}},
url = {http://adsabs.harvard.edu/abs/2009ApJ...707..988W},
volume = {707},
year = {2009}
}
@ARTICLE{Shemmer2010,
   author = {{Shemmer}, O. and {Trakhtenbrot}, B. and {Anderson}, S.~F. and
        {Brandt}, W.~N. and {Diamond-Stanic}, A.~M. and {Fan}, X. and
        {Lira}, P. and {Netzer}, H. and {Plotkin}, R.~M. and {Richards}, G.~T. and
        {Schneider}, D.~P. and {Strauss}, M.~A.},
    title = "{Weak Line Quasars at High Redshift: Extremely High Accretion Rates or Anemic Broad-line Regions?}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1009.2091},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: nuclei, quasars: emission lines, quasars: individual: SDSS J114153.34+021924.3 SDSS J123743.08+630144.9, X-rays: galaxies},
     year = 2010,
    month = oct,
   volume = 722,
    pages = {L152-L156},
      doi = {10.1088/2041-8205/722/2/L152},
   adsurl = {http://adsabs.harvard.edu/abs/2010ApJ...722L.152S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Putman2009,
abstract = {Great strides have been made in the last two decades in determining how galaxies evolve from their initial dark matter seeds to the complex structures we observe at z=0. The role of mergers has been documented through both observations and simulations, numerous satellites that may represent these initial dark matter seeds have been discovered in the Local Group, high redshift galaxies have been revealed with monstrous star formation rates, and the gaseous cosmic web has been mapped through absorption line experiments. Despite these efforts, the dark matter simulations that include baryons are still unable to accurately reproduce galaxies. One of the major problems is our incomplete understanding of how a galaxy accretes its baryons and subsequently forms stars. Galaxy formation simulations have been unable to accurately represent the required gas physics on cosmological timescales, and observations have only just begun to detect the star formation fuel over a range of redshifts and environments. How galaxies obtain gas and subsequently form stars is a major unsolved, yet tractable problem in contemporary extragalactic astrophysics. In this paper we outline how progress can be made in this area in the next decade.},
archivePrefix = {arXiv},
arxivId = {0902.4717},
author = {Putman, M. E. and Henning, P. and Bolatto, A. and Keres, D. and Pisano, D. J. and Rosenberg, J. and Bigiel, F. and Bryan, G. and Calzetti, Daniela and Carilli, C. and Charlton, J. and Chen, H. -W. and Darling, J. and Gibson, S. and Gnedin, Nickolay Y. and Gnedin, O. and Heitsch, F. and Hunter, D. and Kannappan, S. and Krumholz, M. and Lazarian, Alexander and Lazio, Joseph and Leroy, A. and Lockman, F. J. and {Mac Low}, M. and Maller, Ariyeh H and Meurer, G. and O'Neil, K. and Ostriker, Jeremiah P. and Peek, J. E. G. and Prochaska, J. X. and Rand, R. and Robertson, B. and Schiminovich, D. and Simon, Joshua D. and Stanimirovic, S. and Thilker, D. and Thom, C. and Tinker, J. and {van Der Hulst}, J. M. and Wakker, B. and Weiner, B. and Wolfe, A. and Wong, O. I. and Young, L.},
eprint = {0902.4717},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SFR},
mendeley-tags = {SFR},
month = feb,
pages = {8},
title = {{How do Galaxies Accrete Gas and Form Stars?}},
url = {http://arxiv.org/abs/0902.4717},
year = {2009}
}
@article{Jovanovic2009,
abstract = {In this chapter we discuss the X-ray radiation from relativistic accretion disks around supermassive black holes, supposed to exist in the centers of Active Galactic Nuclei (AGN). Our focus is on the X-ray radiation, especially in the Fe K\$\backslash alpha\$ line which originates in the innermost parts of an accretion disk. Moreover, here we discuss some effects which can disturb the Fe K\$\backslash alpha\$ profile and cause its rapid and irregular variability, observed in the X-ray spectra of some AGN. We will pay attention to three such effects: perturbations in the disk emissivity, absorbtion by warm absorbers and gravitational microlensing. The X-ray emission from accretion disks around non-rotating (Schwarzschild metric), as well as rotating (Kerr metric) supermassive black holes, is discussed. The X-ray radiation of AGN is probably produced in a compact region near their central supermassive black holes, and can provide us some essential information about the plasma conditions and the space-time geometry in these regions. The goal of this chapter is mainly to present a short overview of some important and recent investigations in this field.},
archivePrefix = {arXiv},
arxivId = {0903.0978},
author = {Jovanovi\'{c}, Predrag and Popovi\'{c}, Luka \v{C}.},
eprint = {0903.0978},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Jovanovi\'{c}, Popovi\'{c} - 2009 - X-ray Emission From Accretion Disks of AGN Signatures of Supermassive Black Holes.pdf:pdf},
keywords = {ACC,Galaxy Astrophysics,X-ray},
mendeley-tags = {ACC,X-ray},
month = mar,
pages = {62},
title = {{X-ray Emission From Accretion Disks of AGN: Signatures of Supermassive Black Holes}},
url = {http://arxiv.org/abs/0903.0978},
year = {2009}
}

@article{Davies2007,
abstract = {We analyze star formation in the nuclei of nine Seyfert galaxies at spatial resolutions down to 0.085", corresponding to length scales of order 10 pc in most objects. Our data were taken mostly with the near-infrared adaptive optics integral field spectrograph SINFONI. The stellar light profiles typically have size scales of a few tens of parsecs. In two cases there is unambiguous kinematic evidence for stellar disks on these scales. In the nuclear regions there appear to have been recent, but no longer active, starbursts in the last 10-300 Myr. The stellar luminosity is less than a few percent of the AGN in the central 10 pc, whereas on kiloparsec scales the luminosities are comparable. The surface stellar luminosity density follows a similar trend in all the objects, increasing steadily at smaller radii up to \~{}1013 Lsolar kpc-2 in the central few parsecs, where the mass surface density exceeds 104 Msolar pc-2. The intense starbursts were probably Eddington limited and hence inevitably short lived, implying that the starbursts occur in multiple short bursts. The data hint at a delay of 50-100 Myr between the onset of star formation and subsequent fueling of the black hole. We discuss whether this may be a consequence of the role that stellar ejecta could play in fueling the black hole. While a significant mass is ejected by OB winds and supernovae, their high velocity means that very little of it can be accreted. On the other hand, winds from AGB stars ultimately dominate the total mass loss, and they can also be accreted very efficiently because of their slow speeds.  Based on observations at the European Southern Observatory VLT (60.A-9235, 070.B-0649, 070.B-0664, 074.B-9012, 076.B-0098).},
author = {Davies, R. I. and {Mueller Sanchez}, F. and Genzel, R. and Tacconi, L. J. and Hicks, E. K. S. and Friedrich, S. and Sternberg, A.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Nuclei,Galaxies: Seyfert,Galaxies: Starburst,Infrared: Galaxies},
month = dec,
number = {2},
pages = {1388--1412},
title = {{A Close Look at Star Formation around Active Galactic Nuclei}},
url = {http://adsabs.harvard.edu/abs/2007ApJ...671.1388D},
volume = {671},
year = {2007}
}
@article{Delgado2001,
abstract = {We report the results of a spectroscopic investigation of a sample of 20 of the brightest type 2 Seyfert nuclei. Our goal is to search for the direct spectroscopic signature of massive stars and thereby probe the role of circumnuclear starbursts in the Seyfert phenomenon. The method used is based on the detection of the higher order Balmer lines and He I lines in absorption and the Wolf-Rayet feature at \~{}4680 \AA in emission. These lines are strong indicators of the presence of young (a few Myr) and intermediate-age (a few 100 Myr) stellar populations. In over half the sample, we have detected He I and/or strong stellar absorption features in the high-order (near-UV) Balmer series together with relatively weak lines from an old stellar population. In three others we detect a broad emission feature near 4680 \AA that is most plausibly ascribed to a population of Wolf-Rayet stars (the evolved descendants of the most massive stars). We therefore conclude that the blue and near-UV light of over half of the sample is dominated by young and/or intermediate age stars. The ``young'' Seyfert 2 galaxies have larger far-IR luminosities, cooler mid/far-IR colors, and smaller [O III]/H$\beta$ flux ratios than the ``old'' ones. These differences are consistent with a starburst playing a significant energetic role in the former class. We consider the possibility that there may be two distinct subclasses of Seyfert 2 nuclei (``starbursts'' and ``hidden broadline regions'' [BLRs]). However, the fact that hidden BLRs have been found in three of the ``young'' nuclei argues against this and suggests that nuclear starbursts may be a more general part of the Seyfert phenomenon.},
author = {Delgado, Rosa M. Gonzalez and Heckman, Timothy and Leitherer, Claus},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Nuclei,Galaxies: Seyfert,Galaxies: Starburst,Galaxies: Stellar Content},
month = jan,
number = {2},
pages = {845--865},
title = {{The Nuclear and Circumnuclear Stellar Population in Seyfert 2 Galaxies: Implications for the Starburst–Active Galactic Nucleus Connection}},
url = {http://adsabs.harvard.edu/abs/2001ApJ...546..845G},
volume = {546},
year = {2001}
}
@article{Wang2005,
abstract = {Deep surveys by Chandra and the Hubble Space Telescope (HST) show that active galactic nucleus (AGN) populations are changing with hard X-ray luminosities. Thus, an interesting question arises as to whether or not the dusty torus is evolving with the central engines. We assemble a sample of 50 radio-quiet Palomar-Green quasars to tackle this problem. The covering factors of the dusty tori can be estimated from the multiwavelength continuum. We find that they are strongly correlated with the hard X-ray luminosity. Interestingly, this correlation agrees with the fraction of type II AGNs discovered by Chandra and HST, implying strong evidence of the changing results of the AGN population from the evolution of the tori. We also find that the frequencies of the dips at around 1 $\mu$m in the continuum correlate with the covering factors in the present sample, indicating that the dip frequencies are adjusted by the covering factors. In the scenario of the fueling of a black hole from the torus, the covering factor is good, and the dip frequency is a potential indicator of the torus evolution.},
author = {Wang, Jian-Min and Zhang, En-Peng and Luo, Bin},
doi = {10.1086/431970},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Nuclei},
month = jul,
number = {1},
pages = {L5--L8},
title = {{Evolutionary Consequences of Dusty Tori in Active Galactic Nuclei}},
url = {http://stacks.iop.org/1538-4357/627/i=1/a=L5},
volume = {627},
year = {2005}
}
@article{Stewart2008,
abstract = {We study the merger histories of galaxy dark matter halos using a high resolution LCDM N-body simulation. Our merger trees follow \~{}17,000 halos with masses M\_0 = (10\^{}11--10\^{}13) Msun at z=0 and track accretion events involving objects as small as m = 10\^{}10 Msun. We find that mass assembly is remarkably self-similar in m/M\_0, and dominated by mergers that are \~{}10\% of the final halo mass. While very large mergers, m > 0.4 M\_0, are quite rare, sizeable accretion events, m \~{} 0.1 M\_0, are common. Over the last 10 Gyr, an overwhelming majority (\~{}95\%) of Milky Way-sized halos with M\_0 = 10\^{}12 Msun have accreted at least one object with greater total mass than the Milky Way disk (m > 5x10\^{}10 Msun), and approximately 70\% have accreted an object with more than twice that mass (m > 10\^{}11 Msun). Our results raise serious concerns about the survival of thin-disk dominated galaxies within the current paradigm for galaxy formation in a CDM universe. In order to achieve a \~{}70\% disk-dominated fraction in Milky Way-sized CDM halos, mergers involving m \~{} 2x10\^{}11 Msun objects must not destroy disks. Considering that most thick disks and bulges contain old stellar populations, the situation is even more restrictive: these mergers must not heat disks or drive gas into their centers to create young bulges.},
archivePrefix = {arXiv},
arxivId = {0711.5027},
author = {Stewart, Kyle R and Bullock, James S. and Wechsler, Risa H and Maller, Ariyeh H and Zentner, Andrew R},
doi = {10.1086/588579},
eprint = {0711.5027},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Stewart et al. - 2008 - Merger Histories of Galaxy Halos and Implications for Disk Survival.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,gal\_evo,mergers,sim},
mendeley-tags = {gal\_evo,mergers,sim},
month = aug,
number = {2},
pages = {597--610},
title = {{Merger Histories of Galaxy Halos and Implications for Disk Survival}},
url = {http://stacks.iop.org/0004-637X/683/i=2/a=597},
volume = {683},
year = {2008}
}
@article{Cardamone2008,
abstract = {We present the mid-infrared colors of X-ray-detected AGN and explore mid-infrared selection criteria. Using a statistical matching technique, the likelihood ratio, over 900 IRAC counterparts were identified with a new MUSYC X-ray source catalog that includes \~{}1000 published X-ray sources in the Chandra Deep Field-South and Extended Chandra Deep Field-South. Most X-ray-selected AGN have IRAC spectral shapes consistent with power-law slopes, f\_\{nu\} \~{} nu\^{}\{alpha\}, and display a wide range of colors, -2 < alpha < 2. Although X-ray sources typically fit to redder (more negative alpha) power-laws than non-X-ray detected galaxies, more than 50\% do have flat or blue (galaxy-like) spectral shapes in the observed 3-8 micron band. Only a quarter of the X-ray selected AGN detected at 24 micron are well fit by featureless red power laws in the observed 3.6-24 micron, likely the subset of our sample whose infrared spectra are dominated by emission from the central AGN region. Most IRAC color-selection criteria fail to identify the majority of X-ray-selected AGN, finding only the more luminous AGN, the majority of which have broad emission lines. In deep surveys, these color-selection criteria select 10-20\% of the entire galaxy population and miss many moderate luminosity AGN.},
archivePrefix = {arXiv},
arxivId = {0803.0251},
author = {Cardamone, Carolin N. and Urry, C. Megan and Damen, Maaike and van Dokkum, Pieter G. and Treister, Ezequiel and Labb\'{e}, Ivo and Virani, Shanil N. and Lira, Paulina and Gawiser, Eric and Collaboration, For The MUSYC},
eprint = {0803.0251},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cardamone et al. - 2008 - Mid-infrared Properties and Color Selection for X-ray Detected AGN in the MUSYC ECDF-S field.pdf:pdf},
keywords = {Astrophysics,MIR,SED,X-ray},
mendeley-tags = {MIR,SED,X-ray},
month = mar,
pages = {29},
title = {{Mid-infrared Properties and Color Selection for X-ray Detected AGN in the MUSYC ECDF-S field}},
url = {http://arxiv.org/abs/0803.0251},
year = {2008}
}
@article{Olsen2009,
abstract = {The resolved stellar populations of local galaxies, from which it is possible to derive complete star formation and chemical enrichment histories, provide an important way to study galaxy formation and evolution that is complementary to lookback time studies. We propose to use photometry of resolved stars to measure the star formation histories in a statistical sample of galaxy disks and E/S0 galaxies near their effective radii. These measurements would yield strong evidence to support critical questions regarding the formation of galactic disks and spheroids. The main technological limitation is spatial resolution for photometry in heavily crowded fields, for which we need improvement by a factor of \~{}10 over what is possible today with filled aperture telescopes.},
archivePrefix = {arXiv},
arxivId = {0902.4216},
author = {Olsen, Knut A. G. and Romanowsky, Aaron J. and Saha, Abhijit and Skillman, Evan and Williams, Benjamin F. and Wyse, Rosemary F. G.},
eprint = {0902.4216},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Olsen et al. - 2009 - The Star Formation Histories of Disk and ES0 Galaxies from Resolved Stars.pdf:pdf},
keywords = {Galaxy Astrophysics,SFR,gal\_evo},
mendeley-tags = {SFR,gal\_evo},
month = feb,
number = {520},
title = {{The Star Formation Histories of Disk and E/S0 Galaxies from Resolved Stars}},
url = {http://arxiv.org/abs/0902.4216},
year = {2009}
}
@article{Gaspari2010,
abstract = {It is now widely accepted that heating processes play a fundamental role in galaxy clusters, struggling in an intricate but fascinating `dance' with its antagonist, radiative cooling. Last generation observations, especially X-ray, are giving us tiny hints about the notes of this endless ballet. Cavities, shocks, turbulence and wide absorption-lines indicate the central active nucleus is injecting huge amount of energy in the intracluster medium. However, which is the real dominant engine of self-regulated heating? One of the model we propose are massive subrelativistic outflows, probably generated by a wind disc or just the result of the entrainment on kpc scale by the fast radio jet. Using a modified version of AMR code FLASH 3.2, we explored several feedback mechanisms which self-regulate the mechanical power. Two are the best schemes that answer our primary question, id est quenching cooling flow and at the same time preserving a cool core appearance for a long term evolution (7 Gyr): one more explosive (with efficiencies 0.005 - 0.01), triggered by central cooled gas, and the other gentler, ignited by hot gas Bondi accretion (with efficiency 0.1). These three-dimensional simulations show that the total energy injected is not the key aspect, but the results strongly depend on how energy is given to the ICM. We follow the dynamics of best model (temperature, density, SB maps and profiles) and produce many observable predictions: buoyant bubbles, ripples, turbulence, iron abundance maps and hydrostatic equilibrium deviation. We present a deep discussion of merits and flaws of all our models, with a critical eye towards observational concordance.},
archivePrefix = {arXiv},
arxivId = {1007.0674},
author = {Gaspari, M. and Melioli, C. and Brighenti, F. and D'Ercole, A.},
eprint = {1007.0674},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gaspari et al. - 2010 - The Dance of Heating and Cooling in Galaxy Clusters 3D Simulations of Self-Regulated AGN Outflows.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,feedback,sim},
mendeley-tags = {feedback,sim},
month = jul,
pages = {23},
title = {{The Dance of Heating and Cooling in Galaxy Clusters: 3D Simulations of Self-Regulated AGN Outflows}},
url = {http://arxiv.org/abs/1007.0674},
year = {2010}
}
@article{Digby-North2010,
abstract = {We present the results of spectroscopic, narrow-band and X-ray observations of a z=2.30 protocluster in the field of the QSO HS 1700+643. Using a sample of BX/MD galaxies, which are selected to be at z\~{}2.2-2.7 by their rest-frame ultraviolet colours, we find that there are 5 protocluster AGN which have been identified by characteristic emission-lines in their optical/near-IR spectra; this represents an enhancement over the field significant at \~{}98.5 per cent confidence. Using a \~{}200 ks Chandra/ACIS-I observation of this field we detect a total of 161 X-ray point sources to a Poissonian false-probability limit of 4x10\^{}\{-6\} and identify 8 of these with BX/MD galaxies. Two of these are spectroscopically confirmed protocluster members and are also classified as emission-line AGN. When compared to a similarly selected field sample the analysis indicates this is also evidence for an enhancement of X-ray selected BX/MD AGN over the field, significant at \~{}99 per cent confidence. Deep Lya narrow-band imaging reveals that a total of 4/123 Lya emitters (LAEs) are found to be associated with X-ray sources, with two of these confirmed protocluster members and one highly likely member. We do not find a significant enhancement of AGN activity in this LAE sample over that of the field (result significant at only 87 per cent confidence). The X-ray emitting AGN fractions for the BX/MD and LAE samples are found to be 6.9\_\{-4.4\}\^{}\{+9.2\} and 2.9\_\{-1.6\}\^{}\{+2.9\} per cent, respectively, for protocluster AGN with L\_\{2-10 keV\}>4.6x10\^{}\{43\} erg s\^{}\{-1\} at z=2.30. These findings are similar to results from the z=3.09 protocluster in the SSA 22 field found by Lehmer et al. (2009), in that both suggest AGN activity is favoured in dense environments at z>2.},
archivePrefix = {arXiv},
arxivId = {1005.1833},
author = {Digby-North, J. A. and Nandra, K and Laird, E. S. and Steidel, Charles C. and Georgakakis, A. and Bogosavljevi\'{c}, Milan and Erb, D K and Shapley, Alice E. and Reddy, N A and Aird, J A},
eprint = {1005.1833},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Digby-North et al. - 2010 - Excess AGN Activity in the z=2.30 Protocluster in HS 170064.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,feedback},
mendeley-tags = {EVO,feedback},
month = may,
number = {May},
pages = {8},
title = {{Excess AGN Activity in the z=2.30 Protocluster in HS 1700+64}},
url = {http://arxiv.org/abs/1005.1833},
volume = {8},
year = {2010}
}
@article{Caldwell2009,
abstract = {The discovery that the cosmic expansion is accelerating has been followed by an intense theoretical and experimental response in physics and astronomy. The discovery implies that our most basic notions about how gravity work are violated on cosmological distance scales. One simple fix is the introduction of a cosmological constant into the field equations for general relativity. However, the extremely small value of the cosmological constant, relative to theoretical expectations, has led theorists to explore a wide variety of alternative explanations that involve the introduction of an exotic negative-pressure fluid or a modification of general relativity. Here we briefly review the evidence for cosmic acceleration. We then survey some of the theoretical attempts to account for it, including the cosmological constant, quintessence and its variants, mass-varying neutrinos, and modifications of general relativity, such as scalar-tensor and \$f(R)\$ theories and braneworld scenarios. We discuss experimental and observational tests that may allow us to distinguish between some of the theoretical ideas that have been put forward.},
archivePrefix = {arXiv},
arxivId = {0903.0866},
author = {Caldwell, Robert R and Kamionkowski, Marc},
doi = {10.1146/annurev-nucl-010709-151330},
eprint = {0903.0866},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Caldwell, Kamionkowski - 2009 - The Physics of Cosmic Acceleration.pdf:pdf},
issn = {0163-8998},
journal = {Annual Review of Nuclear and Particle Science},
keywords = {Cosmology and Extragalactic Astrophysics,General Relativity and Quantum Cosmology,High Energy Physics - Phenomenology,cosmo,reviews},
mendeley-tags = {cosmo,reviews},
month = nov,
number = {1},
pages = {397--429},
title = {{The Physics of Cosmic Acceleration}},
url = {http://arjournals.annualreviews.org/doi/abs/10.1146/annurev-nucl-010709-151330},
volume = {59},
year = {2009}
}

@article{Maiolino2007,
abstract = {We present Spitzer IRS low resolution, mid-IR spectra of a sample of 25 high luminosity QSOs at 2<z<3.5. When combined with archival IRS observations of local, low luminosity type-I active galactic nuclei (AGNs), the sample spans five orders of magnitude in luminosity. We find that the continuum dust thermal emission at $\lambda$ rest=6.7 $\mu$ m is correlated with the optical luminosity, following the non-linear relation $\lambda$ L$\lambda$(6.7 $\mu$\{m\}) ∝ $\lambda$ L$\lambda$(5100 \AA)0.82. We also find an anti correlation between $\lambda$ L$\lambda$(6.7 $\mu$m)/$\lambda$ L$\lambda$(5100 \AA) and the [Oiii]$\lambda$5007 line luminosity. These effects are interpreted as a decreasing covering factor of the circumnuclear dust as a function of luminosity. Such a result is in agreement with the decreasing fraction of absorbed AGNs as a function of luminosity recently found in various surveys. In particular, while X-ray surveys find a decreasing covering factor of the absorbing gas as a function of luminosity, our data provides an independent and complementary confirmation by finding a decreasing covering factor of dust. We clearly detect the silicate emission feature in the average spectrum, but also in four individual objects. These are the silicate emission in the most luminous objects obtained so far. When combined with the silicate emission observed in local, low luminosity type-I AGNs, we find that the silicate emission strength is correlated with luminosity. The silicate strength of all type-I AGNs also follows a positive correlation with the black hole mass and with the accretion rate. The Polycyclic Aromatic Hydrocarbon (PAH) emission features, expected from starburst activity, are not detected in the average spectrum of luminous, high-z QSOs. The upper limit inferred from the average spectrum points to a ratio between PAH luminosity and QSO optical luminosity significantly lower than observed in lower luminosity AGNs, implying that the correlation between star formation rate and AGN power saturates at high luminosities.},
author = {Maiolino, R. and Shemmer, O. and Imanishi, M. and Netzer, Hagai and Oliva, E. and Lutz, D. and Sturm, E.},
doi = {10.1051/0004-6361:20077252},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: nuclei,galaxies: starburst,infrared: galaxies,quasars: general},
month = jun,
number = {3},
pages = {979--992},
title = {{Dust covering factor, silicate emission, and star formation in luminous QSOs}},
url = {http://adsabs.harvard.edu/abs/2007A\&A...468..979M},
volume = {468},
year = {2007}
}

@article{Paladini2010,
author = {Paladini, Roberta},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Paladini - 2010 - Herschel characterization of evolved HII regions in the Hi‐GAL SDP field at l = 30.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{Herschel characterization of evolved HII regions in the Hi‐GAL SDP field at l = 30}},
year = {2010}
}
@article{Shu2008,
abstract = {The new \$XMM-Newton\$ data of seven Seyfert 2 galaxies with optical spectropolarimetric observations are presented. The analysis of 0.5 -- 10 keV spectra shows that all four Seyfert 2 galaxies with polarized broad lines (PBLs) are absorbed with \$N\_\{\backslash rm H\}<10\^{}\{24\}\$ cm\$\^{}\{-2\}\$, while two of three Seyfert 2 galaxies without PBLs have evidence suggesting Compton-thick obscuration, supporting the conclusion that Seyfert 2 galaxies without PBLs are more obscured than those with PBLs. Adding the measured obscuration indicators (\$N\_\{\backslash rm H\}\$, \$T\$ ratio, and Fe K\$\backslash alpha\$ line EW) of six luminous AGNs to our previous sample improves the significance level of the difference in absorption from 92.3\% to 96.3\% for \$N\_\{\backslash rm H\}\$, 99.1\% to 99.4\% for \$T\$ ratio, and 95.3\% to 97.4\% for Fe K\$\backslash alpha\$ line EW. The present results support and enhance the suggestions that the absence of PBLs in Seyfert 2 galaxies can be explained by larger viewing angle of line of sight to the putative dusty torus, which lead to the obscuration of broad-line scattering screen, as expected by the unification model.},
archivePrefix = {arXiv},
arxivId = {0712.0352},
author = {Shu, Xin-Wen and Wang, Jun-Xian and Jiang, Peng},
doi = {10.1088/1009-9271/8/2/07},
eprint = {0712.0352},
issn = {1009-9271},
journal = {Chinese Journal of Astronomy and Astrophysics},
keywords = {Astrophysics,BLR,QSO},
mendeley-tags = {BLR,QSO},
month = apr,
number = {2},
pages = {204--210},
title = {{Are Seyfert 2 Galaxies without Polarized Broad Emission Lines More Obscured?}},
url = {http://stacks.iop.org/1009-9271/8/i=2/a=07?key=crossref.479837cacd5da4e9041e0b2cf9794910},
volume = {8},
year = {2008}
}
@article{Robertson2010,
abstract = {Star forming galaxies represent a valuable tracer of cosmic history. Recent observational progress with Hubble Space Telescope has led to the discovery and study of the earliest-known galaxies corresponding to a period when the Universe was only \~{}800 million years old. Intense ultraviolet radiation from these early galaxies probably induced a major event in cosmic history: the reionization of intergalactic hydrogen. New techniques are being developed to understand the properties of these most distant galaxies and determine their influence on the evolution of the universe.},
archivePrefix = {arXiv},
arxivId = {1011.0727},
author = {Robertson, Brant E. and Ellis, Richard S. and Dunlop, James S. and McLure, Ross J. and Stark, Daniel P.},
doi = {10.1038/nature09527},
eprint = {1011.0727},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Robertson et al. - 2010 - Early star-forming galaxies and the reionization of the Universe.pdf:pdf},
issn = {0028-0836},
journal = {Nature},
keywords = {Cosmology and Extragalactic Astrophysics,Reion,SFR,gal\_evo,reviews},
mendeley-tags = {Reion,SFR,gal\_evo,reviews},
month = nov,
number = {7320},
pages = {49--55},
publisher = {Nature Publishing Group},
title = {{Early star-forming galaxies and the reionization of the Universe}},
url = {http://arxiv.org/abs/1011.0727},
volume = {468},
year = {2010}
}
@article{Labita2009,
abstract = {Starting from the \~{}50000 quasars of the Sloan Digital Sky Survey for which MgII line width and 3000 A monochromatic flux are available, we aim to study the dependence of the mass of active black holes on redshift. We focus on the observed distribution in the FWHM - nuclear luminosity plane, which can be reproduced at all redshifts assuming a limiting BH mass, a maximum Eddington ratio and a minimum luminosity (due to the survey flux limit). We study the z-dependence of the best fit parameters of assumed distributions at increasing redshift and find that the maximum mass of the quasar population evolves as log[M\_BH(max)/M\_Sun]\~{}0.3z+9, while the maximum Eddington ratio (\~{}0.45) is practically independent of cosmic time. These results are unaffected by the Malmquist bias.},
archivePrefix = {arXiv},
arxivId = {0903.4136},
author = {Labita, Marzia and Decarli, Roberto and Treves, Aldo and Falomo, Renato},
eprint = {0903.4136},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Labita et al. - 2009 - Downsizing of supermassive black holes from the SDSS quasar survey.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,MBH,sdss},
mendeley-tags = {EVO,MBH,sdss},
month = mar,
number = {March},
pages = {9},
title = {{Downsizing of supermassive black holes from the SDSS quasar survey}},
url = {http://arxiv.org/abs/0903.4136},
volume = {9},
year = {2009}
}
@article{McAlpine2010,
abstract = {The vast majority of optically identified active galactic nuclei (AGNs) in the local Universe reside in host galaxies with prominent bulges, supporting the hypothesis that black hole formation and growth is fundamentally connected to the build-up of galaxy bulges. However, recent mid-infrared spectroscopic studies with Spitzer of a sample of optically "normal" late-type galaxies reveal remarkably the presence of high-ionization [NeV] lines in several sources, providing strong evidence for AGNs in these galaxies. We present follow-up X-ray observations recently obtained with XMM-Newton of two such sources, the late-type optically normal galaxies NGC 3367 and NGC 4536. Both sources are detected in our observations. Detailed spectral analysis reveals that for both galaxies, the 2-10 keV emission is dominated by a power law with an X-ray luminosity in the 10\^{}39 - 10\^{}40 ergs s\^{}-1 range, consistent with low luminosity AGNs. While there is a possibility that X-ray binaries account for some fraction of the observed X-ray luminosity, we argue that this fraction is negligible. These observations therefore add to the growing evidence that the fraction of late-type galaxies hosting AGNs is significantly underestimated using optical observations alone. A comparison of the mid-infrared [NeV] luminosity and the X-ray luminosities suggests the presence of an additional highly absorbed X-ray source in both galaxies, and that the black hole masses are in the range of 10\^{}5 - 10\^{}7 M\_solar for NGC 3367 and 10\^{}4 - 10\^{}6 M\_solar for NGC 4536.},
archivePrefix = {arXiv},
arxivId = {1012.0834},
author = {McAlpine, W. and Satyapal, S. and Gliozzi, M. and Cheung, C. C. and Sambruna, R. M. and Eracleous, Michael},
eprint = {1012.0834},
keywords = {Galaxy Astrophysics,HOST,MM,X-ray,astro-ph},
mendeley-tags = {HOST,MM,X-ray,astro-ph},
month = dec,
pages = {8},
title = {{Black Holes in Bulgeless Galaxies: An XMM-Newton Investigation of NGC 3367 and NGC 4536}},
url = {http://arxiv.org/abs/1012.0834},
year = {2010}
}
@article{Kurczynski2010,
abstract = {We determine Star Formation Rates (SFRs) in a sample of color selected, star forming (sBzK) galaxies (K(AB)<21.8) in the Extended Chandra Deep Field - South (ECDF-S). To avoid AGN, we eliminate 12\% of the original sample that have X-ray detections in Chandra catalogs. X-ray stacking, including in the 4 Ms CDF-S, shows that the remaining 597 sBzK galaxies are not dominated by obscured AGN. Photometric redshift binned, average flux densities are measured with stacking analyses in Chandra, Spitzer-MIPS, submillimeter, and radio data. We include averages of aperture fluxes in MUSYC UBVRIz'JHK images to determine UV-through-radio Spectral Energy Distributions (SEDs). We determine total IR luminosities, compare SFR calibrations from X-ray, UV, 24 micron, FIR and radio wavebands, and we find preferred calibrations for each waveband. We find consistency with our best estimator, SFR(IR+UV), to within a factor of two for dust corrected UV and the preferred radio SFR calibration. Our results show that 24 micron-only and X-ray SFR estimates should be used with caution. Average IR luminosities are consistent with Luminous Infrared Galaxies. We find SFR(IR+UV) for stacked sBzKs at median redshifts 1.1, 1.4, 1.8, 2.2 to be 12+/-3, 58+/-7, 100+/-14, 130+/-28 M\_sun yr\^{}-1 respectively. Extrapolated to deeper samples, these galaxies appear to contribute \~{}20\% to the cosmic star formation rate density in the range 1.5<z<2.0.},
archivePrefix = {arXiv},
arxivId = {1010.0290},
author = {Kurczynski, Peter and Gawiser, Eric and Huynh, Minh and Ivison, Rob J. and Treister, Ezequiel and Smail, Ian and Blanc, Guillermo A. and Cardamone, Carolin N. and Greve, Thomas R. and Schinnerer, Eva and Urry, Meg and van der Werf, Paul and Walter, Fabian},
eprint = {1010.0290},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kurczynski et al. - 2010 - Panchromatic Estimation of Star Formation Rates in BzK Galaxies at 1z3.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},
mendeley-tags = {SFR,gal\_evo},
month = oct,
pages = {67},
title = {{Panchromatic Estimation of Star Formation Rates in BzK Galaxies at 1<z<3}},
url = {http://arxiv.org/abs/1010.0290},
year = {2010}
}
@article{Greene2007b,
abstract = {We present the first measurement of the black hole (BH) mass function for broad-line active galaxies in the local Universe. Using the \~{}9000 broad-line active galaxies from the Fourth Data Release of the Sloan Digital Sky Survey, we construct a broad-line luminosity function that agrees very well with the local soft X-ray luminosity function. Using standard virial relations, we then convert observed broad-line luminosities and widths into BH masses. A mass function constructed in this way has the unique capability to probe the mass region <10\^{}6 M\_sun, which, while insignificant in terms of total BH mass density, nevertheless may place important constraints on the mass distribution of seed BHs in the early Universe. The characteristic local active BH has a mass of \~{}10\^{}7 M\_sun radiating at 10\% of the Eddington rate. The active fraction is a strong function of BH mass; at both higher and lower masses the active mass function falls more steeply than one would infer from the distribution of bulge luminosity. The deficit of local massive radiating BHs is a well-known phenomenon, while we present the first robust measurement of a decline in the space density of active BHs at low mass.},
archivePrefix = {arXiv},
arxivId = {0705.0020},
author = {Greene, Jenny E. and Ho, Luis C.},
doi = {10.1086/520497},
eprint = {0705.0020},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Greene, Ho - 2007 - The Mass Function of Active Black Holes in the Local Universe.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,MBH},
mendeley-tags = {EVO,MBH},
month = sep,
number = {1},
pages = {131--148},
title = {{The Mass Function of Active Black Holes in the Local Universe}},
url = {http://stacks.iop.org/0004-637X/667/i=1/a=131},
volume = {667},
year = {2007}
}
@article{Kawaguchi2010,
abstract = {A sublimation process governs the innermost region of the dusty torus of active galactic nuclei. However, the observed inner radius of the torus is systematically smaller than the expected radius by a factor of \~{} 1/3. We show that the anisotropy of the emission from accretion disks resolves this conflict naturally and quantitatively. An accretion disk emits lesser radiation in the direction closer to its equatorial plane (i.e., to the torus). We find that the anisotropy makes the torus inner region closer to the central black hole and concave. Moreover, the innermost edge of the torus may connect with the outermost edge of the disk continuously. Considering the anisotropic emission of each clump in the torus, we calculate the near-infrared flux variation in response to a UV flash. For an observer at the polar angle theta\_obs = 25 deg, the centroid of the time delay is found to be 37\% of the delay expected in the case of isotropic illumination, which explains the observed systematic deviation.},
archivePrefix = {arXiv},
arxivId = {1010.5799},
author = {Kawaguchi, Toshihiro and Mori, Masao},
eprint = {1010.5799},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kawaguchi, Mori - 2010 - Orientation Effects on the Inner Region of Dusty Torus of Active Galactic Nuclei.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,MIR,QSO},
mendeley-tags = {MIR,QSO},
month = oct,
pages = {5},
title = {{Orientation Effects on the Inner Region of Dusty Torus of Active Galactic Nuclei}},
url = {http://arxiv.org/abs/1010.5799},
year = {2010}
}
@article{Wild2007,
abstract = {[Abridged] We investigate trends between the recent star formation history and black hole growth in galaxy bulges in the Sloan Digital Sky Survey (SDSS). The galaxies lie at 0.01<z<0.07 where the fibre aperture covers only the central 0.6-4.0kpc diameter of the galaxy. We find strong trends between black hole growth, as measured by dust-attenuation-corrected OIII luminosity, and the recent star formation history of the bulges. We conclude that our results support the popular hypothesis for black hole growth occurring through gas inflow into the central regions of galaxies, followed by a starburst and triggering of the AGN. However, while this is a significant pathway for the growth of black holes, it is not the dominant one in the present-day Universe. More unspectacular processes are apparently responsible for the majority of this growth. In order to arrive at these conclusions we have developed a set of new high signal-to-noise ratio (SNR) optical spectral indicators, designed to allow a detailed study of stellar populations which have undergone recent enhanced star formation. Working in the rest-frame wavelength range 3750-4150AA, ideally suited to many recent and ongoing spectroscopic surveys at low and high redshift, the first two indices are equivalent to the previously well studied 4000AA break strength and Hdelta equivalent width. The primary advantage of this new method is a greatly improved SNR for the latter index, allowing the present study to use spectra with SNR-per-pixel as low as 8.},
archivePrefix = {arXiv},
arxivId = {0706.3113},
author = {Wild, Vivienne and Kauffmann, Guinevere and Heckman, Timothy M. and Charlot, St\'{e}phane and Lemson, Gerard and Brinchmann, Jarle and Reichard, Tim and Pasquali, Anna},
doi = {10.1111/j.1365-2966.2007.12256.x},
eprint = {0706.3113},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wild et al. - 2007 - Bursty stellar populations and obscured active galactic nuclei in galaxy bulges.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,EVO,HOST,MM,SFR},
mendeley-tags = {EVO,HOST,MM,SFR},
month = oct,
number = {2},
pages = {543--572},
title = {{Bursty stellar populations and obscured active galactic nuclei in galaxy bulges}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12256.x},
volume = {381},
year = {2007}
}
@article{Kaspi2005,
abstract = {We reinvestigate the relationship between the characteristic broad-line region size (RBLR) and the Balmer emission-line, X-ray, UV, and optical continuum luminosities. Our study makes use of the best available determinations of RBLR for a large number of active galactic nuclei (AGNs) from Peterson et al. Using their determinations of RBLR for a large sample of AGNs and two different regression methods, we investigate the robustness of our correlation results as a function of data subsample and regression technique. Although small systematic differences were found depending on the method of analysis, our results are generally consistent. Assuming a power-law relation RBLR\~{}L$\alpha$, we find that the mean best-fitting $\alpha$ is about 0.67+/-0.05 for the optical continuum and the broad H$\beta$ luminosity, about 0.56+/-0.05 for the UV continuum luminosity, and about 0.70+/-0.14 for the X-ray luminosity. We also find an intrinsic scatter of \~{}40\% in these relations. The disagreement of our results with the theoretical expected slope of 0.5 indicates that the simple assumption of all AGNs having on average the same ionization parameter, BLR density, column density, and ionizing spectral energy distribution is not valid and there is likely some evolution of a few of these characteristics along the luminosity scale.},
author = {Kaspi, Shai and Maoz, Dan and Netzer, Hagai and Peterson, Bradley M. and Vestergaard, Marianne and Jannuzi, Buell T.},
doi = {10.1086/431275},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Nuclei,Galaxies: Quasars: General,Galaxies: Seyfert},
month = aug,
number = {1},
pages = {61--71},
title = {{The Relationship between Luminosity and Broad‐Line Region Size in Active Galactic Nuclei}},
url = {http://adsabs.harvard.edu/abs/2005ApJ...629...61K},
volume = {629},
year = {2005}
}
@article{Gonzalez-Martin2009,
abstract = {We present the results of an homogeneous X-ray analysis for 82 nearby LINERs selected from the catalogue of Carrillo et al. (1999). All sources have available Chandra (68 sources) and/or XMM-Newton (55 sources) observations. This is the largest sample of LINERs with X-ray spectral data (60 out of the 82 objects) and significantly improves our previous analysis based on Chandra data for 51 LINERs (Gonzalez-Martin et al. 2006). It increases both the sample size and adds XMM-Newton data. New models permit the inclusion of double absorbers in the spectral fits. Nuclear X-ray morphology is inferred from the compactness of detected nuclear sources in the hard band (4.5-8.0 keV). Sixty per cent of the sample shows a compact nuclear source and are classified as AGN candidates. The spectral analysis indicates that best fits involve a composite model: absorbed primary continuum and (2) soft spectrum below 2 keV described by an absorbed scatterer and/or a thermal component. The resulting median spectra parameters and their standard deviations are: G=2.11, <kT>=0.54 keV, <log(NH1)>=21.32 and <log(NH2)>=21.93. We complement our X-ray results with our analysis of HST optical images and literature data on emission lines, radio compactness and stellar population. Adding all these multiwavelength data, we conclude that evidence do exist supporting the AGN nature of their nuclear engine for 80\% of the sample (66 out of 82 objects).},
archivePrefix = {arXiv},
arxivId = {0905.2973},
author = {Gonz\'{a}lez-Mart\'{\i}n, O. and Masegosa, J. and M\'{a}rquez, I. and Guainazzi, M and Jim\'{e}nez-Bail\'{o}n, E.},
doi = {10.1051/0004-6361/200912288},
eprint = {0905.2973},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,LLAGN,SED,X-ray},
mendeley-tags = {LLAGN,SED,X-ray},
month = nov,
number = {3},
pages = {1107--1121},
title = {{An X-ray view of 82 LINERs with Chandra and XMM-Newton data}},
url = {http://www.aanda.org/10.1051/0004-6361/200912288},
volume = {506},
year = {2009}
}
@article{Madden,
author = {Madden, S.},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Madden - Unknown - Low Metallicity Dwarf Galaxies Bridging the Gap Between the Local Universe and Primordial Galaxies The SPIRE Local Galaxies Working Group And PACS SHINNING The Dwarf Galaxy Survey.pdf:pdf},
keywords = {conf\_proc,dwarf\_gals,herschel},
mendeley-tags = {conf\_proc,dwarf\_gals,herschel},
title = {{Low Metallicity Dwarf Galaxies : Bridging the Gap Between the Local Universe and Primordial Galaxies The SPIRE Local Galaxies Working Group And PACS : SHINNING The Dwarf Galaxy Survey}}
}
@article{Storchi-Bergmann2007,
abstract = {I present an overview of the observational signatures of feeding of Active Galactic Nuclei, discussing briefly the role of interactions among galaxies on extragalactic scales, and of non-axisymmetric gravitational potentials -- such as bars -- on galactic scales. Then I discuss at larger length the feeding signatures on hundred of parsec scales, for which new results include: (1) recent star formation surrounding the active nucleus on tens of parsec scales; (2) excess of gas and dust in active galaxies relative to non-active ones, in the form of nuclear spirals and disks; (3) new kinematic signatures of gas inflow along nuclear spiral arms, which may be the long sought mechanism to bring gas from kiloparsec scales down to the nucleus to feed the supermassive black hole.},
archivePrefix = {arXiv},
arxivId = {0712.3747},
author = {Storchi-Bergmann, Thaisa},
eprint = {0712.3747},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Storchi-Bergmann - 2007 - Observational Overview of the Feeding of Active Galactic Nuclei.pdf:pdf},
keywords = {Astrophysics,HOST,MM},
mendeley-tags = {HOST,MM},
month = dec,
pages = {8},
title = {{Observational Overview of the Feeding of Active Galactic Nuclei}},
url = {http://arxiv.org/abs/0712.3747},
year = {2007}
}
@article{Laurent2000,
author = {Laurent, O. and Mirabel, I F and Charmandaris, V. and Gallais, P and Madden, S. and Sauvage, M and Vigroux, L.},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Laurent et al. - 2000 - ASTRONOMY AND Mid-infrared diagnostics to distinguish AGNs from starbursts.pdf:pdf},
journal = {Astrronomy and Astrophysics},
keywords = {MIR,SED,active,galaxies,infrared,starburst},
mendeley-tags = {MIR,SED},
pages = {887--899},
title = {{ASTRONOMY AND Mid-infrared diagnostics to distinguish AGNs from starbursts}},
volume = {359},
year = {2000}
}
@article{Marziani2009,
abstract = {[Abridged] We present new VLT ISAAC spectra for 30 quasars, which we combine with previous data to yield a sample of 53 intermediate redshift (z \~{} 0.9 - 3.0) sources. The sample is used to explore properties of prominent lines in the Hbeta spectral region of these very luminous quasars. We find two major trends: (1) a systematic increase of minimum FWHM Hbeta with luminosity (discussed in a previous paper). This lower FWHM envelope is best fit assuming that the narrowest sources radiate near the Eddington limit, show line emission from a virialized cloud distribution, and obey a well defined broad line region size vs. luminosity relation. (2) A systematic decrease of equivalent width of [OIII] (from W \~{} 15 to \~{} 1 A) with increasing source bolometric luminosity (from log L \~{} 43 to log L \~{} 49). Further identified trends required discrimination between so-called Population A and B sources. We generate median composite spectra in six luminosity bins Pop. A sources show reasonably symmetric Lorentzian Hbeta profiles at all luminosities while Pop. B sources require two component fits involving an unshifted broad and a redshifted very broad component. Very broad Hbeta increases in strength with increasing L while the broad component remains constant resulting in an apparent "Baldwin effect" with equivalent width decreasing from W \~{} 80 to \~{} 20 A over our sample luminosity range. The roughly constant equivalent width shown by the Hbeta very broad component implies production in optically-thick, photoionized gas. The onset of the redshifted very broad component appears to be a critical change that occurs near the Pop. A-B boundary at FWHM Hbeta \~{} 4000 km/s which we relate to a critical Eddington ratio (\~{} 0.2 +/- 0.1).},
archivePrefix = {arXiv},
arxivId = {0812.0251},
author = {Marziani, Paola and Sulentic, Jack W and Stirpe, G. M. and Zamfir, S. and Calvani, M.},
doi = {10.1051/0004-6361:200810764},
eprint = {0812.0251},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Marziani et al. - 2009 - VLTISAAC spectra of the H$\beta$ region in intermediate-redshift quasars.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Astrophysics,BLR,MBH},
mendeley-tags = {BLR,MBH},
month = feb,
number = {1},
pages = {83--112},
title = {{VLT/ISAAC spectra of the H$\beta$ region in intermediate-redshift quasars}},
url = {http://www.aanda.org/10.1051/0004-6361:200810764},
volume = {495},
year = {2009}
}
@article{Fanidakis2009,
abstract = {We track the co-evolution of supermassive black holes (SMBHs) and their host galaxies. The calculation is embedded in the GALFORM semi-analytical model which simulates the formation and evolution of galaxies in a cold dark matter (CDM) universe. During the evolution of the host galaxy, hot and cold gas are added to the SMBH by flows triggered by halo gas cooling, disc instabilities and galaxy mergers. This builds up the mass and spin of the BH, and the resulting accretion power regulates the gas cooling and subsequent star formation. The accretion flow is assumed to form a geometrically thin cool disc when the accretion rate exceeds 0.01$\backslash$dot\{M\}\_Edd, and a geometrically thick, radiatively inefficient hot flow when the accretion rate falls below this value. The resulting quasar optical luminosity function matches observations very well, and the mass of the SMBH correlates with the mass of the galaxy bulge as observed. The BH spin distribution depends strongly on whether the gas in any given accretion episode remains in the same plane (prolonged accretion) or whether, due to self-gravity, it fragments into multiple, randomly aligned accretion episodes (chaotic accretion). In the chaotic accretion model there is a clear correlation of spin with SMBH mass. Massive BHs (M>5$\backslash$times10\^{}8$\backslash$Msun) are hosted by giant elliptical galaxies and are rapidly spinning, while lower mass BHs are hosted in spiral galaxies and have much lower spin. Using the Blandford-Znajek mechanism for jet production to calculate the jet power, our model is able to reproduce the radio loudness of radio galaxies, LINERS and Seyferts. This is the first confirmation that a CDM galaxy formation model can reproduce the observed phenomenology of AGN.},
archivePrefix = {arXiv},
arxivId = {0911.1128},
author = {Fanidakis, N and Baugh, C M and Benson, A J and Bower, R G and Cole, S and Done, C and Frenk, C S},
eprint = {0911.1128},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Fanidakis et al. - 2009 - Grand unification of AGN activity in the LambdaCDM cosmology.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,HOST,MM,sim},
mendeley-tags = {EVO,HOST,MM,sim},
month = nov,
number = {November},
title = {{Grand unification of AGN activity in the LambdaCDM cosmology}},
url = {http://arxiv.org/abs/0911.1128},
volume = {000},
year = {2009}
}
@article{Wilhite2008,
abstract = {Repeat scans by the Sloan Digital Sky Survey (SDSS) of a 278 square degree stripe along the Celestial equator have yielded an average of over 10 observations each for nearly 8,000 spectroscopically confirmed quasars. Over 2500 of these quasars are in the redshift range such that the CIV emission line is visible in the SDSS spectrum. Utilising the width of these CIV lines and the luminosity of the nearby continuum, we estimate black hole masses for these objects. In an effort to isolate the effects of black hole mass and luminosity on the photometric variability of our dataset, we create several subsamples by binning in these two physical parameters. By comparing the ensemble structure functions of the quasars in these bins, we are able to reproduce the well-known anticorrelation between luminosity and variability, now showing that this anticorrelation is independent of the black hole mass. In addition, we find a correlation between variability and the mass of the central black hole. By combining these two relations, we identify the Eddington ratio as a possible driver of quasar variability, most likely due to differences in accretion efficiency.},
archivePrefix = {arXiv},
arxivId = {0711.4844},
author = {Wilhite, Brian C. and Brunner, Robert J. and Grier, Catherine J and Schneider, Donald P. and {Vanden Berk}, Daniel E.},
doi = {10.1111/j.1365-2966.2007.12655.x},
eprint = {0711.4844},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wilhite et al. - 2008 - On the variability of quasars a link between the Eddington ratio and optical variability.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACC,Astrophysics,rev\_var},
mendeley-tags = {ACC,rev\_var},
month = jan,
number = {3},
pages = {1232--1240},
title = {{On the variability of quasars: a link between the Eddington ratio and optical variability?}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12655.x},
volume = {383},
year = {2008}
}
@article{Hamann2007,
abstract = {Quasars signal a unique phase of galaxy evolution -- when massive spheroids are rapidly being assembled, forming stars and growing their central super-massive black holes. Measurements of the metal abundances around quasars provide unique information about these complex evolutionary processes. Here we provide a brief review of the current status and implications of quasar abundance research.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0701503},
author = {Hamann, Fred and Warner, Craig and Dietrich, Matthias and Ferland, Gary J},
eprint = {0701503},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hamann et al. - 2007 - Quasar Metal Abundances and Host Galaxy Evolution.pdf:pdf},
keywords = {Astrophysics,conf\_proc,metal},
mendeley-tags = {conf\_proc,metal},
month = jan,
pages = {10},
primaryClass = {astro-ph},
title = {{Quasar Metal Abundances and Host Galaxy Evolution}},
url = {http://arxiv.org/abs/astro-ph/0701503},
year = {2007}
}
@article{Magliocchetti2007,
abstract = {This paper analyses the radio properties of a subsample of optically obscured (R>25.5) galaxies observed at 24um by the Spitzer Space Telescope within the First Look Survey. 96 F[24um]>0.35 mJy objects out of 510 are found to have a radio counterpart at 1.4 GHz, 610 MHz or at both frequencies respectively down to \~{}40uJy and \~{}200uJy. IRAC photometry sets the majority of them in the redshift interval z [1-3] and allows for a broad distinction between AGN-dominated galaxies (\~{}47\% of the radio-identified sample) and systems powered by intense star-formation (\~{}13\%), the remaining objects being impossible to classify. The percentage of radio identifications is a strong function of 24um flux. The radio number counts at both radio frequencies suggest that the physical process(es) responsible for radio activity in these objects have a common origin regardless of whether the source shows mid-IR emission compatible with being an obscured AGN or a star-forming galaxy. We also find that both candidate AGN and star-forming systems follow (although with a large scatter) the relationship between 1.4 GHz and 24um fluxes reported by Appleton et al. (2004) which identifies sources undergoing intense star formation activity. On the other hand, the inferred radio spectral indices alpha indicate that a large fraction of objects in our sample (\~{}60\% of all galaxies with estimated alpha) may belong to the population of Ultra Steep Spectrum (USS) Sources, typically 'frustrated' radio-loud AGN. We interpret our findings as a strong indication for concurrent AGN and star-forming activity, whereby the 1.4 GHz flux is of thermal origin, while that at 610 GHz mainly stems from the nuclear source.},
archivePrefix = {arXiv},
arxivId = {0710.2343},
author = {Magliocchetti, M. and Andreani, Paola and Zwaan, M A},
doi = {10.1111/j.1365.2007.12576},
eprint = {0710.2343},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Magliocchetti, Andreani, Zwaan - 2007 - The radio properties of optically obscured Spitzer sources.pdf:pdf},
keywords = {Astrophysics,MIR,radio},
mendeley-tags = {MIR,radio},
month = oct,
pages = {18},
title = {{The radio properties of optically obscured Spitzer sources}},
url = {http://arxiv.org/abs/0710.2343},
volume = {496},
year = {2007}
}
@article{Raimundo2009,
abstract = {The cosmological evolution of Active Galactic Nuclei (AGN) is important for understanding the mechanism of accretion onto supermassive black holes, and the related evolution of the host galaxy. In this work, we include objects with very low Eddington ratio (10\^{}\{-3\} - 10\^{}\{-2\}) in an evolution scenario, and compare the results with the observed local distribution of black holes. We test several possibilities for the AGN population, considering obscuration and dependence with luminosity, and investigate the role of the Eddington ratio and radiative accretion efficiency on the shape of the evolved mass function. We find that three distinct populations of AGN can evolve with a wider parameter range than is usually considered, and still be consistent with the local mass function. In general, the black holes in our solutions are spinning rapidly. Taking fixed values for accretion efficiency and Eddington ratio neither provides a full knowledge of the evolution mechanism nor is consistent with the existence of low Eddington ratio objects.},
archivePrefix = {arXiv},
arxivId = {0903.3432},
author = {Raimundo, S I and Fabian, Andrew C.},
eprint = {0903.3432},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Raimundo, Fabian - 2009 - Eddington ratio and accretion efficiency in AGN evolution.pdf:pdf},
keywords = {EVO,Galaxy Astrophysics},
mendeley-tags = {EVO},
month = mar,
number = {March},
pages = {5},
title = {{Eddington ratio and accretion efficiency in AGN evolution}},
url = {http://arxiv.org/abs/0903.3432},
volume = {000},
year = {2009}
}
@article{Klaas2010,
author = {Klaas, Ulrich},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Klaas - 2010 - GTKP SHINING Sharp Insight into the Colliding Galaxies of the Antennae Revealing the Metamorphosis of a Whole Galaxy System The Antennae optical appearance.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{GTKP SHINING Sharp Insight into the Colliding Galaxies of the Antennae : Revealing the Metamorphosis of a Whole Galaxy System The Antennae : optical appearance}},
year = {2010}
}
@article{Kormendy2010,
abstract = {We dissect giant Sc-Scd galaxies with Hubble Space Telescope photometry and Hobby-Eberly Telescope spectroscopy. We use HET's High Resolution Spectrograph (resolution = 15,000) to measure stellar velocity dispersions in the nuclear star clusters and pseudobulges of the pure-disk galaxies M33, M101, NGC 3338, NGC 3810, NGC 6503, and NGC 6946. We conclude: (1) Upper limits on the masses of any supermassive black holes are MBH <= (2.6+-0.5) * 10**6 M\_Sun in M101 and MBH <= (2.0+-0.6) * 10**6 M\_Sun in NGC 6503. (2) HST photometry shows that the above galaxies contain tiny pseudobulges that make up <\~{} 3 \% of the stellar mass but no classical bulges. We inventory a sphere of radius 8 Mpc centered on our Galaxy to see whether giant, pure-disk galaxies are common or rare. In this volume, 11 of 19 galaxies with rotation velocity > 150 km/s show no evidence for a classical bulge. Four may contain small classical bulges that contribute 5-12\% of the galaxy light. Only 4 of the 19 giant galaxies are ellipticals or have classical bulges that contribute 1/3 of the galaxy light. So pure-disk galaxies are far from rare. It is hard to understand how they could form as the quiescent tail of a distribution of merger histories. Recognition of pseudobulges makes the biggest problem with cold dark matter galaxy formation more acute: How can hierarchical clustering make so many giant, pure-disk galaxies with no evidence for merger-built bulges? This problem depends strongly on environment: the Virgo cluster is not a puzzle, because >2/3 of its stellar mass is in merger remnants.},
archivePrefix = {arXiv},
arxivId = {1009.3015},
author = {Kormendy, John and Drory, Niv and Bender, Ralf and Cornell, Mark E.},
eprint = {1009.3015},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kormendy et al. - 2010 - Bulgeless Giant Galaxies Challenge our Picture of Galaxy Formation by Hierarchical Clustering.pdf:pdf},
keywords = {Galaxy Astrophysics,MM,gal\_evo},
mendeley-tags = {MM,gal\_evo},
month = sep,
pages = {28},
title = {{Bulgeless Giant Galaxies Challenge our Picture of Galaxy Formation by Hierarchical Clustering}},
url = {http://arxiv.org/abs/1009.3015},
year = {2010}
}

@article{DiMatteo2008,
abstract = {We investigate the coupled formation and evolution of galaxies and their embedded supermassive black holes using state-of-the-art hydrodynamic simulations of cosmological structure formation. For the first time, we self-consistently follow the dark matter dynamics, radiative gas cooling, star formation, as well as black hole growth and associated feedback processes, starting directly from initial conditions appropriate for the LambdaCDM cosmology. Our modeling of the black hole physics is based on an approach we have developed in simulations of isolated galaxy mergers. Here we examine: (i) the predicted global history of black hole mass assembly (ii) the evolution of the local black hole-host mass correlations and (iii) the conditions that allow rapid growth of the first quasars, and the properties of their hosts and descendants today. We find a total black hole mass density in good agreement with observational estimates. The black hole accretion rate density peaks at lower redshift and evolves more strongly at high redshift than the star formation rate density, but the ratio of black hole to stellar mass densities shows only a moderate evolution at low redshifts. We find strong correlations between black hole masses and properties of the stellar systems, agreeing well with the measured local M\_BH-sigma and M\_BH -M\_* relationships, but also suggesting (dependent on the mass range) a weak evolution with redshift in the normalization and the slope. Our simulations also produce massive black holes at high redshift, due to extended periods of exponential growth in regions that collapse early and exhibit strong gas inflows. These first supermassive BH systems however are not necessarily the most massive ones today, since they are often overtaken in growth by quasars that form later. (abridged)},
archivePrefix = {arXiv},
arxivId = {0705.2269},
author = {{Di Matteo}, Tiziana and Colberg, J\"{o}rg and Springel, Volker and Hernquist, Lars and Sijacki, Debora},
doi = {10.1086/524921},
eprint = {0705.2269},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Di Matteo et al. - 2008 - Direct Cosmological Simulations of the Growth of Black Holes and Galaxies.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,sim},
mendeley-tags = {EVO,sim},
month = mar,
number = {1},
pages = {33--53},
title = {{Direct Cosmological Simulations of the Growth of Black Holes and Galaxies}},
url = {http://stacks.iop.org/0004-637X/676/i=1/a=33},
volume = {676},
year = {2008}
}
@article{Volonteri2009a,
abstract = {We investigate the theoretical expectations for detections of supermassive binary black holes that can be identified as sub-parsec luminous quasars. To-date, only two candidates have been selected in a sample comprising 17,500 sources selected from the Sloan Digital Sky Survey (SDSS) Quasar Catalog at z<0.70 (Boroson \& Lauer 2009) In this Letter, we use models of assembly and growth of supermassive black holes (SMBHs) in hierarchical cosmologies to study the statistics and observability of binary quasars at sub-parsec separations. Our goal is twofold: (1) test if such a scarce number of binaries is consistent with theoretical prediction of SMBH merger rates, and (2) provide additional predictions at higher redshifts, and at lower flux levels. We determine the cumulative number of expected binaries in a complete, volume limited sample. Motivated by Boroson \& Lauer (2009), we apply the SDSS Quasar luminosity cut (M\_i<-22) to our theoretical sample, deriving an upper limit to the observable binary fraction. We find that sub-parsec quasar binaries are intrinsically rare. Our best models predict \~{}0.01 deg\^{}-2 sub-parsec binary quasars with separations below \~{}10\^{}4 Schwarzschild radii (v\_orb>2000 km/s) at z<0.7, which represent a fraction \~{}6x10\^{}-4 of unabsorbed quasars in our theoretical sample. In a complete sample of \~{}10,000 sources, we therefore predict an upper limit of \~{}10 sub-parsec binary quasars. The number of binaries increases rapidly with increasing redshift. The decreasing lifetime with SMBH binary mass suggests that lowering the luminosity threshold does not lead to a significant increase in the number of detectable sub-parsec binary quasars.},
archivePrefix = {arXiv},
arxivId = {0903.3947},
author = {Volonteri, Marta and Miller, J. M. and Dotti, Massimo},
doi = {10.1088/0004-637X/703/1/L86},
eprint = {0903.3947},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Volonteri, Miller, Dotti - 2009 - SUB-PARSEC SUPERMASSIVE BINARY QUASARS EXPECTATIONS AT z 1.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,binary,sdss},
mendeley-tags = {binary,sdss},
month = sep,
number = {1},
pages = {L86--L89},
title = {{SUB-PARSEC SUPERMASSIVE BINARY QUASARS: EXPECTATIONS AT z < 1}},
url = {http://stacks.iop.org/1538-4357/703/i=1/a=L86?key=crossref.936254212496ff855b456807ac158c92},
volume = {703},
year = {2009}
}
@article{Brosch2008,
abstract = {We describe the second telescope of the Wise Observatory, a 0.46-m Centurion 18 (C18) installed in 2005, which enhances significantly the observing possibilities. The telescope operates from a small dome and is equipped with a large-format CCD camera. In the last two years this telescope was intensively used in a variety of monitoring projects. The operation of the C18 is now automatic, requiring only start-up at the beginning of a night and close-down at dawn. The observations are mostly performed remotely from the Tel Aviv campus or even from the observer's home. The entire facility was erected for a component cost of about 70k\$ and a labor investment of a total of one man-year. We describe three types of projects undertaken with this new facility: the measurement of asteroid light variability with the purpose of determining physical parameters and binarity, the following-up of transiting extrasolar planets, and the study of AGN variability. The successful implementation of the C18 demonstrates the viability of small telescopes in an age of huge light-collectors, provided the operation of such facilities is very efficient.},
archivePrefix = {arXiv},
arxivId = {0802.0821},
author = {Brosch, Noah and Polishook, David and Shporer, Avi and Kaspi, Shai and Berwald, Assaf and Manulis, Ilan},
doi = {10.1007/s10509-008-9752-4},
eprint = {0802.0821},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Brosch et al. - 2008 - The Centurion 18 telescope of the Wise Observatory.pdf:pdf},
issn = {0004-640X},
journal = {Astrophysics and Space Science},
keywords = {Astrophysics,GANG,OBS},
mendeley-tags = {GANG,OBS},
month = feb,
number = {1-3},
pages = {163--176},
title = {{The Centurion 18 telescope of the Wise Observatory}},
url = {http://www.springerlink.com/index/10.1007/s10509-008-9752-4},
volume = {314},
year = {2008}
}
@article{Walcher2010,
abstract = {Fitting the spectral energy distributions (SEDs) of galaxies is an almost universally used technique that has matured significantly in the last decade. Model predictions and fitting procedures have improved significantly over this time, attempting to keep up with the vastly increased volume and quality of available data. We review here the field of SED fitting, describing the modelling of ultraviolet to infrared galaxy SEDs, the creation of multiwavelength data sets, and the methods used to fit model SEDs to observed galaxy data sets. We touch upon the achievements and challenges in the major ingredients of SED fitting, with a special emphasis on describing the interplay between the quality of the available data, the quality of the available models, and the best fitting technique to use in order to obtain a realistic measurement as well as realistic uncertainties. We conclude that SED fitting can be used effectively to derive a range of physical properties of galaxies, such as redshift, stellar masses, star formation rates, dust masses, and metallicities, with care taken not to over-interpret the available data. Yet there still exist many issues such as estimating the age of the oldest stars in a galaxy, finer details ofdust properties and dust-star geometry, and the influences of poorly understood, luminous stellar types and phases. The challenge for the coming years will be to improve both the models and the observational data sets to resolve these uncertainties. The present review will be made available on an interactive, moderated web page (sedfitting.org), where the community can access and change the text. The intention is to expand the text and keep it up to date over the coming years.},
archivePrefix = {arXiv},
arxivId = {1008.0395},
author = {Walcher, C. J. and Groves, Brent and Budavari, T. and Dale, D.},
eprint = {1008.0395},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Walcher et al. - 2010 - Fitting the integrated Spectral Energy Distributions of Galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,Instrumentation and Methods for Astrophysics,SED,algo,gal\_evo},
mendeley-tags = {SED,algo,gal\_evo},
month = aug,
pages = {54},
title = {{Fitting the integrated Spectral Energy Distributions of Galaxies}},
url = {http://arxiv.org/abs/1008.0395},
year = {2010}
}
@article{Elvis1994,
abstract = {We present an atlas of the spectral energy distributions (SEDs) of normal, nonblazar, quasars over the whole available range (radio to 10 keV X-rays) of the electromagnetic spectrum. The primary (UVSX) sample includes 47 quasars for which the spectral energy distributions include X-ray spectral indices and UV data. Of these, 29 are radio quiet, and 18 are radio loud. The SEDs are presented both in figures and in tabular form, with additional tabular material published on CD-ROM. Previously unpublished observational data for a second set of quasars excluded from the primary sample are also tabulated. The effects of host galaxy starlight contamination and foreground extinction on the UVSX sample are considered and the sample is used to investigate the range of SED properties. Of course, the properties we derive are influenced strongly by the selection effects induced by quasar discovery techniques. We derive the mean energy distribution (MED) for radio-loud and radio-quiet objects and present the bolometric corrections derived from it. We note, however, that the dispersion about this mean is large (approximately one decade for both the infrared and ultraviolet components when the MED is normalized at the near-infrared inflection). At least part of the dispersion in the ultraviolet may be due to time variability, but this is unlikely to be important in the infrared. The existence of such a large dispersion indicates that the MED reflects only some of the properties of quasars and so should be used only with caution.},
author = {Elvis, Martin and Wilkes, Belinda J. and McDowell, Jonathan C. and Green, Richard F. and Bechtold, Jill and Willner, S. P. and Oey, M. S. and Polomski, Elisha and Cutri, Roc},
doi = {10.1086/192093},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Elvis et al. - 1994 - Atlas of quasar energy distributions.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {BC,SED},
mendeley-tags = {BC,SED},
month = nov,
pages = {1},
title = {{Atlas of quasar energy distributions}},
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/192093},
volume = {95},
year = {1994}
}
@article{Burkert2003,
author = {Burkert, Andreas and Naab, Thorsten},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Burkert, Naab - 2003 - Major Mergers and the Origin of Elliptical Galaxies.pdf:pdf},
keywords = {EVO,sim},
mendeley-tags = {EVO,sim},
pages = {327--339},
title = {{Major Mergers and the Origin of Elliptical Galaxies}},
year = {2003}
}
@article{Veron-Cetty&Veron_06,
author = {V\'{e}ron-Cetty, M.-P. and V\'{e}ron, P},
doi = {10.1051/0004-6361:20065177},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {galaxies: BL Lacertae objects: general,galaxies: Seyfert,galaxies: quasars: general},
month = aug,
number = {2},
pages = {773--777},
title = {{A catalogue of quasars and active nuclei: 12th edition}},
url = {http://www.aanda.org/10.1051/0004-6361:20065177},
volume = {455},
year = {2006}
}
@article{Baskin2005,
abstract = {The high ionization lines in active galactic nuclei (AGN), such as C IV, tend to be blueshifted with respect to the lower ionization lines, such as H beta, and often show a strong blue excess asymmetry not seen in the low ionization lines. There is accumulating evidence that the H beta profile is dominated by gravity, and thus provides a useful estimate of the black hole mass in AGN. The shift and asymmetry commonly seen in C IV suggest that non gravitational effects, such as obscuration and radiation pressure, may affect the line profile. We explore the relation between the H beta and C IV profiles using UV spectra available for 81 of the 87 z < 0.5 PG quasars in the Boroson \& Green (BG92) sample. We find the following: (1) Narrow C IV lines (FWHM < 2000 km/s) are rare (\~{}2 per cent occurrence rate) compared to narrow H beta lines (\~{}20 per cent). (2) In most objects where the H beta FWHM <4000 km/s the C IV line is broader than H beta, but the reverse is true when the H beta FWHM > 4000 km/s. This argues against the view that C IV generally originates closer to the center, compared to H beta. (3) C IV appears to provide a significantly less accurate, and possibly biased estimate of the black hole mass in AGN, compared with H beta. (4) All objects where C IV is strongly blueshifted and asymmetric have a high L/L\_Edd, but the reverse is not true. This suggests that a high L/L\_Edd is a necessary but not sufficient condition for generating a blueshifted asymmetric C IV emission. (5) We also find indications for dust reddening and scattering in `normal' AGN. In particular, PG quasars with a redder optical-UV continuum slope show weaker C IV emission, stronger C IV absorption, and a higher optical continuum polarization.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0409196},
author = {Baskin, Alexei and Laor, Ari},
doi = {10.1111/j.1365-2966.2004.08525.x},
eprint = {0409196},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Baskin, Laor - 2005 - What controls the C iv line profile in active galactic nuclei.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,GANG,MBH},
mendeley-tags = {GANG,MBH},
month = jan,
number = {3},
pages = {1029--1044},
primaryClass = {astro-ph},
title = {{What controls the C iv line profile in active galactic nuclei?}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2004.08525.x},
volume = {356},
year = {2005}
}
@article{Czerny2009,
abstract = {We associate the existence of short-lived compact radio sources with the intermittent activity of the central engine caused by a radiation pressure instability within an accretion disk. Such objects may constitute a numerous sub-class of Giga-Hertz Peaked Spectrum sources, in accordance with the population studies of radio-loud active galaxies, as well as detailed investigations of their radio morphologies. We perform the model computations assuming the viscosity parametrization as proportional to a geometrical mean of the total and gas pressure. The implied timescales are consistent with the observed ages of the sources. The duration of an active phase for a moderate accretion rate is short enough (< 10\^{}3-10\^{}4 years) that the ejecta are confined within the host galaxy and thus these sources cannot evolve into large size radio galaxies unless they are close to the Eddington limit.},
archivePrefix = {arXiv},
arxivId = {0903.3940},
author = {Czerny, Bożena and Siemiginowska, Aneta and Janiuk, Agnieszka and Nikiel-Wroczyński, Błażej and Stawarz, Łukasz},
doi = {10.1088/0004-637X/698/1/840},
eprint = {0903.3940},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,rev\_var},
mendeley-tags = {ACC,rev\_var},
month = jun,
number = {1},
pages = {840--851},
title = {{ACCRETION DISK MODEL OF SHORT-TIMESCALE INTERMITTENT ACTIVITY IN YOUNG RADIO SOURCES}},
url = {http://stacks.iop.org/0004-637X/698/i=1/a=840?key=crossref.914af035011a148b518709b972766d0b},
volume = {698},
year = {2009}
}
@article{Dong2009a,
abstract = {We have investigated the correlations of the equivalent widths (EWs) of narrow and broad FeII emission lines and the FeII/MgII intensity ratio with fundamental physical parameters of active galactic nuclei (AGNs), luminosity (L), black hole mass (M\_\{BH\}) and Eddington ratio (L/Ledd), using a homogenous sample of z<0.8 Seyfert 1 galaxies and QSOs in the spectroscopic data set of Sloan Digital Sky Survey Fourth Data Release (SDSS DR4). The sample comprises 4178 spectra that are selected to suffer little from the host-galaxy starlight contamination. We find that the strongest correlations of almost all the emission-line intensity ratios and EWs are with L/Ledd, either positively (e.g. FeII EW) or negatively (e.g. MgII EW), rather than with L or M\_\{BH\}; In particular, the intensity ratios of both the ultraviolet and optical FeII emissions to MgII 2800 correlate quite tightly with L/Ledd (e.g., Spearman r\_s = 0.74 for the [narrow FeII]/MgII -- L/Ledd correlation). We have also investigated the FeII emission in the full sample of about 27,000 type 2 AGNs in the SDSS DR4, and find that no FeII is detected at 3-sigma significance. We argue that (1) the narrow-line FeII in AGNs originates purely from the inner narrow-line region on scales less than the torus whereas the sites of the broad-line FeII are likely not unique; (2) The variation of the emission-line strength in AGNs are regulated by L/Ledd because it governs the global distributions of the properties (particularly column density) of the clouds gravitationally bound in the line-emitting region; (3) The systematic dependence on L/Ledd must be corrected for when using the FeII/MgII intensity ratio as a measure of the Fe/Mg abundance ratio to study the history of chemical evolution of quasar environment.},
archivePrefix = {arXiv},
arxivId = {0903.5020},
author = {Dong, Xiaobo and Wang, Jian-Guo and Wang, Ting-gui and Wang, Huiyuan and Fan, Xiaohui and Zhou, Hongyan and Yuan, Weimin},
eprint = {0903.5020},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dong et al. - 2009 - What controls the FeII strength in active galactic nuclei.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Fe,Galaxy Astrophysics},
mendeley-tags = {BLR,Fe},
month = mar,
pages = {1--24},
title = {{What controls the FeII strength in active galactic nuclei?}},
url = {http://arxiv.org/abs/0903.5020},
year = {2009}
}
@article{ForsterSchreiber2009,
abstract = {We present the SINS survey with SINFONI of high redshift galaxies. With 80 objects observed and 63 detected, SINS is the largest survey of spatially resolved gas kinematics, morphologies, and physical properties of star-forming galaxies at z\~{}1-3. We describe the selection of the targets, the observations, and the data reduction. We then focus on the "SINS Halpha sample" of 62 rest-UV/optically-selected sources at 1.3<z<2.6 for which we targeted primarily the Halpha and [NII] emission lines. Only 30\% of this sample had previous near-IR spectroscopic observations. As a whole, the SINS Halpha sample covers a reasonable representation of massive log(M*/Msun)>\~{}10 star-forming galaxies at z\~{}1.5-2.5, with some bias towards bluer systems compared to pure K-selected samples due to the requirement of secure optical redshift. The sample spans two orders of magnitude in stellar mass and in absolute and specific star formation rates, with median values of approximately log(M*/Msun) = 10.5, 70 Msun/yr, and 3/Gyr. The ionized gas distribution and kinematics are spatially resolved on scales ranging from 1.5 kpc for adaptive optics assisted observations to typically 4-5 kpc for seeing-limited data. The Halpha morphologies tend to be irregular and/or clumpy. About one-third are rotation-dominated yet turbulent disks, another third comprises compact and velocity dispersion-dominated objects, and the remaining galaxies are clear interacting/merging systems; the fraction of rotation-dominated systems increases among the more massive part of the sample. The Halpha luminosities and equivalent widths suggest on average roughly twice higher dust attenuation towards the HII regions relative to the bulk of the stars, and comparable current and past-averaged star formation rates. [Abridged]},
archivePrefix = {arXiv},
arxivId = {0903.1872},
author = {{F\"{o}rster Schreiber}, N. M. and Genzel, Reinhard and Bouch\'{e}, N. and Cresci, Giovanni and Davies, Richard I and Buschkamp, Peter and Shapiro, Kristen L. and Tacconi, Linda and Hicks, Erin K S and Genel, Shy and Shapley, Alice E. and Erb, D. K. and Steidel, Charles C. and Lutz, Dieter and Eisenhauer, Frank and Gillessen, S. and Sternberg, Amiel and Renzini, A. and Cimatti, Andrea and Daddi, Emanuele and Kurk, Jaron D. and Lilly, Simon J. and Kong, X. and Lehnert, M. D. and Nesvadba, N. and Verma, A. and McCracken, H. and Arimoto, N. and Mignoli, M. and Onodera, M.},
doi = {10.1088/0004-637X/706/2/1364},
eprint = {0903.1872},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/F\"{o}rster Schreiber et al. - 2009 - THE SINS SURVEY SINFONI INTEGRAL FIELD SPECTROSCOPY OF z ∼ 2 STAR-FORMING GALAXIES.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,gal\_evo},
mendeley-tags = {HOST,gal\_evo},
month = dec,
number = {2},
pages = {1364--1428},
title = {{THE SINS SURVEY: SINFONI INTEGRAL FIELD SPECTROSCOPY OF z ∼ 2 STAR-FORMING GALAXIES}},
url = {http://stacks.iop.org/0004-637X/706/i=2/a=1364?key=crossref.edfdb869f089bf7e6a3bf5972cfbec7d},
volume = {706},
year = {2009}
}
@article{Trakhtenbrot2010b,
abstract = {We propose a novel method to estimate M\_*/M\_BH, the ratio of stellar mass (M\_*) to black hole mass (M\_BH), at various redshifts using two recent observational results: the correlation between the bolometric luminosity of active galactic nuclei (AGN) and the star formation rate (SFR) in their host galaxies, and the correlation between SFR and M\_* in star-forming (SF) galaxies. Our analysis is based on M\_BH and L\_bol measurements in two large samples of type-I AGN at z\~{}1 and z\~{}2, and the measurements of M\_*/M\_BH in 0.05<z<0.2 red galaxies. We find that M\_*/M\_BH depends on M\_BH at all redshifts. At z\~{}2, M\_*/M\_BH 280 and \~{}40 for M\_BH=10\^{}8 and M\_BH=10\^{}9 M\_sol, respectively. M\_*/M\_BH grows by a factor of \~{}4-8 from z\~{}2 to z\~{}0 with extreme cases that are as large as 10-20. The evolution is steeper than reported in other studies, probably because we treat only AGN in SF hosts. We caution that estimates of M\_*/M\_BH evolution which ignore the dependence of this ratio on M\_BH can lead to erroneous conclusions.},
archivePrefix = {arXiv},
arxivId = {1005.2408},
author = {Trakhtenbrot, Benny and Netzer, Hagai},
doi = {10.1111/j.1745-3933.2010.00876.x},
eprint = {1005.2408},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Trakhtenbrot, Netzer - 2010 - The Evolution of M\_M\_BH Between z=2 and z=0.pdf:pdf},
issn = {17453925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,GANG,HOST,MM,SFR},
mendeley-tags = {EVO,GANG,HOST,MM,SFR},
month = may,
pages = {5},
title = {{The Evolution of M\_*/M\_BH Between z=2 and z=0}},
url = {http://arxiv.org/abs/1005.2408},
year = {2010}
}
@article{Nayakshin2007,
abstract = {Steady state accretion discs larger than \~{} 0.01-0.1 pc are known to be gravitationally unstable for the accretion rates needed to explain super-massive black hole (SMBH) activity. We propose that SMBH are fed by a succession of mass deposition events with randomly directed angular momenta. Because of incomplete angular momentum cancellation a warped accretion disc forms in the inner few parsec. The orientation of the disc performs a random walk. Deposition of new material promotes SMBH accretion at rates much faster than viscous. Observational implications of this picture include: (i) lighter accretion discs that can fuel AGN and quasars and yet avoid star formation at R >> 0.1 pc; (ii) star formation inside the disc is not a function of mass accretion rate only. It can take place at high or low accretion rates, e.g., when too few clouds arrive in the inner region. An example of this might be the central parsec of our Galaxy. (iii) The discs can form Compton-thick obscuring structures of \~{} parsec size as required in AGN unification models; (iv) faster black hole growth resulting from misalignment of the disc and the black hole spin in the early Universe; (v) Isotropic deposition of SMBH energy and momentum feedback in the galaxy bulge. This may help explain the high efficiency with which it seems to be operating in the Universe. (vi) No correlation between SMBH activity and the presence of kiloparsec scale bars or gaseous discs in galactic bulges; (vii) Bodily collisions between gaseous components of merging galaxies facilitate production of gas streams feeding the centre of the combined galaxy. Mergers should thus be catalysts of SMBH growth. (viii) Conversely, galaxies experiencing fewer mergers are more likely to form massive nuclear star clusters than feed their SMBHs.},
archivePrefix = {arXiv},
arxivId = {0705.1686},
author = {Nayakshin, Sergei and King, Andrew R.},
eprint = {0705.1686},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nayakshin, King - 2007 - Forced accretion in stochastically fed AGN and quasars.pdf:pdf},
keywords = {ACC,Astrophysics},
mendeley-tags = {ACC},
month = may,
number = {May},
pages = {7},
title = {{Forced accretion in stochastically fed AGN and quasars}},
url = {http://arxiv.org/abs/0705.1686},
volume = {000},
year = {2007}
}
@article{Romano-Diaz2010,
abstract = {Observed high-redshift QSOs, at z\~{}6, may reside in massive dark matter (DM) halos of more than 10\^{}\{12\} Msun and are thus expected to be surrounded by overdense regions. In a series of 10 constrained simulations, we have tested the environment of such QSOs. Comparing the computed overdensities with respect to the unconstrained simulations of regions empty of QSOs, assuming there is no bias between the DM and baryon distributions, and invoking an observationally-constrained duty-cycle for Lyman Break Galaxies, we have obtained the galaxy count number for the QSO environment. We find that a clear discrepancy exists between the computed and observed galaxy counts in the Kim et al. (2009) samples. Our simulations predict that on average eight z\~{}6 galaxies per QSO field should have been observed, while Kim et al. detect on average four galaxies per QSO field compared to an average of three galaxies in a control sample (GOODS fields). While we cannot rule out a small number statistics for the observed fields to high confidence, the discrepancy suggests that galaxy formation in the QSO neighborhood proceeds differently than in the field. We also find that QSO halos are the most massive of the simulated volume at z\~{}6 but this is no longer true at z\~{}3. This implies that QSO halos, even in the case they are the most massive ones at high redshifts, do not evolve into most massive galaxy clusters at z=0.},
archivePrefix = {arXiv},
arxivId = {1010.3715},
author = {Romano-Diaz, Emilio and Shlosman, Isaac and Trenti, Michele and Hoffman, Yehuda},
eprint = {1010.3715},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Romano-Diaz et al. - 2010 - The Dark Side of QSO Formation at High Redshifts.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,sim},
mendeley-tags = {EVO,sim},
month = oct,
pages = {11},
title = {{The Dark Side of QSO Formation at High Redshifts}},
url = {http://arxiv.org/abs/1010.3715},
year = {2010}
}
@article{Hoenig2008,
abstract = {We present the discovery of a Baldwin effect in 8 nearby Seyfert galaxies for the three most prominent mid-infrared forbidden emission lines observable from the ground that are commonly found in AGN, [ArIII](8.99 micron), [SIV](10.51 micron), and [NeII](12.81 micron). The observations were carried out using the VLT/VISIR imager and spectroraph at the ESO/Paranal observatory. The bulk of the observed line emission comes from the inner <0.4 arcsec which corresponds to spatial scales <100 pc in our object sample. The correlation index is approximately -0.6 without significant difference among the lines. This is the strongest anti-correlation between line equivalent width and continuum luminosity found so far. In the case of Circinus, we show that despite the use of mid-infrared lines, obscuration by either the host galaxy or the circumnuclear dust torus might affect the equivalent widths. Given the small observed spatial scales from which most of the line emission emanates, it is unclear how these observations fit into the favored "disappearing NLR'' scenario for the narrow-line Baldwin effect.},
archivePrefix = {arXiv},
arxivId = {0805.2151},
author = {Hoenig, S. F. and Smette, Alain and Beckert, T. and Horst, H and Duschl, W and Gandhi, P and Kishimoto, M and Weigelt, G},
doi = {10.1051/0004-6361:200810123},
eprint = {0805.2151},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hoenig et al. - 2008 - Discovery of a strong Baldwin effect in mid-infrared AGN lines.pdf:pdf},
journal = {Astronomy \& Astrophysics},
keywords = {Astrophysics,MIR,NLR,QSO},
mendeley-tags = {MIR,NLR,QSO},
month = may,
pages = {5},
title = {{Discovery of a strong Baldwin effect in mid-infrared AGN lines}},
url = {http://arxiv.org/abs/0805.2151},
volume = {24},
year = {2008}
}
@article{Gilbank2011,
abstract = {We present measurements of the specific star-formation rate (SSFR)-stellar mass relation for star-forming galaxies. Our deep spectroscopic samples are based on the Redshift One LDSS3 Emission line Survey, ROLES, and European Southern Observatory, ESO, public spectroscopy at z=1, and on the Sloan Digital Sky Survey (SDSS) at z=0.1. These datasets cover an equally deep mass range of 8.5<\~{}log(M*/Msun)<\~{}11 at both epochs. We find that the SSFR--mass relation evolves in a way which is remarkably independent of stellar mass, as we previously found for the star-formation rate density (SFRD)--mass relation. At higher masses, such as those probed by previous surveys, the evolution in SSFR--mass is almost independent of stellar mass. At higher masses (log(M*/Msun)>10) the shapes of the cumulative cosmic SFRDs are very similar at both z=0.1 and z=1.0, both showing 70\% of the total SFRD above a mass of log(M*/Msun)>10. Mass functions are constructed for star-forming galaxies and found to evolve by only <35\% between z=1 and z=0.1 over the whole mass range. The evolution is such that the mass function decreases with increasing cosmic time, confirming that galaxies are leaving the star-forming sequence/blue cloud. The observational results are extended to z\~{}2 by adding two recent Lyman break galaxy samples, and data at these three epochs (z=0.1, 1, 2) are compared with the GALFORM semi-analytic model of galaxy formation. GALFORM predicts an overall SFR density (SFRD) as a function of stellar mass in reasonable agreement with the observations. The star formation timescales inferred from 1/SSFR also give reasonable overall agreement, with the agreement becoming worse at the lowest and highest masses. [abridged]},
archivePrefix = {arXiv},
arxivId = {1101.3780},
author = {Gilbank, David G. and Bower, Richard G. and Glazebrook, Karl and Balogh, Michael L. and Baldry, Ivan K. and Davies, G. T. and Hau, G. K. T. and Li, I. H. and McCarthy, P. and Sawicki, M.},
eprint = {1101.3780},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Gilbank et al. - 2011 - A spectroscopic measurement of galaxy formation timescales with ROLES.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo},
mendeley-tags = {gal\_evo},
month = jan,
pages = {17},
title = {{A spectroscopic measurement of galaxy formation timescales with ROLES}},
url = {http://arxiv.org/abs/1101.3780},
year = {2011}
}

@article{Pier1992,
author = {Pier, Edward A. and Krolik, Julian H.},
doi = {10.1086/172042},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACTIVE GALACTIC NUCLEI,ACTIVE GALAXIES,EMISSION SPECTRA,INFRARED SPECTRA,INTERSTELLAR MATTER,POWER SPECTRA,RADIATION DISTRIBUTION,RADIATIVE TRANSFER,SEYFERT GALAXIES,TORUSES},
month = dec,
pages = {99},
title = {{Infrared spectra of obscuring dust tori around active galactic nuclei. I - Calculational method and basic trends}},
url = {http://adsabs.harvard.edu/doi/10.1086/172042},
volume = {401},
year = {1992}
}
@article{Goad1998,
abstract = {Using a Gaussian fitting procedure, we have constructed an accurate UV narrow emission line template spectrum for the Seyfert 1 galaxy NGC 5548, from the low-state Hubble Space Telescope/Faint Object Spectrograph UV spectrum taken on 1982 July 5 with the 1."0 circular aperture. This template spectrum is similar in form to that determined for the prototypical narrow-line Seyfert 2 galaxy NGC 1068. The narrow emission line template spectrum of NGC 5548 has for the first time enabled us to isolate the narrow and broad UV emission lines and thereby to determine firm estimates for the intensities of the broad emission lines for both the low-state spectrum and the average HST/FOS archival spectrum obtained from the intensive monitoring campaign undertaken by "AGN Watch" on 1993 April 19, when the continuum was a factor of \~{}4.8 brighter. A comparison of the low-state and high-state spectra show that while the narrow UV emission lines are nonvariable over timescales of \~{}10 months, the broad UV emission lines exhibit large variations in both their strength and shape. By combining a photoionization code with a robust global optimization routine, we have determined global best-fit parameters for the "average" physical conditions within the broad emission line region gas for both the low- and high-state spectra. By using a "best guess" estimate for the shape of the ionizing continuum of this source, we find that a single zone photoionization model of the broad emission line region (BLR) cannot simultaneously fit both the emission-line ratios of the strongest UV lines and their variability timescales. However, the line ratios and variability timescales can be reproduced if we assume a stratified BLR, i.e., a BLR that has strong gradients in density (NH \~{} 1/r2, 1011.3-1010.0). These models also suggest that the BLR gas is in a moderately high state of ionization with log10 U \~{} -0.6 in the low-state spectrum, rising to \~{}0.0 in the high state. We find that the observed differences in the broad emission line fluxes and their ratios, between the low- and high-state spectra, are not solely a consequence of changes in the ionizing continuum source luminosity. Rather, they imply in addition, a change in the spectral energy distribution of the ionizing continuum, although changes in either the covering fraction, or composition of the broad emission line region gas, cannot necessarily be ruled out. By constructing a simple two-zone model for the high-ionization lines, we find that in order to reproduce the observed line ratios and line equivalent widths, the gas covering fraction for this source must necessarily be high, \~{}38\% at a radial distance of 2 lt-days and decreasing outward to \~{}32\% at 10 lt-days. This is considerably larger than the typical value of \~{}10\% quoted for active galactic nuclei, derived from the incidence of Lyman edges in high-redshift quasars. Although the statistics for the incidence of Lyman edges in Seyfert 1 galaxies is poorly determined, our derived covering fraction is broadly consistent with the 25\% covering fraction estimate obtained from observations with the Hopkins Ultraviolet Telescope.},
author = {Goad, Mike and Koratkar, Anuradha},
doi = {10.1086/305304},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {GALAXIES: INDIVIDUAL NGC NUMBER: NGC 5548,GALAXIES: SEYFERT},
month = mar,
number = {2},
pages = {718--739},
title = {{Broad Emission Line Variability as a Constraint upon the Physical Conditions within the Broad Emission Line Region of NGC 5548}},
url = {http://adsabs.harvard.edu/abs/1998ApJ...495..718G},
volume = {495},
year = {1998}
}
@article{Chen2009,
abstract = {Tracing the star formation history in circumnuclear regions (CNRs) is a key step towards understanding the starburst-AGN connection. However, bright nuclei outshining the entire host galaxy prevent the analysis of the stellar populations of CNRs around type-I AGNs. Obscuration of the nuclei by the central torus provides an unique opportunity to study the stellar populations of AGN host galaxies. We assemble a sample of 10, 848 type-II AGNs with a redshift range of \$0.03\backslash le z\backslash le 0.08\$ from the Sloan Digital Sky Survey's Data Release 4, and measure the mean specific star formation rates (SSFRs) over the past 100Myr in the central \$\backslash sim1-2\$ kpc . We find a tight correlation between the Eddington ratio (\$\backslash lambda\$) of the central black hole (BH) and the mean SSFR, strongly implying that supernova explosions (SNexp) play a role in the transportation of gas to galactic centers. We outline a model for this connection by accounting for the role of SNexp in the dynamics of CNRs. In our model, the viscosity of turbulence excited by SNexp is enhanced, and thus angular momentum can be efficiently transported, driving inflows towards galactic centers. Our model explains the observed relation \$\backslash lambda \backslash propto \backslash rm SSFR\^{}\{1.5-2.0\}\$, suggesting that AGN are triggered by SNexp in CNRs.},
archivePrefix = {arXiv},
arxivId = {0903.1901},
author = {Chen, Yan-Mei and Wang, Jian-Min and Yan, Chang-Shuo and Hu, Chen and Zhang, Shu},
doi = {10.1088/0004-637X/695/2/L130},
eprint = {0903.1901},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Chen et al. - 2009 - THE STARBURST-ACTIVE GALACTIC NUCLEUS CONNECTION THE ROLE OF YOUNG STELLAR POPULATIONS IN FUELING SUPERMASSIVE BLACK HOLES.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,HOST,SFR},
mendeley-tags = {ACC,HOST,SFR},
month = apr,
number = {2},
pages = {L130--L133},
title = {{THE STARBURST-ACTIVE GALACTIC NUCLEUS CONNECTION: THE ROLE OF YOUNG STELLAR POPULATIONS IN FUELING SUPERMASSIVE BLACK HOLES}},
url = {http://stacks.iop.org/1538-4357/695/i=2/a=L130?key=crossref.c74e7ebf7a085ce2d6f2318b9171a5e0},
volume = {695},
year = {2009}
}

@article{Cao2010,
abstract = {A power-law time-dependent lightcurve for active galactic nuclei (AGNs) is expected by the self-regulated black hole growth scenario, in which the feedback of AGNs expels gas and shut down accretion. This is also supported by the observed power-law Eddington ratio distribution of AGNs. At high redshifts, the AGN life timescale is comparable with (or even shorter than) the age of the universe, which set a constraint on the minimal Eddington ratio for AGNs on the assumption of a power-law AGN lightcurve. The black hole mass function (BHMF) of AGN relics is calculated by integrating the continuity equation of massive black hole number density on the assumption of the growth of massive black holes being dominated by mass accretion with a power-law Eddington ratio distribution for AGNs. The derived BHMF of AGN relics at z=0 can fit the measured local mass function of the massive black holes in galaxies quite well, provided the radiative efficiency \~{}0.1 and a suitable power-law index for the Eddington ratio distribution are adopted. In our calculations of the black hole evolution, the duty cycle of AGN should be less than unity, which requires the quasar life timescale >0.5 giga-years.},
archivePrefix = {arXiv},
arxivId = {1010.0046},
author = {Cao, Xinwu},
eprint = {1010.0046},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cao - 2010 - Cosmological evolution of massive black holes effects of Eddington ratio distribution and quasar lifetime.pdf:pdf},
keywords = {EVO,Galaxy Astrophysics,z48},
mendeley-tags = {EVO,z48},
month = sep,
pages = {7},
title = {{Cosmological evolution of massive black holes: effects of Eddington ratio distribution and quasar lifetime}},
url = {http://arxiv.org/abs/1010.0046},
year = {2010}
}
@article{Teplitz2006,
abstract = {We present the first mid-infrared (MIR) spectrum of the z=2.2856 ultraluminous infrared galaxy FSC 10214+4724, obtained with the Infrared Spectrograph (IRS) on board the Spitzer Space Telescope. The spectrum spans a rest-wavelength range of 2.3-11.5 $\mu$m, covering a number of key diagnostic emission and absorption features. The most prominent feature in the IRS spectrum is the silicate emission at rest-frame \~{}10 $\mu$m. We also detect an unresolved emission line at a rest wavelength of 7.65 $\mu$m that we identify with [Ne VI], and a slightly resolved feature at 5.6 $\mu$m identified as a blend of [Mg VII] and [Mg V]. There are no strong PAH emission features in the FSC 10214+4724 spectrum. We place a limit of 0.1 $\mu$m on the equivalent width of 6.2 $\mu$m PAH emission but see no evidence of a corresponding 7.7 $\mu$m feature. Semiempirical fits to the spectral energy distribution suggest that \~{}45\% of the bolometric luminosity arises from cold (\~{}50 K) dust, half arises from warm (190 K) dust, and the remainder, \~{}5\%, originates from hot (\~{}640 K) dust. The hot dust is required to fit the blue end of the steep MIR spectrum. The combination of a red continuum, strong silicate emission, little or no PAH emission, and no silicate absorption makes FSC 10214+4724 unlike most other ULIRGs or AGNs observed thus far with the IRS. These apparently contradictory properties may be explained by an AGN that is highly magnified by the lens, masking a (dominant) overlying starburst with unusually weak PAH emission.},
author = {Teplitz, H. I. and Armus, L. and Soifer, B. T. and Charmandaris, V. and Marshall, J. A. and Spoon, H. and Lawrence, C. and Hao, L. and Higdon, S. and Wu, Y. and Lacy, M. and Eisenhardt, P. R. and Herter, T. and Houck, J. R.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Cosmology: Observations,Galaxies: Evolution,Galaxies: High-Redshift,Galaxies: Individual: Alphanumeric: FSC 10214+4724},
month = feb,
number = {1},
pages = {L1--L4},
title = {{Silicate Emission in the Sp i t zer IRS Spectrum of FSC 10214+4724}},
url = {http://adsabs.harvard.edu/abs/2006ApJ...638L...1T},
volume = {638},
year = {2006}
}
@article{Park2010,
abstract = {We study the effect of radiative feedback on accretion onto intermediate mass black holes (IMBHs) using the hydrodynamical code ZEUS-MP with a radiative transfer algorithm. In this paper, the first of a series, we assume accretion from a uniformly dense gas with zero angular momentum. Our 1D and 2D simulations explore how X-ray and UV radiation emitted near the black hole regulates the gas supply from large scales. Both 1D and 2D simulations show similar accretion rate and period between peaks in accretion, meaning that the hydro-instabilities that develop in 2D simulations do not affect the mean flow properties. We present a suite of simulations exploring accretion across a large parameter space, including different radiative efficiencies and radiation spectra, black hole masses, density and temperature, \$T\_\backslash infty\$, of the neighboring gas. In agreement with previous studies we find regular oscillatory behavior of the accretion rate, with duty cycle \$\backslash sim 7\%\$, mean accretion rate 3-6\% \$(T\_\{\backslash infty\}/10\^{}4 \{\backslash rm K\})\^{}\{2.5\}\$ of the Bondi rate and peak accretion \$\backslash sim 10\$ times the mean. We derive parametric formulas for the period between bursts, the mean accretion rate and the peak luminosity of the bursts and thus provide a formulation of how feedback regulated accretion operates. The temperature profile of the hot ionized gas is crucial in determining the accretion rate, while the period of the bursts is proportional to the mean size of the Str$\backslash$"\{o\}mgren sphere. We also find that softer spectrum of radiation produces higher accretion rate. This study is a first step to model the growth of seed black holes in the early universe and to make a prediction of the number and the luminosity of ultra-luminous X-ray sources in galaxies produced by IMBHs accreting from the interstellar medium.},
archivePrefix = {arXiv},
arxivId = {1006.1302},
author = {Park, KwangHo and Ricotti, Massimo},
eprint = {1006.1302},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,feedback,imbh,sim},
mendeley-tags = {ACC,feedback,imbh,sim},
month = jun,
pages = {14},
title = {{Accretion onto Intermediate Mass Black Holes Regulated by Radiative Feedback I. Spherical Symmetric Accretion}},
url = {http://arxiv.org/abs/1006.1302},
year = {2010}
}
@article{Lazarian2009a,
abstract = {Science opportunities and recommendations concerning optical/infrared polarimetry for the upcoming decade in the field of cosmology. Community-based White Paper to Astro2010 in response to the call for such papers.},
archivePrefix = {arXiv},
arxivId = {0902.4226},
author = {Lazarian, Alexander and Clemens, Dan and Adamson, Andy and Andersson, B. -G. and Axon, David J. and {De Buizer}, James and Cellino, Alberto and Hines, Dean C. and Hoffman, Jennifer L. and Jones, Terry Jay and Magalhaes, Antonio Mario and Masiero, Joseph and Packham, Christopher C and Perrin, Marshall and Rodrigues, Claudia Vilega and Shinnaga, Hiroko and Sparks, William and Vaillancourt, John and Whittet, Doug},
eprint = {0902.4226},
keywords = {Cosmology and Extragalactic Astrophysics,cosmo,white\_papers},
mendeley-tags = {cosmo,white\_papers},
month = feb,
pages = {1--8},
title = {{Understanding Polarized Foreground from Dust: Towards Reliable Measurements of CMB Polarization}},
url = {http://arxiv.org/abs/0902.4226},
year = {2009}
}
@article{Leighly2007,
abstract = {The strong broad emission lines in the optical and UV spectra of Active Galactic Nuclei (AGN) are important for several reasons. Not only do they give us information about the structure of the AGN, their properties are now used to estimate black hole masses and metallicities in the vicinity of quasars, and these estimates are propagated widely throughout astronomy today. Photoionization codes such as Cloudy are invaluable for understanding the physical conditions of the gas emitting AGN broad lines. In this review, we discuss briefly the development of the historical ``standard'' model. We then review evidence that the following are important: 1.) the column density, in particular the presence of gas optically thin to the hydrogen continuum, influences the line emission; 2.) the BLR emission region is comprised of gas with a range of densities and ionization parameters; 3.) the spectral energy distribution of an individual AGN influences the line ratios in an observable way.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0701437},
author = {Leighly, Karen M and Casebeer, Darrin},
eprint = {0701437},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Leighly, Casebeer - 2007 - Photoionization Models of the Broad-line Region.pdf:pdf},
keywords = {Astrophysics,BLR,conf\_proc},
mendeley-tags = {BLR,conf\_proc},
month = jan,
pages = {1--12},
primaryClass = {astro-ph},
title = {{Photoionization Models of the Broad-line Region}},
url = {http://arxiv.org/abs/astro-ph/0701437},
year = {2007}
}
@article{Kawaguchi2007,
abstract = {Formation of primordial black holes (PBHs) on astrophysical mass scales is a natural consequence of inflationary cosmology if the primordial perturbation spectrum has a large and negative running of the spectral index as observationally inferred today, because double inflation is required to explain it and fluctuations on some astrophysical scales are enhanced in the field oscillation regime in between. It is argued that PBHs thus produced can serve as intermediate-mass black holes (IMBHs) which act as the observed ultraluminous X-ray sources (ULXs) by choosing appropriate values of the model parameters in their natural ranges. Our scenario can be observationally tested in near future because the mass of PBHs is uniquely determined once we specify the values of the spectral index and its running on large scales.},
archivePrefix = {arXiv},
arxivId = {0711.3886},
author = {Kawaguchi, Toshihiro and Kawasaki, Masahiro and Takayama, Tsutomu and Yamaguchi, Masahide and Yokoyama, Jun'ichi},
doi = {10.1111/j.1365-2966.2008.13523.x},
eprint = {0711.3886},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kawaguchi et al. - 2007 - Formation of intermediate-mass black holes as primordial black holes in the inflationary cosmology with running spectral index.pdf:pdf},
keywords = {Astrophysics,EVO,High Energy Physics - Phenomenology,imbh},
mendeley-tags = {EVO,imbh},
month = nov,
number = {November},
pages = {7},
title = {{Formation of intermediate-mass black holes as primordial black holes in the inflationary cosmology with running spectral index}},
url = {http://arxiv.org/abs/0711.3886},
volume = {7},
year = {2007}
}
@article{LaMassa2010a,
abstract = {Active galactic nuclei (AGNs) consist of an accretion disk around a supermassive black hole which in turn is surrounded by an obscuring torus of dust and gas. As the resulting geometry of this system affects the observable properties, quantifying isotropic indicators of intrinsic AGN luminosity is important in selecting unbiased samples of AGNs. In this paper, we consider five such proxies: the luminosities of the [O III]$\lambda$5007 line, the [O IV]25.89 $\mu$m line, the mid-infrared (MIR) continuum emission by the torus, and the radio and hard X-ray (E \&gt; 10 keV) continuum emission. We compare these different proxies using two complete samples of low-redshift Type 2 AGNs selected in a homogeneous way based on different indicators: an optically selected [O III] sample and an MIR-selected 12 $\mu$m sample. To assess the relative merits of these proxies, we have undertaken two analyses. First, we examine the correlations between all five different proxies, and find better agreement for the [O IV], MIR, and [O III] luminosities than for the hard X-ray and radio luminosities. Next, we compare the ratios of the fluxes of the different proxies to their values in unobscured Type 1 AGNs. The agreement is best for the ratio of the [O IV] and MIR fluxes, while the ratios of the hard X-ray to [O III], [O IV], and MIR fluxes are systematically low by about an order of magnitude in the Type 2 AGNs, indicating that hard X-ray-selected samples do not represent the full Type 2 AGN population. In a similar spirit, we compare different optical and MIR diagnostics of the relative energetic contributions of AGN and star formation processes in our samples of Type 2 AGNs. We find good agreement between the various diagnostic parameters, such as the equivalent width of the MIR polycyclic aromatic hydrocarbon features, the ratio of the MIR [O IV]/[Ne II] emission lines, the spectral index of the MIR continuum, and the commonly used optical emission-line ratios. Finally, we test whether the presence of cold gas associated with star formation leads to an enhanced conversion efficiency of AGN ionizing radiation into [O III] or [O IV] emission. We find that no compelling evidence exists for this scenario for the luminosities represented in this sample (L bol ≈109 - 8 × 1011 L sun).},
author = {LaMassa, Stephanie M. and Heckman, Tim M. and Ptak, Andrew and Martins, Lucimara and Wild, Vivienne and Sonnentrucker, Paule},
doi = {10.1088/0004-637X/720/1/786},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: Seyfert,infrared: galaxies},
month = sep,
number = {1},
pages = {786--810},
title = {{INDICATORS OF INTRINSIC ACTIVE GALACTIC NUCLEUS LUMINOSITY: A MULTI-WAVELENGTH APPROACH}},
url = {http://adsabs.harvard.edu/abs/2010ApJ...720..786L},
volume = {720},
year = {2010}
}
@article{Sijacki2009,
abstract = {We employ cosmological hydrodynamical simulations to study the growth of massive black holes (BHs) at high redshifts subject to BH merger recoils from gravitational wave emission. We select the most massive dark matter halo at z=6 from the Millennium simulation, and resimulate its formation at much higher resolution including gas physics and a model for BH seeding, growth and feedback. Assuming that the initial BH seeds are relatively massive, of the order of 10\^{}5 Msun, and that seeding occurs around z\~{}15 in dark matter haloes of mass 10\^{}9-10\^{}10 Msun, we find that it is possible to build up supermassive BHs (SMBHs) by z=6 that assemble most of their mass during extended Eddington-limited accretion periods. The properties of the simulated SMBHs are consistent with observations of z=6 quasars in terms of the estimated BH masses and bolometric luminosities, the amount of star formation occurring within the host halo, and the presence of highly enriched gas in the innermost regions of the host galaxy. After a peak in the BH accretion rate at z=6, the most massive BH has become sufficiently massive for the growth to enter into a much slower phase of feedback-regulated accretion. We explore the full range of expected recoils and radiative efficiencies, and also consider models with spinning BHs. In the most `pessimistic' case where BH spins are initially high, we find that the growth of the SMBHs can be potentially hampered if they grow mostly in isolation and experience only a small number of mergers. Whereas BH kicks can expel a substantial fraction of low mass BHs, they do not significantly affect the build up of the SMBHs. On the contrary, a large number of BH mergers has beneficial consequences for the growth of the SMBHs by considerably reducing their spin. [Abridged]},
archivePrefix = {arXiv},
arxivId = {0905.1689},
author = {Sijacki, Debora and Springel, Volker and Haehnelt, Martin G},
doi = {10.1111/j.1365-2966.2009.15452.x},
eprint = {0905.1689},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sijacki, Springel, Haehnelt - 2009 - Growing the first bright quasars in cosmological simulations of structure formation.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {ACC,Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,sim,z6\_qsos},
mendeley-tags = {ACC,EVO,sim,z6\_qsos},
month = nov,
number = {1},
pages = {100--122},
title = {{Growing the first bright quasars in cosmological simulations of structure formation}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2009.15452.x},
volume = {400},
year = {2009}
}
@article{Masci2010,
abstract = {The Two Micron All-Sky Survey (2MASS) has provided a uniform photometric catalog to search for previously unknown red AGN and QSOs. We have extended the search to the southern equatorial sky by obtaining spectra for 1182 AGN candidates using the 6dF multifibre spectrograph on the UK Schmidt Telescope. These were scheduled as auxiliary targets for the 6dF Galaxy Redshift Survey. The candidates were selected using a single color cut of J - Ks > 2 to Ks \~{} 15.5 and a galactic latitude of |b|>30 deg. 432 spectra were of sufficient quality to enable a reliable classification. 116 sources (or \~{}27\%) were securely classified as type 1 AGN, 20 as probable type 1s, and 57 as probable type 2 AGN. Most of them span the redshift range 0.05<z<0.5 and only 8 (or \~{}6\%) were previously identified as AGN or QSOs. Our selection leads to a significantly higher AGN identification rate amongst local galaxies (>20\%) than in any previous galaxy survey. A small fraction of the type 1 AGN could have their optical colors reddened by optically thin dust with A\_V<2 mag relative to optically selected QSOs. A handful show evidence for excess far-IR emission. The equivalent width (EW) and color distributions of the type 1 and 2 AGN are consistent with AGN unified models. In particular, the EW of the [OIII] emission line weakly correlates with optical--near-IR color in each class of AGN, suggesting anisotropic obscuration of the AGN continuum. Overall, the optical properties of the 2MASS red AGN are not dramatically different from those of optically-selected QSOs. Our near-IR selection appears to detect the most near-IR luminous QSOs in the local universe to z\~{}0.6 and provides incentive to extend the search to deeper near-IR surveys.},
archivePrefix = {arXiv},
arxivId = {1007.1676},
author = {Masci, Frank and Cutri, Roc and Francis, Paul and Nelson, Brant and Huchra, John and Jones, D Heath and Colless, Matthew and Saunders, Will},
eprint = {1007.1676},
keywords = {Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,SED,Surveys},
mendeley-tags = {SED,Surveys},
month = jul,
pages = {57},
title = {{The Southern 2MASS AGN Survey: spectroscopic follow-up with 6dF}},
url = {http://arxiv.org/abs/1007.1676},
year = {2010}
}
@article{Deo2011,
abstract = {We present Spitzer infrared (IR) spectra and ultraviolet (UV) to mid-IR spectral energy distributions (SEDs) of 25 luminous type 1 quasars at z \~{} 2. In general, the spectra show a bump peaking around 3 $\mu$m and the 10 $\mu$m silicate emission feature. The 3 $\mu$m emission is identified with hot dust emission at its sublimation temperature. We explore two approaches to modeling the SED: (1) using the CLUMPY model SED from Nenkova et al. and (2) the CLUMPY model SED and an additional blackbody component to represent the 3 $\mu$m emission. In the first case, a parameter search of \~{}1.25 million CLUMPY models shows that (1) if we ignore the UV-to-near-IR SED, models fit the 2-8 $\mu$m region well, but not the 10 $\mu$m feature; (2) if we include the UV-to-near-IR SED in the fit, models do not fit the 2-8 $\mu$m region. The observed 10 $\mu$m features are broader and shallower than those in the best-fit models in the first approach. In the second case, the shape of the 10 $\mu$m feature is better reproduced by the CLUMPY models. The additional blackbody contribution in the 2-8 $\mu$m range allows CLUMPY models dominated by cooler temperatures (T \&lt; 800 K) to better fit the 8-12 $\mu$m SED. A centrally concentrated distribution of a small number of torus clouds is required in the first case, while in the second case the clouds are more spread out radially. The temperature of the blackbody component is \~{}1200 K as expected for graphite grains.},
author = {Deo, Rajesh P. and Richards, Gordon T. and Nikutta, Robert and Elitzur, Moshe and Gallagher, Sarah C. and Ivezi\'{c}, \v{Z}eljko and Hines, Dean},
doi = {10.1088/0004-637X/729/2/108},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: high-redshift,infrared: galaxies,quasars: general},
month = mar,
number = {2},
pages = {108},
title = {{DUSTY TORI OF LUMINOUS TYPE 1 QUASARS AT z ∼ 2}},
url = {http://adsabs.harvard.edu/abs/2011ApJ...729..108D},
volume = {729},
year = {2011}
}
@article{Plotkin2010,
abstract = {We measure black hole masses for 71 BL Lac objects from the Sloan Digital Sky Survey with redshifts out to z\~{}0.4. We perform spectral decompositions of their nuclei from their host galaxies and measure their stellar velocity dispersions. Black hole masses are then derived from the black hole mass - stellar velocity dispersion relation. We find BL Lac objects host black holes of similar masses, \~{}10\^{}\{8.5\} M\_sun, with a dispersion of 0.4 dex, similar to the uncertainties on each black hole measurement. Therefore, all BL Lac objects in our sample have the same indistinguishable black hole mass. These 71 BL Lac objects follow the black hole mass - bulge luminosity relation, and their narrow range of host galaxy luminosities confirm previous claims that BL Lac host galaxies can be treated as standard candles. We conclude that the observed diversity in the shapes of BL Lac object spectral energy distributions is not strongly driven by black hole mass or host galaxy properties.},
archivePrefix = {arXiv},
arxivId = {1012.1601},
author = {Plotkin, Richard M. and Markoff, Sera and Trager, Scott C and Anderson, Scott F},
eprint = {1012.1601},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Plotkin et al. - 2010 - Dynamical Black Hole Masses of BL Lac Objects from the Sloan Digital Sky Survey.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM,QSO,astro-ph},
mendeley-tags = {HOST,MM,QSO,astro-ph},
month = dec,
pages = {9},
title = {{Dynamical Black Hole Masses of BL Lac Objects from the Sloan Digital Sky Survey}},
url = {http://arxiv.org/abs/1012.1601},
year = {2010}
}
@article{LaMassa2010,
abstract = {We consider five indicators for intrinsic AGN luminosity: the luminosities of the [OIII]\$\backslash lambda\$5007 line, the [OIV]25.89\$\backslash mu\$m line, the mid-infrared (MIR) continuum emission by the torus, and the radio and hard X-ray (E \$>\$ 10keV) continuum emission. We compare these different proxies using two complete samples of low-redshift type 2 AGN selected in a homogeneous way based on different indicators: an optically selected [OIII] sample and a mid-infrared selected 12\$\backslash mu\$m sample. We examine the correlations between all five different proxies, and find better agreement for the [OIV], MIR, and [OIII] luminosities than for the hard X-ray and radio luminosities. Next, we compare the ratios of the fluxes of the different proxies to their values in unobscured Type 1 AGN. The agreement is best for the ratio of the [OIV] and MIR fluxes, while the ratios of the hard X-ray to [OIII], [OIV], and MIR fluxes are systematically low by about an order-of-magnitude in the Type 2 AGN, indicating that hard X-ray selected samples do not represent the full Type 2 AGN population. In a similar spirit, we compare different optical and MIR diagnostics of the relative energetic contributions of AGN and star formation processes in our samples of Type 2 AGN. We find good agreement between the various diagnostic parameters, such as the equivalent width of the MIR polycyclic aromatic hydrocarbon features, the ratio of the MIR [OIV]/[NeII] emission-lines, the spectral index of the MIR continuum, and the commonly used optical emission-line ratios. Finally, we test whether the presence of cold gas associated with star-formation leads to an enhanced conversion efficiency of AGN ionizing radiation into [OIII] or [OIV] emission. We find that no compelling evidence exists for this scenario for the luminosities represented in this sample (L\$\_\{bol\}\$ \$\backslash approx\$ 10\$\^{}\{9\}\$ - 8 \$\backslash times\$ 10\$\^{}\{11\}\$ L\$\_\{\backslash sun\}\$). (abridged)},
archivePrefix = {arXiv},
arxivId = {1007.0900},
author = {LaMassa, Stephanie M. and Heckman, Timothy M. and Ptak, Andrew and Martins, Lucimara and Wild, Vivienne and Sonnentrucker, Paule and Tremonti, Christy A.},
eprint = {1007.0900},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/LaMassa et al. - 2010 - Indicators of Intrinsic AGN Luminosity a Multi-Wavelength Approach.pdf:pdf},
keywords = {BC,Cosmology and Extragalactic Astrophysics,MIR,NLR,QSO},
mendeley-tags = {BC,MIR,NLR,QSO},
month = jul,
pages = {58},
title = {{Indicators of Intrinsic AGN Luminosity: a Multi-Wavelength Approach}},
url = {http://arxiv.org/abs/1007.0900},
year = {2010}
}
@article{Sales2009,
abstract = {Galaxy formation models typically assume that the size and rotation speed of galaxy disks are largely dictated by the mass, concentration, and spin of their surrounding dark matter haloes. Equally important, however, are the fraction of baryons in the halo that collect into the central galaxy, as well as the net angular momentum that they are able to retain during its assembly process. We explore the latter using a set of four large cosmological N-body/gasdynamical simulations drawn from the OWLS (OverWhelmingly Large Simulations) project. These runs differ only in their implementation of feedback from supernovae. We find that, when expressed as fractions of their virial values, galaxy mass and net angular momentum are tightly correlated. Galaxy mass fractions, m\_d=M\_gal/M\_vir, depend strongly on feedback, but only weakly on halo mass or spin over the halo mass range explored here (M\_vir>1e11 h\^{}\{-1\}M\_sun). The angular momentum of a galaxy, j\_d=J\_gal/J\_vir, correlates with m\_d in a manner that is insensitive to feedback and that deviates strongly from the simple j\_d = m\_d assumption often adopted in semi-analytic models of galaxy formation. The m\_d-j\_d correlation implies that, in a given halo, galaxy disk size is maximal when the central galaxy makes up a substantial fraction (\~{}20\%-30\%) of all baryons within the virial radius. At z=2, such systems may host gaseous disks with radial scale lengths as large as those reported for star-forming disks by the SINS survey, even in moderately massive haloes of average spin. Extended disks at z=2 may thus signal the presence of systems where galaxy formation has been particularly efficient, rather than the existence of haloes with unusually high spin parameter.},
archivePrefix = {arXiv},
arxivId = {0905.3554},
author = {Sales, Laura V and Navarro, Julio F and Schaye, Joop and {Dalla Vecchia}, Claudio and Springel, Volker and Haas, Marcel R and Helmi, Amina},
doi = {10.1111/j.1745-3933.2009.00725.x},
eprint = {0905.3554},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Sales et al. - 2009 - The origin of extended disc galaxies at z = 2.pdf:pdf},
issn = {17453925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo,sim},
mendeley-tags = {gal\_evo,sim},
month = oct,
number = {1},
pages = {L64--L68},
title = {{The origin of extended disc galaxies at z = 2}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1745-3933.2009.00725.x},
volume = {399},
year = {2009}
}
@article{Horst2007,
abstract = {Context: We investigate mid-infrared and X-ray properties of the dusty torus invoked in the unification scenario for active galactic nuclei. Aims: We use the relation between mid IR and hard X-ray luminosities to constrain the geometry and physical state of the dusty torus. Methods: We present new VISIR observations of 17 nearby AGN and combine these with our earlier VISIR sample of 8 Seyfert galaxies. Combining these observations with X-ray data from the literature we study the correlation between their mid IR and hard X-ray luminosities. Results: A statistically highly significant correlation between the rest frame 12.3 mircon (L\_MIR) and 2-10 keV (L\_X) luminosities is found. Furthermore, with a probability of 97\%, we find that Sy 1 and Sy 2 have the same distribution of L\_MIR over L\_X. Conclusions: The high resolution of our MIR imaging allows us to exclude any significant non-torus contribution to the AGN mid IR continuum,thereby implying that the similarity in the L\_MIR / L\_X ratio between Sy 1s and Sy 2s is intrinsic to AGN. We argue that this is best explained by clumpy torus models. The slope of the correlation is in good agreement with the expectations from the unified scenario and indicates little to no change of the torus geometry with luminosity. In addition, we demonstrate that the high angular resolution is crucial for AGN studies in the IR regime.},
archivePrefix = {arXiv},
arxivId = {0711.3734},
author = {Horst, Hannes and Gandhi, Poshak and Smette, Alain and Duschl, Wolfgang J},
doi = {10.1051/0004-6361:20078548},
eprint = {0711.3734},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Horst et al. - 2007 - The mid IR -- hard X-ray correlation in AGN and its implications for dusty torus models.pdf:pdf},
journal = {Astronomy \& Astrophysics},
keywords = {Astrophysics,MIR,QSO,X-ray},
mendeley-tags = {MIR,QSO,X-ray},
month = nov,
number = {2004},
pages = {13},
title = {{The mid IR -- hard X-ray correlation in AGN and its implications for dusty torus models}},
url = {http://arxiv.org/abs/0711.3734},
year = {2007}
}
@article{Foreman2009,
abstract = {We analyze the available sample of double quasars, and investigate their physical properties. Our sample comprises 85 pairs, selected from the Sloan Digital Sky Survey (SDSS). We derive physical parameters for the engine and the host, and model the dynamical evolution of the pair. First, we compare different scaling relationships between massive black holes and their hosts (bulge mass, velocity dispersion, and their possible redshift dependences), and discuss their consistency. We then compute dynamical friction timescales for the double quasar systems to investigate their frequency and their agreement with scenarios for quasar triggering. Comparing typical merging timescales to expected quasar lifetimes, the fraction of double quasars should be roughly a factor of 10 larger than observed. Additionally, we find that, depending on the correlations between black holes and their hosts, the occurrence of double quasars could be redshift-dependent. Comparison of our models to the SDSS quasar catalog suggests that double quasars should be more common at high redshift. We compare the typical separations at which double quasars are observed to the predictions of merger simulations. We find that the distribution of physical separations peaks at \~{}30 kpc, with a tail at larger separations (\~{}100-200 kpc). These large separation pairs are instead consistent with unequal mass mergers where gas is dynamically perturbed during the first pericentric passage, but the gas reaches the black hole only at the next apocenter, where the pair is observed.},
archivePrefix = {arXiv},
arxivId = {0812.1569},
author = {Foreman, Gary and Volonteri, Marta and Dotti, Massimo},
doi = {10.1088/0004-637X/693/2/1554},
eprint = {0812.1569},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Foreman, Volonteri, Dotti - 2009 - DOUBLE QUASARS PROBES OF BLACK HOLE SCALING RELATIONSHIPS AND MERGER SCENARIOS.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,MM,binary},
mendeley-tags = {MM,binary},
month = mar,
number = {2},
pages = {1554--1562},
title = {{DOUBLE QUASARS: PROBES OF BLACK HOLE SCALING RELATIONSHIPS AND MERGER SCENARIOS}},
url = {http://stacks.iop.org/0004-637X/693/i=2/a=1554?key=crossref.8cf863edad4ae18305d38fd7a8e79f1b},
volume = {693},
year = {2009}
}
@article{Vestergaard2006,
abstract = {We present four improved empirical relationships useful for estimating the central black hole mass in nearby AGNs and distant luminous quasars alike using either optical or UV single-epoch spectroscopy. These mass scaling relationships between line widths and luminosity are based on recently improved empirical relationships between the broad-line region size and luminosities in various energy bands and are calibrated to the improved mass measurements of nearby AGNs based on emission-line reverberation mapping. The mass scaling relationship based on the H$\beta$ line luminosity allows mass estimates for low-redshift sources with strong contamination of the optical continuum luminosity by stellar or nonthermal emission, while that based on the C IV $\lambda$1549 line dispersion allows mass estimates in cases where only the line dispersion (as opposed to the FWHM) can be reliably determined. We estimate that the absolute uncertainties in masses given by these mass scaling relationships are typically around a factor of 4. We include in an appendix mass estimates for all of the Bright Quasar Survey (PG) quasars for which direct reverberation-based mass measurements are not available.  Based in part on observations made with the NASA/ESA Hubble Space Telescope, obtained from the Data Archive at the Space Telescope Science Institute, which is operated by the Association of Universities for Research in Astronomy, Inc., under NASA contract NAS 5-26555.},
author = {Vestergaard, Marianne and Peterson, Bradley M.},
doi = {10.1086/500572},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Fundamental Parameters,Galaxies: High-Redshift,Galaxies: Quasars: Emission Lines,Galaxies: Seyfert,Ultraviolet: Galaxies},
month = apr,
number = {2},
pages = {689--709},
title = {{Determining Central Black Hole Masses in Distant Active Galaxies and Quasars. II. Improved Optical and UV Scaling Relationships}},
url = {http://adsabs.harvard.edu/abs/2006ApJ...641..689V},
volume = {641},
year = {2006}
}
@article{Nowak2009,
abstract = {It is now well established that all galaxies with a massive bulge component harbour a central supermassive black hole (SMBH). The mass of the SMBH correlates with bulge properties such as the bulge mass and the velocity dispersion, which implies that the bulge and the SMBH of a galaxy have grown together during the formation process. The spiral galaxy NGC3368 and the S0 galaxy NGC3489 both host a pseudobulge and a much smaller classical bulge component at the centre. We present high resolution, near-infrared IFU data of these two galaxies, taken with SINFONI at the VLT, and use axisymmetric orbit models to determine the masses of the SMBHs. The SMBH mass of NGC3368 is M\_BH=7.5x10\^{}6 M\_sun with an error of 1.5x10\^{}6 M\_sun, which mostly comes from the non-axisymmetry in the data. For NGC3489, a solution without black hole cannot be excluded when modelling the SINFONI data alone, but can be clearly ruled out when modelling a combination of SINFONI, OASIS and SAURON data, for which we obtain M\_BH=6.00\^{}\{+0.56\}\_\{-0.54\} (stat) +/- 0.64 (sys) x 10\^{}6 M\_sun. Although both galaxies seem to be consistent with the M\_BH-sigma relation, at face value they do not agree with the relation between bulge magnitude and black hole mass when the total bulge magnitude (i.e., including both classical bulge and pseudobulge) is considered; the agreement is better when only the small classical bulge components are considered. However, taking into account the ageing of the stellar population could change this conclusion.},
archivePrefix = {arXiv},
arxivId = {0912.2511},
author = {Nowak, Nina and Thomas, Jens and Erwin, Peter and Saglia, Roberto P and Bender, Ralf and Davies, Richard I},
eprint = {0912.2511},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nowak et al. - 2009 - Do black hole masses scale with classical bulge luminosities only The case of the two composite pseudobulge galaxies NGC3368 and NGC3489.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,MM},
mendeley-tags = {HOST,MM},
month = dec,
number = {December},
pages = {28},
title = {{Do black hole masses scale with classical bulge luminosities only? The case of the two composite pseudobulge galaxies NGC3368 and NGC3489}},
url = {http://arxiv.org/abs/0912.2511},
volume = {28},
year = {2009}
}
@article{Decarli2008_nlsy1,
abstract = {We study the geometry of the Hbeta broad emission region by comparing the M\_BH values derived from Hbeta through the virial relation with those obtained from the host galaxy luminosity in a sample of 36 low redshift (z around 0.3) quasars. This comparison lets us infer the geometrical factor f needed to de-project the line-of-sight velocity component of the emitting gas. The wide range of f values we found, together with the strong dependence of f on the observed line width, suggests that a disc-like model for the broad line region is preferable to an isotropic model, both for radio loud and radio quiet quasars. We examined similar observations of the CIV line and found no correlation in the width of the two lines. Our results indicate that an inflated disc broad line region, in which the Carbon line is emitted in a flat disc while Hbeta is produced in a geometrically thick region, can account for the observed differences in the width and shape of the two emission lines.},
archivePrefix = {arXiv},
arxivId = {0804.1875},
author = {Decarli, Roberto and Labita, Marzia and Treves, Aldo and Falomo, Renato},
doi = {10.1111/j.1365-2966.2008.13320.x},
eprint = {0804.1875},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Decarli et al. - 2008 - On the geometry of broad emission region in quasars.pdf:pdf},
keywords = {Astrophysics,BLR,MBH},
mendeley-tags = {BLR,MBH},
month = apr,
number = {April},
title = {{On the geometry of broad emission region in quasars}},
url = {http://arxiv.org/abs/0804.1875},
year = {2008}
}
@article{Czerny2010,
abstract = {Although broad emission lines are the best signature of the nuclear activity of a galaxy, and the location of the emitting material is well measured by the reverberation method, the physical cause of the formation of the broad line region is still under debate. We address this issue by studying the properties of the accretion disk underlying the broad line region. We have found that the effective temperature at the disk radius corresponding to the location of the broad line region is universal in all monitored sources and equal to 1100 K. This value is close to the limiting value which allows for the existence of the dust. The likely origin of the broad line region is the strong local dusty wind from the disk, which becomes exposed to the irradiation by the central regions when moving higher above the disk surface and subsequently behaves like a failed wind, thus leading to a local mixture of inflow and outflow. This may provide the physical explanation of the turbulence needed both to smooth line profiles as well as to contribute the additional mechanical heating.},
archivePrefix = {arXiv},
arxivId = {1010.6201},
author = {Czerny, Bozena and Hryniewicz, Krzysztof},
eprint = {1010.6201},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Czerny, Hryniewicz - 2010 - The origin of the Broad Line Region in Active Galactic Nuclei.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,MIR},
mendeley-tags = {BLR,MIR},
month = oct,
title = {{The origin of the Broad Line Region in Active Galactic Nuclei}},
url = {http://arxiv.org/abs/1010.6201},
year = {2010}
}
@article{Richards2006a,
author = {Richards, Gordon T. and Strauss, Michael A. and Fan, Xiaohui and Hall, Patrick B. and Jester, Sebastian and Schneider, Donald P. and {Vanden Berk}, Daniel E. and Stoughton, Chris and Anderson, Scott F. and Brunner, Robert J. and Gray, Jim and Gunn, James E. and Ivezi\'{c}, \v{Z}eljko and Kirkland, Margaret K. and Knapp, G. R. and Loveday, Jon and Meiksin, Avery and Pope, Adrian and Szalay, Alexander S. and Thakar, Anirudda R. and Yanny, Brian and York, Donald G. and Barentine, J. C. and Brewington, Howard J. and Brinkmann, Jon and Fukugita, Masataka and Harvanek, Michael and Kent, Stephen M. and Kleinman, S. J. and Krzesiński, Jurek and Long, Daniel C. and Lupton, Robert H. and Nash, Thomas and {Neilsen, Jr.}, Eric H. and Nitta, Atsuko and Schlegel, David J. and Snedden, Stephanie A.},
doi = {10.1086/503559},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Richards et al. - 2006 - The Sloan Digital Sky Survey Quasar Survey Quasar Luminosity Function from Data Release 3.pdf:pdf},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {EVO,active,cosmology,galaxies,general,luminosity function,machine-readable tables,mass function,observations,online material,quasars,sdss,surveys},
mendeley-tags = {EVO,sdss},
month = jun,
number = {6},
pages = {2766--2787},
title = {{The Sloan Digital Sky Survey Quasar Survey: Quasar Luminosity Function from Data Release 3}},
url = {http://stacks.iop.org/1538-3881/131/i=6/a=2766},
volume = {131},
year = {2006}
}
@article{Groves2006,
abstract = {I present a broad overview of modelling of the Narrow Line Region (NLR) of active galaxies, and discuss some of the more recent models we currently have for the emission from the NLR. I show why the emission line ratios from the NLR are constrained to certain observed values, and describe what physical parameters we can derive from observations using emission line models. Also presented are some examples of this, looking at the metallicity and excitation mechanism of active galaxies. As a final point, the limitations of the current models are discussed, and how how the combination of modelling and theory can help us solve some of the questions that still remain within the NLR.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0612309},
author = {Groves, Brent},
eprint = {0612309},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Groves - 2006 - The Narrow Line Region Current Models and Future Questions.pdf:pdf},
keywords = {Astrophysics,NLR,conf\_proc},
mendeley-tags = {NLR,conf\_proc},
month = dec,
pages = {10},
primaryClass = {astro-ph},
title = {{The Narrow Line Region: Current Models and Future Questions}},
url = {http://arxiv.org/abs/astro-ph/0612309},
year = {2006}
}
@article{Maraston2010,
abstract = {Fitting synthetic spectral energy distributions (SED) to the multi-band photometry of galaxies to derive their star formation rates (SFR), stellar masses, ages, etc. requires making a priori assumptions about their star formation histories (SFH). A widely adopted parameterization of the SFH, the so-called tau-models where SFR goes as e\^{}\{-t/tau) is shown to lead to unrealistically low ages when applied to star forming galaxies at z \~{} 2, a problem shared by other SFHs when the age is left as a free parameter in the fitting. This happens because the SED of such galaxies, at all wavelengths, is dominated by their youngest stellar populations, which outshine the older ones. Thus, the SED of such galaxies conveys little information on the beginning of star formation. To cope with this problem, we explore a variety of SFHs, such as constant SFR and inverted-tau models - with SFR as e\^{}\{+t/tau) - along with various priors on age, including assuming that star formation started at high redshift in all the galaxies. We find that inverted-tau models with such latter assumption give SFRs and extinctions in excellent agreement with the values derived using only the UV part of the SED. These models are also shown to accurately recover the SFRs and masses of mock galaxies at z \~{} 2 constructed from semi-analytic models. All other explored SFH templates do not fulfil these two test. In particular, direct-tau models with unconstrained age in the fitting procedure overstimate SFRs and underestimate stellar mass, and would exacerbate an apparent mismatch between the cosmic evolution of the volume densities of SFR and stellar mass. We conclude that for high-redshift star forming galaxies an exponentially increasing SFR with a high formation redshift is preferable to other forms of the SFH so far adopted in the literature.}}},
archivePrefix = {arXiv},
arxivId = {1004.4546},
author = {Maraston, Claudia and Pforr, Janine and Renzini, Alvio and Daddi, Emanuele and Dickinson, M. and Cimatti, Andrea and Tonini, Chiara},
eprint = {1004.4546},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Maraston et al. - 2010 - Star formation rates and masses of z \~{} 2 galaxies from multicolour photometry.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},
mendeley-tags = {SFR,gal\_evo},
month = apr,
number = {April},
pages = {19},
title = {{Star formation rates and masses of z \~{} 2 galaxies from multicolour photometry}},
url = {http://arxiv.org/abs/1004.4546},
year = {2010}
}
@book{Lawrence1988,
abstract = {Only a few percent of IRAS detected galaxies are clearly AGN. Colour selected lists produce AGN more efficiently, but miss most of the AGN we previously knew about. IRAS selected AGN samples are biased towards Type 2 Seyferts, indicating the importance of dust absorption and re-emission. Most high luminosity IRAS galaxies appear to be starbursts rather than AGN, but a population of completely dust enshrouded AGN may be dominating at the very highest luminosities. A large minority (∼40\%) of high luminosity IRAS galaxies appear to be in interacting or merging systems. IRAS measurements of AGN have greatly improved the frequency coverage of the wide ranging continuum emission, allowing to us to distinguish several emission components.},
address = {Berlin, Heidelberg},
author = {Lawrence, Andrew and Lawrence, A.},
doi = {10.1007/BFb0118781},
editor = {Lawrence, Andrew},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Lawrence, Lawrence - 1988 - Comets to Cosmology.pdf:pdf},
isbn = {978-3-540-19052-3},
pages = {217--229--229},
publisher = {Springer Berlin Heidelberg},
series = {Lecture Notes in Physics},
title = {{Comets to Cosmology}},
url = {http://www.springerlink.com/content/t408v1vj20577p00/},
volume = {297},
year = {1988}
}
@article{Andre2010,
author = {Andr\'{e}, P and Baluteau, J and Bernard, J and Blagrave, K and Boulanger, F and Habart, E and Huang, M and Joblin, C and Jones, S C and Lagache, G and Lim, T.},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Andr\'{e} et al. - 2010 - Evolution of interstellar dust with Herschel First results in the PDRs of NGC 7023 Scientific goals of the Key project Evolution of interstellar dust.pdf:pdf},
keywords = {conf\_proc,herschel},
mendeley-tags = {conf\_proc,herschel},
title = {{Evolution of interstellar dust with Herschel First results in the PDRs of NGC 7023 Scientific goals of the Key project Evolution of interstellar dust}},
year = {2010}
}
@article{Bianchi2008,
abstract = {We report on simultaneous optical and X-ray observations of the Seyfert galaxy, NGC3147. The XMM-Newton spectrum shows that the source is unabsorbed in the X-rays (\$N\_H<5\backslash times10\^{}\{20\}\$ cm\$\^{}\{-2\}\$). On the other hand, no broad lines are present in the optical spectrum. The origin of this optical/X-rays misclassification (with respect to the Unification Model) cannot be attributed to variability, since the observations in the two bands are simultaneous. Moreover, a Compton-thick nature of the object can be rejected on the basis of the low equivalent width of the iron K\$\backslash alpha\$ line (\$\backslash simeq130\$ eV) and the large ratio between the 2-10 keV and the [OIII] fluxes. It seems therefore inescapable to conclude that NGC3147 intrinsically lacks the Broad Line Region (BLR), making it the first "true" Seyfert 2.},
archivePrefix = {arXiv},
arxivId = {0710.4226},
author = {Bianchi, S and Corral, A and Panessa, Francesca and Barcons, X and Matt, G and Bassani, L. and Carrera, F. J. and Jim\'{e}nez-Bail\'{o}n, E.},
doi = {10.1111/j.1365-2966.2007.12625.x},
eprint = {0710.4226},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bianchi et al. - 2008 - NGC 3147 a ‘true’ type 2 Seyfert galaxy without the broad-line region.pdf:pdf},
issn = {0035-8711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,BLR,QSO},
mendeley-tags = {BLR,QSO},
month = mar,
number = {1},
pages = {195--199},
title = {{NGC 3147: a ‘true’ type 2 Seyfert galaxy without the broad-line region}},
url = {http://www.blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2007.12625.x},
volume = {385},
year = {2008}
}
@article{Sanders2003,
author = {Sanders, D. B. and Mazzarella, J. M. and Kim, D.-C. and Surace, J. A. and Soifer, B. T.},
doi = {10.1086/376841},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Galaxies: General,Infrared Radiation},
month = oct,
number = {4},
pages = {1607--1664},
title = {{The IRAS Revised Bright Galaxy Sample}},
url = {http://stacks.iop.org/1538-3881/126/i=4/a=1607},
volume = {126},
year = {2003}
}
@article{Khochfar2010,
abstract = {We study the specific star formation rate (SSFR) and its evolution at \$z\backslash gtsim 4\$, in models of galaxy formation, where the star formation is driven by cold accretion flows. We show that constant star formation and feedback efficiencies cannot reproduce the observed trend of SSFR with stellar mass and its observed lack of evolution at \$z>4\$. The combination of smaller accretion rates and the fact that a larger fraction of the gas reservoir is used up leads to no significant increase in the SSFR, even for large star formation efficiencies. Model galaxies with \$M\_* \backslash ltsim10\^{}9\$ M\$\_\{\backslash odot\}\$ show systematically lower specific star formation rates by orders of magnitudes, while massive galaxies with M\$\_* \backslash gtsim 5 \backslash times 10\^{}\{10\}\$ M\$\_\{\backslash odot\}\$ have up to an order of magnitude larger SSFR, compared to observations. We here argue that boosts in star formation, triggered by frequent mergers at \$z \backslash gtsim 4\$, can produce high enough star formation rates in low mass galaxies to enhance the SSFR to the observed range. We introduce an empirical power-law scaling for the star formation efficiency during mergers, which allows us to capture both the boost in star formation at low masses and the quenching at high masses, and at the same time produce a constant SSFR-stellar mass relation at \$z\backslash gtsim 4\$. Our results suggest that observed high-z galaxies with high SSFR are likely to be frequently interacting systems, which experienced a burst in their star formation rate, in contrast to low redshift \$z \backslash ltsim 3\$ galaxies which are cold accretion-regulated star forming systems. In this picture, the \$\backslash alpha/Fe\$ enhancements found for massive galaxies are generated during the high SSFR phase in those smaller precursor systems that underwent strong merging.},
archivePrefix = {arXiv},
arxivId = {1007.1463},
author = {Khochfar, Sadegh and Silk, Joseph},
eprint = {1007.1463},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Khochfar, Silk - 2010 - Understanding the specific star formation rate of high redshift galaxies the case for two modes of star formation.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,gal\_evo},
mendeley-tags = {SFR,gal\_evo},
month = jul,
number = {July},
pages = {5},
title = {{Understanding the specific star formation rate of high redshift galaxies: the case for two modes of star formation}},
url = {http://arxiv.org/abs/1007.1463},
volume = {5},
year = {2010}
}
@article{Nenkova2008b,
abstract = {Clumpy torus models with N0\~{}5-15 dusty clouds along radial equatorial rays successfully explain AGN infrared observations. The dust has standard Galactic composition, with individual cloud optical depth $\tau$V\~{}30-100 at visual. The models naturally explain the observed behavior of the 10 $\mu$m silicate feature, in particular the lack of deep absorption features in AGNs of any type, and can reproduce the weak emission feature tentatively detected in type 2 QSOs. The clouds' angular distribution must have a soft edge, e.g., Gaussian, and the radial distribution should decrease as 1/r or 1/r2. In line with recent interferometry, the ratio of the torus outer to inner radius can be as small as \~{}5-10. The models can produce nearly isotropic IR emission together with highly anisotropic obscuration, as required by observations. Clumpiness implies that the viewing angle determines an AGN classification only probabilistically; a source can display type 1 properties even from directions close to the equatorial plane. The fraction of obscured sources depends not only on the torus angular thickness but also on the cloud number N0, and this fraction's observed decrease with luminosity can be explained with a decrease of either parameter. X-ray obscuration, too, is probabilistic; resulting from both dusty and dust-free clouds, it might be dominated by the latter, giving rise to the observed QSOs that are X-ray obscured. Observations indicate that the torus and broad-line-emitting clouds form a seamless distribution, with the transition between the two caused by dust sublimation. Torus clouds may have been detected in the outflow component of H2O maser emission from two AGNs. Proper-motion measurements of outflow masers, especially in Circinus, are a promising method for probing the morphology and kinematics of torus clouds.},
author = {Nenkova, Maia and Sirocky, Matthew M. and Nikutta, Robert and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Active,Galaxies: Quasars: General,Galaxies: Seyfert,ISM: Dust,Infrared: General,Radiative Transfer},
month = sep,
number = {1},
pages = {160--180},
title = {{AGN Dusty Tori. II. Observational Implications of Clumpiness}},
url = {http://adsabs.harvard.edu/abs/2008ApJ...685..160N},
volume = {685},
year = {2008}
}
@article{vanBemmel2003,
author = {van Bemmel, I. M. and Dullemond, C. P.},
doi = {10.1051/0004-6361:20030427},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {ISM: dust,galaxies individual: Cygnus A,galaxies: active,infrared: ISM,infrared: galaxies,quasars: general},
month = jun,
number = {1},
pages = {1--19},
title = {{New radiative transfer models for obscuring tori in active galaxies}},
url = {http://www.edpsciences.org/10.1051/0004-6361:20030427},
volume = {404},
year = {2003}
}
@article{Veron-Cetty2000,
author = {V\'{e}ron-Cetty, M.P.},
doi = {10.1007/s001590000006},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/V\'{e}ron-Cetty - 2000 - The emission line spectrum of active galactic nuclei and the unifying scheme.pdf:pdf},
issn = {0935-4956},
journal = {Astronomy and Astrophysics Review},
keywords = {QSO,Surveys,active,bl lacertae objects,galaxies,quasars,seyfert},
mendeley-tags = {QSO,Surveys},
month = jun,
number = {1-2},
pages = {81--133},
title = {{The emission line spectrum of active galactic nuclei and the unifying scheme}},
url = {http://www.springerlink.com/openurl.asp?genre=article\&id=doi:10.1007/s001590000006},
volume = {10},
year = {2000}
}
@article{Salpeter1964,
author = {Salpeter, Edwin E},
doi = {10.1086/147973},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Salpeter - 1964 - Accretion of Interstellar Matter by Massive Objects.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACC,classics},
mendeley-tags = {ACC,classics},
month = aug,
pages = {796},
title = {{Accretion of Interstellar Matter by Massive Objects.}},
url = {http://adsabs.harvard.edu/doi/10.1086/147973},
volume = {140},
year = {1964}
}
@article{Bian2008,
abstract = {The second moment of the H\$\backslash beta\$ emission line is calculated for 329 narrow line Seyfert 1 galaxies (NLS1s) selected from the Sloan Digital Sky Survey (SDSS), which is used to calculate the central supermassive black hole (SMBHs) mass of each. We find that the second moment depends strongly on the broader component of the H\$\backslash beta\$ line profile. We find that for the NLS1s requiring two Gaussians to fit the H\$\backslash beta\$ line the mean value of the SMBH mass from the H\$\backslash beta\$ second moment is larger by about 0.50 dex than that from the full width at half maximum (FWHM). Using the gas velocity dispersion of the core/narrow component of $\backslash$oiii \$\backslash lambda\$ 5007 to estimate the stellar velocity dispersion, \$\backslash sigma\_\{*\}\$, the new mass makes NLS1s fall very close to the \$\backslash mbh - \backslash sigma\_\{*\}\$ relation for normal AGNs. By using \$\backslash sigma\_\{*\}\$ measured directly from SDSS spectra with a simple stellar population synthesis method, we find that for NLS1s with mass lower than \$10\^{}7 \backslash msun\$, they fall only marginally below the \$\backslash mbh - \backslash sigma\_\{*\}\$ relation considering the large scatter in the mass calculation.},
archivePrefix = {arXiv},
arxivId = {0808.0121},
author = {Bian, Wei-Hao and Hu, Chen and Gu, Qiu-sheng and Wang, Jian-min},
doi = {10.1111/j.1365-2966.2008.13787.x},
eprint = {0808.0121},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {Astrophysics,BLR,MBH,NLSy1},
mendeley-tags = {BLR,MBH,NLSy1},
month = oct,
number = {2},
pages = {752--758},
title = {{A note on black hole masses estimated by the second moment in narrow-line Seyfert 1 Galaxies}},
url = {http://blackwell-synergy.com/doi/abs/10.1111/j.1365-2966.2008.13787.x},
volume = {390},
year = {2008}
}
@article{Nenkova2002,
abstract = {Unified schemes of active galactic nuclei require an obscuring dusty torus around the central source, giving rise to a Seyfert 1 line spectrum for pole-on viewing and Seyfert 2 characteristics in edge-on sources. Although the observed IR is in broad agreement with this scheme, the behavior of the 10 $\mu$m silicate feature and the width of the far-IR emission peak remained serious problems in all previous modeling efforts. We show that these problems find a natural explanation if the dust is contained in approximately five to 10 clouds along radial rays through the torus. The spectral energy distributions of both type 1 and type 2 sources are properly reproduced from different viewpoints of the same object if the optical depth of each cloud is \&gt;\~{}60 at visual wavelengths and if the clouds' mean free path increases roughly in proportion to the radial distance.},
author = {Nenkova, Maia and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},
issn = {0004637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Active,Galaxies: Nuclei,Galaxies: Quasars: General,Galaxies: Seyfert,ISM: Dust,Radiative Transfer},
month = may,
number = {1},
pages = {L9--L12},
title = {{Dust Emission from Active Galactic Nuclei}},
url = {http://adsabs.harvard.edu/abs/2002ApJ...570L...9N},
volume = {570},
year = {2002}
}

@article{Rees1989,
abstract = {Recent observational studies indicate that the broad-line region (BLR) of AGN may be much smaller than previously thought. One consequence is that the flux of ionizing radiation is considerably larger and the clouds may be denser than assumed in standard photoionization models for these objects. This paper attempts to investigate these questions by exploring realistic cloud distributions over a range of radii and densities. Some simple pressure laws are proposed and integrated over the radial distribution of clouds to obtain the contribution to the line and continuum emission for all parts of the BLR. Photoionization calculations are made at very high densities up to 10 to the 13th/cu cm, and the most important processes that are included are discussed in detail. Hydrogen and helium are approximated at about 100 level systems, three-body recombination contribution to all elements is included, and optical depth effects are fully taken account of. Line profiles are predicted.},
author = {Rees, M. J. and Netzer, Hagai and Ferland, G. J.},
doi = {10.1086/168155},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ACTIVE GALACTIC NUCLEI,ASTRONOMICAL SPECTROSCOPY,BROADBAND,CARBON,EMISSION SPECTRA,GAS DENSITY,HELIUM,HYDROGEN,MOLECULAR CLOUDS,PHOTOIONIZATION,QUASARS,RADIATIVE TRANSFER,SPECTRAL LINE WIDTH},
month = dec,
pages = {640},
title = {{Small dense broad-line regions in active nuclei}},
url = {http://adsabs.harvard.edu/abs/1989ApJ...347..640R},
volume = {347},
year = {1989}
}

@article{Kurk2007,
abstract = {We present sensitive near-infrared spectroscopic observations for a sample of five z \~{} 6 quasars. These are amongst the most distant, currently known quasars in the universe. The spectra have been obtained using ISAAC at the VLT and include the CIV, MgII and FeII lines. We measure the FeII/MgII line ratio, as an observational proxy for the Fe/alpha element ratio. We derive a ratio of 2.7+/-0.8 for our sample, which is similar to that found for lower redshift quasars, i.e., we provide additional evidence for the lack of evolution in the FeII/MgII line ratio of quasars up to the highest redshifts. This result demonstrates that the sample quasars must have undergone a major episode of iron enrichment in less than one Gyr and star formation must have commenced at z > 8. The linewidths of the MgII and CIV lines give two estimates for the black hole masses. A third estimate is given by assuming that the quasars emit at their Eddington luminosity. The derived masses using these three methods agree well, implying that the quasars are not likely to be strongly lensed. We derive central black hole masses of 0.3-5.2 10\^{}9 solar masses. We use the difference between the redshift of MgII (a proxy for the systemic redshift of the quasar) and the onset of the Gunn Peterson trough to derive the extent of the ionized Stromgren spheres around our target quasars. The derived physical radii are about five Mpc. Using a simple ionization model, the emission of the central quasars would need of order 10\^{}6-10\^{}8 year to create these cavities in a surrounding intergalactic medium with a neutral fraction between 0.1 and 1.0. As the e-folding time scale for the central accreting black hole is on the order of a few times 10\^{}7 year, it can grow by one e-folding or less within this time span.},
archivePrefix = {arXiv},
arxivId = {0707.1662},
author = {Kurk, Jaron D. and Walter, Fabian and Fan, Xiaohui and Jiang, Linhua and Riechers, Dominik A. and Rix, Hans-Walter and Pentericci, Laura and Strauss, Michael A. and Carilli, Christopher L. and Wagner, Stefan},
doi = {10.1086/521596},
eprint = {0707.1662},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kurk et al. - 2007 - Black Hole Masses and Enrichment of z ∼ 6 SDSS Quasars.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,z6\_qsos},
mendeley-tags = {EVO,z6\_qsos},
month = nov,
number = {1},
pages = {32--44},
title = {{Black Hole Masses and Enrichment of z ∼ 6 SDSS Quasars}},
url = {http://stacks.iop.org/0004-637X/669/i=1/a=32},
volume = {669},
year = {2007}
}
@article{Houck+04,
author = {Houck, J. R. and Roellig, T. L. and van Cleve, J and Forrest, W. J. and Herter, T and Lawrence, C. R. and Matthews, K and Reitsema, H. J. and Soifer, B. T. and Watson, D. M. and Weedman, D and Huisjen, M and Troeltzsch, J and Barry, D. J. and Bernard‐Salas, J. and Blacken, C. E. and Brandl, B. R. and Charmandaris, V and Devost, D and Gull, G. E. and Hall, P and Henderson, C. P. and Higdon, S. J. U. and Pirger, B. E. and Schoenwald, J and Sloan, G. C. and Uchida, K. I. and Appleton, P. N. and Armus, L and Burgdorf, M. J. and Fajardo‐Acosta, S. B. and Grillmair, C. J. and Ingalls, J. G. and Morris, P. W. and Teplitz, H. I.},
doi = {10.1086/423134},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Infrared: General,Instrumentation: Spectrographs,Space Vehicles: Instruments},
month = sep,
number = {1},
pages = {18--24},
title = {{The Infrared Spectrograph (IRS) on the Spitzer Space Telescope}},
url = {http://stacks.iop.org/0067-0049/154/i=1/a=18},
volume = {154},
year = {2004}
}
@article{Soltan1982,
author = {Soltan, A.},
doi = {A\&AA ID. AAA031.141.298},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Soltan - 1982 - Masses of Quasars.pdf:pdf},
keywords = {ACC,EVO,MBH,classics},
mendeley-tags = {ACC,EVO,MBH,classics},
pages = {115--122},
title = {{Masses of Quasars}},
url = {http://cdsads.u-strasbg.fr/abs/1982MNRAS.200..115S},
volume = {200},
year = {1982}
}

@article{Netzer2007c,
abstract = {The 2006 meeting in Xi'an on the Central Engine of Active Galactic Nuclei covered the enormous and continuously expanding area of AGN research, from theory to the most sophisticated observations and from gamma-ray energies to long radio wavelengths. This short summary gives some, but definitely not all, highlights and new results presented by the participants.},
archivePrefix = {arXiv},
arxivId = {0705.2192},
author = {Netzer, Hagai and Shields, Joseph C},
eprint = {0705.2192},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Netzer, Shields - 2007 - Conference Summary The Central Engine of Active Galactic Nuclei.pdf:pdf},
keywords = {Astrophysics,conf\_proc},
mendeley-tags = {conf\_proc},
month = may,
pages = {12},
title = {{Conference Summary: The Central Engine of Active Galactic Nuclei}},
url = {http://arxiv.org/abs/0705.2192},
year = {2007}
}

@article{McLure2002,
author = {McLure, Ross J. and Jarvis, M. J.},
doi = {10.1046/j.1365-8711.2002.05871.x},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/McLure, Jarvis - 2002 - Measuring the black hole masses of high-redshift quasars.pdf:pdf},
issn = {00358711},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {BLR,MBH},
mendeley-tags = {BLR,MBH},
month = nov,
number = {1},
pages = {109--116},
title = {{Measuring the black hole masses of high-redshift quasars}},
url = {http://blackwell-synergy.com/doi/abs/10.1046/j.1365-8711.2002.05871.x},
volume = {337},
year = {2002}
}
@article{Dicken2008,
abstract = {We present an analysis of deep mid- to far-infrared (MFIR) Spitzer photometric observations of the southern 2Jy sample of powerful radio sources (0.05 < z < 0.7), conducting a statistical investigation of the links between radio jet, AGN, starburst activity and MFIR properties. This is part of an ongoing extensive study of powerful radio galaxies that benefits from both complete optical emission line information and a uniquely high detection rate in the far-infrared (far-IR). We find tight correlations between the MFIR and [OIII] emission luminosities, which are significantly better than those between MFIR and extended radio luminosities, or between radio and [OIII] luminosities. Since [OIII] is a known indicator of intrinsic AGN power, these correlations confirm AGN illumination of the circum-nuclear dust as the primary heating mechanism for the dust producing thermal MFIR emission at both 24 and 70 microns. We demonstrate that AGN heating is energetically feasible, and identify the narrow line region clouds as the most likely location of the cool, far-IR emitting dust. Starbursts make a major contribution to the heating of the cool dust in only 15-28\% of our targets. We also investigate the orientation dependence of the continuum properties, finding that the broad- and narrow-line objects in our sample with strong emission lines have similar distributions of MFIR luminosities and colours. Therefore our results are entirely consistent with the orientation-based unified schemes for powerful radio galaxies. However, the weak line radio galaxies (WLRG) form a separate class of objects with intrinsically low luminosity AGN in which both the optical emission lines and the MFIR continuum are weak.},
archivePrefix = {arXiv},
arxivId = {0810.5675},
author = {Dicken, D and Tadhunter, C and Axon, David J. and Morganti, R and Inskip, K J and Holt, J and Delgado, R. Gonzalez and Groves, Brent},
doi = {10.1088/0004-637X/694/1/268},
eprint = {0810.5675},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dicken et al. - 2008 - The origin of the infrared emission in radio galaxies II analysis of mid- to far-infrared Spitzer observations of the 2Jy sample.pdf:pdf},
journal = {Physics},
keywords = {Astrophysics,MIR,radio},
mendeley-tags = {MIR,radio},
month = oct,
pages = {29},
title = {{The origin of the infrared emission in radio galaxies II: analysis of mid- to far-infrared Spitzer observations of the 2Jy sample}},
url = {http://arxiv.org/abs/0810.5675},
year = {2008}
}
@article{Shapiro2009,
abstract = {High signal-to-noise, representative spectra of star-forming galaxies at z\~{}2, obtained via stacking, reveal a high-velocity component underneath the narrow H-alpha and [NII] emission lines. When modeled as a single Gaussian, this broad component has FWHM > 1500 km/s; when modeled as broad wings on the H-alpha and [NII] features, it has FWHM > 500 km/s. This feature is preferentially found in the more massive and more rapidly star-forming systems, which also tend to be older and larger galaxies. We interpret this emission as evidence of either powerful starburst-driven galactic winds or active supermassive black holes. If galactic winds are responsible for the broad emission, the observed luminosity and velocity of this gas imply mass outflow rates comparable to the star formation rate. On the other hand, if the broad line regions of active black holes account for the broad feature, the corresponding black holes masses are estimated to be an order of magnitude lower than those predicted by local scaling relations, suggesting a delayed assembly of supermassive black holes with respect to their host bulges.},
archivePrefix = {arXiv},
arxivId = {0902.4704},
author = {Shapiro, Kristen L. and Genzel, Reinhard and Quataert, Eliot and Schreiber, N. M. Foerster and Davies, Richard I and Tacconi, Linda and Armus, Lee and Bouch\'{e}, Nicolas and Buschkamp, Peter and Cimatti, Andrea and Cresci, Giovanni and Daddi, Emanuele and Eisenhauer, Frank and Erb, Dawn K and Genel, Shy and Hicks, Erin K S and Lilly, Simon J. and Lutz, Dieter and Renzini, Alvio and Shapley, Alice E. and Steidel, Charles C. and Sternberg, Amiel},
doi = {10.1088/0004-637X/701/2/955},
eprint = {0902.4704},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shapiro et al. - 2009 - The SINS Survey Broad Emission Lines in High-Redshift Star-Forming Galaxies.pdf:pdf},
journal = {Physics},
keywords = {Cosmology and Extragalactic Astrophysics,HOST,QSO,gal\_evo},
mendeley-tags = {HOST,QSO,gal\_evo},
month = feb,
pages = {11},
title = {{The SINS Survey: Broad Emission Lines in High-Redshift Star-Forming Galaxies}},
url = {http://arxiv.org/abs/0902.4704},
year = {2009}
}
@article{Schartmann2008,
abstract = {Tori of Active Galactic Nuclei are made up of a mixture of hot and cold gas, as well as dust. In order to protect the dust grains from destruction by the hot gas as well as by the energetic radiation of the accretion disk, the dust is often assumed to be distributed in clouds. In our new 3D model of AGN dust tori, the torus is modelled as a wedge-shaped disk in which dusty clouds are randomly distributed, by taking the dust density distribution of the corresponding continuous model into account. We especially concentrate on the differences between clumpy and continuous models in terms of the temperature distributions, the surface brightness distributions and interferometric visibilities, as well as spectral energy distributions. To this end, we employ radiative transfer calculations with the help of the 3D Monte Carlo code MC3D. In a second step, interferometric visibilities are calculated from the simulated surface brightness distributions, which can be directly compared to observations with the MIDI instrument. The radial temperature distributions of clumpy models possess significantly enhanced scatter compared to the continuous cases. Even at large distances, clouds can be heated directly by the central accretion disk. The existence of the silicate 10 micron-feature in absorption or in emission depends sensitively on the distribution, the size and optical depth of clouds in the innermost part of the torus, due to shadowing effects of clouds there. This explains failure and success of previous modelling efforts of clumpy tori. After adapting the parameters of our clumpy standard model to the circumstances of the Seyfert 2 Circinus galaxy, it can qualitatively explain recent mid-infrared interferometric observations performed with MIDI, as well as high resolution spectral data.},
archivePrefix = {arXiv},
arxivId = {0802.2604},
author = {Schartmann, M and Meisenheimer, K and Camenzind, M and Wolf, S and Tristram, K R W and Henning, Thomas},
doi = {10.1051/0004-6361:20078907},
eprint = {0802.2604},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Schartmann et al. - 2008 - Three-dimensional radiative transfer models of clumpy tori in Seyfert galaxies.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Astrophysics,MIR,SED,sim},
mendeley-tags = {MIR,SED,sim},
month = apr,
number = {1},
pages = {67--80},
title = {{Three-dimensional radiative transfer models of clumpy tori in Seyfert galaxies}},
url = {http://www.aanda.org/10.1051/0004-6361:20078907},
volume = {482},
year = {2008}
}
@article{Shen2010,
abstract = {(Abridged) Approximately 1\% of low redshift (z<0.3) optically-selected type 2 AGNs show a double-peaked [OIII] narrow emission line profile in their spatially-integrated spectra. Such features are usually interpreted as due either to kinematics, such as biconical outflows and/or disk rotation of the narrow line region (NLR) around single black holes, or to the relative motion of two distinct NLRs in a merging pair of AGNs. Here we report follow-up near infrared (NIR) imaging and optical slit spectroscopy of 31 double-peaked [OIII] type 2 AGNs drawn from the SDSS parent sample presented in Liu et al (2010). These data reveal a mixture of origins for the double-peaked feature. Roughly 10\% of our objects are best explained by binary AGNs at (projected) kpc-scale separations, where two stellar components with spatially coincident NLRs are seen. \~{}50\% of our objects have [OIII] emission offset by a few kpc, corresponding to the two velocity components seen in the SDSS spectra, but there are no corresponding double stellar components seen in the NIR imaging. For those objects with sufficiently high quality slit spectra, we see velocity and/or velocity dispersion gradients in [OIII] emission, suggestive of the kinematic signatures of a single NLR. The remaining \~{}40\% of our objects are ambiguous, and will need higher spatial resolution observations to distinguish between the two scenarios. Our observations therefore favor the kinematics scenario with a single AGN for the majority of these double-peaked [OIII] type 2 AGNs. We emphasize the importance of combining imaging and slit spectroscopy in identifying kpc binary AGNs, i.e., in no cases does one of these alone allow an unambiguous identification. We estimate that \~{} 0.2-1\% of the z<0.3 type 2 AGNs are kpc-scale binary AGNs of comparable luminosities, with a relative orbital velocity >\~{}150 km/s.},
archivePrefix = {arXiv},
arxivId = {1011.5246},
author = {Shen, Yue and Liu, Xin and Greene, Jenny and Strauss, Michael},
eprint = {1011.5246},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Shen et al. - 2010 - Type 2 Active Galactic Nuclei with Double-Peaked OIII Lines. II. Resulting More from Narrow-Line Region Kinematics than from Merging Supermassive Black Hole Pairs.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,binary,sdss},
mendeley-tags = {binary,sdss},
month = nov,
pages = {62},
title = {{Type 2 Active Galactic Nuclei with Double-Peaked [OIII] Lines. II. Resulting More from Narrow-Line Region Kinematics than from Merging Supermassive Black Hole Pairs}},
url = {http://arxiv.org/abs/1011.5246},
year = {2010}
}
@article{Devereux1987,
abstract = {Ground-based photometry combined with the IRAS photometry has permitted a study of the spatial distribution of infrared emission in spiral galaxies of a wide range in Hubble type and luminosity. 40\% of the early-type barred spirals are associated with enhanced 10 $\mu$m luminosity in the central region. High central 10 $\mu$m luminosity is not seen in early-type unbarred or late-type galaxies. It is therefore concluded that stellar bars are important for high central infrared luminosity in early-type spirals. The origin of the high central 10 $\mu$m luminosity in early-type barred spirals is attributed to star formation or Seyfert activity or both.},
author = {Devereux, Nicholas},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {ASTRONOMICAL PHOTOMETRY,GALACTIC NUCLEI,GALACTIC STRUCTURE,HUBBLE CONSTANT,INFRARED ASTRONOMY SATELLITE,INFRARED SPECTRA,LUMINOSITY,SPATIAL DISTRIBUTION,SPIRAL GALAXIES,STAR FORMATION},
month = dec,
pages = {91},
title = {{The spatial distribution of 10 micron luminosity in spiral galaxies}},
url = {http://adsabs.harvard.edu/abs/1987ApJ...323...91D},
volume = {323},
year = {1987}
}
@article{Marconi2009,
abstract = {The application of the virial theorem to the Broad Line Region of Active Galactic Nuclei allows Black Hole mass estimates for large samples of objects at all redshifts. In a recent paper we showed that ionizing radiation pressure onto BLR clouds affects virial BH mass estimates and we provided empirically calibrated corrections. More recently, a new test of the importance of radiation forces has been proposed: the MBH-sigma relation has been used to estimate MBH for a sample of type-2 AGN and virial relations (with and without radiation pressure) for a sample of type-1 AGN extracted from the same parent population. The observed L/LEdd distribution based on virial BH masses is in good agreement with that based on MBH-sigma only if radiation pressure effects are negligible, otherwise significant discrepancies are observed. In this paper we investigate the effects of intrinsic dispersions associated to the virial relations providing MBH, and we show that they explain the discrepancies between the observed L/LEdd distributions of type-1 and type-2 AGN. These discrepancies in the L/LEdd distributions are present regardless of the general importance of radiation forces, which must be negligible only for a small fraction of sources with large L/LEdd. Average radiation pressure corrections should then be applied in virial MBH estimators until their dependence on observed source physical properties has been fully calibrated. Finally, the comparison between MBH and L/LEdd distributions derived from sigma-based and virial estimators can constrain the variance of BLR physical properties in AGN.},
archivePrefix = {arXiv},
arxivId = {0905.0539},
author = {Marconi, Alessandro and Axon, David J. and Maiolino, R. and Nagao, T. and Pietrini, P. and Risaliti, G. and Robinson, A. and Torricelli, Guidetta},
eprint = {0905.0539},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Marconi et al. - 2009 - On the observed distributions of black hole masses and Eddington ratios from radiation pressure corrected virial indicators.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena,MBH,rad\_pres},
mendeley-tags = {BLR,MBH,rad\_pres},
month = may,
pages = {1--5},
title = {{On the observed distributions of black hole masses and Eddington ratios from radiation pressure corrected virial indicators}},
url = {http://arxiv.org/abs/0905.0539},
year = {2009}
}
@article{Richards2006,
abstract = {We present an analysis of the mid-infrared (MIR) and optical properties of type 1 (broad-line) quasars detected by the Spitzer Space Telescope. The MIR color-redshift relation is characterized to z=3, with predictions to z=7. We demonstrate how combining MIR and optical colors can yield even more efficient selection of active galactic nuclei (AGN) than MIR or optical colors alone. Composite spectral energy distributions (SEDs) are constructed for 259 quasars with both Sloan Digital Sky Survey and Spitzer photometry, supplemented by near-IR, GALEX, VLA and ROSAT data where available. We discuss how the spectral diversity of quasars influences the determination of bolometric luminosities and accretion rates; assuming the mean SED can lead to errors as large as a factor of 2 for individual quasars. Finally, we show that careful consideration of the shape of the mean quasar SED and its redshift dependence leads to a lower estimate of the fraction of reddened/obscured AGNs missed by optical surveys as compared to estimates derived from a single mean MIR to optical flux ratio.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0601558},
author = {Richards, Gordon T. and Lacy, Mark and Storrie-Lombardi, Lisa J. and Hall, Patrick B. and Gallagher, S. C. and Hines, Dean C. and Fan, Xiaohui and Papovich, Casey J. and Berk, Daniel E. Vanden and Trammell, George B. and Schneider, Donald P. and Vestergaard, Marianne and York, Donald G. and Jester, Sebastian and Anderson, Scott F. and Budavari, Tamas and Szalay, Alexander S.},
doi = {10.1086/506525},
eprint = {0601558},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Richards et al. - 2006 - Spectral Energy Distributions and Multiwavelength Selection of Type 1 Quasars.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {Astrophysics,SED,sdss},
mendeley-tags = {SED,sdss},
month = jan,
number = {2},
pages = {52},
primaryClass = {astro-ph},
title = {{Spectral Energy Distributions and Multiwavelength Selection of Type 1 Quasars}},
url = {http://arxiv.org/abs/astro-ph/0601558},
volume = {166},
year = {2006}
}
@article{Georgantopoulos2010,
abstract = {We explore the X-ray properties of the 126 sub-mm galaxies (SMGs) of the LABOCA survey in the CDFS and the eCDFS regions. SMGs are believed to experience massive episodes of star-formation. Our goal is to examine whether star-formation coexists with AGN activity, determine the fraction of highly obscured AGN and finally to obtain an idea of the dominant power-mechanism in these sources. Using Spitzer and radio arc-second positions for the SMGs, we find 14 sources with significant X-ray detections. For most of these there are only photometric redshifts available, with their median redshift being \~{}2.3. Taking into account only the CDFS area which has the deepest X-ray observations, we estimate an X-ray AGN fraction of <26+/-9 \% among SMGs. The X-ray spectral properties of the majority of the X-ray AGN which are associated with SMGs are consistent with high obscuration, 10\^{}23 cm-2, but there is no unambiguous evidence for the presence of Compton-thick sources. Detailed Spectral Energy Distribution fittings show that the bulk of total IR luminosity originates in star-forming processes, although a torus component is usually present. Finally, stacking analysis of the X-ray undetected SMGs reveals a signal in the soft (0.5-2 keV) and marginally in the hard (2-5 keV) X-ray band. The hardness ratio of the stacked signal is relatively soft (-0.40+/-0.10) corresponding to a photon index of \~{}1.6. This argues against a high fraction of Compton-thick sources among the X-ray undetected SMGs.},
archivePrefix = {arXiv},
arxivId = {1010.3530},
author = {Georgantopoulos, I. and Rovilos, E. and Comastri, A.},
eprint = {1010.3530},
keywords = {Cosmology and Extragalactic Astrophysics,SFR,X-ray,submm},
mendeley-tags = {SFR,X-ray,submm},
month = oct,
pages = {13},
title = {{X-ray observations of sub-mm LABOCA galaxies in the eCDFS}},
url = {http://arxiv.org/abs/1010.3530},
year = {2010}
}

@article{Rodighiero2011,
abstract = {Two main modes of star formation are know to control the growth of galaxies: a relatively steady one in disk-like galaxies, defining a tight star formation rate (SFR)-stellar mass sequence, and a starburst mode in outliers to such a sequence which is generally interpreted as driven by merging. Such starburst galaxies are rare but have much higher SFRs, and it is of interest to establish the relative importance of these two modes. PACS/Herschel observations over the whole COSMOS and GOODS-South fields, in conjunction with previous optical/near-IR data, have allowed us to accurately quantify for the first time the relative contribution of the two modes to the global SFR density in the redshift interval 1.5 \&lt; z \&lt; 2.5, i.e., at the cosmic peak of the star formation activity. The logarithmic distributions of galaxy SFRs at fixed stellar mass are well described by Gaussians, with starburst galaxies representing only a relatively minor deviation that becomes apparent for SFRs more than four times higher than on the main sequence. Such starburst galaxies represent only 2\% of mass-selected star-forming galaxies and account for only 10\% of the cosmic SFR density at z \~{} 2. Only when limited to SFR \&gt; 1000 M sun yr-1, off-sequence sources significantly contribute to the SFR density (46\% ± 20\%). We conclude that merger-driven starbursts play a relatively minor role in the formation of stars in galaxies, whereas they may represent a critical phase toward the quenching of star formation and morphological transformation in galaxies.},
author = {Rodighiero, G. and Daddi, E. and Baronchelli, I. and Cimatti, A. and Renzini, A. and Aussel, H. and Popesso, P. and Lutz, D. and Andreani, P. and Berta, S. and Cava, A. and Elbaz, D. and Feltre, A. and Fontana, A. and {F\"{o}rster Schreiber}, N. M. and Franceschini, A. and Genzel, R. and Grazian, A. and Gruppioni, C. and Ilbert, O. and {Le Floch}, E. and Magdis, G. and Magliocchetti, M. and Magnelli, B. and Maiolino, R. and McCracken, H. and Nordon, R. and Poglitsch, A. and Santini, P. and Pozzi, F. and Riguccini, L. and Tacconi, L. J. and Wuyts, S. and Zamorani, G.},
doi = {10.1088/2041-8205/739/2/L40},
issn = {2041-8205},
journal = {The Astrophysical Journal},
keywords = {galaxies: evolution,galaxies: interactions,galaxies: nuclei,galaxies: starburst},
month = oct,
number = {2},
pages = {L40},
title = {{THE LESSER ROLE OF STARBURSTS IN STAR FORMATION AT z = 2}},
url = {http://adsabs.harvard.edu/abs/2011ApJ...739L..40R},
volume = {739},
year = {2011}
}
@article{York+00,
author = {York, Donald G. and Adelman, J and {Anderson, Jr.}, John E. and Anderson, Scott F. and Annis, James and Bahcall, Neta A. and Bakken, J. A. and Barkhouser, Robert and Bastian, Steven and Berman, Eileen and Boroski, William N. and Bracker, Steve and Briegel, Charlie and Briggs, John W. and Brinkmann, J and Brunner, Robert and Burles, Scott and Carey, Larry and Carr, Michael A. and Castander, Francisco J. and Chen, Bing and Colestock, Patrick L. and Connolly, A. J. and Crocker, J. H. and Csabai, Istv\'{a}n and Czarapata, Paul C. and Davis, John Eric and Doi, Mamoru and Dombeck, Tom and Eisenstein, Daniel and Ellman, Nancy and Elms, Brian R. and Evans, Michael L. and Fan, Xiaohui and Federwitz, Glenn R. and Fiscelli, Larry and Friedman, Scott and Frieman, Joshua A. and Fukugita, Masataka and Gillespie, Bruce and Gunn, James E. and Gurbani, Vijay K. and de Haas, Ernst and Haldeman, Merle and Harris, Frederick H. and Hayes, J and Heckman, Timothy M. and Hennessy, G. S. and Hindsley, Robert B. and Holm, Scott and Holmgren, Donald J. and Huang, Chi-hao and Hull, Charles and Husby, Don and Ichikawa, Shin-Ichi and Ichikawa, Takashi and Ivezi\'{c}, \v{Z}eljko and Kent, Stephen and Kim, Rita S. J. and Kinney, E and Klaene, Mark and Kleinman, A. N. and Kleinman, S and Knapp, G. R. and Korienek, John and Kron, Richard G. and Kunszt, Peter Z. and Lamb, D. Q. and Lee, B and Leger, R. French and Limmongkol, Siriluk and Lindenmeyer, Carl and Long, Daniel C. and Loomis, Craig and Loveday, Jon and Lucinio, Rich and Lupton, Robert H. and MacKinnon, Bryan and Mannery, Edward J. and Mantsch, P. M. and Margon, Bruce and McGehee, Peregrine and McKay, Timothy A. and Meiksin, Avery and Merelli, Aronne and Monet, David G. and Munn, Jeffrey A. and Narayanan, Vijay K. and Nash, Thomas and Neilsen, Eric and Neswold, Rich and Newberg, Heidi Jo and Nichol, R. C. and Nicinski, Tom and Nonino, Mario and Okada, Norio and Okamura, Sadanori and Ostriker, Jeremiah P. and Owen, Russell and Pauls, A. George and Peoples, John and Peterson, R. L. and Petravick, Donald and Pier, Jeffrey R. and Pope, Adrian and Pordes, Ruth and Prosapio, Angela and Rechenmacher, Ron and Quinn, Thomas R. and Richards, Gordon T. and Richmond, Michael W. and Rivetta, Claudio H. and Rockosi, Constance M. and Ruthmansdorfer, Kurt and Sandford, Dale and Schlegel, David J. and Schneider, Donald P. and Sekiguchi, Maki and Sergey, Gary and Shimasaku, Kazuhiro and Siegmund, Walter A. and Smee, Stephen and Smith, J. Allyn and Snedden, S and Stone, R and Stoughton, Chris and Strauss, Michael A. and Stubbs, Christopher and SubbaRao, Mark and Szalay, Alexander S. and Szapudi, Istvan and Szokoly, Gyula P. and Thakar, Anirudda R. and Tremonti, Christy and Tucker, Douglas L. and Uomoto, Alan and {Vanden Berk}, Dan and Vogeley, Michael S. and Waddell, Patrick and Wang, Shu-i and Watanabe, Masaru and Weinberg, David H. and Yanny, Brian and Yasuda, Naoki},
doi = {10.1086/301513},
issn = {00046256},
journal = {The Astronomical Journal},
keywords = {Cosmology: Observations,Instrumentation: Miscellaneous},
month = sep,
number = {3},
pages = {1579--1587},
title = {{The Sloan Digital Sky Survey: Technical Summary}},
url = {http://stacks.iop.org/1538-3881/120/i=3/a=1579},
volume = {120},
year = {2000}
}

@article{Netzer2007a,
abstract = {We present new H and K bands spectroscopy of 15 high luminosity active galactic nuclei (AGNs) at redshifts 2.3-3.4 obtained on Gemini South. We combined the data with spectra of additional 29 high-luminosity sources to obtain a sample with 10\^{}\{45.2\}<$\backslash$lambda L\_\{$\backslash$lambda\}(5100A)<10\^{}\{47.3\} ergs/sec and black hole (BH) mass range, using reverberation mapping relationships based on the H\_beta method, of 10\^{}\{8.8\}-10\^{}\{10.7\} M\_sun. We do not find a correlation of L/L\_Edd with M\_BH but find a correlation with $\backslash$lambda L\_\{$\backslash$lambda\}(5100A) which might be due to selection effects. The L/L\_Edd distribution is broad and covers the range \~{}0.07-1.6, similar to what is observed in lower redshift, lower luminosity AGNs. We suggest that this consistently measured and calibrated sample gives the best representation of L/L\_Edd at those redshifts and note potential discrepancies with recent theoretical and observational studies. The lower accretion rates are not in accord with growth scenarios for BHs at such redshifts and the growth times of many of the sources are longer than the age of the universe at the corresponding epochs. This suggests earlier episodes of faster growth at z>\~{}3 for those sources. The use of the C IV method gives considerably different results and a larger scatter; this method seems to be a poor M\_BH and L/L\_Edd estimator at very high luminosity.},
archivePrefix = {arXiv},
arxivId = {0708.3787},
author = {Netzer, Hagai and Lira, Paulina and Trakhtenbrot, Benny and Shemmer, Ohad and Cury, Iara},
doi = {10.1086/523035},
eprint = {0708.3787},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Netzer et al. - 2007 - Black Hole Mass and Growth Rate at High Redshift.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Astrophysics,EVO,GANG},
mendeley-tags = {EVO,GANG},
month = dec,
number = {2},
pages = {1256--1263},
title = {{Black Hole Mass and Growth Rate at High Redshift}},
url = {http://stacks.iop.org/0004-637X/671/i=2/a=1256},
volume = {671},
year = {2007}
}
 @ARTICLE{Netzer2007d,
   author = {{Netzer}, H. and {Trakhtenbrot}, B.},
    title = "{Cosmic Evolution of Mass Accretion Rate and Metallicity in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0607654},
 keywords = {Galaxies: Abundances, Galaxies: Active, Galaxies: Nuclei, Galaxies: Starburst, Galaxies: Quasars: Emission Lines},
     year = 2007,
    month = jan,
   volume = 654,
    pages = {754-763},
      doi = {10.1086/509650},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...654..754N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@article{Berta2010,
abstract = {The constituents of the cosmic IR background (CIB) are studied at its peak wavelengths (100 and 160 um) by exploiting Herschel/PACS observations of the GOODS-N, Lockman Hole, and COSMOS fields in the PACS Evolutionary Probe (PEP) guaranteed-time survey. The GOODS-N data reach 3 sigma depths of \~{}3.0 mJy at 100 um and \~{}5.7 mJy at 160 um. At these levels, source densities are 40 and 18 beams/source, respectively, thus hitting the confusion limit at 160 um. Differential number counts extend from a few mJy up to 100-200 mJy, and are approximated as a double power law, with the break lying between 5 and 10 mJy. The available ancillary information allows us to split number counts into redshift bins. At z<=0.5 we isolate a class of luminous sources (L(IR)\~{}1e11 Lsun), whose SEDs resemble late-spiral galaxies, peaking at \~{}130 um restframe and significantly colder than what is expected on the basis of pre-Herschel models. By integrating number counts over the whole covered flux range, we obtain a surface brightness of 6.36 +/- 1.67 and 6.58 +/-1.62 [nW m\^{}-2 sr\^{}-1] at 100 and 160 um, resolving \~{}45\% and \~{}52\% of the CIB, respectively. When stacking 24 um sources, the inferred CIB lies within 1.1 sigma and 0.5 sigma from direct measurements in the two bands, and fractions increase to 50\% and 75\%.Most of this resolved CIB fraction was radiated at z<=1.0, with 160 um sources found at higher redshift than 100 um ones.},
archivePrefix = {arXiv},
arxivId = {1005.1073},
author = {Berta, Stefano and Magnelli, B. and Lutz, Dieter and Altieri, B and Aussel, H and Andreani, Paola and Bauer, O and Bongiovanni, A and Cava, A and Cepa, J. and Cimatti, Andrea and Daddi, Emanuele and Dominguez, H. and Elbaz, David and Feuchtgruber, H and Schreiber, N. M. Foerster and Genzel, Reinhard and Gruppioni, Carlotta and Katterloher, R. and Magdis, G. and Maiolino, R. and Nordon, R. and Garcia, A. M. Perez and Poglitsch, A. and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G. and Saintonge, A. and Santini, P. and Sanchez-Portal, M. and Shao, L. and Sturm, E. and Tacconi, Linda and Valtchanov, I. and Wetzstein, M. and Wieprecht, E.},
eprint = {1005.1073},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Berta et al. - 2010 - Dissecting the cosmic infra-red background with HerschelPEP.pdf:pdf},
journal = {Astronomy \& Astrophysics},
keywords = {Cosmology and Extragalactic Astrophysics,herschel},
mendeley-tags = {herschel},
month = may,
title = {{Dissecting the cosmic infra-red background with Herschel/PEP}},
url = {http://arxiv.org/abs/1005.1073},
year = {2010}
}
@article{Cavaliere2007,
abstract = {By their star content, the galaxies split out into a red and a blue population; their color index peaked around u-r=2.5 or u-r=1, respectively, quantifies the ratio of the blue stars newly formed from cold galactic gas, to the redder ones left over by past generations. On the other hand, upon accreting substantial gas amounts the central massive black holes energize active galactic nuclei (AGNs); here we investigate whether these show a similar, and possibly related, bimodal partition as for current accretion activity relative to the past. To this aim we use an updated semianalytic model; based on Monte Carlo simulations, this follows with a large statistics the galaxy assemblage, the star generations and the black hole accretions in the cosmological framework over the redshift span from z=10 to z=0. We test our simulations for yielding in close detail the observed split of galaxies into a red, early and a blue, late population. We find that the black hole accretion activities likewise give rise to two source populations: early, bright quasars and later, dimmer AGNs. We predict for their Eddington parameter \$\backslash lambda\_E\$ -- the ratio of the current to the past black hole accretions -- a bimodal distribution; the two branches sit now under \$\backslash lambda\_E \backslash approx 0.01\$ (mainly contributed by low-luminosity AGNs) and around \$\backslash lambda\_E \backslash approx 0.3-1\$. These not only mark out the two populations of AGNs, but also will turn out to correlate strongly with the red or blue color of their host galaxies.},
archivePrefix = {arXiv},
arxivId = {0704.3941},
author = {Cavaliere, A and Menci, N},
doi = {10.1086/518879},
eprint = {0704.3941},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cavaliere, Menci - 2007 - Bimodal AGNs in Bimodal Galaxies.pdf:pdf},
keywords = {Astrophysics,EVO,HOST,MM},
mendeley-tags = {EVO,HOST,MM},
month = apr,
pages = {7},
title = {{Bimodal AGNs in Bimodal Galaxies}},
url = {http://arxiv.org/abs/0704.3941},
year = {2007}
}

@article{Maiolino2007a,
abstract = {We review some of the main physical and statistical properties of the X-ray absorber in AGNs. In particular, we review the distribution of the absorbing column density inferred from X-ray observations of various AGN samples. We discuss the location of the X-ray absorber and the relation with the dust absorption at optical and infrared wavelengths. Finally, we shortly review the recent findings on X-ray absorption at high luminosities and at high redshift.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0701109},
author = {Maiolino, R. and Risaliti, Guido},
eprint = {0701109},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Maiolino, Risaliti - 2007 - X-ray absorption in Active Galactic Nuclei.pdf:pdf},
keywords = {Astrophysics,X-ray,conf\_proc},
mendeley-tags = {X-ray,conf\_proc},
month = jan,
pages = {10},
primaryClass = {astro-ph},
title = {{X-ray absorption in Active Galactic Nuclei}},
url = {http://arxiv.org/abs/astro-ph/0701109},
year = {2007}
}

@article{Nesvadba2008,
abstract = {We present spatially-resolved, rest-frame optical spectroscopy of a z\~{}3 Lyman-break galaxy (LBG), Q0347-383 C5, obtained with SINFONI on the VLT. This galaxy, among the \~{}10\% brightest LBGs, is only the second z\~{}3 LBG observed with an integral-field spectrograph. It was first described by Pettini et al. (2001), who obtained WFPC2 F702W imaging and longslit spectroscopy in the K-band. We find that the emission line morphology is dominated by two unresolved blobs at a projected distance of \~{}5 kpc with a velocity offset of \~{}33 km s\^{}-1. Velocity dispersions suggest that each blob has a mass of \~{}10\^{}10 M\_sun. Unlike Pettini et al. (2001), our spectra are deep enough to detect H-beta, and we derive star-formation rates of \~{}20-40 M\_sun yr\^{}-1, and use the H-beta/[OIII] ratio to crudely estimate an oxygen abundance 12+[O/H]=7.9-8.6, which is in the range typically observed for LBGs. We compare the properties of Q0347-383 C5 with what is found for other LBGs, including the gravitationally lensed ``arc+core'' galaxy (Nesvadba et al. 2006), and discuss possible scenarios for the nature of the source, namely disk rotation, a starburst-driven wind, disk fragmentation, and merging of two LBGs. We favor the merging interpretation or bright, extended LBGs like Q0347-383C5, in broad agreement with predicted merger rates from hierarchical models.},
archivePrefix = {arXiv},
arxivId = {0711.1491},
author = {Nesvadba, N P H and Lehnert, M D and Davies, Richard I and Verma, A. and Eisenhauer, Frank},
doi = {10.1051/0004-6361:20078555},
eprint = {0711.1491},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nesvadba et al. - 2008 - Integral-field spectroscopy of a Lyman-break galaxy at z = 3.2 evidence for merging.pdf:pdf},
issn = {0004-6361},
journal = {Astronomy and Astrophysics},
keywords = {Astrophysics,gal\_evo,mergers},
mendeley-tags = {gal\_evo,mergers},
month = feb,
number = {1},
pages = {67--73},
title = {{Integral-field spectroscopy of a Lyman-break galaxy at z = 3.2: evidence for merging}},
url = {http://www.aanda.org/10.1051/0004-6361:20078555},
volume = {479},
year = {2008}
}
@article{LaMura2009,
abstract = {In this work we investigate the properties of the broad emission line components in the Balmer series of a sample of Type 1 Active Galactic Nuclei (AGN). Using the Boltzmann Plot method as a diagnostic tool for physical conditions in the plasma, we detect a relationship among the kinematical and thermo-dynamical properties of these objects. In order to further clarify the influence of the central engines on the surrounding material, we look for signatures of structure in the broad line emitting regions, that could affect the optical domain of the observed spectra. Using a combination of line profile analysis and kinematical modeling of the emitting plasma, we study how the emission line broadening functions are influenced by different structural configurations. The observed profiles are consistent with flattened structures seen at quite low inclinations, typically smaller than 20 degrees. Since this result is in good agreement with some independent observations at radio frequencies, we apply a new formalism to study the properties of AGN central engines.},
archivePrefix = {arXiv},
arxivId = {0910.1734},
author = {{La Mura}, G. and {Di Mille}, F. and Popovi\'{c}, Luka \v{C}. and Ciroi, S and Rafanelli, P and Ili\'{c}, D.},
eprint = {0910.1734},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/La Mura et al. - 2009 - Hydrogen Balmer Emission Lines and the Complex Broad Line Region Structure.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,High Energy Astrophysical Phenomena},
mendeley-tags = {BLR},
month = oct,
pages = {8},
title = {{Hydrogen Balmer Emission Lines and the Complex Broad Line Region Structure}},
url = {http://arxiv.org/abs/0910.1734},
year = {2009}
}
@article{Deo2009,
abstract = {An analysis of archival mid-infrared (mid-IR) spectra of Seyfert galaxies from the Spitzer Space Telescope observations is presented. We characterize the nature of the mid-IR active nuclear continuum by subtracting a template starburst spectrum from the Seyfert spectra. The long wavelength part of the spectrum contains a strong contribution from the starburst-heated cool dust; this is used to effectively separate starburst-dominated Seyferts from those dominated by the active nuclear continuum. Within the latter category, the strength of the active nuclear continuum drops rapidly beyond \~{}20 $\mu$m. On average, type 2 Seyferts have weaker short-wavelength active nuclear continua as compared to type 1 Seyferts. Type 2 Seyferts can be divided into two types, those with strong polycyclic aromatic hydrocarbon (PAH) bands and those without. The latter type show polarized broad emission lines in their optical spectra. The PAH-dominated type 2 Seyferts and Seyfert 1.8/1.9s show very similar mid-IR spectra. However, after the subtraction of the starburst component, there is a striking similarity in the active nuclear continuum of all Seyfert optical types. PAH-dominated Seyfert 2s and Seyfert 1.8/1.9s tend to show weak active nuclear continua in general. A few type 2 Seyferts with weak/absent PAH bands show a bump in the spectrum between 15 and 20 $\mu$m. We suggest that this bump is the peak of a warm (\~{}200 K) blackbody dust emission, which becomes clearly visible when the short-wavelength continuum is weaker. This warm blackbody emission is also observed in other Seyfert optical subtypes, suggesting a common origin in these active galactic nuclei.},
author = {Deo, Rajesh P. and Richards, Gordon T. and Crenshaw, D. M. and Kraemer, S. B.},
doi = {10.1088/0004-637X/705/1/14},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: nuclei,infrared: galaxies},
month = nov,
number = {1},
pages = {14--31},
title = {{THE MID-INFRARED CONTINUA OF SEYFERT GALAXIES}},
url = {http://adsabs.harvard.edu/abs/2009ApJ...705...14D},
volume = {705},
year = {2009}
}
@article{Cmu2005,
author = {Cmu, Max Buot},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cmu - 2005 - Homotopy Continuation What is Homotopy Continuation.pdf:pdf},
keywords = {algo},
mendeley-tags = {algo},
number = {June},
title = {{Homotopy Continuation What is Homotopy Continuation ?}},
year = {2005}
}
@article{Teng2010,
abstract = {We present results from the X-ray portion of a multi-wavelength study of local ULIRGs and QSOs called QUEST (Quasar-ULIRG Evolution STudy). The data consist of new and archival X-ray data on 40 ULIRGs and 26 PG QSOs taken with Chandra and XMM-Newton. A combination of traditional and hardness ratio spectral fitting methods is used to characterize the X-ray properties of these objects. The absorption-corrected 2-10 keV to bolometric luminosity ratios of the ULIRGs and PG QSOs suggest that the likelihood for dominant nuclear activity increases along the merger sequence from "cool" ULIRGs, "warm" ULIRGs, infrared-bright QSOs, and infrared-faint QSOs. The starburst dominates the total power in ULIRGs prior to the merger, and this is followed by rapid black hole growth during and after coalescence. These results are in general agreement with those obtained in the mid-infrared with Spitzer and recent numerical simulations.},
archivePrefix = {arXiv},
arxivId = {1010.4027},
author = {Teng, Stacy H. and Veilleux, Sylvain},
eprint = {1010.4027},
keywords = {Galaxy Astrophysics,High Energy Physics - Phenomenology,SFR},
mendeley-tags = {SFR},
month = oct,
pages = {63},
title = {{X-QUEST: A Comprehensive X-ray Study of Local ULIRGs and QSOs}},
url = {http://arxiv.org/abs/1010.4027},
year = {2010}
}
@article{Dong2009,
abstract = {We have investigated the ensemble regularities of the equivalent widths (EWs) of MgII 2800 emission line of active galactic nuclei (AGNs), using a uniformly selected sample of 2092 Seyfert 1 galaxies and quasars at 0.45 <= z <= 0.8 in the spectroscopic data set of Sloan Digital Sky Survey Fourth Data Release. We find a strong correlation between the EW of MgII and the AGN Eddington ratio (L/L\_Edd): EW(MgII) $\backslash$propto (L/L\_Edd)\^{}\{-0.4\}. Furthermore, for AGNs with the same L/L\_Edd, their EWs of MgII show no correlation with luminosity, black hole mass or line width, and the MgII line luminosity is proportional to continuum luminosity, as expected by photoionization theory. Our result shows that MgII EW is not dependent on luminosity, but is solely governed by L/L\_Edd.},
archivePrefix = {arXiv},
arxivId = {0907.4879},
author = {Dong, Xiaobo and Wang, Ting-Gui and Wang, Jian-Guo and Fan, Xiaohui and Wang, Huiyuan and Zhou, Hongyan and Yuan, Weimin},
doi = {10.1088/0004-637X/703/1/L1},
eprint = {0907.4879},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Dong et al. - 2009 - Eddington ratio governs the equivalent width of MgII emission line in active galactic nuclei.pdf:pdf},
keywords = {BLR,Cosmology and Extragalactic Astrophysics,Galaxy Astrophysics,Mg2},
mendeley-tags = {BLR,Mg2},
month = jul,
pages = {5},
title = {{Eddington ratio governs the equivalent width of MgII emission line in active galactic nuclei}},
url = {http://arxiv.org/abs/0907.4879},
year = {2009}
}
@article{Boroson1992,
author = {Boroson, Todd A. and Green, Richard F.},
doi = {10.1086/191661},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Boroson, Green - 1992 - The emission-line properties of low-redshift quasi-stellar objects.pdf:pdf},
issn = {0067-0049},
journal = {The Astrophysical Journal Supplement Series},
keywords = {ASTRONOMICAL SPECTROSCOPY,BLR,COMPUTATIONAL ASTROPHYSICS,EMISSION SPECTRA,Fe,LINE SPECTRA,PRINCIPAL COMPONENTS ANALYSIS,QUASARS,RED SHIFT,SEYFERT GALAXIES,SKY SURVEYS (ASTRONOMY),Surveys},
mendeley-tags = {BLR,Fe,Surveys},
month = may,
pages = {109},
title = {{The emission-line properties of low-redshift quasi-stellar objects}},
url = {http://ucp.uchicago.edu/cgi-bin/resolve?id=doi:10.1086/191661},
volume = {80},
year = {1992}
}
@article{Boselli,
author = {Boselli, Alessandro and Ciesla, Laure and Buat, Veronique},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Boselli, Ciesla, Buat - Unknown - Far-IR Colours and SEDs of Nearby Galaxies SEDs as probes of galaxy evolution - important tools for determining the energetic budget of any.pdf:pdf},
keywords = {SED,conf\_proc,herschel},
mendeley-tags = {SED,conf\_proc,herschel},
title = {{Far-IR Colours and SEDs of Nearby Galaxies SEDs as probes of galaxy evolution - important tools for determining the energetic budget of any}}
}
@article{Netzer2008,
abstract = {This review gives an introduction to the physics of ionized gas in active galactic nuclei (AGN). The main topics are: Definition of the AGN phenomenon, methods for discovering AGN, basic AGN observations, photoionization and recombination of low density plasma, energy balance and gas temperature, the spectrum of ionized gas, dust and reddening, the motion of ionized gas under the influence of strong radiation fields, the broad line region (BLR), the narrow line region (NLR), and the highly ionized outflowing gas in AGN.},
author = {Netzer, Hagai},
issn = {13876473},
journal = {New Astronomy Reviews},
month = aug,
number = {6},
pages = {257--273},
title = {{Ionized gas in active galactic nuclei}},
url = {http://adsabs.harvard.edu/abs/2008NewAR..52..257N},
volume = {52},
year = {2008}
}
@article{Sirocky+08,
author = {Sirocky, M.\~{}M. and Levenson, N.\~{}A. and Elitzur, M and Spoon, H.\~{}W.\~{}W. and Armus, L},
doi = {10.1086/586727},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Active,Galaxies: Nuclei,ISM: Dust,Infrared: Galaxies,Radiative Transfer},
month = may,
number = {2},
pages = {729--743},
title = {{Silicates in Ultraluminous Infrared Galaxies}},
url = {http://stacks.iop.org/0004-637X/678/i=2/a=729},
volume = {678},
year = {2008}
}
@article{Magnelli2010,
abstract = {We use deep observations obtained with the Photodetector Array Camera and Spectrometer (PACS) onboard the Herschel space observatory to study the far-infrared (FIR) properties of submm and optically faint radio galaxies (SMGs and OFRGs). From literature we compiled a sample of 35 securely identified SMGs and nine OFRGs located in the GOODS-N and the A2218 fields. This sample is cross-matched with our PACS 100 um and 160 um multi-wavelength catalogs. About half of the galaxies in our sample are detected with PACS. The dust temperatures and the infrared luminosities of our galaxies are derived by fitting their PACS and SCUBA 850 um (only the upper limits for the OFRGs) flux densities with a single modified (beta=1.5) black body function. The median dust temperature of our SMG sample is T=36+/-8K while for our OFRG sample it is T=47+/-3K. For both samples, median dust temperatures derived from Herschel data agree well with previous estimates. In particular, Chapman et al. (2005) found a dust temperature of T=36+/-7K for a large sample of SMGs assuming the validity of the FIR/radio correlation. The agreement between our studies confirms that the local FIR/radio correlation effectively holds at high redshift even though we find <q>=2.17+/-0.19, a slightly lower value than that observed in local systems. The median IR luminosities of SMGs and OFRGs are 4.6*10\^{}12 Lsun and 2.6*10\^{}12 Lsun, respectively. We note that for both samples the IR luminosity estimates from the radio part of the spectral energy distribution are accurate, while estimates from the mid-IR are considerably (x3) more uncertain. Our observations confirm the remarkably high luminosities of SMGs and thus imply median star-formation rates of 960Msun yr\^{}-1 for SMGs with S(850um)>5mJy and 460Msun yr\^{}-1 for SMGs with S(850um)>2mJy, assuming a Chabrier IMF and no dominant AGN contribution to the far-infrared luminosity.},
archivePrefix = {arXiv},
arxivId = {1005.1154},
author = {Magnelli, B. and Lutz, Dieter and Berta, Stefano and Altieri, B and Andreani, Paola and Aussel, H and Castaneda, H. and Cava, A and Cepa, J. and Cimatti, Andrea and Daddi, Emanuele and Dannerbauer, H. and Dominguez, H. and Elbaz, David and Schreiber, N. M. Foerster and Genzel, Reinhard and Grazian, Andrea and Gruppioni, Carlotta and Magdis, G. and Maiolino, R. and Nordon, R. and Fournon, I. Perez and Garcia, I. Perez and Poglitsch, A. and Popesso, P. and Pozzi, F. and Riguccini, L. and Rodighiero, G. and Saintonge, A. and Santini, P. and Sanchez-Portal, M. and Shao, L. and Sturm, E. and Tacconi, Linda and Valtchanov, I. and Wieprecht, E. and Wiezorrek, E.},
eprint = {1005.1154},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Magnelli et al. - 2010 - Far-infrared properties of submillimeter and optically faint radio galaxies.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,herschel,radio},
mendeley-tags = {herschel,radio},
month = may,
number = {14616},
pages = {5},
title = {{Far-infrared properties of submillimeter and optically faint radio galaxies}},
url = {http://arxiv.org/abs/1005.1154},
volume = {d},
year = {2010}
}
@article{Booth2010,
abstract = {The growth of the supermassive black holes (BHs) that reside at the centres of most galaxies is intertwined with the physical processes that drive the formation of the galaxies themselves. The evolution of the relations between the mass of the BH, m\_BH, and the properties of its host therefore represent crucial aspects of the galaxy formation process. We use a cosmological simulation, as well as an analytical model, to investigate how and why the scaling relations for BHs evolve with cosmic time. We find that a simulation that reproduces the observed redshift zero relations between m\_BH and the properties of its host galaxy, as well as the thermodynamic profiles of the intragroup medium, also reproduces the observed evolution in the ratio m\_BH/m\_s for massive galaxies. The simulation predicts that the relations between m\_BH and the binding energies of both the galaxy and its dark matter halo do not evolve, while the ratio m\_BH/m\_halo increases with redshift. The simple, analytic model of Booth \& Schaye (2010), in which the mass of the BH is controlled by the gravitational binding energy of its host halo, quantitatively reproduces the latter two results. Finally, we can explain the evolution in the relations between m\_BH and the mass and binding energy of the stellar component of its host galaxy if massive galaxies at low redshift grow primarily through dry mergers.},
archivePrefix = {arXiv},
arxivId = {1005.0844},
author = {Booth, C. M. and Schaye, Joop},
eprint = {1005.0844},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Booth, Schaye - 2010 - Towards an understanding of the evolution of the scaling relations for supermassive black holes.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,EVO,Galaxy Astrophysics,High Energy Astrophysical Phenomena,MM,sim},
mendeley-tags = {EVO,MM,sim},
month = may,
number = {May},
pages = {8},
title = {{Towards an understanding of the evolution of the scaling relations for supermassive black holes}},
url = {http://arxiv.org/abs/1005.0844},
volume = {8},
year = {2010}
}
@article{Komossa2008,
abstract = {We have studied the properties of Seyfert galaxies with high [OIII]5007 blueshifts (`blue outliers'), originally identified because of their strong deviation from the M\_BH - sigma relation of normal, narrow-line Seyfert 1 (NLS1) and broad-line Seyfert 1 (BLS1) galaxies. These blue outliers turn out to be important test-beds for models of the narrow-line region (NLR), for mechanisms of driving large-scale outflows, for links between NLS1 galaxies and radio galaxies, and for orientation-dependent NLS1 models. We report the detection of a strong correlation of line blueshift with ionization potential in each galaxy, including the measurement of coronal lines with radial velocities up to 500--1000 km/s. All [OIII] blue outliers have narrow widths of their broad Balmer lines and high Eddington ratios. While the presence of non-shifted low-ionization lines signifies the presence of a classical outer quiescent NLR in blue outliers, we also report the absence of any second, non-blueshifted [OIII] component from a classical inner NLR. These results place tight constraints on NLR models. We favor a scenario in which the NLR clouds are entrained in a decelerating wind which explains the strong stratification and the absence of a zero-blueshift inner NLR of blue outliers. The origin of the wind remains speculative at this time (collimated radio plasma, thermal winds, radiatively accelerated clouds). It is perhaps linked to the high Eddington ratios of blue outliers. Similar, less powerful winds could be present in all Seyfert galaxies, but would generally only affect the coronal line region (CLR), or level off even before reaching the CLR. Similarities between blue outliers in NLS1 galaxies and (compact) radio sources are briefly discussed.},
archivePrefix = {arXiv},
arxivId = {0803.0240},
author = {Komossa, S. and Xu, D. and Zhou, Hongyan and Storchi-Bergmann, Thaisa and Binette, L.},
doi = {10.1086/587932},
eprint = {0803.0240},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Komossa et al. - 2008 - On the nature of Seyfert galaxies with high OIII5007 blueshifts.pdf:pdf},
keywords = {Astrophysics,NLR,NLSy1},
mendeley-tags = {NLR,NLSy1},
month = mar,
number = {2005},
title = {{On the nature of Seyfert galaxies with high [OIII]5007 blueshifts}},
url = {http://arxiv.org/abs/0803.0240},
volume = {1},
year = {2008}
}
@article{Rosati2010a,
abstract = {We list here the contents of the Proceedings of the "Wide Field X-ray Telescope" conference held in Bologna, Italy on 25-26 Nov 2009. The conference highlighted the scientific potential and discovery space provided by an X-ray mission concept characterized by a wide field-of-view (1 sq.deg.), large effective area (1 sq.mt.) and approximately constant PSF (\~{}5 arcsec HEW) across the whole FOV. The index is in html form with clickable links to the individual contributions.},
archivePrefix = {arXiv},
arxivId = {1010.5889},
author = {Rosati, Piero and Borgani, Stefano and Gilli, Roberto and Paolillo, Maurizio and Tozzi, Paolo},
eprint = {1010.5889},
keywords = {High Energy Astrophysical Phenomena,Instrumentation and Methods for Astrophysics,X-ray,conf\_proc,white\_papers},
mendeley-tags = {X-ray,conf\_proc,white\_papers},
month = oct,
title = {{Proceedings of the "Wide Field X-ray Telescope" workshop}},
url = {http://arxiv.org/abs/1010.5889},
year = {2010}
}
@article{Fan2003,
abstract = {We present the discovery of three new quasars at z\&gt;6 in \~{} 1300 deg2 of Sloan Digital Sky Survey imaging data, J114816.64+525150.3 (z=6.43), J104845.05+463718.3 (z=6.23), and J163033.90+401209.6 (z=6.05). The first two objects have weak Ly$\alpha$ emission lines; their redshifts are determined from the positions of the Lyman break. They are only accurate to \~{}0.05 and could be affected by the presence of broad absorption line systems. The last object has a Ly$\alpha$ strength more typical of lower redshift quasars. Based on a sample of six quasars at z\&gt;5.7 that cover 2870 deg2 presented in this paper and in Paper I, we estimate the comoving density of luminous quasars at z\~{}6 and M1450\&lt;-26.8 to be (8+/-3)×10-10 Mpc-3 (for H0=50 km s-1 Mpc-1, $\Omega$=1). Hubble Space Telescope imaging of two z\&gt;5.7 quasars and high-resolution, ground-based images (seeing \~{}0.4") of three additional z\&gt;5.7 quasars show that none of them is gravitationally lensed. The luminosity distribution of the high-redshift quasar sample suggests the bright-end slope of the quasar luminosity function at z\~{}6 is shallower than $\Psi$\~{}L-3.5 (2 $\sigma$), consistent with the absence of strongly lensed objects.  Based on observations obtained with the Sloan Digital Sky Survey, and with the Apache Point Observatory 3.5 m telescope, which is owned and operated by the Astrophysical Research Consortium; on observations obtained at the W. M. Keck Observatory, which is operated as a scientific partnership among the California Institute of Technology, the University of California, and the National Aeronautics and Space Administration, made possible by the generous financial support of the W. M. Keck Foundation; on observations obtained with the Hobby-Eberly Telescope, which is a joint project of the University of Texas at Austin, the Pennsylvania State University, Stanford University, Ludwig-Maximillians-Universit\"{a}t M\"{u}nchen, and Georg-August-Universit\"{a}t G\"{o}ttingen and based on observations in the framework of the ``Calar Alto Key Project for SDSS Follow-up Observations'' (Grebel 2001), obtained at the German-Spanish Astronomical Centre, Calar Alto Observatory, operated by the Max-Planck-Institute f\"{u}r Astronomie, Heidelberg, jointly with the Spanish National Commission for Astronomy.},
author = {Fan, Xiaohui and Strauss, Michael A. and Schneider, Donald P. and Becker, Robert H. and White, Richard L. and Haiman, Zolt\'{a}n and Gregg, Michael and Pentericci, Laura and Grebel, Eva K. and Narayanan, Vijay K. and Loh, Yeong-Shang and Richards, Gordon T. and Gunn, James E. and Lupton, Robert H. and Knapp, Gillian R. and Ivezi\'{c}, \v{Z}eljko and Brandt, W. N. and Collinge, Matthew and Hao, Lei and Harbeck, Daniel and Prada, Francisco and Schaye, Joop and Strateva, Iskra and Zakamska, Nadia and Anderson, Scott and Brinkmann, Jon and Bahcall, Neta A. and Lamb, Don Q. and Okamura, Sadanori and Szalay, Alex and York, Donald G.},
issn = {00046256},
journal = {The Astronomical Journal},
keywords = {Cosmology: Gravitational Lensing,Galaxies: Quasars: Absorption Lines,Galaxies: Quasars: Emission Lines,Galaxies: Quasars: General},
month = apr,
number = {4},
pages = {1649--1659},
title = {{A Survey of [CLC][ITAL]z[/ITAL][/CLC] ] 5.7 Quasars in the Sloan Digital Sky Survey. II. Discovery of Three Additional Quasars at [CLC][ITAL]z[/ITAL][/CLC] ] 6}},
url = {http://adsabs.harvard.edu/abs/2003AJ....125.1649F},
volume = {125},
year = {2003}
}
@article{Trouille2010,
abstract = {We compare optical and hard X-ray identifications of AGNs using a uniformly selected (above a flux limit of f\_2-8 keV = 3.5e-15 erg/cm2/s) and highly optically spectroscopically complete ( > 80\% for f\_2-8 keV > 1e-14 erg/cm2/s and > 60\% below) 2-8 keV sample observed in three Chandra fields (CLANS, CLASXS, and the CDF-N). We find that empirical emission-line ratio diagnostic diagrams misidentify 20-50\% of the X-ray selected AGNs that can be put on these diagrams as star formers, depending on which division is used. We confirm that there is a large (2 orders in magnitude) dispersion in the log ratio of the [OIII]5007A to hard X-ray luminosities for the non-broad line AGNs, even after applying reddening corrections to the [OIII] luminosities. We find that the dispersion is similar for the broad-line AGNs, where there is not expected to be much X-ray absorption from an obscuring torus around the AGN nor much obscuration from the galaxy along the line-of-sight if the AGN is aligned with the galaxy. We postulate that the X-ray selected AGNs that are misidentified by the diagnostic diagrams have low [OIII] luminosities due to the complexity of the structure of the narrow-line region, which causes many ionizing photons from the AGN not to be absorbed. This would mean that the [OIII] luminosity can only be used to predict the X-ray luminosity to within a factor of \~{}3 (one sigma). Despite selection effects, we show that the shapes and normalizations of the [OIII] and transformed hard X-ray luminosity functions show reasonable agreement, suggesting that the [OIII] samples are not finding substantially more AGNs at low redshifts than hard X-ray samples.},
archivePrefix = {arXiv},
arxivId = {1008.1582},
author = {Trouille, L. and Barger, A. J.},
eprint = {1008.1582},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Trouille, Barger - 2010 - The OPTX Project IV How Reliable is OIII as a Measure of AGN Activity.pdf:pdf},
keywords = {Galaxy Astrophysics,High Energy Astrophysical Phenomena,NLR,SFR},
mendeley-tags = {NLR,SFR},
month = aug,
pages = {11},
title = {{The OPTX Project IV: How Reliable is [OIII] as a Measure of AGN Activity?}},
url = {http://arxiv.org/abs/1008.1582},
year = {2010}
}
@article{Nenkova2008a,
abstract = {According to unified schemes of active galactic nuclei (AGNs), the central engine is surrounded by dusty, optically thick clouds in a toroidal structure. We have recently developed a formalism that for the first time takes proper account of the clumpy nature of the AGN torus. We now provide a detailed report of our findings in a two-paper series. Here we present our general formalism for radiative transfer in clumpy media and construct its building blocks for the AGN problem-the source functions of individual dusty clouds heated by the AGN radiation field. We show that a fundamental difference from smooth density distributions is that in a clumpy medium, a large range of dust temperatures coexist at the same distance from the radiation central source. This distinct property explains the low dust temperatures found close to the nucleus of NGC 1068 in 10 $\mu$m interferometric observations. We find that, irrespective of the overall geometry, a clumpy dust distribution shows only moderate variation in its spectral energy distribution, and the 10 $\mu$m absorption feature is never deep. Furthermore, the X-ray attenuating column density is widely scattered around the column density that characterizes the IR emission. All of these properties are characteristic of AGN observations. The assembly of clouds into AGN tori and comparison with observations are presented in the companion paper.},
author = {Nenkova, Maia and Sirocky, Matthew M. and Ivezi\'{c}, \v{Z}eljko and Elitzur, Moshe},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Extinction,Galaxies: Active,Galaxies: Quasars: General,Galaxies: Seyfert,ISM: Dust,Infrared: General,Radiative Transfer},
month = sep,
number = {1},
pages = {147--159},
title = {{AGN Dusty Tori. I. Handling of Clumpy Media}},
url = {http://adsabs.harvard.edu/abs/2008ApJ...685..147N},
volume = {685},
year = {2008}
}
@article{Anderson2007,
abstract = {We describe further results of a program aimed to yield \~{}10\^{}4 fully characterized optical identifications of ROSAT X-ray sources. Our program employs X-ray data from the ROSAT All-Sky Survey (RASS), and both optical imaging and spectroscopic data from the Sloan Digital Sky Survey (SDSS). RASS/SDSS data from 5740 deg\^{}2 of sky spectroscopically covered in SDSS Data Release 5 (DR5) provide an expanded catalog of 7000 confirmed quasars and other AGN that are probable RASS identifications. Again in our expanded catalog, the identifications as X-ray sources are statistically secure, with only a few percent of the SDSS AGN likely to be randomly superposed on unrelated RASS X-ray sources. Most identifications continue to be quasars and Seyfert 1s with 15<m<21 and 0.01<z<4; but the total sample size has grown to include very substantial numbers of even quite rare AGN, e.g., now including several hundreds of candidate X-ray emitting BL Lacs and narrow-line Seyfert 1 galaxies. In addition to exploring rare subpopulations, such a large total sample may be useful when considering correlations between the X-ray and the optical, and may also serve as a resource list from which to select the "best" object (e.g., X-ray brightest AGN of a certain subclass, at a preferred redshift or luminosity) for follow-on X-ray spectral or alternate detailed studies.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0609458},
author = {Anderson, Scott F. and Margon, Bruce and Voges, Wolfgang and Plotkin, Richard M. and Syphers, David and Haggard, Daryl and Collinge, Matthew J. and Meyer, Jillian and Strauss, Michael a. and Ag\"{u}eros, Marcel A. and Hall, Patrick B. and Homer, L. and Ivezi\'{c}, \v{Z}eljko and Richards, Gordon T. and Richmond, Michael W. and Schneider, Donald P. and Stinson, Gregory and {Vanden Berk}, Daniel E. and York, Donald G.},
doi = {10.1086/509765},
eprint = {0609458},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Astrophysics,X-ray,catalogs,sdss},
mendeley-tags = {X-ray,catalogs,sdss},
month = jan,
number = {1},
pages = {313--329},
primaryClass = {astro-ph},
title = {{A Large, Uniform Sample of X-Ray-emitting Active Galactic Nuclei from the ROSAT All Sky and Sloan Digital Sky Surveys: The Data Release 5 Sample}},
url = {http://stacks.iop.org/1538-3881/133/i=1/a=313},
volume = {133},
year = {2007}
}
@article{Tremaine2002,
abstract = {Observations of nearby galaxies reveal a strong correlation between the mass of the central dark object MBH and the velocity dispersion $\sigma$ of the host galaxy, of the form log(MBH/Msolar)=$\alpha$+$\beta$log($\sigma$/ $\sigma$0) however, published estimates of the slope $\beta$ span a wide range (3.75-5.3). Merritt \&amp; Ferrarese have argued that low slopes (\&lt;\~{}4) arise because of neglect of random measurement errors in the dispersions and an incorrect choice for the dispersion of the Milky Way Galaxy. We show that these explanations and several others account for at most a small part of the slope range. Instead, the range of slopes arises mostly because of systematic differences in the velocity dispersions used by different groups for the same galaxies. The origin of these differences remains unclear, but we suggest that one significant component of the difference results from Ferrarese \&amp; Merritt's extrapolation of central velocity dispersions to re/8 (re is the effective radius) using an empirical formula. Another component may arise from dispersion-dependent systematic errors in the measurements. A new determination of the slope using 31 galaxies yields $\beta$=4.02+/-0.32, $\alpha$=8.13+/-0.06 for $\sigma$0=200 km s-1. The MBH-$\sigma$ relation has an intrinsic dispersion in logMBH that is no larger than 0.25-0.3 dex and may be smaller if observational errors have been underestimated. In an appendix, we present a simple kinematic model for the velocity-dispersion profile of the Galactic bulge.},
author = {Tremaine, Scott and Gebhardt, Karl and Bender, Ralf and Bower, Gary and Dressler, Alan and Faber, S. M. and Filippenko, Alexei V. and Green, Richard and Grillmair, Carl and Ho, Luis C. and Kormendy, John and Lauer, Tod R. and Magorrian, John and Pinkney, Jason and Richstone, Douglas},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Black Hole Physics,Galaxies: Bulges,Galaxies: Fundamental Parameters,Galaxies: Nuclei,Galaxy: Bulge,Galaxy: Kinematics and Dynamics},
month = aug,
number = {2},
pages = {740--753},
title = {{The Slope of the Black Hole Mass versus Velocity Dispersion Correlation}},
url = {http://adsabs.harvard.edu/abs/2002ApJ...574..740T},
volume = {574},
year = {2002}
}
@article{Crenshaw2009,
abstract = {We present a study of the radial velocity offsets between narrow emission lines and host galaxy lines (stellar absorption and H I 21-cm emission) in Seyfert galaxies with observed redshifts less than 0.043. We find that 35\% of the Seyferts in the sample show [O III] emission lines with blueshifts with respect to their host galaxies exceeding 50 km/s, whereas only 6\% show redshifts this large, in qualitative agreement with most previous studies. We also find that a greater percentage of Seyfert 1 galaxies show blueshifts than Seyfert 2 galaxies. Using HST/STIS spatially-resolved spectra of the Seyfert 2 galaxy NGC 1068 and the Seyfert 1 galaxy NGC 4151, we generate geometric models of their narrow-line regions (NLRs) and inner galactic disks, and show how these models can explain the blueshifted [O III] emission lines in collapsed STIS spectra of these two Seyferts. We conclude that the combination of mass outflow of ionized gas in the NLR and extinction by dust in the inner disk (primarily in the form of dust spirals) is primarily responsible for the velocity offsets in Seyfert galaxies. More exotic explanations are not needed. We discuss the implications of this result for the velocity offsets found in higher redshift AGN.},
archivePrefix = {arXiv},
arxivId = {0911.0675},
author = {Crenshaw, D M and Schmitt, H R and Kraemer, S B and Mushotzky, R F and Dunn, J P},
eprint = {0911.0675},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Crenshaw et al. - 2009 - Radial Velocity Offsets Due to Mass Outflows and Extinction in Active Galactic Nuclei.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,HOST},
mendeley-tags = {HOST},
month = nov,
pages = {25},
title = {{Radial Velocity Offsets Due to Mass Outflows and Extinction in Active Galactic Nuclei}},
url = {http://arxiv.org/abs/0911.0675},
year = {2009}
}
@article{Cresci2009,
abstract = {We present the modeling of SINFONI integral field dynamics of 18 star forming galaxies at z \~{} 2 from Halpha line emission. The galaxies are selected from the larger sample of the SINS survey, based on the prominence of ordered rotational motions with respect to more complex merger induced dynamics. The quality of the data allows us to carefully select systems with kinematics dominated by rotation, and to model the gas dynamics across the whole galaxy using suitable exponential disk models. We obtain a good correlation between the dynamical mass and the stellar mass, finding that large gas fractions Mgas\~{}M*) are required to explain the difference between the two quantities. We use the derived stellar mass and maximum rotational velocity Vmax from the modeling to construct for the first time the stellar mass Tully-Fisher relation at z \~{} 2.2. The relation obtained shows a slope similar to what is observed at lower redshift, but we detect an evolution of the zero point. We find that at z \~{} 2.2 there is an offset in log(M*) for a given rotational velocity of 0.41+-0.11 with respect to the local Universe. This result is consistent with the predictions of the latest N-body/hydrodynamical simulations of disk formation and evolution, which invoke gas accretion onto the forming disk in filaments and cooling flows. This scenario is in agreement with other dynamical evidence from SINS, where gas accretion from the halo is required to reproduce the observed properties of a large fraction of the z \~{} 2 galaxies.},
archivePrefix = {arXiv},
arxivId = {0902.4701},
author = {Cresci, Giovanni and Hicks, Erin K S and Genzel, Reinhard and Schreiber, N. M. Foerster and Davies, Richard I and Bouche, N. and Buschkamp, Peter and Genel, Shy and Shapiro, Kristen L. and Tacconi, Linda and Sommer-Larsen, J. and Burkert, Andreas and Eisenhauer, Frank and Gerhard, O. and Lutz, Dieter and Naab, T. and Sternberg, Amiel and Cimatti, Andrea and Daddi, Emanuele and Erb, D K and Kurk, Jaron D. and Lilly, Simon J. and Renzini, A and Shapley, Alice E. and Steidel, Charles C. and Caputi, K},
doi = {10.1088/0004-637X/697/1/115},
eprint = {0902.4701},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cresci et al. - 2009 - The SINS survey modeling the dynamics of z\~{}2 galaxies and the high-z Tully-Fisher relation.pdf:pdf},
journal = {Physics},
keywords = {Cosmology and Extragalactic Astrophysics,gal\_evo},
mendeley-tags = {gal\_evo},
month = feb,
pages = {10},
title = {{The SINS survey: modeling the dynamics of z\~{}2 galaxies and the high-z Tully-Fisher relation}},
url = {http://arxiv.org/abs/0902.4701},
year = {2009}
}
@article{Packham2005,
abstract = {We present subarcsecond resolution mid-IR images of the Circinus galaxy at 8.74 and 18.33 $\mu$m. We resolve extended emission at both wavelengths, extending \~{}2" from each side of the nucleus in an approximate east-west direction. These extensions are spatially coincident with previously detected compact (\~{}30 pc) V-shaped [O III] emission extending northwest of the nucleus as well as countercone [Si VI] emission, emission at these wavelengths interpreted as delineating the interface between inflowing material and the ionization cone. We detect no extended mid-IR emission associated with the structure responsible for collimating the ionizing photons (i.e., obscuring torus or disk of material), limiting the flux density of the obscuring structure to \&lt;=0.27 mJy or a diameter of \&lt;=0.20" (\&lt;=4 pc).},
author = {Packham, Christopher and Radomski, James T. and Roche, Patrick F. and Aitken, David K. and Perlman, Eric and Alonso-Herrero, Almudena and Colina, Luis and Telesco, Charles M.},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {Galaxies: Active,Galaxies: Individual: Name: Circinus,Galaxies: Nuclei,Galaxies: Seyfert,Infrared: Galaxies},
month = jan,
number = {1},
pages = {L17--L20},
title = {{The Extended Mid-Infrared Structure of the Circinus Galaxy}},
url = {http://adsabs.harvard.edu/abs/2005ApJ...618L..17P},
volume = {618},
year = {2005}
}
@article{Cheung2007,
abstract = {We describe our efforts to understand large-scale (10's-100's kpc) relativistic jet systems through observations of the highest-redshift quasars. Results from a VLA survey search for radio jets in \~{}30 z>3.4 quasars are described along with new Chandra observations of 4 selected targets.},
archivePrefix = {arXiv},
arxivId = {0712.1192},
author = {Cheung, C. C. and Stawarz, Łukasz and Siemiginowska, Aneta and Harris, D E and Schwartz, D A and Wardle, J. F. C. and Gobeille, D. and Lee, N. P.},
eprint = {0712.1192},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Cheung et al. - 2007 - The Highest Redshift Relativistic Jets.pdf:pdf},
keywords = {ACC,Astrophysics,X-ray,conf\_proc,radio},
mendeley-tags = {ACC,X-ray,conf\_proc,radio},
month = dec,
pages = {5},
title = {{The Highest Redshift Relativistic Jets}},
url = {http://arxiv.org/abs/0712.1192},
year = {2007}
}
@article{Efstathiou1995,
abstract = {We use a modified version of the code of Efstathiou \&amp; Rowan-Robinson, which solves accurately the axially symmetric radiative-transfer problem in dust clouds, to model the infrared emission from dust in active galactic nuclei. The method takes into account a distribution of grain species and sizes, and includes treatment of multiple scattering from grains. We consider three different geometries (flared discs, tapered discs and anisotropic spheres) for the torus that is believed to obscure the central engine and broad-line region, and compare predicted spectra with the observations. We find that very thick tapered discs (discs whose height increases with distance from the central source, but tapers off to a constant height in their outer part) with an opening angle of \~{}=45 deg and following an r\^{}-1 density distribution are the most successful in satisfying the observational constraints. Tapered discs with different parameters, as well as flared discs and anisotropic spheres, predict spectra that are inconsistent with the presently available data, either because they exhibit strong emission or absorption 10-mu features when viewed face-on, or because they predict too narrow an infrared continuum. Because of the geometry and the density distribution we assumed for the tapered discs, the 10-$\mu$m emission features are eliminated with a relatively low equatorial optical depth. The resulting spectra are therefore much broader than those predicted by the very thick and compact cylinders of uniform density suggested by Pier \&amp; Krolik. We also see no need to invoke lower silicate efficiencies or silicate depletion by shocks.},
author = {Efstathiou, A. and Rowan-Robinson, M.},
journal = {Monthly Notices of the Royal Astronomical Society},
keywords = {DUST,EXTINCTION,GALAXIES: ACTIVE,GALAXIES: ISM,GALAXIES: SEYFERT,INFRARED: GALAXIES,RADIATIVE TRANSFER},
number = {3},
pages = {649--661},
title = {{Dusty discs in active galactic nuclei}},
url = {http://adsabs.harvard.edu/abs/1995MNRAS.273..649E},
volume = {273},
year = {1995}
}
@article{Combes2004,
abstract = {In the current galaxy formation scenarios, two physical phenomena are invoked to build disk galaxies: hierarchical mergers and more quiescent external gas accretion, coming from intergalactic filaments. Although both are thought to play a role, their relative importance is not known precisely. Here we consider the constraints on these scenarios brought by the observation-deduced star formation history on the one hand, and observed dynamics of galaxies on the other hand: the high frequency of bars and spirals, the high frequency of perturbations such as lopsidedness, warps, or polar rings. All these observations are not easily reproduced in simulations without important gas accretion. N-body simulations taking into account the mass exchange between stars and gas through star formation and feedback, can reproduce the data, only if galaxies double their mass in about 10 Gyr through gas accretion. Warped and polar ring systems are good tracers of this accretion, which occurs from cold gas which has not been virialised in the system's potential. The relative importance of these phenomena are compared between the field and rich clusters. The respective role of mergers and gas accretion vary considerably with environment.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0406306},
author = {Combes, Francoise},
eprint = {0406306},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Combes - 2004 - Secular evolution versus hierarchical merging galaxy evolution along the Hubble sequence, in the field and rich environments.pdf:pdf},
keywords = {Astrophysics,gal\_evo,reviews},
mendeley-tags = {gal\_evo,reviews},
month = jun,
pages = {18},
primaryClass = {astro-ph},
title = {{Secular evolution versus hierarchical merging: galaxy evolution along the Hubble sequence, in the field and rich environments}},
url = {http://arxiv.org/abs/astro-ph/0406306},
year = {2004}
}
@article{Komatsu2009,
abstract = {A new and powerful probe of the origin and evolution of structures in the Universe has emerged and been actively developed over the last decade. In the coming decade, non-Gaussianity, i.e., the study of non-Gaussian contributions to the correlations of cosmological fluctuations, will become an important probe of both the early and the late Universe. Specifically, it will play a leading role in furthering our understanding of two fundamental aspects of cosmology and astrophysics: (i) the physics of the very early universe that created the primordial seeds for large-scale structures, and (ii) the subsequent growth of structures via gravitational instability and gas physics at later times. To date, observations of fluctuations in the Cosmic Microwave Background (CMB) and the Large-Scale Structure of the Universe (LSS) have focused largely on the Gaussian contribution as measured by the two-point correlations (or the power spectrum) of density fluctuations. However, an even greater amount of information is contained in non-Gaussianity and a large discovery space therefore still remains to be explored. Many observational probes can be used to measure non-Gaussianity, including CMB, LSS, gravitational lensing, Lyman-alpha forest, 21-cm fluctuations, and the abundance of rare objects such as clusters of galaxies and high-redshift galaxies. Not only does the study of non-Gaussianity maximize the science return from a plethora of present and future cosmological experiments and observations, but it also carries great potential for important discoveries in the coming decade.},
archivePrefix = {arXiv},
arxivId = {0902.4759},
author = {Komatsu, Eiichiro and Afshordi, N and Bartolo, Nicola and Baumann, Daniel and Bond, J R and Buchbinder, E I and Byrnes, C T and Chen, X and Chung, D J H and Cooray, A and Creminelli, Paolo and Dalal, Neal and Dore, Olivier and Easther, R. and Frolov, A V and Gorski, K. M. and Jackson, M. G. and Khoury, J and Kinney, W H and Kofman, L and Koyama, K and Leblond, L and Lehners, J. -L. and Lidsey, J. E. and Liguori, M. and Lim, E. A. and Linde, A. and Lyth, D. H. and Maldacena, J. and Matarrese, S. and McAllister, L. and McDonald, P. and Mukohyama, S. and Ovrut, B. and Peiris, H. V. and Raeth, C. and Riotto, A and Rodriguez, Y and Sasaki, M and Scoccimarro, R and Seery, D and Sefusatti, E. and Seljak, U. and Senatore, L. and Shandera, Sarah and Shellard, E. P. S. and Silverstein, E. and Slosar, An\v{z}e and Smith, K M and Starobinsky, A A and Steinhardt, P J and Takahashi, F and Tegmark, Max and Tolley, A J and Verde, Licia and Wandelt, B D and Wands, D and Weinberg, S and Wyman, M and Yadav, A. P. S. and Zaldarriaga, Matias},
eprint = {0902.4759},
keywords = {Cosmology and Extragalactic Astrophysics,cosmo,white\_papers},
mendeley-tags = {cosmo,white\_papers},
month = feb,
pages = {8},
title = {{Non-Gaussianity as a Probe of the Physics of the Primordial Universe and the Astrophysics of the Low Redshift Universe}},
url = {http://arxiv.org/abs/0902.4759},
year = {2009}
}
@article{Stringer2010,
abstract = {Star formation rate and accummulated stellar mass are two fundamental physical quantities that describe the evolutionary state of a forming galaxy. Two recent attempts to determine the relationship between these quantities, by interpreting a sample of star-forming galaxies at redshift of z\~{}4, have led to opposite conclusions. We use a model galaxy population to investigate possible causes for this discrepancy and conclude that minor errors in the conversion from observables to physical quantities can lead to major misrepresentation when applied without awareness of sample selection. We also investigate, in a general way, the physical origin of the correlation between star formation rate and stellar mass within hierarchical galaxy formation theory.},
archivePrefix = {arXiv},
arxivId = {1011.2745},
author = {Stringer, Martin and Cole, Shaun and Frenk, Carlos S. and Stark, Daniel P.},
eprint = {1011.2745},
keywords = {Cosmology and Extragalactic Astrophysics,MM,SFR},
mendeley-tags = {MM,SFR},
month = nov,
pages = {11},
title = {{Star formation trends in high-redshift galaxy surveys: the elephant or the tail?}},
url = {http://arxiv.org/abs/1011.2745},
year = {2010}
}
@article{Scaringi2008,
abstract = {We have applied a Learning Vector Quantization (LVQ) algorithm to SDSS DR5
quasar spectra in order to create a large catalogue of broad absorption line
quasars (BALQSOs). We first discuss the problems with BALQSO catalogues
constructed using the conventional balnicity and/or absorption indices (BI and
AI), and then describe the supervised LVQ network we have trained to recognise
BALQSOs. The resulting BALQSO catalogue should be substantially more robust and
complete than BI- or AI-based ones.},
archivePrefix = {arXiv},
arxivId = {0810.4396v1},
author = {Scaringi, Simone and Cottis, Christopher E. and Knigge, Christian and Goad, Michael R. and a.L. Bailer-Jones, Coryn},
doi = {10.1063/1.3059042},
eprint = {0810.4396v1},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Scaringi et al. - 2008 - Broad Absorption Line Quasar catalogues with Supervised Neural Networks.pdf:pdf},
journal = {AIP Conference Proceedings},
keywords = {Astrophysics,BAL},
mendeley-tags = {BAL},
pages = {191--195},
publisher = {Aip},
title = {{Broad Absorption Line Quasar catalogues with Supervised Neural Networks}},
url = {http://link.aip.org/link/APCPCS/v1082/i1/p191/s1\&Agg=doi},
volume = {15},
year = {2008}
}
@article{Rodriguez-Ardila2006,
abstract = {We report 0.8-4.5 $\mu$m SpeX spectroscopy of the narrow-line Seyfert 1 galaxy Mrk 1239. The spectrum is outstanding because the nuclear continuum emission in the near-infrared (NIR) is dominated by a strong bump of emission peaking at 2.2 $\mu$m, with a strength not reported before in an active galactic nucleus. A comparison of the Mrk 1239 spectrum to that of Ark 564 allowed us to conclude that the continuum is strongly reddened by E(B-V) = 0.54. The excess of emission, confirmed by aperture photometry and additional NIR spectroscopy, follows a simple blackbody curve at T\~{} 1200 K. This suggests that we may be observing direct evidence of dust heated to near to the sublimation temperature, likely produced by the putative torus of the unification model. Although other alternatives are also plausible, the lack of star formation, the strong polarization and low extinction derived for the emission lines support the scenario where the hot dust is located between the narrow line region and the broad line region.},
author = {Rodriguez-Ardila, A. and Mazzalay, X.},
doi = {10.1111/j.1745-3933.2006.00139.x},
issn = {1745-3925},
journal = {Monthly Notices of the Royal Astronomical Society: Letters},
keywords = {galaxies: Seyfert,galaxies: active,galaxies: individual: Mrk 1239,galaxies: nuclei},
month = mar,
number = {1},
pages = {L57--L61},
title = {{The near-infrared spectrum of Mrk 1239: direct evidence of the dusty torus?}},
url = {http://adsabs.harvard.edu/abs/2006MNRAS.367L..57R},
volume = {367},
year = {2006}
}
@article{Klypin1999,
abstract = {According to the hierarchical clustering scenario, galaxies are assembled by merging and accretion of numerous satellites of different sizes and masses. This ongoing process is not 100\% efficient in destroying all of the accreted satellites, as evidenced by the satellites of our Galaxy and of M31. Using published data, we have compiled the circular velocity (V\_circ) distribution function (VDF) of galaxy satellites in the Local Group. We find that within the volumes of radius of 570 kpc (400 h\^{}-1 kpc assuming the Hubble constant h=0.7) centered on the Milky Way and Andromeda, the average VDF is roughly approximated as n(\&gt;V\_circ)\~{}55+/-11(V\_circ/10 km s\^{}-1)\^{}-1.4+/-0.4 h\^{}3 Mpc\^{}-3 for V\_circ in the range \~{}10-70 km s\^{}-1. The observed VDF is compared with results of high-resolution cosmological simulations. We find that the VDF in models is very different from the observed one: n(\&gt;V\_circ)\~{}1200(V\_circ/10 km s\^{}-1)\^{}-2.75 h\^{}3 Mpc\^{}-3. Cosmological models thus predict that a halo the size of our Galaxy should have about 50 dark matter satellites with circular velocity greater than 20 km s\^{}-1 and mass greater than 3x10\^{}8 M\_solar within a 570 kpc radius. This number is significantly higher than the approximately dozen satellites actually observed around our Galaxy. The difference is even larger if we consider the abundance of satellites in simulated galaxy groups similar to the Local Group. The models predict \~{}300 satellites inside a 1.5 Mpc radius, while only \~{}40 satellites are observed in the Local Group. The observed and predicted VDFs cross at \~{}50 km s\^{}-1, indicating that the predicted abundance of satellites with V\_circ\&gt;\~{}50 km s\^{}-1 is in reasonably good agreement with observations. We conclude, therefore, that unless a large fraction of the Local Group satellites has been missed in observations, there is a dramatic discrepancy between observations and hierarchical models, regardless of the model parameters. We discuss several possible explanations for this discrepancy including identification of some satellites with the high-velocity clouds observed in the Local Group and the existence of dark satellites that failed to accrete gas and form stars either because of the expulsion of gas in the supernovae-driven winds or because of gas heating by the intergalactic ionizing background.},
author = {Klypin, Anatoly and Kravtsov, Andrey V. and Valenzuela, Octavio and Prada, Francisco},
doi = {10.1086/307643},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {COSMOLOGY: THEORY,GALAXIES: CLUSTERS: GENERAL,GALAXIES: INTERACTIONS,GALAXIES: LOCAL GROUP,GALAXY: FORMATION,METHODS: NUMERICAL,cosmo,other,sim},
mendeley-tags = {cosmo,other,sim},
month = sep,
number = {1},
pages = {82--92},
title = {{Where Are the Missing Galactic Satellites?}},
url = {http://adsabs.harvard.edu/abs/1999ApJ...522...82K},
volume = {522},
year = {1999}
}
@article{Bonoli2008,
abstract = {We use semi-analytic modeling on top of the Millennium simulation to study the joint formation of galaxies and their embedded supermassive black holes. Our goal is to test scenarios in which black hole accretion and quasar activity are triggered by galaxy mergers, and to constrain different models for the lightcurves associated with individual quasar events. In the present work we focus on studying the spatial distribution of simulated quasars. At all luminosities, we find that the simulated quasar two-point correlation function is fit well by a single power-law in the range 0.5 < r < 20 h\^{}\{-1\} Mpc, but its normalization is a strong function of redshift. When we select only quasars with luminosities within the range typically accessible by today's quasar surveys, their clustering strength depends only weakly on luminosity, in agreement with observations. This holds independently of the assumed lightcurve model, since bright quasars are black holes accreting close to the Eddington limit, and are hosted by dark matter haloes with a narrow mass range of a few 10\^{}12 h\^{}\{-1\} M\_sun. Therefore the clustering of bright quasars cannot be used to disentangle lightcurve models, but such a discrimination would become possible if the observational samples can be pushed to significantly fainter limits. Overall, our clustering results for the simulated quasar population agree rather well with observations, lending support to the conjecture that galaxy mergers could be the main physical process responsible for triggering black hole accretion and quasar activity.},
archivePrefix = {arXiv},
arxivId = {0812.0003},
author = {Bonoli, Silvia and Marulli, Federico and Springel, Volker and White, Simon D. M. and Branchini, Enzo and Moscardini, Lauro},
eprint = {0812.0003},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Bonoli et al. - 2008 - Modeling the cosmological co-evolution of supermassive black holes and galaxies II. The clustering of quasars and their dark environment.pdf:pdf},
keywords = {Astrophysics,EVO,sim},
mendeley-tags = {EVO,sim},
month = nov,
number = {December},
pages = {17},
title = {{Modeling the cosmological co-evolution of supermassive black holes and galaxies: II. The clustering of quasars and their dark environment}},
url = {http://arxiv.org/abs/0812.0003},
volume = {000},
year = {2008}
}
@article{Navarro1996a,
author = {Navarro, Julio F. and Frenk, Carlos S. and White, Simon D. M.},
doi = {10.1086/177173},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Navarro, Frenk, White - 1996 - The Structure of Cold Dark Matter Halos.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {classics,other},
mendeley-tags = {classics,other},
month = may,
pages = {563},
title = {{The Structure of Cold Dark Matter Halos}},
url = {http://adsabs.harvard.edu/doi/10.1086/177173},
volume = {462},
year = {1996}
}
@article{Press1974a,
author = {Press, William H. and Schechter, Paul},
doi = {10.1086/152650},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Press, Schechter - 1974 - Formation of Galaxies and Clusters of Galaxies by Self-Similar Gravitational Condensation.pdf:pdf},
issn = {0004-637X},
journal = {The Astrophysical Journal},
keywords = {classics,cosmo,gal\_evo},
mendeley-tags = {classics,cosmo,gal\_evo},
month = feb,
pages = {425},
title = {{Formation of Galaxies and Clusters of Galaxies by Self-Similar Gravitational Condensation}},
url = {http://adsabs.harvard.edu/doi/10.1086/152650},
volume = {187},
year = {1974}
}

@article{Silk2011,
abstract = {I review the outstanding problems in galaxy formation theory, and the role of feedback in resolving them. I address the efficiency of star formation, the galactic star formation rate, and the roles of supernovae and supermassive black holes.},
archivePrefix = {arXiv},
arxivId = {1102.0283},
author = {Silk, Joseph},
doi = {00.0000/X000000000000000X},
eprint = {1102.0283},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Silk - 2011 - Feedback in Galaxy Formation.pdf:pdf},
keywords = {Cosmology and Extragalactic Astrophysics,conf\_proc,gal\_evo,reviews},
mendeley-tags = {conf\_proc,gal\_evo,reviews},
month = feb,
number = {277},
pages = {119--127},
title = {{Feedback in Galaxy Formation}},
url = {http://arxiv.org/abs/1102.0283},
year = {2011}
}

}
@article{Sanders+03,
author = {Sanders, D. B. and Mazzarella, J. M. and Kim, D.-C. and Surace, J. A. and Soifer, B. T.},
doi = {10.1086/376841},
issn = {0004-6256},
journal = {The Astronomical Journal},
keywords = {Galaxies: General,Infrared Radiation},
month = oct,
number = {4},
pages = {1607--1664},
title = {{The IRAS Revised Bright Galaxy Sample}},
url = {http://stacks.iop.org/1538-3881/126/i=4/a=1607},
volume = {126},
year = {2003}
}
@article{Combes2004,
abstract = {In the current galaxy formation scenarios, two physical phenomena are invoked to build disk galaxies: hierarchical mergers and more quiescent external gas accretion, coming from intergalactic filaments. Although both are thought to play a role, their relative importance is not known precisely. Here we consider the constraints on these scenarios brought by the observation-deduced star formation history on the one hand, and observed dynamics of galaxies on the other hand: the high frequency of bars and spirals, the high frequency of perturbations such as lopsidedness, warps, or polar rings. All these observations are not easily reproduced in simulations without important gas accretion. N-body simulations taking into account the mass exchange between stars and gas through star formation and feedback, can reproduce the data, only if galaxies double their mass in about 10 Gyr through gas accretion. Warped and polar ring systems are good tracers of this accretion, which occurs from cold gas which has not been virialised in the system's potential. The relative importance of these phenomena are compared between the field and rich clusters. The respective role of mergers and gas accretion vary considerably with environment.},
archivePrefix = {arXiv},
arxivId = {astro-ph/0406306},
author = {Combes, Francoise},
eprint = {0406306},
file = {:home/herschel/rivay/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Combes - 2004 - Secular evolution versus hierarchical merging galaxy evolution along the Hubble sequence, in the field and rich environments.pdf:pdf},
keywords = {Astrophysics,gal\_evo,reviews},
mendeley-tags = {gal\_evo,reviews},
month = jun,
pages = {18},
primaryClass = {astro-ph},
title = {{Secular evolution versus hierarchical merging: galaxy evolution along the Hubble sequence, in the field and rich environments}},
url = {http://arxiv.org/abs/astro-ph/0406306},
year = {2004}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Oren Slone bibliography
%%%%%%%%%%%%%%%%%%


% AGN Models:

@ARTICLE{SS73,
   author = {{Shakura}, N.~I. and {Sunyaev}, R.~A.},
    title = "{Black holes in binary systems. Observational appearance.}",
  journal = {\aap},
     year = 1973,
   volume = 24,
    pages = {337-355},
   adsurl = {http://adsabs.harvard.edu/abs/1973A%26A....24..337S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Teukolsky72,
   author = {{Bardeen}, J.~M. and {Press}, W.~H. and {Teukolsky}, S.~A.},
    title = "{Rotating Black Holes: Locally Nonrotating Frames, Energy Extraction, and Scalar Synchrotron Radiation}",
  journal = {\apj},
     year = 1972,
    month = dec,
   volume = 178,
    pages = {347-370},
      doi = {10.1086/151796},
   adsurl = {http://adsabs.harvard.edu/abs/1972ApJ...178..347B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Laor89,
   author = {{Laor}, A. and {Netzer}, H.},
    title = "{Massive thin accretion discs. I - Calculated spectra}",
  journal = {\mnras},
 keywords = {ACCRETION DISKS, ACTIVE GALACTIC NUCLEI, ASTRONOMICAL SPECTROSCOPY, COMPUTATIONAL ASTROPHYSICS, EDDINGTON APPROXIMATION, ELECTRON SCATTERING, OPTICAL THICKNESS, RADIATION PRESSURE, RADIATIVE TRANSFER, SURFACE TEMPERATURE},
     year = 1989,
    month = jun,
   volume = 238,
    pages = {897-916},
   adsurl = {http://adsabs.harvard.edu/abs/1989MNRAS.238..897L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hubeny97,
   author = {{Hubeny}, I. and {Hubeny}, V.},
    title = "{Non-LTE Models and Theoretical Spectra of Accretion Disks in Active Galactic Nuclei}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/9705085},
 keywords = {ACCRETION, ACCRETION DISKS, GALAXIES: ACTIVE, GALAXIES: NUCLEI, RADIATIVE TRANSFER},
     year = 1997,
    month = jul,
   volume = 484,
    pages = {L37},
      doi = {10.1086/310774},
   adsurl = {http://adsabs.harvard.edu/abs/1997ApJ...484L..37H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hubeny98,
   author = {{Hubeny}, I. and {Hubeny}, V.},
    title = "{Non-LTE Models and Theoretical Spectra of Accretion Disks in Active Galactic Nuclei. II. Vertical Structure of the Disk}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/9804288},
 keywords = {ACCRETION, ACCRETION DISKS, GALAXIES: ACTIVE, GALAXIES: NUCLEI, RADIATIVE TRANSFER},
     year = 1998,
    month = oct,
   volume = 505,
    pages = {558-576},
      doi = {10.1086/306207},
   adsurl = {http://adsabs.harvard.edu/abs/1998ApJ...505..558H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hubeny2000,
   author = {{Hubeny}, I. and {Agol}, E. and {Blaes}, O. and {Krolik}, J.~H.
	},
    title = "{Non-LTE Models and Theoretical Spectra of Accretion Disks in Active Galactic Nuclei. III. Integrated Spectra for Hydrogen-Helium Disks}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/9911317},
 keywords = {ACCRETION, ACCRETION DISKS, GALAXIES: ACTIVE, GALAXIES: NUCLEI},
     year = 2000,
    month = apr,
   volume = 533,
    pages = {710-728},
      doi = {10.1086/308708},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...533..710H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Hubeny2001,
   author = {{Hubeny}, I. and {Blaes}, O. and {Krolik}, J.~H. and {Agol}, E.
	},
    title = "{Non-LTE Models and Theoretical Spectra of Accretion Disks in Active Galactic Nuclei. IV. Effects of Compton Scattering and Metal Opacities}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0105507},
 keywords = {Accretion, Accretion Disks, Galaxies: Active, Galaxies: Nuclei, Radiative Transfer},
     year = 2001,
    month = oct,
   volume = 559,
    pages = {680-702},
      doi = {10.1086/322344},
   adsurl = {http://adsabs.harvard.edu/abs/2001ApJ...559..680H},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Laor1989,
   author = {{Laor}, A. and {Netzer}, H.},
    title = "{Massive thin accretion discs. I - Calculated spectra}",
  journal = {\mnras},
 keywords = {ACCRETION DISKS, ACTIVE GALACTIC NUCLEI, ASTRONOMICAL SPECTROSCOPY, COMPUTATIONAL ASTROPHYSICS, EDDINGTON APPROXIMATION, ELECTRON SCATTERING, OPTICAL THICKNESS, RADIATION PRESSURE, RADIATIVE TRANSFER, SURFACE TEMPERATURE},
     year = 1989,
    month = jun,
   volume = 238,
    pages = {897-916},
   adsurl = {http://adsabs.harvard.edu/abs/1989MNRAS.238..897L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Laor1990,
   author = {{Laor}, A. and {Netzer}, H. and {Piran}, T.},
    title = "{Massive thin accretion discs. II - Polarization}",
  journal = {\mnras},
 keywords = {Accretion Disks, Active Galactic Nuclei, Black Holes (Astronomy), Polarized Radiation, Astronomical Models, Computational Astrophysics, Limb Darkening, Ultraviolet Radiation},
     year = 1990,
    month = feb,
   volume = 242,
    pages = {560-569},
      doi = {10.1093/mnras/242.4.560},
   adsurl = {http://adsabs.harvard.edu/abs/1990MNRAS.242..560L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Laor2014,
   author = {{Laor}, A. and {Davis}, S.~W.},
    title = "{Line-driven winds and the UV turnover in AGN accretion discs}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1312.3556},
 primaryClass = "astro-ph.HE",
 keywords = {accretion, accretion discs, black hole physics, galaxies: active, quasars: general},
     year = 2014,
    month = mar,
   volume = 438,
    pages = {3024-3038},
      doi = {10.1093/mnras/stt2408},
   adsurl = {http://adsabs.harvard.edu/abs/2014MNRAS.438.3024L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{DavisLaor2011,
   author = {{Davis}, S.~W. and {Laor}, A.},
    title = "{The Radiative Efficiency of Accretion Flows in Individual Active Galactic Nuclei}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1012.3213},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion disks, black hole physics, galaxies: active, quasars: general},
     year = 2011,
    month = feb,
   volume = 728,
      eid = {98},
    pages = {98},
      doi = {10.1088/0004-637X/728/2/98},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...728...98D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

% Accretion Theory:

@ARTICLE{Campitiello2018,
   author = {{Campitiello}, S. and {Ghisellini}, G. and {Sbarrato}, T. and 
	{Calderone}, G.},
    title = "{How to constrain mass and spin of supermassive black holes through their disk emission}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1702.00011},
 primaryClass = "astro-ph.HE",
 keywords = {galaxies: active, quasars: general, black hole physics, accretion, accretion disks},
     year = 2018,
    month = apr,
   volume = 612,
      eid = {A59},
    pages = {A59},
      doi = {10.1051/0004-6361/201731897},
   adsurl = {http://adsabs.harvard.edu/abs/2018A%26A...612A..59C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@BOOK{Clarke03,
   author = {{Clarke}, C.~J. and {Carswell}, R.~F.},
    title = "{Principles of Astrophysical Fluid Dynamics}",
booktitle = {Principles of Astrophysical Fluid Dynamics, by C.~J.~Clarke and R.~F.~Carswell, pp.~240.~Cambridge University Press, 2003},
     year = 2003,
    month = nov,
   editor = "{Clarke, C.~J.~\& Carswell, R.~F.}",
      doi = {10.2277/0521853311},
   adsurl = {http://adsabs.harvard.edu/abs/2003pafd.book.....C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@BOOK{King02,
   author = {{Frank}, J. and {King}, A. and {Raine}, D.~J.},
    title = "{Accretion Power in Astrophysics: Third Edition}",
booktitle = {Accretion Power in Astrophysics, by Juhan Frank and Andrew King and Derek Raine, pp.~398.~ISBN 0521620538.~Cambridge, UK: Cambridge University Press, February 2002.},
     year = 2002,
    month = feb,
   editor = "{Frank, J., King, A., \& Raine, D.~J.}",
   adsurl = {http://adsabs.harvard.edu/abs/2002apa..book.....F},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

% Evidence for Winds:

  % Observations:

@ARTICLE{Pounds03a,
   author = {{Pounds}, K.~A. and {King}, A.~R. and {Page}, K.~L. and {O'Brien}, P.~T.
	},
    title = "{Evidence of a high-velocity ionized outflow in a second narrow-line quasar PG 0844+349}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0305571},
 keywords = {galaxies: active, galaxies: individual: PG 0844+149, galaxies: Seyfert, X-rays: galaxies},
     year = 2003,
    month = dec,
   volume = 346,
    pages = {1025-1030},
      doi = {10.1111/j.1365-2966.2003.07164.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.346.1025P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@ARTICLE{Pounds03b,
   author = {{Pounds}, K.~A. and {King}, A.~R. and {Page}, K.~L. and {O'Brien}, P.~T.
	},
    title = "{Evidence of a high-velocity ionized outflow in a second narrow-line quasar PG 0844+349}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0305571},
 keywords = {galaxies: active, galaxies: individual: PG 0844+149, galaxies: Seyfert, X-rays: galaxies},
     year = 2003,
    month = dec,
   volume = 346,
    pages = {1025-1030},
      doi = {10.1111/j.1365-2966.2003.07164.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.346.1025P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Pounds03c,
   author = {{Pounds}, K.~A. and {Reeves}, J.~N. and {King}, A.~R. and {Page}, K.~L. and 
	{O'Brien}, P.~T. and {Turner}, M.~J.~L.},
    title = "{A high-velocity ionized outflow and XUV photosphere in the narrow emission line quasar PG1211+143}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0303603},
 keywords = {galaxies: active, galaxies: general, galaxies: individual: PG1211+143, galaxies: Seyfert, X-rays: galaxies},
     year = 2003,
    month = nov,
   volume = 345,
    pages = {705-713},
      doi = {10.1046/j.1365-8711.2003.07006.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.345..705P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Reeves03,
   author = {{Reeves}, J.~N. and {O'Brien}, P.~T. and {Ward}, M.~J.},
    title = "{A Massive X-Ray Outflow from the Quasar PDS 456}",
  journal = {\apjl},
   eprint = {arXiv:astro-ph/0307127},
 keywords = {Galaxies: Active, Galaxies: Quasars: Individual: Alphanumeric: PDS 456, X-Rays: Galaxies},
     year = 2003,
    month = aug,
   volume = 593,
    pages = {L65-L68},
      doi = {10.1086/378218},
   adsurl = {http://adsabs.harvard.edu/abs/2003ApJ...593L..65R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tombesi10,
   author = {{Tombesi}, F. and {Cappi}, M. and {Reeves}, J.~N. and {Palumbo}, G.~G.~C. and 
	{Yaqoob}, T. and {Braito}, V. and {Dadina}, M.},
    title = "{Evidence for ultra-fast outflows in radio-quiet AGNs. I. Detection and statistical incidence of Fe K-shell absorption lines}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {1006.2858},
 primaryClass = "astro-ph.HE",
 keywords = {black hole physics, X-ray: galaxies, galaxies: Seyfert, line: identification},
     year = 2010,
    month = oct,
   volume = 521,
      eid = {A57},
    pages = {A57},
      doi = {10.1051/0004-6361/200913440},
   adsurl = {http://adsabs.harvard.edu/abs/2010A%26A...521A..57T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Tombesi11,
   author = {{Tombesi}, F. and {Cappi}, M. and {Reeves}, J.~N. and {Palumbo}, G.~G.~C. and 
	{Braito}, V. and {Dadina}, M.},
    title = "{Evidence for Ultra-fast Outflows in Radio-quiet Active Galactic Nuclei. II. Detailed Photoionization Modeling of Fe K-shell Absorption Lines}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {1109.2882},
 primaryClass = "astro-ph.HE",
 keywords = {black hole physics, galaxies: active, galaxies: Seyfert, line: identification, plasmas, X-rays: galaxies},
     year = 2011,
    month = nov,
   volume = 742,
      eid = {44},
    pages = {44},
      doi = {10.1088/0004-637X/742/1/44},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...742...44T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Storchi2010,
   author = {{Storchi-Bergmann}, T.},
    title = "{Inflows and outflows in nearby active galactic nuclei from integral field spectroscopy}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1001.2480},
 primaryClass = "astro-ph.CO",
 keywords = {Astrophysics - Cosmology and Extragalactic Astrophysics},
     year = 2010,
    month = jan,
   adsurl = {http://adsabs.harvard.edu/abs/2010arXiv1001.2480S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
}

@ARTICLE{Sturm11,
   author = {{Sturm}, E. and {Gonz{\'a}lez-Alfonso}, E. and {Veilleux}, S. and 
	{Fischer}, J. and {Graci{\'a}-Carpio}, J. and {Hailey-Dunsheath}, S. and 
	{Contursi}, A. and {Poglitsch}, A. and {Sternberg}, A. and {Davies}, R. and 
	{Genzel}, R. and {Lutz}, D. and {Tacconi}, L. and {Verma}, A. and 
	{Maiolino}, R. and {de Jong}, J.~A.},
    title = "{Massive Molecular Outflows and Negative Feedback in ULIRGs Observed by Herschel-PACS}",
  journal = {\apjl},
archivePrefix = "arXiv",
   eprint = {1105.1731},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, galaxies: evolution, galaxies: starburst, ISM: jets and outflows},
     year = 2011,
    month = may,
   volume = 733,
      eid = {L16},
    pages = {L16},
      doi = {10.1088/2041-8205/733/1/L16},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJ...733L..16S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Capellupo12,
   author = {{Capellupo}, D.~M. and {Hamann}, F. and {Shields}, J.~C. and 
	{Rodr{\'{\i}}guez Hidalgo}, P. and {Barlow}, T.~A.},
    title = "{Variability in quasar broad absorption line outflows - I. Trends in the short-term versus long-term data}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {1012.2336},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, quasars: absorption lines, quasars: general},
     year = 2011,
    month = may,
   volume = 413,
    pages = {908-920},
      doi = {10.1111/j.1365-2966.2010.18185.x},
   adsurl = {http://adsabs.harvard.edu/abs/2011MNRAS.413..908C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Ganguly07,
   author = {{Ganguly}, R. and {Brotherton}, M.~S. and {Cales}, S. and {Scoggins}, B. and 
	{Shang}, Z. and {Vestergaard}, M.},
    title = "{Outflows and the Physical Properties of Quasars}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0705.1546},
 keywords = {Galaxies: Quasars: Absorption Lines, Galaxies: Quasars: General},
     year = 2007,
    month = aug,
   volume = 665,
    pages = {990-1003},
      doi = {10.1086/519759},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...665..990G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

  % Models:

@ARTICLE{KingPounds03,
   author = {{King}, A.~R. and {Pounds}, K.~A.},
    title = "{Black hole winds}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0305541},
 keywords = {accretion, accretion discs, black hole physics, quasars: general, X-rays: binaries, X-rays: galaxies},
     year = 2003,
    month = oct,
   volume = 345,
    pages = {657-659},
      doi = {10.1046/j.1365-8711.2003.06980.x},
   adsurl = {http://adsabs.harvard.edu/abs/2003MNRAS.345..657K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{ProgaKallman04,
   author = {{Proga}, D. and {Kallman}, T.~R.},
    title = "{Dynamics of Line-driven Disk Winds in Active Galactic Nuclei. II. Effects of Disk Radiation}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0408293},
 keywords = {Accretion, Accretion Disks, Galaxies: Active, Galaxies: Nuclei, Methods: Numerical, Galaxies: Quasars: General},
     year = 2004,
    month = dec,
   volume = 616,
    pages = {688-695},
      doi = {10.1086/425117},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...616..688P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sim08,
   author = {{Sim}, S.~A. and {Long}, K.~S. and {Miller}, L. and {Turner}, T.~J.
	},
    title = "{Multidimensional modelling of X-ray spectra for AGN accretion disc outflows}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0805.2251},
 keywords = {radiative transfer , methods: numerical , galaxies: active , X-rays: galaxies},
     year = 2008,
    month = aug,
   volume = 388,
    pages = {611-624},
      doi = {10.1111/j.1365-2966.2008.13466.x},
   adsurl = {http://adsabs.harvard.edu/abs/2008MNRAS.388..611S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{King10,
   author = {{King}, A.~R.},
    title = "{Black hole outflows}",
  journal = {\mnras},
archivePrefix = "arXiv",
   eprint = {0911.1639},
 primaryClass = "astro-ph.CO",
 keywords = {accretion, accretion discs, black hole physics, galaxies: active, galaxies: formation},
     year = 2010,
    month = mar,
   volume = 402,
    pages = {1516-1522},
      doi = {10.1111/j.1365-2966.2009.16013.x},
   adsurl = {http://adsabs.harvard.edu/abs/2010MNRAS.402.1516K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

% Observations and Composites:

@ARTICLE{Shields78,
   author = {{Shields}, G.~A.},
    title = "{Thermal continuum from acretion disks in quasars}",
  journal = {\nat},
 keywords = {CONTINUOUS SPECTRA, QUASARS, STELLAR MASS ACCRETION, THERMAL EMISSION, SEYFERT GALAXIES},
     year = 1978,
    month = apr,
   volume = 272,
    pages = {706-708},
      doi = {10.1038/272706a0},
   adsurl = {http://adsabs.harvard.edu/abs/1978Natur.272..706S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Malkan82,
   author = {{Malkan}, M.~A. and {Sargent}, W.~L.~W.},
    title = "{The ultraviolet excess of Seyfert 1 galaxies and quasars}",
  journal = {\apj},
 keywords = {BALMER SERIES, BLACK BODY RADIATION, GALACTIC RADIATION, QUASARS, SEYFERT GALAXIES, SPECTROPHOTOMETRY, ULTRAVIOLET RADIATION, GALACTIC NUCLEI, INTERSTELLAR EXTINCTION, PASCHEN SERIES, RADIANT FLUX DENSITY, SPECTRUM ANALYSIS},
     year = 1982,
    month = mar,
   volume = 254,
    pages = {22-37},
      doi = {10.1086/159701},
   adsurl = {http://adsabs.harvard.edu/abs/1982ApJ...254...22M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Sanders89,
   author = {{Sanders}, D.~B. and {Phinney}, E.~S. and {Neugebauer}, G. and 
	{Soifer}, B.~T. and {Matthews}, K.},
    title = "{Continuum energy distribution of quasars - Shapes and origins}",
  journal = {\apj},
 keywords = {ASTRONOMICAL SPECTROSCOPY, CONTINUOUS SPECTRA, INFRARED SOURCES (ASTRONOMY), QUASARS, SPECTRAL ENERGY DISTRIBUTION, SPECTRUM ANALYSIS, ACCRETION DISKS, BLAZARS, INFRARED SPECTRA, SEYFERT GALAXIES, SKY SURVEYS (ASTRONOMY)},
     year = 1989,
    month = dec,
   volume = 347,
    pages = {29-51},
      doi = {10.1086/168094},
   adsurl = {http://adsabs.harvard.edu/abs/1989ApJ...347...29S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Koratkar1999,
   author = {{Koratkar}, A. and {Blaes}, O.},
    title = "{The Ultraviolet and Optical Continuum Emission in Active Galactic Nuclei: The Status of Accretion Disks}",
  journal = {\pasp},
 keywords = {ACCRETION, ACCRETION DISKS, POLARIZATION, GALAXIES: QUASARS: GENERAL, ULTRAVIOLET EMISSION, INVITED REVIEWS},
     year = 1999,
    month = jan,
   volume = 111,
    pages = {1-30},
      doi = {10.1086/316294},
   adsurl = {http://adsabs.harvard.edu/abs/1999PASP..111....1K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{VandenBerk01,
   author = {{Vanden Berk}, D.~E. and {Richards}, G.~T. and {Bauer}, A. and 
	{Strauss}, M.~A. and {Schneider}, D.~P. and {Heckman}, T.~M. and 
	{York}, D.~G. and {Hall}, P.~B. and {Fan}, X. and {Knapp}, G.~R. and 
	{Anderson}, S.~F. and {Annis}, J. and {Bahcall}, N.~A. and {Bernardi}, M. and 
	{Briggs}, J.~W. and {Brinkmann}, J. and {Brunner}, R. and {Burles}, S. and 
	{Carey}, L. and {Castander}, F.~J. and {Connolly}, A.~J. and 
	{Crocker}, J.~H. and {Csabai}, I. and {Doi}, M. and {Finkbeiner}, D. and 
	{Friedman}, S. and {Frieman}, J.~A. and {Fukugita}, M. and {Gunn}, J.~E. and 
	{Hennessy}, G.~S. and {Ivezi{\'c}}, {\v Z}. and {Kent}, S. and 
	{Kunszt}, P.~Z. and {Lamb}, D.~Q. and {Leger}, R.~F. and {Long}, D.~C. and 
	{Loveday}, J. and {Lupton}, R.~H. and {Meiksin}, A. and {Merelli}, A. and 
	{Munn}, J.~A. and {Newberg}, H.~J. and {Newcomb}, M. and {Nichol}, R.~C. and 
	{Owen}, R. and {Pier}, J.~R. and {Pope}, A. and {Rockosi}, C.~M. and 
	{Schlegel}, D.~J. and {Siegmund}, W.~A. and {Smee}, S. and {Snir}, Y. and 
	{Stoughton}, C. and {Stubbs}, C. and {SubbaRao}, M. and {Szalay}, A.~S. and 
	{Szokoly}, G.~P. and {Tremonti}, C. and {Uomoto}, A. and {Waddell}, P. and 
	{Yanny}, B. and {Zheng}, W.},
    title = "{Composite Quasar Spectra from the Sloan Digital Sky Survey}",
  journal = {\aj},
   eprint = {arXiv:astro-ph/0105231},
 keywords = {Galaxies: Quasars: Emission Lines, Galaxies: Quasars: General},
     year = 2001,
    month = aug,
   volume = 122,
    pages = {549-564},
      doi = {10.1086/321167},
   adsurl = {http://adsabs.harvard.edu/abs/2001AJ....122..549V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Shang11,
   author = {{Shang}, Z. and {Brotherton}, M.~S. and {Wills}, B.~J. and {Wills}, D. and 
	{Cales}, S.~L. and {Dale}, D.~A. and {Green}, R.~F. and {Runnoe}, J.~C. and 
	{Nemmen}, R.~S. and {Gallagher}, S.~C. and {Ganguly}, R. and 
	{Hines}, D.~C. and {Kelly}, B.~J. and {Kriss}, G.~A. and {Li}, J. and 
	{Tang}, B. and {Xie}, Y.},
    title = "{The Next Generation Atlas of Quasar Spectral Energy Distributions from Radio to X-Rays}",
  journal = {\apjs},
archivePrefix = "arXiv",
   eprint = {1107.1855},
 primaryClass = "astro-ph.CO",
 keywords = {atlases, galaxies: active, infrared: galaxies, quasars: general, radio continuum: galaxies, ultraviolet: galaxies, X-rays: galaxies},
     year = 2011,
    month = sep,
   volume = 196,
      eid = {2},
    pages = {2},
      doi = {10.1088/0067-0049/196/1/2},
   adsurl = {http://adsabs.harvard.edu/abs/2011ApJS..196....2S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{WardDone11,
   author = {{Jin}, C. and {Ward}, M. and {Done}, C. and {Gelbord}, J.~M.
	},
    title = "{A Combined Optical and X-ray Study of Unobscured Type 1 AGN. I. Optical Spectra and SED Modeling}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1109.2069},
 primaryClass = "astro-ph.HE",
 keywords = {Astrophysics - High Energy Astrophysical Phenomena, Astrophysics - Cosmology and Extragalactic Astrophysics},
     year = 2011,
    month = sep,
   adsurl = {http://adsabs.harvard.edu/abs/2011arXiv1109.2069J},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

  % UV:

@ARTICLE{Grandi82,
   author = {{Grandi}, S.~A.},
    title = "{The 3000 A bump in quasars}",
  journal = {\apj},
 keywords = {ASTRONOMICAL SPECTROSCOPY, BALMER SERIES, QUASARS, SPECTROPHOTOMETRY, ULTRAVIOLET SPECTRA, COSMIC DUST, INTERSTELLAR EXTINCTION, IRON, OPTICAL THICKNESS},
     year = 1982,
    month = apr,
   volume = 255,
    pages = {25-38},
      doi = {10.1086/159799},
   adsurl = {http://adsabs.harvard.edu/abs/1982ApJ...255...25G},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Netzer85,
   author = {{Netzer}, H. and {Wamsteker}, W. and {Wills}, B.~J. and {Wills}, D.
	},
    title = "{The ultraviolet spectra of active galaxies with weak optical Fe II lines}",
  journal = {\apj},
 keywords = {ACTIVE GALAXIES, GALACTIC NUCLEI, INTERSTELLAR EXTINCTION, INTERSTELLAR MATTER, QUASARS, SEYFERT GALAXIES, ULTRAVIOLET SPECTRA, ACTIVE GALACTIC NUCLEI, BALMER SERIES, IRON, IUE, LYMAN SPECTRA, METALLIC STARS},
     year = 1985,
    month = may,
   volume = 292,
    pages = {143-147},
      doi = {10.1086/163139},
   adsurl = {http://adsabs.harvard.edu/abs/1985ApJ...292..143N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Telfer2002,
   author = {{Telfer}, R.~C. and {Zheng}, W. and {Kriss}, G.~A. and {Davidsen}, A.~F.
	},
    title = "{The Rest-Frame Extreme-Ultraviolet Spectral Properties of Quasi-stellar Objects}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0109531},
 keywords = {Galaxies: Quasars: Emission Lines, Galaxies: Quasars: General, Ultraviolet: Galaxies},
     year = 2002,
    month = feb,
   volume = 565,
    pages = {773-785},
      doi = {10.1086/324689},
   adsurl = {http://adsabs.harvard.edu/abs/2002ApJ...565..773T},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Scott04,
   author = {{Scott}, J.~E. and {Kriss}, G.~A. and {Brotherton}, M. and {Green}, R.~F. and 
	{Hutchings}, J. and {Shull}, J.~M. and {Zheng}, W.},
    title = "{A Composite Extreme-Ultraviolet QSO Spectrum from FUSE}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0407203},
 keywords = {Galaxies: Quasars: General, Ultraviolet: Galaxies},
     year = 2004,
    month = nov,
   volume = 615,
    pages = {135-149},
      doi = {10.1086/422336},
   adsurl = {http://adsabs.harvard.edu/abs/2004ApJ...615..135S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Davis07,
   author = {{Davis}, S.~W. and {Woo}, J.-H. and {Blaes}, O.~M.},
    title = "{The UV Continuum of Quasars: Models and SDSS Spectral Slopes}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0707.1456},
 keywords = {Accretion, Accretion Disks, Black Hole Physics, Galaxies: Active, Galaxies: Quasars: General},
     year = 2007,
    month = oct,
   volume = 668,
    pages = {682-698},
      doi = {10.1086/521393},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...668..682D},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Shull12,
   author = {{Shull}, J.~M. and {Stevans}, M. and {Danforth}, C.~W.},
    title = "{HST-COS Observations of AGN. I. Ultraviolet Composite Spectra of the Ionizing Continuum and Emission Lines}",
  journal = {ArXiv e-prints},
archivePrefix = "arXiv",
   eprint = {1204.3908},
 primaryClass = "astro-ph.CO",
 keywords = {Astrophysics - Cosmology and Extragalactic Astrophysics},
     year = 2012,
    month = apr,
   adsurl = {http://adsabs.harvard.edu/abs/2012arXiv1204.3908S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

  % NIR:

@INPROCEEDINGS{Mor11,
   author = {{Mor}, R. and {Netzer}, H.},
    title = "{Hot dust, warm dust and star formation in NLS1s}",
booktitle = {Narrow-Line Seyfert 1 Galaxies and their Place in the Universe},
     year = 2011,
      eid = {11},
   adsurl = {http://adsabs.harvard.edu/abs/2011nlsg.confE..11M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@INPROCEEDINGS{Landt11,
   author = {{Landt}, H. and {Bentz}, M.~C. and {Peterson}, B.~M. and {Elvis}, M. and 
	{Ward}, M.~J. and {Korista}, K.~T. and {Karovsaka}, M.},
    title = "{The near-IR broad-emission line region of AGN}",
booktitle = {Narrow-Line Seyfert 1 Galaxies and their Place in the Universe},
     year = 2011,
      eid = {9},
   adsurl = {http://adsabs.harvard.edu/abs/2011nlsg.confE...9L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

  % X-RAY:

@ARTICLE{Laor97,
   author = {{Laor}, A. and {Fiore}, F. and {Elvis}, M. and {Wilkes}, B.~J. and 
	{McDowell}, J.~C.},
    title = "{The Soft X-Ray Properties of a Complete Sample of Optically Selected Quasars. II. Final Results}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/9609164},
 keywords = {X-RAYS: GALAXIES, GALAXIES: ACTIVE, GALAXIES: NUCLEI, GALAXIES: QUASARS: GENERAL},
     year = 1997,
    month = mar,
   volume = 477,
    pages = {93},
      doi = {10.1086/303696},
   adsurl = {http://adsabs.harvard.edu/abs/1997ApJ...477...93L},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

% Winds:
  % Radiation Driven:

@ARTICLE{Shields77,
   author = {{Shields}, G.~A.},
    title = "{The origin of the broad line emission from Seyfert galaxies}",
  journal = {\aplett},
 keywords = {ASTRONOMICAL MODELS, BLACK HOLES (ASTRONOMY), GALACTIC RADIATION, SEYFERT GALAXIES, SPECTRAL LINE WIDTH, ANGULAR MOMENTUM, ASTRONOMICAL SPECTROSCOPY, COSMOLOGY, DISKS (SHAPES), FORBIDDEN BANDS, GALACTIC EVOLUTION, IONIZING RADIATION, RADIAL VELOCITY},
     year = 1977,
   volume = 18,
    pages = {119-123},
   adsurl = {http://adsabs.harvard.edu/abs/1977ApL....18..119S},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Proga00,
   author = {{Proga}, D. and {Stone}, J.~M. and {Kallman}, T.~R.},
    title = "{Dynamics of Line-driven Disk Winds in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0005315},
 keywords = {Accretion, Accretion Disks, Galaxies: Active, Hydrodynamics, Instabilities, Methods: Numerical},
     year = 2000,
    month = nov,
   volume = 543,
    pages = {686-696},
      doi = {10.1086/317154},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...543..686P},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Risaliti10,
   author = {{Risaliti}, G. and {Elvis}, M.},
    title = "{A non-hydrodynamical model for acceleration of line-driven winds in active galactic nuclei}",
  journal = {\aap},
archivePrefix = "arXiv",
   eprint = {0911.0958},
 primaryClass = "astro-ph.CO",
 keywords = {galaxies: active, quasars: general, acceleration of particules},
     year = 2010,
    month = jun,
   volume = 516,
      eid = {A89},
    pages = {A89},
      doi = {10.1051/0004-6361/200912579},
   adsurl = {http://adsabs.harvard.edu/abs/2010A%26A...516A..89R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

  % Thermally Driven:

@ARTICLE{Mckee83,
   author = {{Begelman}, M.~C. and {McKee}, C.~F. and {Shields}, G.~A.},
    title = "{Compton heated winds and coronae above accretion disks. I Dynamics}",
  journal = {\apj},
 keywords = {ACCRETION DISKS, STELLAR CORONAS, STELLAR MASS ACCRETION, STELLAR WINDS, X RAY ASTRONOMY, ACTIVE GALACTIC NUCLEI, BINARY STARS, HYDRODYNAMIC EQUATIONS, QUASARS, STELLAR MASS EJECTION, X RAY BINARIES, X RAY SOURCES},
     year = 1983,
    month = aug,
   volume = 271,
    pages = {70-88},
      doi = {10.1086/161178},
   adsurl = {http://adsabs.harvard.edu/abs/1983ApJ...271...70B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Woods96,
   author = {{Woods}, D.~T. and {Klein}, R.~I. and {Castor}, J.~I. and {McKee}, C.~F. and 
	{Bell}, J.~B.},
    title = "{X-Ray--heated Coronae and Winds from Accretion Disks: Time-dependent Two-dimensional Hydrodynamics with Adaptive Mesh Refinement}",
  journal = {\apj},
 keywords = {ACCRETION, ACCRETION DISKS, GALAXIES: ACTIVE, HYDRODYNAMICS, STARS: CORONAE, X-RAYS: GALAXIES, X-RAYS: STARS},
     year = 1996,
    month = apr,
   volume = 461,
    pages = {767},
      doi = {10.1086/177101},
   adsurl = {http://adsabs.harvard.edu/abs/1996ApJ...461..767W},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Krolik84,
   author = {{Krolik}, J.~H. and {Vrtilek}, J.~M.},
    title = "{The dynamics of the narrow line regions of Seyfert galaxies}",
  journal = {\apj},
 keywords = {ASTRONOMICAL SPECTROSCOPY, GAS DYNAMICS, LINE SPECTRA, SEYFERT GALAXIES, SPECTRAL LINE WIDTH, DYNAMIC MODELS, GALACTIC NUCLEI, HIGH TEMPERATURE GASES, INTERSTELLAR GAS, X RAY SOURCES},
     year = 1984,
    month = apr,
   volume = 279,
    pages = {521-528},
      doi = {10.1086/161916},
   adsurl = {http://adsabs.harvard.edu/abs/1984ApJ...279..521K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Chelouche05,
   author = {{Chelouche}, D. and {Netzer}, H.},
    title = "{Dynamical and Spectral Modeling of the Ionized Gas and Nuclear Environment in NGC 3783}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0502272},
 keywords = {Acceleration of Particles, Galaxies: Seyfert, ISM: Jets and Outflows, Galaxies: Quasars: Absorption Lines, X-Rays: Individual: NGC Number: NGC 3783},
     year = 2005,
    month = may,
   volume = 625,
    pages = {95-107},
      doi = {10.1086/429580},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...625...95C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Everett07,
   author = {{Everett}, J.~E. and {Murray}, N.},
    title = "{Large-Scale Parker Winds in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0610757},
 keywords = {Galaxies: Active, Galaxies: Individual: NGC Number: NGC 4151, Galaxies: Individual: NGC Number: NGC 1068, galaxies: individual (Mrk 3), Galaxies: Nuclei, Galaxies: Seyfert, Hydrodynamics, Radiative Transfer},
     year = 2007,
    month = feb,
   volume = 656,
    pages = {93-104},
      doi = {10.1086/510324},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...656...93E},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

    % CENBOL (Thermal):

@ARTICLE{Chakrabarti99,
   author = {{Chakrabarti}, S.~K.},
    title = "{Estimation and effects of the mass outflow from shock compressed flow around compact objects}",
  journal = {\aap},
   eprint = {arXiv:astro-ph/9910014},
 keywords = {ACCRETION, ACCRETION DISKS, BLACK HOLE PHYSICS, SHOCK WAVES, STARS: NEUTRON, STARS: INDIVIDUAL: SS433, STARS: WINDS, OUTFLOWS},
     year = 1999,
    month = nov,
   volume = 351,
    pages = {185-191},
   adsurl = {http://adsabs.harvard.edu/abs/1999A%26A...351..185C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

  % MHD:

@ARTICLE{Blandford82,
   author = {{Blandford}, R.~D. and {Payne}, D.~G.},
    title = "{Hydromagnetic flows from accretion discs and the production of radio jets}",
  journal = {\mnras},
 keywords = {ASTROPHYSICS, ENERGY TRANSFER, MAGNETOHYDRODYNAMIC FLOW, MOMENTUM TRANSFER, RADIO JETS (ASTRONOMY), STELLAR MASS ACCRETION, ANGULAR MOMENTUM, BLACK HOLES (ASTRONOMY), CRITICAL POINT, DISKS (SHAPES), SOLAR CORONA},
     year = 1982,
    month = jun,
   volume = 199,
    pages = {883-903},
   adsurl = {http://adsabs.harvard.edu/abs/1982MNRAS.199..883B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Contopoulos94,
   author = {{Contopoulos}, J. and {Lovelace}, R.~V.~E.},
    title = "{Magnetically driven jets and winds: Exact solutions}",
  journal = {\apj},
 keywords = {ASTRONOMICAL MODELS, GALACTIC STRUCTURE, JET FLOW, MAGNETIC CONTROL, MAGNETOHYDRODYNAMIC FLOW, ACCRETION DISKS, AXISYMMETRIC FLOW, MASS TRANSFER, ROTATING DISKS},
     year = 1994,
    month = jul,
   volume = 429,
    pages = {139-152},
      doi = {10.1086/174307},
   adsurl = {http://adsabs.harvard.edu/abs/1994ApJ...429..139C},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Konigl94,
   author = {{Konigl}, A. and {Kartje}, J.~F.},
    title = "{Disk-driven hydromagnetic winds as a key ingredient of active galactic nuclei unification schemes}",
  journal = {\apj},
 keywords = {ACCRETION DISKS, ACTIVE GALACTIC NUCLEI, ASTRONOMICAL MODELS, BL LACERTAE OBJECTS, COMPUTERIZED SIMULATION, JET FLOW, MAGNETOHYDRODYNAMIC FLOW, QUASARS, SEYFERT GALAXIES, STELLAR WINDS, COSMIC DUST, INFRARED SPECTRA, PHOTOIONIZATION, RADIATIVE TRANSFER, RADIO EMISSION, ULTRAVIOLET SPECTRA, X RAY SPECTRA},
     year = 1994,
    month = oct,
   volume = 434,
    pages = {446-467},
      doi = {10.1086/174746},
   adsurl = {http://adsabs.harvard.edu/abs/1994ApJ...434..446K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

% Bolometric Correction:

@ARTICLE{Marconi04,
   author = {{Marconi}, A. and {Risaliti}, G. and {Gilli}, R. and {Hunt}, L.~K. and 
	{Maiolino}, R. and {Salvati}, M.},
    title = "{Local supermassive black holes, relics of active galactic nuclei and the X-ray background}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0311619},
 keywords = {black hole physics, galaxies: active, galaxies: evolution, galaxies: nuclei, quasars: general, cosmology: miscellaneous},
     year = 2004,
    month = jun,
   volume = 351,
    pages = {169-185},
      doi = {10.1111/j.1365-2966.2004.07765.x},
   adsurl = {http://adsabs.harvard.edu/abs/2004MNRAS.351..169M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}
}

% Comptonization and Radiative Processes:

@BOOK{RybickiLightman79,
   author = {{Rybicki}, G.~B. and {Lightman}, A.~P.},
    title = "{Radiative processes in astrophysics}",
 keywords = {ASTROPHYSICS, RADIATIVE TRANSFER, ATOMIC STRUCTURE, BREMSSTRAHLUNG, COMPTON EFFECT, COVARIANCE, KINEMATICS, MOLECULAR STRUCTURE, PLASMA RADIATION, RADIATION DISTRIBUTION, RELATIVISTIC EFFECTS, SYNCHROTRON RADIATION},
booktitle = {New York, Wiley-Interscience, 1979.~393 p.},
     year = 1979,
   editor = "{Rybicki, G.~B.~\& Lightman, A.~P.}",
   adsurl = {http://adsabs.harvard.edu/abs/1979rpa..book.....R},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

% BH Mass Determination:

@ARTICLE{Kaspi00,
   author = {{Kaspi}, S. and {Smith}, P.~S. and {Netzer}, H. and {Maoz}, D. and 
	{Jannuzi}, B.~T. and {Giveon}, U.},
    title = "{Reverberation Measurements for 17 Quasars and the Size-Mass-Luminosity Relations in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/9911476},
 keywords = {GALAXIES: ACTIVE, GALAXIES: QUASARS: EMISSION LINES, GALAXIES: QUASARS: GENERAL},
     year = 2000,
    month = apr,
   volume = 533,
    pages = {631-649},
      doi = {10.1086/308704},
   adsurl = {http://adsabs.harvard.edu/abs/2000ApJ...533..631K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Vestergaard06,
   author = {{Vestergaard}, M. and {Peterson}, B.~M.},
    title = "{Determining Central Black Hole Masses in Distant Active Galaxies and Quasars. II. Improved Optical and UV Scaling Relationships}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0601303},
 keywords = {Galaxies: Active, Galaxies: Fundamental Parameters, Galaxies: High-Redshift, Galaxies: Seyfert, Galaxies: Quasars: Emission Lines, Ultraviolet: Galaxies},
     year = 2006,
    month = apr,
   volume = 641,
    pages = {689-709},
      doi = {10.1086/500572},
   adsurl = {http://adsabs.harvard.edu/abs/2006ApJ...641..689V},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Kaspi05,
   author = {{Kaspi}, S. and {Maoz}, D. and {Netzer}, H. and {Peterson}, B.~M. and 
	{Vestergaard}, M. and {Jannuzi}, B.~T.},
    title = "{The Relationship between Luminosity and Broad-Line Region Size in Active Galactic Nuclei}",
  journal = {\apj},
   eprint = {arXiv:astro-ph/0504484},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Seyfert, Galaxies: Quasars: General},
     year = 2005,
    month = aug,
   volume = 629,
    pages = {61-71},
      doi = {10.1086/431275},
   adsurl = {http://adsabs.harvard.edu/abs/2005ApJ...629...61K},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Mclure04,
   author = {{McLure}, R.~J. and {Dunlop}, J.~S.},
    title = "{The cosmological evolution of quasar black hole masses}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0310267},
 keywords = {black hole physics, galaxies: active, galaxies: nuclei, quasars: general},
     year = 2004,
    month = aug,
   volume = 352,
    pages = {1390-1404},
      doi = {10.1111/j.1365-2966.2004.08034.x},
   adsurl = {http://adsabs.harvard.edu/abs/2004MNRAS.352.1390M},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Baskin05,
   author = {{Baskin}, A. and {Laor}, A.},
    title = "{What controls the CIV line profile in active galactic nuclei?}",
  journal = {\mnras},
   eprint = {arXiv:astro-ph/0409196},
 keywords = {galaxies: active, quasars: emission lines, quasars: general, ultraviolet: galaxies},
     year = 2005,
    month = jan,
   volume = 356,
    pages = {1029-1044},
      doi = {10.1111/j.1365-2966.2004.08525.x},
   adsurl = {http://adsabs.harvard.edu/abs/2005MNRAS.356.1029B},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@ARTICLE{Netzer07,
   author = {{Netzer}, H. and {Lira}, P. and {Trakhtenbrot}, B. and {Shemmer}, O. and 
	{Cury}, I.},
    title = "{Black Hole Mass and Growth Rate at High Redshift}",
  journal = {\apj},
archivePrefix = "arXiv",
   eprint = {0708.3787},
 keywords = {Galaxies: Active, Galaxies: Nuclei, Galaxies: Quasars: Emission Lines},
     year = 2007,
    month = dec,
   volume = 671,
    pages = {1256-1263},
      doi = {10.1086/523035},
   adsurl = {http://adsabs.harvard.edu/abs/2007ApJ...671.1256N},
  adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

